Generalizing semi-supervised generative adversarial networks to regression using feature contrasting

In this work, we generalize semi-supervised generative adversarial networks (GANs) from classification problems to regression problems. In the last few years, the importance of improving the training of neural networks using semi-supervised training has been demonstrated for classification problems. We present a novel loss function, called feature contrasting, resulting in a discriminator which can distinguish between fake and real data based on feature statistics. This method avoids potential biases and limitations of alternative approaches. The generalization of semi-supervised GANs to the regime of regression problems of opens their use to countless applications as well as providing an avenue for a deeper understanding of how GANs function. We first demonstrate the capabilities of semi-supervised regression GANs on a toy dataset which allows for a detailed understanding of how they operate in various circumstances. This toy dataset is used to provide a theoretical basis of the semi-supervised regression GAN. We then apply the semi-supervised regression GANs to a number of real-world computer vision applications: age estimation, driving steering angle prediction, and crowd counting from single images. We perform extensive tests of what accuracy can be achieved with significantly reduced annotated data. Through the combination of the theoretical example and real-world scenarios, we demonstrate how semi-supervised GANs can be generalized to regression problems.

==> CVIU ALCV SRGAN/figures/age-distribution.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
xmin=-5, xmax=105,
ymin=0, ymax=0.0418597336446143,
tick align=outside,
tick pos=left,
x grid style={white},
ytick=\empty,
axis line style={white},
axis background/.style={fill=color0},
legend style={draw=none, fill=color0},
legend cell align={left},
legend entries={{IMDB},{WIKI},{IMDB-WIKI}}
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [line width=0.7000000000000001pt, color1]
table {%
0 0.000185380423058031
1.01010101010101 0.000223812087849162
2.02020202020202 0.000278795626517295
3.03030303030303 0.000362294389857467
4.04040404040404 0.000490633498641388
5.05050505050505 0.000681056392187862
6.06060606060606 0.000947670741895356
7.07070707070707 0.00129856343425675
8.08080808080808 0.00173432165238905
9.09090909090909 0.00224761452272546
10.1010101010101 0.0028247819132915
11.1111111111111 0.0034516529860658
12.1212121212121 0.00412442398386991
13.1313131313131 0.00486220285676117
14.1414141414141 0.0057138389414956
15.1515151515152 0.00675148218668244
16.1616161616162 0.00804835893514965
17.1717171717172 0.0096473510494467
18.1818181818182 0.0115359828499057
19.1919191919192 0.0136445616250889
20.2020202020202 0.0158714026360219
21.2121212121212 0.0181189613405322
22.2222222222222 0.0203165776866611
23.2323232323232 0.0224202698553845
24.2424242424242 0.0244021011830513
25.2525252525253 0.0262450318656461
26.2626262626263 0.0279416614952476
27.2727272727273 0.0294833317569787
28.2828282828283 0.0308392176303642
29.2929292929293 0.0319470998172272
30.3030303030303 0.0327357011394729
31.3131313131313 0.0331677312613322
32.3232323232323 0.0332665947394034
33.3333333333333 0.0331003464689982
34.3434343434343 0.0327347767424391
35.3535353535354 0.0321939972791525
36.3636363636364 0.0314577749504596
37.3737373737374 0.0304937345256685
38.3838383838384 0.0292982542643466
39.3939393939394 0.0279173785099053
40.4040404040404 0.0264348774445365
41.4141414141414 0.0249365350074144
42.4242424242424 0.0234742641009497
43.4343434343434 0.0220522822456388
44.4444444444444 0.0206425561644458
45.4545454545455 0.0192179500935733
46.4646464646465 0.0177799220268028
47.4747474747475 0.0163617007572908
48.4848484848485 0.0150072310894749
49.4949494949495 0.0137455976841976
50.5050505050505 0.0125818051210054
51.5151515151515 0.0115075292249032
52.5252525252525 0.010518394528306
53.5353535353535 0.00962250840524448
54.5454545454545 0.00883524247291289
55.5555555555556 0.0081655928205437
56.5656565656566 0.00760388272425124
57.5757575757576 0.00711969143228696
58.5858585858586 0.00667296241052193
59.5959595959596 0.00623156554205202
60.6060606060606 0.00578260744763025
61.6161616161616 0.00533006536224401
62.6262626262626 0.00488380024329989
63.6363636363636 0.00445134752384189
64.6464646464647 0.00403781437008879
65.6565656565657 0.00364921558140022
66.6666666666667 0.00329236102479765
67.6767676767677 0.00297069789368891
68.6868686868687 0.00268129193986939
69.6969696969697 0.00241688458169683
70.7070707070707 0.00217131468012973
71.7171717171717 0.00194333487977967
72.7272727272727 0.00173583929849118
73.7373737373737 0.00155183706601406
74.7474747474748 0.00139083778600038
75.7575757575758 0.00124822429167759
76.7676767676768 0.00111744139965708
77.7777777777778 0.00099299097481235
78.7878787878788 0.000872361298442861
79.7979797979798 0.000756252793094612
80.8080808080808 0.000647433780483536
81.8181818181818 0.000548942858110547
82.8282828282828 0.000462523133711258
83.8383838383838 0.000388060416134727
84.8484848484849 0.000324121718957756
85.8585858585859 0.000268914484018051
86.8686868686869 0.000220921185377736
87.8787878787879 0.000179060026689719
88.8888888888889 0.000142661730514301
89.8989898989899 0.000111443425085948
90.9090909090909 8.54002478055536e-05
91.9191919191919 6.4539251334942e-05
92.9292929292929 4.85725712142946e-05
93.939393939394 3.67808193905454e-05
94.949494949495 2.81461759046966e-05
95.959595959596 2.16566728918656e-05
96.969696969697 1.65761893862111e-05
97.979797979798 1.2530488521072e-05
98.989898989899 9.40596268011665e-06
100 7.16898384687491e-06
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
0 0.00124667386228023
1.01010101010101 0.000979103856786002
2.02020202020202 0.000732931401208171
3.03030303030303 0.000539955549755058
4.04040404040404 0.000414291113755248
5.05050505050505 0.000353618919848408
6.06060606060606 0.000347898741988938
7.07070707070707 0.000389009156705927
8.08080808080808 0.000477808884967133
9.09090909090909 0.000629343382011978
10.1010101010101 0.000878443822224245
11.1111111111111 0.00128688849486224
12.1212121212121 0.00195109597657089
13.1313131313131 0.00300621121971077
14.1414141414141 0.00461867144072337
15.1515151515152 0.00695806545671635
16.1616161616162 0.0101453103381432
17.1717171717172 0.0141883582909754
18.1818181818182 0.0189306698038175
19.1919191919192 0.0240403163189852
20.2020202020202 0.0290549407645639
21.2121212121212 0.0334758875868827
22.2222222222222 0.0368828102643505
23.2323232323232 0.0390269106077956
24.2424242424242 0.0398664129948708
25.2525252525253 0.0395350543393843
26.2626262626263 0.038268245482119
27.2727272727273 0.0363272528478102
28.2828282828283 0.0339502134852131
29.2929292929293 0.0313350773498914
30.3030303030303 0.0286429505151461
31.3131313131313 0.0260065091208262
32.3232323232323 0.0235329738182418
33.3333333333333 0.0212999555413341
34.3434343434343 0.0193505337202988
35.3535353535354 0.0176952485459038
36.3636363636364 0.0163220422136981
37.3737373737374 0.015207788040672
38.3838383838384 0.014324898061268
39.3939393939394 0.0136425708238682
40.4040404040404 0.013126694325283
41.4141414141414 0.0127411856769499
42.4242424242424 0.0124501803282926
43.4343434343434 0.0122196826188364
44.4444444444444 0.0120187726827464
45.4545454545455 0.0118209976196498
46.4646464646465 0.0116055589953647
47.4747474747475 0.011357767443438
48.4848484848485 0.0110696348457131
49.4949494949495 0.010741694550982
50.5050505050505 0.0103846733368843
51.5151515151515 0.0100175299219906
52.5252525252525 0.00966040490725364
53.5353535353535 0.00932605613383126
54.5454545454545 0.00901590151561235
55.5555555555556 0.00872331902709867
56.5656565656566 0.00844037392828149
57.5757575757576 0.00816155205154758
58.5858585858586 0.00788226561729312
59.5959595959596 0.00759591387696119
60.6060606060606 0.00729431319264454
61.6161616161616 0.00697195383971802
62.6262626262626 0.00663026821303822
63.6363636363636 0.0062779960606244
64.6464646464647 0.00592701951455409
65.6565656565657 0.00558657462056126
66.6666666666667 0.00525991028834824
67.6767676767677 0.00494539572941105
68.6868686868687 0.00464050430805347
69.6969696969697 0.0043452866197294
70.7070707070707 0.00406322894440122
71.7171717171717 0.00379976349875024
72.7272727272727 0.0035597569553202
73.7373737373737 0.00334512020255356
74.7474747474748 0.00315349458631362
75.7575757575758 0.002978768408024
76.7676767676768 0.00281328736530998
77.7777777777778 0.00265050286502118
78.7878787878788 0.0024865888718906
79.7979797979798 0.0023204533878127
80.8080808080808 0.00215272375907053
81.8181818181818 0.00198477147863805
82.8282828282828 0.00181837830033467
83.8383838383838 0.00165583926289925
84.8484848484849 0.00150004161639299
85.8585858585859 0.00135431083145666
86.8686868686869 0.0012218059392859
87.8787878787879 0.00110414190172182
88.8888888888889 0.000999705010466219
89.8989898989899 0.000903355835320148
90.9090909090909 0.000808845657581886
91.9191919191919 0.00071283482965189
92.9292929292929 0.000617457291912274
93.939393939394 0.000529357227282317
94.949494949495 0.000455987763034556
95.959595959596 0.000401673797648874
96.969696969697 0.000365434407919795
97.979797979798 0.000341296862962885
98.989898989899 0.000320932890914779
100 0.000297523809952752
};
\addplot [line width=0.7000000000000001pt, color3]
table {%
0 0.000309911488242817
1.01010101010101 0.000307764630273737
2.02020202020202 0.000321204468060671
3.03030303030303 0.000365385298687352
4.04040404040404 0.000457611449794301
5.05050505050505 0.000613814103506508
6.06060606060606 0.000845666217220192
7.07070707070707 0.00115941277355327
8.08080808080808 0.00155568542059393
9.09090909090909 0.00202932330372176
10.1010101010101 0.0025703375978045
11.1111111111111 0.0031693076111825
12.1212121212121 0.00382917967910662
13.1313131313131 0.00458003779195271
14.1414141414141 0.00548778571992808
15.1515151515152 0.00664664063230316
16.1616161616162 0.00815080899473986
17.1717171717172 0.0100519637361591
18.1818181818182 0.0123224251342393
19.1919191919192 0.0148490000434892
20.2020202020202 0.0174674596400066
21.2121212121212 0.0200178930697128
22.2222222222222 0.0223848034414612
23.2323232323232 0.0245035787368105
24.2424242424242 0.0263478944665627
25.2525252525253 0.0279211786977762
26.2626262626263 0.029252169413958
27.2727272727273 0.0303762286478655
28.2828282828283 0.0313008976508413
29.2929292929293 0.0319861425562303
30.3030303030303 0.0323692475680132
31.3131313131313 0.0324210444584722
32.3232323232323 0.0321819571721223
33.3333333333333 0.0317414671870468
34.3434343434343 0.0311787416512749
35.3535353535354 0.030516141169416
36.3636363636364 0.0297202219916622
37.3737373737374 0.0287429393951358
38.3838383838384 0.0275696519423457
39.3939393939394 0.0262422242225419
40.4040404040404 0.0248445882917106
41.4141414141414 0.0234620289654301
42.4242424242424 0.0221412044689039
43.4343434343434 0.0208754562754413
44.4444444444444 0.0196229621662544
45.4545454545455 0.0183453280900063
46.4646464646465 0.017040293771236
47.4747474747475 0.0157446007224528
48.4848484848485 0.0145067302095461
49.4949494949495 0.0133555455481217
50.5050505050505 0.0122915852309741
51.5151515151515 0.0113027923921587
52.5252525252525 0.0103850153987094
53.5353535353535 0.00954951877481947
54.5454545454545 0.00881525275715581
55.5555555555556 0.00819387518623704
56.5656565656566 0.00767678520897982
57.5757575757576 0.00723234448047669
58.5858585858586 0.00681769699800336
59.5959595959596 0.00639911886591448
60.6060606060606 0.00596542457045697
61.6161616161616 0.00552421246833332
62.6262626262626 0.00508759995687025
63.6363636363636 0.00466287477780163
64.6464646464647 0.00425432418835107
65.6565656565657 0.00386855470363503
66.6666666666667 0.00351392164047037
67.6767676767677 0.00319448852800415
68.6868686868687 0.00290626289498516
69.6969696969697 0.00264044533700824
70.7070707070707 0.00239053606856057
71.7171717171717 0.00215665169589978
72.7272727272727 0.00194379285025089
73.7373737373737 0.00175637355670217
74.7474747474748 0.00159381833035052
75.7575757575758 0.00145025159737141
76.7676767676768 0.00131765869790259
77.7777777777778 0.0011896537447432
78.7878787878788 0.00106355122871472
79.7979797979798 0.000940343958035593
80.8080808080808 0.000823275368434734
81.8181818181818 0.000715799280129868
82.8282828282828 0.000619849165823096
83.8383838383838 0.000535333156932955
84.8484848484849 0.000460936186983408
85.8585858585859 0.000395279824714986
86.8686868686869 0.000337461349928252
87.8787878787879 0.000286854434047254
88.8888888888889 0.000242710806840207
89.8989898989899 0.000204063686863383
90.9090909090909 0.000170024605407142
91.9191919191919 0.000140172242136688
92.9292929292929 0.00011462499756165
93.939393939394 9.37014953221755e-05
94.949494949495 7.74820501447854e-05
95.959595959596 6.55941974075517e-05
96.969696969697 5.72289877527516e-05
97.979797979798 5.12551768947632e-05
98.989898989899 4.64400407346143e-05
100 4.18189542299762e-05
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/age-dnn-vs-gan.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
xlabel={Labeled Dataset Size},
ylabel={Age MAE (years)},
xmin=7.07945784384138, xmax=14125.3754462276,
ymin=9.33577796618144, ymax=17.1117149511973,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend style={draw=none, fill=color0},
legend entries={{DNN},{GAN}},
legend cell align={left}
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [line width=0.7000000000000001pt, color1]
table {%
10 16.7582632700602
30 13.3027725219727
50 14.9784962336222
100 13.9352639516195
300 13.4777997334798
500 12.8231623967489
1000 12.5450887680054
3000 11.1236117680868
5000 10.5840902328491
10000 10.3789644241333
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
10 11.0080947875977
30 10.7411492665609
50 10.7897243499756
100 10.6140019098918
300 10.5273278554281
500 10.364112218221
1000 10.661821047465
3000 10.3567266464233
5000 9.68922964731852
10000 9.80472564697266
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/age-gan-to-dnn-relative-error.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
xlabel={Labeled Dataset Size},
ylabel={GAN to DNN Relative Error},
xmin=7.07945784384138, xmax=14125.3754462276,
ymin=0.642485773011536, ymax=0.959062685007322,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
10 0.656875632647708
30 0.807436889476937
50 0.720347635816464
100 0.76166493485459
300 0.781086532193933
500 0.80823371782679
1000 0.84988008013595
3000 0.931057902985829
5000 0.915452290575407
10000 0.94467282537115
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/age-systematic-gan-to-dnn-relative-error.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
xlabel={Labeled Dataset Size},
ylabel={GAN to DNN Relative Error},
xmin=6.18022069503635, xmax=48541.9558303062,
ymin=0.658571714505322, ymax=1.04100921738733,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
extra x ticks={30000},
]
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
+1.000000000000000e+03 +8.905730567412993e-01
+3.000000000000000e+03 +9.309325877112590e-01
+5.000000000000000e+02 +8.163678567996884e-01
+1.000000000000000e+02 +7.377949781735005e-01
+5.000000000000000e+01 +7.087983815060086e-01
+1.000000000000000e+01 +9.073139819293985e-01
+3.000000000000000e+02 +8.042513509550777e-01
+3.000000000000000e+01 +6.915322469375139e-01
+3.000000000000000e+04 +9.937517044117637e-01
+1.000000000000000e+04 +9.835011935590242e-01
+5.000000000000000e+03 +9.488049814503333e-01
+1.000000000000000e+03 +8.463984506168326e-01
+5.000000000000000e+01 +7.165826733051021e-01
+3.000000000000000e+04 +1.014155997559364e+00
+3.000000000000000e+02 +7.846778790020150e-01
+1.000000000000000e+02 +7.432595445320075e-01
+5.000000000000000e+03 +9.099330038812474e-01
+5.000000000000000e+02 +8.162271959166072e-01
+3.000000000000000e+03 +9.132379128139538e-01
+1.000000000000000e+01 +8.846455667563861e-01
+1.000000000000000e+03 +8.837557260852699e-01
+5.000000000000000e+03 +9.473016355257875e-01
+1.000000000000000e+04 +9.965863417402410e-01
+1.000000000000000e+02 +7.484274364263748e-01
+3.000000000000000e+04 +9.878024762028675e-01
+3.000000000000000e+01 +7.551909290212158e-01
+3.000000000000000e+02 +7.968712181848955e-01
+5.000000000000000e+01 +7.156119287150520e-01
+5.000000000000000e+02 +8.167829766794893e-01
+3.000000000000000e+03 +9.397021763498397e-01
+1.000000000000000e+02 +7.538105770931205e-01
+1.000000000000000e+04 +9.933473330012208e-01
+1.000000000000000e+03 +8.762462287026302e-01
+5.000000000000000e+03 +9.576612429219726e-01
+5.000000000000000e+02 +8.048628982185313e-01
+3.000000000000000e+03 +9.295235330286976e-01
+3.000000000000000e+04 +9.962651226558141e-01
+3.000000000000000e+01 +7.195431745866088e-01
+3.000000000000000e+02 +8.019919173984514e-01
+1.000000000000000e+01 +9.169399409478011e-01
+1.000000000000000e+01 +7.439628963130291e-01
+1.000000000000000e+02 +7.513343110607721e-01
+1.000000000000000e+04 +1.007395112790695e+00
+3.000000000000000e+03 +9.118099356603131e-01
+5.000000000000000e+02 +8.161864638616303e-01
+3.000000000000000e+01 +7.361403504790754e-01
+5.000000000000000e+01 +6.854249343332924e-01
+3.000000000000000e+02 +7.980987764110180e-01
+3.000000000000000e+01 +6.967338282600677e-01
+5.000000000000000e+01 +7.066438482478629e-01
+3.000000000000000e+04 +1.007329159590901e+00
+5.000000000000000e+03 +9.658208818599052e-01
+1.000000000000000e+03 +8.575718816794454e-01
+1.000000000000000e+04 +9.700500776140203e-01
+1.000000000000000e+01 +6.975379377098552e-01
};
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
10 0.831667285314841
30 0.719921543675298
50 0.706555066049108
100 0.746841238123862
300 0.797220574479616
500 0.814061947243321
1000 0.870504113849786
3000 0.924961656287587
5000 0.94580599163529
10000 0.989587225300396
30000 0.999839565479358
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/age-systematic-gan-vs-dnn.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
xlabel={Labeled Dataset Size},
ylabel={Age MAE (years)},
xmin=6.18022069503635, xmax=48541.9558303062,
ymin=7.89360327165235, ymax=16.401922728031,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend style={draw=none, fill=color0},
legend cell align={left},
legend entries={{DNN},{GAN}},
extra x ticks={30000},
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
+1.000000000000000e+03 +1.138917764027913e+01
+3.000000000000000e+03 +1.099899101257324e+01
+5.000000000000000e+02 +1.280336062113444e+01
+1.000000000000000e+02 +1.473232746124268e+01
+5.000000000000000e+01 +1.473089059193929e+01
+1.000000000000000e+01 +1.509534740447998e+01
+3.000000000000000e+02 +1.336641470591227e+01
+3.000000000000000e+01 +1.503347873687744e+01
+3.000000000000000e+04 +9.534206072489420e+00
+1.000000000000000e+04 +9.807005246480307e+00
+5.000000000000000e+03 +1.036284732818604e+01
+1.000000000000000e+03 +1.240491771697998e+01
+5.000000000000000e+01 +1.600571123758952e+01
+3.000000000000000e+04 +9.525920867919922e+00
+3.000000000000000e+02 +1.317272631327311e+01
+1.000000000000000e+02 +1.469742965698242e+01
+5.000000000000000e+03 +1.028490575154622e+01
+5.000000000000000e+02 +1.242757352193197e+01
+3.000000000000000e+03 +1.111228084564209e+01
+1.000000000000000e+01 +1.561879094441732e+01
+1.000000000000000e+03 +1.161194165547689e+01
+5.000000000000000e+03 +1.038807360331217e+01
+1.000000000000000e+04 +9.799560864766439e+00
+1.000000000000000e+02 +1.382018852233887e+01
+3.000000000000000e+04 +9.611730893452963e+00
+3.000000000000000e+01 +1.523718102773031e+01
+3.000000000000000e+02 +1.341774241129557e+01
+5.000000000000000e+01 +1.569199085235596e+01
+5.000000000000000e+02 +1.279719479878744e+01
+3.000000000000000e+03 +1.091707070668538e+01
+1.000000000000000e+02 +1.398687775929769e+01
+1.000000000000000e+04 +9.734520912170410e+00
+1.000000000000000e+03 +1.169261042277018e+01
+5.000000000000000e+03 +9.735219319661459e+00
+5.000000000000000e+02 +1.290658410390218e+01
+3.000000000000000e+03 +1.096502590179443e+01
+3.000000000000000e+04 +9.512628555297852e+00
+3.000000000000000e+01 +1.541256268819173e+01
+3.000000000000000e+02 +1.344232241312663e+01
+1.000000000000000e+01 +1.508294296264648e+01
+1.000000000000000e+01 +1.396671040852865e+01
+1.000000000000000e+02 +1.480352147420247e+01
+1.000000000000000e+04 +8.299440701802572e+00
+3.000000000000000e+03 +1.112714385986328e+01
+5.000000000000000e+02 +1.293215465545654e+01
+3.000000000000000e+01 +1.568955485026042e+01
+5.000000000000000e+01 +1.595176633199056e+01
+3.000000000000000e+02 +1.343069648742676e+01
+3.000000000000000e+01 +1.549313227335612e+01
+5.000000000000000e+01 +1.574298572540283e+01
+3.000000000000000e+04 +9.528598149617514e+00
+5.000000000000000e+03 +1.033839766184489e+01
+1.000000000000000e+03 +1.164201545715332e+01
+1.000000000000000e+04 +9.894017219543457e+00
+1.000000000000000e+01 +1.513904825846354e+01
};
\addplot [only marks, draw=color2, fill=color2, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
+1.000000000000000e+03 +1.014289474487305e+01
+3.000000000000000e+03 +1.023931916554769e+01
+5.000000000000000e+02 +1.045225207010905e+01
+1.000000000000000e+02 +1.086943721771240e+01
+5.000000000000000e+01 +1.044123140970866e+01
+1.000000000000000e+01 +1.369621976216634e+01
+3.000000000000000e+02 +1.074995708465576e+01
+3.000000000000000e+01 +1.039613533020020e+01
+3.000000000000000e+04 +9.474633534749350e+00
+1.000000000000000e+04 +9.645201365152994e+00
+5.000000000000000e+03 +9.832321166992188e+00
+1.000000000000000e+03 +1.049950313568115e+01
+5.000000000000000e+01 +1.146941534678141e+01
+3.000000000000000e+04 +9.660769780476889e+00
+3.000000000000000e+02 +1.033634694417318e+01
+1.000000000000000e+02 +1.092400487263997e+01
+5.000000000000000e+03 +9.358575185139975e+00
+5.000000000000000e+02 +1.014372348785400e+01
+3.000000000000000e+03 +1.014815616607666e+01
+1.000000000000000e+01 +1.381709416707357e+01
+1.000000000000000e+03 +1.026211992899577e+01
+5.000000000000000e+03 +9.840639114379883e+00
+1.000000000000000e+04 +9.766108512878418e+00
+1.000000000000000e+02 +1.034340826670329e+01
+3.000000000000000e+04 +9.494491577148438e+00
+3.000000000000000e+01 +1.150698089599609e+01
+3.000000000000000e+02 +1.069221274058024e+01
+5.000000000000000e+01 +1.122937583923340e+01
+5.000000000000000e+02 +1.045253086090088e+01
+3.000000000000000e+03 +1.025879510243734e+01
+1.000000000000000e+02 +1.054345639546712e+01
+1.000000000000000e+04 +9.669760386149088e+00
+1.000000000000000e+03 +1.024560578664144e+01
+5.000000000000000e+03 +9.323042233784994e+00
+5.000000000000000e+02 +1.038803068796794e+01
+3.000000000000000e+03 +1.019224961598714e+01
+3.000000000000000e+04 +9.477100054423014e+00
+3.000000000000000e+01 +1.109000428517660e+01
+3.000000000000000e+02 +1.078063392639160e+01
+1.000000000000000e+01 +1.383015282948812e+01
+1.000000000000000e+01 +1.039071432749430e+01
+1.000000000000000e+02 +1.112239360809326e+01
+1.000000000000000e+04 +8.360816001892090e+00
+3.000000000000000e+03 +1.014584032694499e+01
+5.000000000000000e+02 +1.055504957834879e+01
+3.000000000000000e+01 +1.154971440633138e+01
+5.000000000000000e+01 +1.093373839060465e+01
+3.000000000000000e+02 +1.071902243296305e+01
+3.000000000000000e+01 +1.079458936055501e+01
+5.000000000000000e+01 +1.112468401590983e+01
+3.000000000000000e+04 +9.598434766133627e+00
+5.000000000000000e+03 +9.985040346781412e+00
+1.000000000000000e+03 +9.983865102132162e+00
+1.000000000000000e+04 +9.597692171732584e+00
+1.000000000000000e+01 +1.056006050109863e+01
};
\addplot [line width=0.7000000000000001pt, color1]
table {%
10 14.9805679957072
30 15.3731819152832
50 15.6246689478556
100 14.4080689748128
300 13.3659804662069
500 12.7733735402425
1000 11.7481325785319
3000 11.0241024653117
5000 10.2218887329102
10000 9.50690898895264
30000 9.54261690775553
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
10 12.4588483174642
30 11.0674848556519
50 11.0396890004476
100 10.7605400721232
300 10.6556346257528
500 10.3983173370361
1000 10.2267977396647
3000 10.1968720753988
5000 9.66792360941569
10000 9.40791568756103
30000 9.54108594258626
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/coef-gan-to-dnn-relative-error.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color2}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
x grid style={white},
xlabel={Labeled Dataset Size},
xmajorgrids,
xmajorticks=false,
xmin=38.3635249505462, xmax=13033.2132056306,
y grid style={white},
ylabel={Relative Error to DNN},
ymajorgrids,
ymajorticks=false,
ymin=0.520076151420755, ymax=1.56681946513583
]
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
50	0.675310500096047 \\
100	0.567655392953258 \\
500	0.665623167440739 \\
1000	0.841563566450912 \\
5000	1.0170616051883 \\
10000	1.08410681115516 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
50	0.745922524109018 \\
100	0.747506348872298 \\
500	0.957446660999682 \\
1000	1.23933564237611 \\
5000	1.39945764072789 \\
10000	1.51924022360333 \\
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/coef-gan-vs-dnn.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend entries={{DNN},{SR-GAN},{DG-GAN}},
legend style={draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={Labeled Dataset Size},
xmajorgrids,
xmajorticks=false,
xmin=38.3635249505462, xmax=13033.2132056306,
y grid style={white},
ylabel={MAE},
ymajorgrids,
ymajorticks=false,
ymin=0.0460618643388152, ymax=0.157625743158162
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color1]
table [row sep=\\]{%
50	0.152554657757282 \\
100	0.138916473339001 \\
500	0.0878596296906471 \\
1000	0.066851079761982 \\
5000	0.0531993109732866 \\
10000	0.0511329497396946 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
50	0.103021762222052 \\
100	0.0788566852609316 \\
500	0.058481405004859 \\
1000	0.056259433105588 \\
5000	0.0541069766134024 \\
10000	0.0554335790872574 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
50	0.113793955378899 \\
100	0.103840945783853 \\
500	0.0841209090839786 \\
1000	0.0828509258803522 \\
5000	0.0744501822230252 \\
10000	0.0776832339960312 \\
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/coef-gp-gan-to-dnn-relative-error.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\def\basis{0.01}
\pgfplotsset
{
    x coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
    x coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
    xticklabel style={/pgf/number format/.cd,int detect,precision=1},
}

\begin{axis}[
xmin=-0.005, xmax=150,
xtick = {0,0.1,1,10,100},
minor xtick = {0.2,0.3,...,0.9,2,3,...,9,20,30,...,90},
xlabel={Gradient Penalty Multiplier},
ylabel={GAN to DNN Relative Error},
ymin=0.780124170315386, ymax=1.11269855376538,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
+1.000000000000000e+00 +9.799978653531746e-01
+1.000000000000000e+00 +9.847142846410929e-01
+1.000000000000000e+00 +9.863196352516405e-01
+1.000000000000000e+02 +8.047108847146280e-01
+1.000000000000000e+02 +1.088111839366134e+00
+1.000000000000000e+02 +8.457767697695803e-01
+1.000000000000000e-01 +9.652654713582456e-01
+1.000000000000000e-01 +9.934029559512094e-01
+1.000000000000000e-01 +9.961121426587233e-01
0 +9.951616379150643e-01
+1.000000000000000e+01 +9.810942774854520e-01
+1.000000000000000e+01 +9.879272139990335e-01
0 +9.832039130712316e-01
0 +9.953859697380724e-01
+1.000000000000000e+01 +9.851490969612334e-01
};
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
0 0.991450388545085
0.1 0.985385122960979
1 0.983747705746378
10 0.984586163843623
100 0.918974222943912
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/coef-gp-gan-vs-dnn.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\def\basis{0.01}
\pgfplotsset
{
    x coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
    x coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
    xticklabel style={/pgf/number format/.cd,int detect,precision=1},
}

\begin{axis}[
xmin=-0.005, xmax=150,
xtick = {0,0.1,1,10,100},
minor xtick = {0.2,0.3,...,0.9,2,3,...,9,20,30,...,90},
xlabel={Gradient Penalty Multiplier},
ylabel={MAE},
ymin=0.0674219074881297, ymax=0.108532573292008,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend entries={{DNN},{GAN}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none, fill=color0},
legend cell align={left},
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
+1.000000000000000e+00 +8.648989846309026e-02
+1.000000000000000e+00 +9.719420969486237e-02
+1.000000000000000e+00 +8.957377821207047e-02
+1.000000000000000e+02 +8.648989846309026e-02
+1.000000000000000e+02 +9.719420969486237e-02
+1.000000000000000e+02 +8.957377821207047e-02
+1.000000000000000e-01 +8.648989846309026e-02
+1.000000000000000e-01 +9.719420969486237e-02
+1.000000000000000e-01 +8.957377821207047e-02
0 +9.719420969486237e-02
+1.000000000000000e+01 +9.719420969486237e-02
+1.000000000000000e+01 +8.648989846309026e-02
0 +8.648989846309026e-02
0 +8.957377821207047e-02
+1.000000000000000e+01 +8.957377821207047e-02
};
\addplot [only marks, draw=color2, fill=color2, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
+1.000000000000000e+00 +8.475991586844127e-02
+1.000000000000000e+00 +9.570852667093277e-02
+1.000000000000000e+00 +8.834837625424068e-02
+1.000000000000000e+02 +6.959936271111171e-02
+1.000000000000000e+02 +1.057581702868144e-01
+1.000000000000000e+02 +7.575942079226176e-02
+1.000000000000000e-01 +8.348571260770161e-02
+1.000000000000000e-01 +9.655301521221797e-02
+1.000000000000000e-01 +8.922552814086278e-02
0 +9.672394891579945e-02
+1.000000000000000e+01 +9.535668293635051e-02
+1.000000000000000e+01 +8.544572442770004e-02
0 +8.503720661004384e-02
0 +8.916048208872478e-02
+1.000000000000000e+01 +8.824352671702702e-02
};
\addplot [line width=0.7000000000000001pt, color1]
table {%
0 0.091085962123341
0.1 0.091085962123341
1 0.091085962123341
10 0.091085962123341
100 0.091085962123341
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
0 0.0903072125381894
0.1 0.0897547519869275
1 0.0896056062645382
10 0.0896819780270259
100 0.0837056512633959
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/coef-gp-le1000-gan-to-dnn-relative-error.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\def\basis{0.01}
\pgfplotsset
{
    x coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
    x coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
    xticklabel style={/pgf/number format/.cd,int detect,precision=1},
}

\begin{axis}[
xmin=-0.005, xmax=150,
xtick = {0,0.1,1,10,100},
minor xtick = {0.2,0.3,...,0.9,2,3,...,9,20,30,...,90},
xlabel={Gradient Penalty Multiplier},
ylabel={GAN to DNN Relative Error},
ymin=0.97532139975684, ymax=1.01753422686438,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0 +9.991235937841842e-01
+1.000000000000000e+01 +9.957127449953739e-01
+1.000000000000000e+01 +9.985912372874753e-01
0 +1.001241641171272e+00
+1.000000000000000e-01 +1.005558752122411e+00
+1.000000000000000e-01 +9.994617742943619e-01
0 +1.006119467205256e+00
+1.000000000000000e+01 +1.002095342504114e+00
+1.000000000000000e-01 +9.981584392611479e-01
+1.000000000000000e+02 +9.867098615950610e-01
+1.000000000000000e+02 +9.869402751028479e-01
+1.000000000000000e+02 +9.903039175314625e-01
+1.000000000000000e+00 +9.996319058203625e-01
+1.000000000000000e+00 +9.955979282630750e-01
+1.000000000000000e+00 +1.006145765026157e+00
};
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
0 1.00215974792839
0.1 1.00105939682534
1 1.00045429532397
10 0.998796432796763
100 0.98798603023446
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/coef-gp-le1000-gan-vs-dnn.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend entries={{DNN},{SR-GAN},{DG-GAN}},
legend style={draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={Labeled Dataset Size},
xmajorgrids,
xmajorticks=false,
xmin=38.3635249505462, xmax=13033.2132056306,
y grid style={white},
ylabel={MAE},
ymajorgrids,
ymajorticks=false,
ymin=0.0460618643388152, ymax=0.157625743158162
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color1]
table [row sep=\\]{%
50	0.152554657757282 \\
100	0.138916473339001 \\
500	0.0878596296906471 \\
1000	0.066851079761982 \\
5000	0.0531993109732866 \\
10000	0.0511329497396946 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
50	0.103021762222052 \\
100	0.0788566852609316 \\
500	0.058481405004859 \\
1000	0.056259433105588 \\
5000	0.0541069766134024 \\
10000	0.0554335790872574 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
50	0.113793955378899 \\
100	0.103840945783853 \\
500	0.0841209090839786 \\
1000	0.0828509258803522 \\
5000	0.0744501822230252 \\
10000	0.0776832339960312 \\
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/coef-systematic-gan-to-dnn-relative-error.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color2}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}

\begin{axis}[
xlabel={Labeled Dataset Size},
ylabel={GAN to DNN Relative Error},
xmin=38.3635249505462, xmax=13033.2132056306,
ymin=0.520076151420755, ymax=1.56681946513583,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend entries={{SR-GAN},{DG-GAN}},
legend cell align={left},
legend style={draw=none, fill=color0, at={(0.03,0.97)}, anchor=north west},
extra x ticks={50},
extra x tick style = {
    log identify minor tick positions=false,
    log ticks with fixed point,
}
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
50	0.675310500096047 \\
100	0.567655392953258 \\
500	0.665623167440739 \\
1000	0.841563566450912 \\
5000	1.0170616051883 \\
10000	1.08410681115516 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
50	0.745922524109018 \\
100	0.747506348872298 \\
500	0.957446660999682 \\
1000	1.23933564237611 \\
5000	1.39945764072789 \\
10000	1.51924022360333 \\
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/coef-systematic-gan-vs-dnn.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}

\begin{axis}[
xlabel={Labeled Dataset Size},
ylabel={MAE},
xmin=38.3635249505462, xmax=13033.2132056306,
ymin=0.0460618643388152, ymax=0.157625743158162,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend entries={{DNN},{SR-GAN},{DG-GAN}},
legend cell align={left},
legend style={draw=none, fill=color0},
extra x ticks={50},
extra x tick style = {
    log identify minor tick positions=false,
    log ticks with fixed point,
}
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color1]
table [row sep=\\]{%
50	0.152554657757282 \\
100	0.138916473339001 \\
500	0.0878596296906471 \\
1000	0.066851079761982 \\
5000	0.0531993109732866 \\
10000	0.0511329497396946 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
50	0.103021762222052 \\
100	0.0788566852609316 \\
500	0.058481405004859 \\
1000	0.056259433105588 \\
5000	0.0541069766134024 \\
10000	0.0554335790872574 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
50	0.113793955378899 \\
100	0.103840945783853 \\
500	0.0841209090839786 \\
1000	0.0828509258803522 \\
5000	0.0744501822230252 \\
10000	0.0776832339960312 \\
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/polynomial_example.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color2}{rgb}{0.490196078431373,0.498039215686275,0.486274509803922}

\begin{axis}[
xmin=-1.1, xmax=1.1,
ymin=-0.178747091516, ymax=1.225312368364,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]

\path [draw=white, fill opacity=0] (axis cs:0,-0.178747091516)
--(axis cs:0,1.225312368364);

\path [draw=white, fill opacity=0] (axis cs:1,-0.178747091516)
--(axis cs:1,1.225312368364);

\path [draw=white, fill opacity=0] (axis cs:-1.1,0)
--(axis cs:1.1,0);

\path [draw=white, fill opacity=0] (axis cs:-1.1,1)
--(axis cs:1.1,1);
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
-1 1
-0.999 0.997999002999
-0.998 0.995996023984
-0.997 0.993991080919
-0.996 0.991984191744
-0.995 0.989975374375
-0.994 0.987964646704
-0.993 0.985952026599
-0.992 0.983937531904
-0.991 0.981921180439
-0.99 0.97990299
-0.989 0.977882978359
-0.988 0.975861163264
-0.987 0.973837562439
-0.986 0.971812193584
-0.985 0.969785074375
-0.984 0.967756222464
-0.983 0.965725655479
-0.982 0.963693391024
-0.981 0.961659446679
-0.98 0.95962384
-0.979 0.957586588519
-0.978 0.955547709744
-0.977 0.953507221159
-0.976 0.951465140224
-0.975 0.949421484375
-0.974 0.947376271024
-0.973 0.945329517559
-0.972 0.943281241344
-0.971 0.941231459719
-0.97 0.93918019
-0.969 0.937127449479
-0.968 0.935073255424
-0.967 0.933017625079
-0.966 0.930960575664
-0.965 0.928902124375
-0.964 0.926842288384
-0.963 0.924781084839
-0.962 0.922718530864
-0.961 0.920654643559
-0.96 0.91858944
-0.959 0.916522937239
-0.958 0.914455152304
-0.957 0.912386102199
-0.956 0.910315803904
-0.955 0.908244274375
-0.954 0.906171530544
-0.953 0.904097589319
-0.952 0.902022467584
-0.951 0.899946182199
-0.95 0.89786875
-0.949 0.895790187799
-0.948 0.893710512384
-0.947 0.891629740519
-0.946 0.889547888944
-0.945 0.887464974375
-0.944 0.885381013504
-0.943 0.883296022999
-0.942 0.881210019504
-0.941 0.879123019639
-0.94 0.87703504
-0.939 0.874946097159
-0.938 0.872856207664
-0.937 0.870765388039
-0.936 0.868673654784
-0.935 0.866581024375
-0.934 0.864487513264
-0.933 0.862393137879
-0.932 0.860297914624
-0.931 0.858201859879
-0.93 0.85610499
-0.929 0.854007321319
-0.928 0.851908870144
-0.927 0.849809652759
-0.926 0.847709685424
-0.925 0.845608984375
-0.924 0.843507565824
-0.923 0.841405445959
-0.922 0.839302640944
-0.921 0.837199166919
-0.92 0.83509504
-0.919 0.832990276279
-0.918 0.830884891824
-0.917 0.828778902679
-0.916 0.826672324864
-0.915 0.824565174375
-0.914 0.822457467184
-0.913 0.820349219239
-0.912 0.818240446464
-0.911 0.816131164759
-0.91 0.81402139
-0.909 0.811911138039
-0.908 0.809800424704
-0.907 0.807689265799
-0.906 0.805577677104
-0.905 0.803465674375
-0.904 0.801353273344
-0.903 0.799240489719
-0.902 0.797127339184
-0.901 0.795013837399
-0.9 0.7929
-0.899 0.790785842599
-0.898 0.788671380784
-0.897 0.786556630119
-0.896 0.784441606144
-0.895 0.782326324375
-0.894 0.780210800304
-0.893 0.778095049399
-0.892 0.775979087104
-0.891 0.773862928839
-0.89 0.77174659
-0.889 0.769630085959
-0.888 0.767513432064
-0.887 0.765396643639
-0.886 0.763279735984
-0.885 0.761162724375
-0.884 0.759045624064
-0.883 0.756928450279
-0.882 0.754811218224
-0.881 0.752693943079
-0.88 0.75057664
-0.879 0.748459324119
-0.878 0.746342010544
-0.877 0.744224714359
-0.876 0.742107450624
-0.875 0.739990234375
-0.874 0.737873080624
-0.873 0.735756004359
-0.872 0.733639020544
-0.871 0.731522144119
-0.87 0.72940539
-0.869 0.727288773079
-0.868 0.725172308224
-0.867 0.723056010279
-0.866 0.720939894064
-0.865 0.718823974375
-0.864 0.716708265984
-0.863 0.714592783639
-0.862 0.712477542064
-0.861 0.710362555959
-0.86 0.70824784
-0.859 0.706133408839
-0.858 0.704019277104
-0.857 0.701905459399
-0.856 0.699791970304
-0.855 0.697678824375
-0.854 0.695566036143999
-0.853 0.693453620119
-0.852 0.691341590784
-0.851 0.689229962599
-0.85 0.68711875
-0.849 0.685007967399
-0.848 0.682897629184
-0.847 0.680787749718999
-0.846 0.678678343344
-0.845 0.676569424375
-0.844 0.674461007104
-0.843 0.672353105799
-0.842 0.670245734704
-0.841 0.668138908039
-0.84 0.66603264
-0.839 0.663926944759
-0.838 0.661821836464
-0.837 0.659717329239
-0.836 0.657613437184
-0.835 0.655510174375
-0.834 0.653407554864
-0.833 0.651305592679
-0.832 0.649204301824
-0.831 0.647103696279
-0.83 0.64500379
-0.829 0.642904596919
-0.828 0.640806130944
-0.827 0.638708405959
-0.826 0.636611435824
-0.825 0.634515234374999
-0.824 0.632419815423999
-0.823 0.630325192759
-0.822 0.628231380144
-0.821 0.626138391319
-0.82 0.62404624
-0.819 0.621954939879
-0.818 0.619864504624
-0.817 0.617774947879
-0.816 0.615686283264
-0.815 0.613598524375
-0.814 0.611511684784
-0.813 0.609425778039
-0.812 0.607340817664
-0.811 0.605256817159
-0.81 0.60317379
-0.809 0.601091749639
-0.808 0.599010709504
-0.807 0.596930682999
-0.806 0.594851683504
-0.805 0.592773724375
-0.804 0.590696818944
-0.803 0.588620980519
-0.802 0.586546222384
-0.801 0.584472557799
-0.8 0.5824
-0.799 0.580328562198999
-0.798 0.578258257584
-0.797 0.576189099318999
-0.796 0.574121100544
-0.795 0.572054274375
-0.794 0.569988633903999
-0.793 0.567924192199
-0.792 0.565860962304
-0.791 0.563798957239
-0.79 0.56173819
-0.789 0.559678673558999
-0.788 0.557620420864
-0.787 0.555563444839
-0.786 0.553507758384
-0.785 0.551453374375
-0.784 0.549400305664
-0.783 0.547348565079
-0.782 0.545298165424
-0.781 0.543249119478999
-0.78 0.54120144
-0.779 0.539155139719
-0.778 0.537110231344
-0.777 0.535066727559
-0.776 0.533024641024
-0.775 0.530983984375
-0.774 0.528944770224
-0.773 0.526907011158999
-0.772 0.524870719744
-0.771 0.522835908518999
-0.77 0.52080259
-0.769 0.518770776679
-0.768 0.516740481023999
-0.767 0.514711715479
-0.766 0.512684492464
-0.765 0.510658824375
-0.764 0.508634723584
-0.763 0.506612202439
-0.762 0.504591273264
-0.761 0.502571948359
-0.76 0.50055424
-0.759 0.498538160438999
-0.758 0.496523721904
-0.757 0.494510936599
-0.756 0.492499816704
-0.755 0.490490374375
-0.754 0.488482621743999
-0.753 0.486476570919
-0.752 0.484472233984
-0.751 0.482469622998999
-0.75 0.48046875
-0.749 0.478469626999
-0.748 0.476472265983999
-0.747 0.474476678918999
-0.746 0.472482877744
-0.745 0.470490874374999
-0.744 0.468500680704
-0.743 0.466512308599
-0.742 0.464525769904
-0.741 0.462541076439
-0.74 0.460558239999999
-0.739 0.458577272358999
-0.738 0.456598185264
-0.737 0.454620990439
-0.736 0.452645699584
-0.735 0.450672324374999
-0.734 0.448700876463999
-0.733 0.446731367479
-0.732 0.444763809023999
-0.731 0.442798212678999
-0.73 0.440834589999999
-0.729 0.438872952518999
-0.728 0.436913311744
-0.727 0.434955679159
-0.726 0.433000066223999
-0.725 0.431046484375
-0.724 0.429094945024
-0.723 0.427145459559
-0.722 0.425198039343999
-0.721 0.423252695719
-0.72 0.421309439999999
-0.719 0.419368283478999
-0.718 0.417429237424
-0.717 0.415492313078999
-0.716 0.413557521664
-0.715 0.411624874374999
-0.714 0.409694382383999
-0.713 0.407766056838999
-0.712 0.405839908863999
-0.711 0.403915949559
-0.71 0.401994189999999
-0.709 0.400074641238999
-0.708 0.398157314303999
-0.707 0.396242220199
-0.706 0.394329369904
-0.705 0.392418774375
-0.704 0.390510444544
-0.703 0.388604391318999
-0.702 0.386700625584
-0.701 0.384799158198999
-0.7 0.382899999999999
-0.699 0.381003161798999
-0.698 0.379108654383999
-0.697 0.377216488518999
-0.696 0.375326674943999
-0.695 0.373439224374999
-0.694 0.371554147503999
-0.693 0.369671454999
-0.692 0.367791157504
-0.691 0.365913265639
-0.69 0.36403779
-0.689 0.362164741159
-0.688 0.360294129663999
-0.687 0.358425966039
-0.686 0.356560260783999
-0.685 0.354697024375
-0.684 0.352836267264
-0.683 0.350977999878999
-0.682 0.349122232623999
-0.681 0.347268975878999
-0.68 0.345418239999999
-0.679 0.343570035319
-0.678 0.341724372144
-0.677 0.339881260758999
-0.676 0.338040711423999
-0.675 0.336202734374999
-0.674 0.334367339823999
-0.673 0.332534537958999
-0.672 0.330704338943999
-0.671 0.328876752918999
-0.67 0.32705179
-0.669 0.325229460278999
-0.668 0.323409773823999
-0.667 0.321592740678999
-0.666 0.319778370864
-0.665 0.317966674374999
-0.664 0.316157661184
-0.663 0.314351341238999
-0.662 0.312547724463999
-0.661 0.310746820759
-0.66 0.308948639999999
-0.659 0.307153192038999
-0.658 0.305360486704
-0.657 0.303570533798999
-0.656 0.301783343103999
-0.655 0.299998924375
-0.654 0.298217287343999
-0.653 0.296438441718999
-0.652 0.294662397183999
-0.651 0.292889163398999
-0.65 0.291118749999999
-0.649 0.289351166599
-0.648 0.287586422783999
-0.647 0.285824528118999
-0.646 0.284065492143999
-0.645 0.282309324374999
-0.644 0.280556034303999
-0.643 0.278805631398999
-0.642 0.277058125103999
-0.641 0.275313524838999
-0.64 0.273571839999999
-0.639 0.271833079958999
-0.638 0.270097254063999
-0.637 0.268364371639
-0.636 0.266634441983999
-0.635 0.264907474375
-0.634 0.263183478063999
-0.633 0.261462462278999
-0.632 0.259744436224
-0.631 0.258029409079
-0.63 0.256317389999999
-0.629 0.254608388118999
-0.628 0.252902412543999
-0.627 0.251199472358999
-0.626 0.249499576623999
-0.625 0.247802734374999
-0.624 0.246108954623999
-0.623 0.244418246358999
-0.622 0.242730618543999
-0.621 0.241046080118999
-0.62 0.239364639999999
-0.619 0.237686307079
-0.618 0.236011090223999
-0.617 0.234338998278999
-0.616 0.232670040063999
-0.615 0.231004224374999
-0.614 0.229341559983999
-0.613 0.227682055638999
-0.612 0.226025720063999
-0.611 0.224372561958999
-0.61 0.222722589999999
-0.609 0.221075812838999
-0.608 0.219432239103999
-0.607 0.217791877398999
-0.606 0.216154736303999
-0.605 0.214520824375
-0.604 0.212890150143999
-0.603 0.211262722118999
-0.602 0.209638548783999
-0.601 0.208017638598999
-0.6 0.206399999999999
-0.599 0.204785641398999
-0.598 0.203174571184
-0.597 0.201566797718999
-0.596 0.199962329343999
-0.595 0.198361174374999
-0.594 0.196763341104
-0.593 0.195168837798999
-0.592 0.193577672703999
-0.591 0.191989854038999
-0.59 0.190405389999999
-0.589 0.188824288758999
-0.588 0.187246558463999
-0.587 0.185672207238999
-0.586 0.184101243183999
-0.585 0.182533674374999
-0.584 0.180969508863999
-0.583 0.179408754678999
-0.582 0.177851419823999
-0.581 0.176297512278999
-0.58 0.17474704
-0.579 0.173200010918999
-0.578 0.171656432943999
-0.577 0.170116313959
-0.576 0.168579661823999
-0.575 0.167046484374999
-0.574 0.165516789423999
-0.573 0.163990584758999
-0.572 0.162467878143999
-0.571 0.160948677318999
-0.57 0.159432989999999
-0.569 0.157920823878999
-0.568 0.156412186623999
-0.567 0.154907085878999
-0.566 0.153405529264
-0.565 0.151907524374999
-0.564 0.150413078783999
-0.563 0.148922200038999
-0.562 0.147434895663999
-0.561 0.145951173158999
-0.56 0.144471039999999
-0.559 0.142994503638999
-0.558 0.141521571503999
-0.557 0.140052250998999
-0.556 0.138586549503999
-0.555 0.137124474374999
-0.554 0.135666032943999
-0.553 0.134211232518999
-0.552 0.132760080383999
-0.551 0.131312583798999
-0.55 0.129868749999999
-0.549 0.128428586198999
-0.548 0.126992099583999
-0.547 0.125559297318999
-0.546 0.124130186543999
-0.545 0.122704774374999
-0.544 0.121283067903999
-0.543 0.119865074198999
-0.542 0.118450800303999
-0.541 0.117040253238999
-0.54 0.115633439999999
-0.539 0.114230367559
-0.538 0.112831042863999
-0.537 0.111435472838999
-0.536 0.110043664383999
-0.535 0.108655624374999
-0.534 0.107271359663999
-0.533 0.105890877078999
-0.532 0.104514183423999
-0.531 0.103141285478999
-0.53 0.101772189999999
-0.529 0.100406903718999
-0.528 0.0990454333439994
-0.527 0.0976877855589994
-0.526 0.0963339670239994
-0.525 0.0949839843749994
-0.524 0.0936378442239993
-0.523 0.0922955531589995
-0.522 0.0909571177439994
-0.521 0.0896225445189994
-0.52 0.0882918399999993
-0.519 0.0869650106789994
-0.518 0.0856420630239995
-0.517 0.0843230034789995
-0.516 0.0830078384639994
-0.515 0.0816965743749994
-0.514 0.0803892175839994
-0.513 0.0790857744389994
-0.512 0.0777862512639994
-0.511 0.0764906543589995
-0.51 0.0751989899999994
-0.509 0.0739112644389994
-0.508 0.0726274839039995
-0.507 0.0713476545989995
-0.506 0.0700717827039994
-0.505 0.0687998743749995
-0.504 0.0675319357439995
-0.503 0.0662679729189994
-0.502 0.0650079919839994
-0.501 0.0637519989989994
-0.5 0.0624999999999994
-0.499 0.0612520009989994
-0.498 0.0600080079839994
-0.497 0.0587680269189994
-0.496 0.0575320637439994
-0.495 0.0563001243749994
-0.494 0.0550722147039995
-0.493 0.0538483405989995
-0.492 0.0526285079039994
-0.491 0.0514127224389994
-0.49 0.0502009899999994
-0.489 0.0489933163589995
-0.488 0.0477897072639994
-0.487 0.0465901684389994
-0.486 0.0453947055839994
-0.485 0.0442033243749994
-0.484 0.0430160304639995
-0.483 0.0418328294789995
-0.482 0.0406537270239995
-0.481 0.0394787286789995
-0.48 0.0383078399999994
-0.479 0.0371410665189995
-0.478 0.0359784137439995
-0.477 0.0348198871589995
-0.476 0.0336654922239995
-0.475 0.0325152343749995
-0.474 0.0313691190239995
-0.473 0.0302271515589995
-0.472 0.0290893373439994
-0.471 0.0279556817189995
-0.47 0.0268261899999995
-0.469 0.0257008674789995
-0.468 0.0245797194239994
-0.467 0.0234627510789995
-0.466 0.0223499676639995
-0.465 0.0212413743749995
-0.464 0.0201369763839995
-0.463 0.0190367788389995
-0.462 0.0179407868639995
-0.461 0.0168490055589995
-0.46 0.0157614399999995
-0.459 0.0146780952389995
-0.458 0.0135989763039995
-0.457 0.0125240881989995
-0.456 0.0114534359039995
-0.455 0.0103870243749995
-0.454 0.00932485854399945
-0.453 0.00826694331899946
-0.452 0.00721328358399953
-0.451 0.00616388419899949
-0.45 0.00511874999999951
-0.449 0.00407788579899948
-0.448 0.00304129638399947
-0.447 0.0020089865189995
-0.446 0.00098096094399952
-0.445 -4.27756250004907e-05
-0.444 -0.00106221849600052
-0.443 -0.00207736300100048
-0.442 -0.0030882044960005
-0.441 -0.00409473836100049
-0.44 -0.00509696000000054
-0.439 -0.00609486484100052
-0.438 -0.00708844833600047
-0.436999999999999 -0.00807770596100049
-0.435999999999999 -0.00906263321600048
-0.434999999999999 -0.0100432256250005
-0.433999999999999 -0.0110194787360005
-0.432999999999999 -0.0119913881210005
-0.431999999999999 -0.0129589493760005
-0.430999999999999 -0.0139221581210005
-0.429999999999999 -0.0148810100000005
-0.428999999999999 -0.0158355006810005
-0.427999999999999 -0.0167856258560005
-0.426999999999999 -0.0177313812410005
-0.425999999999999 -0.0186727625760005
-0.424999999999999 -0.0196097656250005
-0.423999999999999 -0.0205423861760005
-0.422999999999999 -0.0214706200410005
-0.421999999999999 -0.0223944630560005
-0.420999999999999 -0.0233139110810004
-0.419999999999999 -0.0242289600000005
-0.418999999999999 -0.0251396057210004
-0.417999999999999 -0.0260458441760005
-0.416999999999999 -0.0269476713210005
-0.415999999999999 -0.0278450831360004
-0.414999999999999 -0.0287380756250005
-0.413999999999999 -0.0296266448160005
-0.412999999999999 -0.0305107867610004
-0.411999999999999 -0.0313904975360005
-0.410999999999999 -0.0322657732410004
-0.409999999999999 -0.0331366100000005
-0.408999999999999 -0.0340030039610004
-0.407999999999999 -0.0348649512960004
-0.406999999999999 -0.0357224482010005
-0.405999999999999 -0.0365754908960005
-0.404999999999999 -0.0374240756250005
-0.403999999999999 -0.0382681986560004
-0.402999999999999 -0.0391078562810004
-0.401999999999999 -0.0399430448160004
-0.400999999999999 -0.0407737606010004
-0.399999999999999 -0.0416000000000004
-0.398999999999999 -0.0424217594010005
-0.397999999999999 -0.0432390352160004
-0.396999999999999 -0.0440518238810004
-0.395999999999999 -0.0448601218560005
-0.394999999999999 -0.0456639256250004
-0.393999999999999 -0.0464632316960004
-0.392999999999999 -0.0472580366010004
-0.391999999999999 -0.0480483368960004
-0.390999999999999 -0.0488341291610004
-0.389999999999999 -0.0496154100000005
-0.388999999999999 -0.0503921760410004
-0.387999999999999 -0.0511644239360005
-0.386999999999999 -0.0519321503610004
-0.385999999999999 -0.0526953520160004
-0.384999999999999 -0.0534540256250004
-0.383999999999999 -0.0542081679360004
-0.382999999999999 -0.0549577757210004
-0.381999999999999 -0.0557028457760004
-0.380999999999999 -0.0564433749210004
-0.379999999999999 -0.0571793600000004
-0.378999999999999 -0.0579107978810004
-0.377999999999999 -0.0586376854560003
-0.376999999999999 -0.0593600196410004
-0.375999999999999 -0.0600777973760004
-0.374999999999999 -0.0607910156250004
-0.373999999999999 -0.0614996713760004
-0.372999999999999 -0.0622037616410004
-0.371999999999999 -0.0629032834560004
-0.370999999999999 -0.0635982338810004
-0.369999999999999 -0.0642886100000004
-0.368999999999999 -0.0649744089210004
-0.367999999999999 -0.0656556277760004
-0.366999999999999 -0.0663322637210004
-0.365999999999999 -0.0670043139360004
-0.364999999999999 -0.0676717756250004
-0.363999999999999 -0.0683346460160004
-0.362999999999999 -0.0689929223610004
-0.361999999999999 -0.0696466019360004
-0.360999999999999 -0.0702956820410003
-0.359999999999999 -0.0709401600000004
-0.358999999999999 -0.0715800331610004
-0.357999999999999 -0.0722152988960004
-0.356999999999999 -0.0728459546010004
-0.355999999999999 -0.0734719976960003
-0.354999999999999 -0.0740934256250004
-0.353999999999999 -0.0747102358560003
-0.352999999999999 -0.0753224258810004
-0.351999999999999 -0.0759299932160004
-0.350999999999999 -0.0765329354010004
-0.349999999999999 -0.0771312500000003
-0.348999999999999 -0.0777249346010003
-0.347999999999999 -0.0783139868160003
-0.346999999999999 -0.0788984042810003
-0.345999999999999 -0.0794781846560003
-0.344999999999999 -0.0800533256250003
-0.343999999999999 -0.0806238248960003
-0.342999999999999 -0.0811896802010003
-0.341999999999999 -0.0817508892960003
-0.340999999999999 -0.0823074499610003
-0.339999999999999 -0.0828593600000003
-0.338999999999999 -0.0834066172410003
-0.337999999999999 -0.0839492195360003
-0.336999999999999 -0.0844871647610003
-0.335999999999999 -0.0850204508160003
-0.334999999999999 -0.0855490756250003
-0.333999999999999 -0.0860730371360003
-0.332999999999999 -0.0865923333210003
-0.331999999999999 -0.0871069621760003
-0.330999999999999 -0.0876169217210003
-0.329999999999999 -0.0881222100000003
-0.328999999999999 -0.0886228250810003
-0.327999999999999 -0.0891187650560003
-0.326999999999999 -0.0896100280410003
-0.325999999999999 -0.0900966121760003
-0.324999999999999 -0.0905785156250003
-0.323999999999999 -0.0910557365760003
-0.322999999999999 -0.0915282732410003
-0.321999999999999 -0.0919961238560003
-0.320999999999999 -0.0924592866810003
-0.319999999999999 -0.0929177600000003
-0.318999999999999 -0.0933715421210003
-0.317999999999999 -0.0938206313760003
-0.316999999999999 -0.0942650261210003
-0.315999999999999 -0.0947047247360003
-0.314999999999999 -0.0951397256250003
-0.313999999999999 -0.0955700272160003
-0.312999999999999 -0.0959956279610003
-0.311999999999999 -0.0964165263360002
-0.310999999999999 -0.0968327208410003
-0.309999999999999 -0.0972442100000002
-0.308999999999999 -0.0976509923610002
-0.307999999999999 -0.0980530664960003
-0.306999999999999 -0.0984504310010002
-0.305999999999999 -0.0988430844960002
-0.304999999999999 -0.0992310256250002
-0.303999999999999 -0.0996142530560002
-0.302999999999999 -0.0999927654810002
-0.301999999999999 -0.100366561616
-0.300999999999999 -0.100735640201
-0.299999999999999 -0.1011
-0.298999999999999 -0.101459639801
-0.297999999999999 -0.101814558416
-0.296999999999999 -0.102164754681
-0.295999999999999 -0.102510227456
-0.294999999999999 -0.102850975625
-0.293999999999999 -0.103186998096
-0.292999999999999 -0.103518293801
-0.291999999999999 -0.103844861696
-0.290999999999999 -0.104166700761
-0.289999999999999 -0.10448381
-0.288999999999999 -0.104796188441
-0.287999999999999 -0.105103835136
-0.286999999999999 -0.105406749161
-0.285999999999999 -0.105704929616
-0.284999999999999 -0.105998375625
-0.283999999999999 -0.106287086336
-0.282999999999999 -0.106571060921
-0.281999999999999 -0.106850298576
-0.280999999999999 -0.107124798521
-0.279999999999999 -0.10739456
-0.278999999999999 -0.107659582281
-0.277999999999999 -0.107919864656
-0.276999999999999 -0.108175406441
-0.275999999999999 -0.108426206976
-0.274999999999999 -0.108672265625
-0.273999999999999 -0.108913581776
-0.272999999999999 -0.109150154841
-0.271999999999999 -0.109381984256
-0.270999999999999 -0.109609069481
-0.269999999999999 -0.10983141
-0.268999999999999 -0.110049005321
-0.267999999999999 -0.110261854976
-0.266999999999999 -0.110469958521
-0.265999999999999 -0.110673315536
-0.264999999999999 -0.110871925625
-0.263999999999999 -0.111065788416
-0.262999999999999 -0.111254903561
-0.261999999999999 -0.111439270736
-0.260999999999999 -0.111618889641
-0.259999999999999 -0.11179376
-0.258999999999999 -0.111963881561
-0.257999999999999 -0.112129254096
-0.256999999999999 -0.112289877401
-0.255999999999999 -0.112445751296
-0.254999999999999 -0.112596875625
-0.253999999999999 -0.112743250256
-0.252999999999999 -0.112884875081
-0.251999999999999 -0.113021750016
-0.250999999999999 -0.113153875001
-0.249999999999999 -0.11328125
-0.248999999999999 -0.113403875001
-0.247999999999999 -0.113521750016
-0.246999999999999 -0.113634875081
-0.245999999999999 -0.113743250256
-0.244999999999999 -0.113846875625
-0.243999999999999 -0.113945751296
-0.242999999999999 -0.114039877401
-0.241999999999999 -0.114129254096
-0.240999999999999 -0.114213881561
-0.239999999999999 -0.11429376
-0.238999999999999 -0.114368889641
-0.237999999999999 -0.114439270736
-0.236999999999999 -0.114504903561
-0.235999999999999 -0.114565788416
-0.234999999999999 -0.114621925625
-0.233999999999999 -0.114673315536
-0.232999999999999 -0.114719958521
-0.231999999999999 -0.114761854976
-0.230999999999999 -0.114799005321
-0.229999999999999 -0.11483141
-0.228999999999999 -0.114859069481
-0.227999999999999 -0.114881984256
-0.226999999999999 -0.114900154841
-0.225999999999999 -0.114913581776
-0.224999999999999 -0.114922265625
-0.223999999999999 -0.114926206976
-0.222999999999999 -0.114925406441
-0.221999999999999 -0.114919864656
-0.220999999999999 -0.114909582281
-0.219999999999999 -0.11489456
-0.218999999999999 -0.114874798521
-0.217999999999999 -0.114850298576
-0.216999999999999 -0.114821060921
-0.215999999999999 -0.114787086336
-0.214999999999999 -0.114748375625
-0.213999999999999 -0.114704929616
-0.212999999999999 -0.114656749161
-0.211999999999999 -0.114603835136
-0.210999999999999 -0.114546188441
-0.209999999999999 -0.11448381
-0.208999999999999 -0.114416700761
-0.207999999999999 -0.114344861696
-0.206999999999999 -0.114268293801
-0.205999999999999 -0.114186998096
-0.204999999999999 -0.114100975625
-0.203999999999999 -0.114010227456
-0.202999999999999 -0.113914754681
-0.201999999999999 -0.113814558416
-0.200999999999999 -0.113709639801
-0.199999999999999 -0.1136
-0.198999999999999 -0.113485640201
-0.197999999999999 -0.113366561616
-0.196999999999999 -0.113242765481
-0.195999999999999 -0.113114253056
-0.194999999999999 -0.112981025625
-0.193999999999999 -0.112843084496
-0.192999999999999 -0.112700431001
-0.191999999999999 -0.112553066496
-0.190999999999999 -0.112400992361
-0.189999999999999 -0.11224421
-0.188999999999999 -0.112082720841
-0.187999999999999 -0.111916526336
-0.186999999999999 -0.111745627961
-0.185999999999999 -0.111570027216
-0.184999999999999 -0.111389725625
-0.183999999999999 -0.111204724736
-0.182999999999999 -0.111015026121
-0.181999999999999 -0.110820631376
-0.180999999999999 -0.110621542121
-0.179999999999999 -0.11041776
-0.178999999999999 -0.110209286681
-0.177999999999999 -0.109996123856
-0.176999999999999 -0.109778273241
-0.175999999999999 -0.109555736576
-0.174999999999999 -0.109328515625
-0.173999999999999 -0.109096612176
-0.172999999999999 -0.108860028041
-0.171999999999999 -0.108618765056
-0.170999999999999 -0.108372825081
-0.169999999999999 -0.10812221
-0.168999999999999 -0.107866921721
-0.167999999999999 -0.107606962176
-0.166999999999999 -0.107342333321
-0.165999999999999 -0.107073037136
-0.164999999999999 -0.106799075625
-0.163999999999999 -0.106520450816
-0.162999999999999 -0.106237164761
-0.161999999999999 -0.105949219536
-0.160999999999999 -0.105656617241
-0.159999999999999 -0.10535936
-0.158999999999999 -0.105057449961
-0.157999999999999 -0.104750889296
-0.156999999999999 -0.104439680201
-0.155999999999999 -0.104123824896
-0.154999999999999 -0.103803325625
-0.153999999999999 -0.103478184656
-0.152999999999999 -0.103148404281
-0.151999999999999 -0.102813986816
-0.150999999999999 -0.102474934601
-0.149999999999999 -0.10213125
-0.148999999999999 -0.101782935401
-0.147999999999999 -0.101429993216
-0.146999999999999 -0.101072425881
-0.145999999999999 -0.100710235856
-0.144999999999999 -0.100343425625
-0.143999999999999 -0.0999719976959997
-0.142999999999999 -0.0995959546009997
-0.141999999999999 -0.0992152988959997
-0.140999999999999 -0.0988300331609997
-0.139999999999999 -0.0984401599999997
-0.138999999999999 -0.0980456820409997
-0.137999999999999 -0.0976466019359997
-0.136999999999999 -0.0972429223609997
-0.135999999999999 -0.0968346460159997
-0.134999999999999 -0.0964217756249997
-0.133999999999999 -0.0960043139359997
-0.132999999999999 -0.0955822637209997
-0.131999999999999 -0.0951556277759997
-0.130999999999999 -0.0947244089209997
-0.129999999999999 -0.0942886099999997
-0.128999999999999 -0.0938482338809997
-0.127999999999999 -0.0934032834559997
-0.126999999999999 -0.0929537616409997
-0.125999999999999 -0.0924996713759997
-0.124999999999999 -0.0920410156249996
-0.123999999999999 -0.0915777973759996
-0.122999999999999 -0.0911100196409996
-0.121999999999999 -0.0906376854559996
-0.120999999999999 -0.0901607978809996
-0.119999999999999 -0.0896793599999996
-0.118999999999999 -0.0891933749209996
-0.117999999999999 -0.0887028457759996
-0.116999999999999 -0.0882077757209996
-0.115999999999999 -0.0877081679359996
-0.114999999999999 -0.0872040256249996
-0.113999999999999 -0.0866953520159996
-0.112999999999999 -0.0861821503609996
-0.111999999999999 -0.0856644239359996
-0.110999999999999 -0.0851421760409996
-0.109999999999999 -0.0846154099999996
-0.108999999999999 -0.0840841291609996
-0.107999999999999 -0.0835483368959996
-0.106999999999999 -0.0830080366009996
-0.105999999999999 -0.0824632316959996
-0.104999999999999 -0.0819139256249996
-0.103999999999999 -0.0813601218559996
-0.102999999999999 -0.0808018238809995
-0.101999999999999 -0.0802390352159996
-0.100999999999999 -0.0796717594009995
-0.0999999999999992 -0.0790999999999995
-0.0989999999999992 -0.0785237606009995
-0.0979999999999992 -0.0779430448159995
-0.0969999999999992 -0.0773578562809995
-0.0959999999999992 -0.0767681986559995
-0.0949999999999992 -0.0761740756249995
-0.0939999999999992 -0.0755754908959995
-0.0929999999999992 -0.0749724482009995
-0.0919999999999992 -0.0743649512959995
-0.0909999999999992 -0.0737530039609995
-0.0899999999999992 -0.0731366099999995
-0.0889999999999992 -0.0725157732409995
-0.0879999999999992 -0.0718904975359995
-0.0869999999999992 -0.0712607867609995
-0.0859999999999992 -0.0706266448159995
-0.0849999999999992 -0.0699880756249995
-0.0839999999999992 -0.0693450831359995
-0.0829999999999992 -0.0686976713209995
-0.0819999999999992 -0.0680458441759995
-0.0809999999999992 -0.0673896057209995
-0.0799999999999992 -0.0667289599999995
-0.0789999999999992 -0.0660639110809995
-0.0779999999999992 -0.0653944630559995
-0.0769999999999992 -0.0647206200409994
-0.0759999999999992 -0.0640423861759994
-0.0749999999999992 -0.0633597656249994
-0.0739999999999992 -0.0626727625759994
-0.0729999999999992 -0.0619813812409994
-0.0719999999999992 -0.0612856258559994
-0.0709999999999992 -0.0605855006809994
-0.0699999999999992 -0.0598810099999994
-0.0689999999999992 -0.0591721581209994
-0.0679999999999992 -0.0584589493759994
-0.0669999999999992 -0.0577413881209994
-0.0659999999999992 -0.0570194787359994
-0.0649999999999992 -0.0562932256249994
-0.0639999999999992 -0.0555626332159994
-0.0629999999999992 -0.0548277059609994
-0.0619999999999992 -0.0540884483359994
-0.0609999999999992 -0.0533448648409994
-0.0599999999999992 -0.0525969599999994
-0.0589999999999992 -0.0518447383609994
-0.0579999999999992 -0.0510882044959994
-0.0569999999999992 -0.0503273630009994
-0.0559999999999992 -0.0495622184959994
-0.0549999999999992 -0.0487927756249994
-0.0539999999999992 -0.0480190390559994
-0.0529999999999992 -0.0472410134809993
-0.0519999999999992 -0.0464587036159993
-0.0509999999999992 -0.0456721142009993
-0.0499999999999992 -0.0448812499999993
-0.0489999999999992 -0.0440861158009993
-0.0479999999999992 -0.0432867164159993
-0.0469999999999992 -0.0424830566809993
-0.0459999999999992 -0.0416751414559993
-0.0449999999999992 -0.0408629756249993
-0.0439999999999992 -0.0400465640959993
-0.0429999999999992 -0.0392259118009993
-0.0419999999999991 -0.0384010236959993
-0.0409999999999991 -0.0375719047609993
-0.0399999999999991 -0.0367385599999993
-0.0389999999999991 -0.0359009944409993
-0.0379999999999991 -0.0350592131359993
-0.0369999999999991 -0.0342132211609993
-0.0359999999999991 -0.0333630236159993
-0.0349999999999991 -0.0325086256249993
-0.0339999999999991 -0.0316500323359993
-0.0329999999999991 -0.0307872489209993
-0.0319999999999991 -0.0299202805759993
-0.0309999999999991 -0.0290491325209992
-0.0299999999999991 -0.0281738099999992
-0.0289999999999991 -0.0272943182809992
-0.0279999999999991 -0.0264106626559992
-0.0269999999999991 -0.0255228484409992
-0.0259999999999991 -0.0246308809759992
-0.0249999999999991 -0.0237347656249992
-0.0239999999999991 -0.0228345077759992
-0.0229999999999991 -0.0219301128409992
-0.0219999999999991 -0.0210215862559992
-0.0209999999999991 -0.0201089334809992
-0.0199999999999991 -0.0191921599999992
-0.0189999999999991 -0.0182712713209992
-0.0179999999999991 -0.0173462729759992
-0.0169999999999991 -0.0164171705209992
-0.0159999999999991 -0.0154839695359992
-0.0149999999999991 -0.0145466756249992
-0.0139999999999991 -0.0136052944159992
-0.0129999999999991 -0.0126598315609992
-0.0119999999999991 -0.0117102927359992
-0.0109999999999991 -0.0107566836409992
-0.00999999999999912 -0.00979900999999916
-0.00899999999999912 -0.00883727756099915
-0.00799999999999912 -0.00787149209599915
-0.00699999999999912 -0.00690165940099914
-0.00599999999999912 -0.00592778529599914
-0.00499999999999912 -0.00494987562499913
-0.00399999999999912 -0.00396793625599913
-0.00299999999999911 -0.00298197308099913
-0.00199999999999911 -0.00199199201599912
-0.000999999999999113 -0.000997999000999116
8.88178419700125e-16 8.88178419700127e-16
0.00100000000000078 0.00100199899900078
0.00200000000000089 0.0020079919840009
0.003000000000001 0.00301797291900101
0.00400000000000089 0.00403193574400091
0.00500000000000078 0.0050498743750008
0.00600000000000089 0.00607178270400092
0.00700000000000101 0.00709765459900103
0.0080000000000009 0.00812748390400092
0.00900000000000079 0.00916126443900081
0.0100000000000009 0.0101989900000009
0.011000000000001 0.0112406543590011
0.0120000000000009 0.0122862512640009
0.0130000000000008 0.0133357744390008
0.0140000000000009 0.014389217584001
0.015000000000001 0.0154465743750011
0.0160000000000009 0.016507838464001
0.0170000000000008 0.0175730034790008
0.0180000000000009 0.018642063024001
0.019000000000001 0.0197150106790011
0.0200000000000009 0.020791840000001
0.0210000000000008 0.0218725445190009
0.0220000000000009 0.022957117744001
0.023000000000001 0.0240455531590011
0.0240000000000009 0.025137844224001
0.0250000000000008 0.0262339843750009
0.0260000000000009 0.027333967024001
0.027000000000001 0.0284377855590011
0.0280000000000009 0.029545433344001
0.0290000000000008 0.0306569037190009
0.0300000000000009 0.031772190000001
0.031000000000001 0.0328912854790012
0.0320000000000009 0.034014183424001
0.0330000000000008 0.0351408770790009
0.0340000000000009 0.036271359664001
0.035000000000001 0.0374056243750012
0.0360000000000009 0.0385436643840011
0.0370000000000008 0.0396854728390009
0.0380000000000009 0.0408310428640011
0.039000000000001 0.0419803675590012
0.0400000000000009 0.0431334400000011
0.0410000000000008 0.0442902532390009
0.0420000000000009 0.0454508003040011
0.043000000000001 0.0466150741990012
0.0440000000000009 0.0477830679040011
0.0450000000000008 0.048954774375001
0.0460000000000009 0.0501301865440011
0.047000000000001 0.0513092973190012
0.0480000000000009 0.0524920995840011
0.0490000000000008 0.053678586199001
0.0500000000000009 0.0548687500000011
0.051000000000001 0.0560625837990012
0.0520000000000009 0.0572600803840011
0.0530000000000008 0.058461232519001
0.0540000000000009 0.0596660329440011
0.055000000000001 0.0608744743750013
0.0560000000000009 0.0620865495040011
0.0570000000000008 0.063302250999001
0.0580000000000009 0.0645215715040011
0.0590000000000011 0.0657445036390013
0.0600000000000009 0.0669710400000012
0.0610000000000008 0.068201173159001
0.0620000000000009 0.0694348956640012
0.0630000000000011 0.0706722000390013
0.0640000000000009 0.0719130787840012
0.0650000000000008 0.073157524375001
0.0660000000000009 0.0744055292640012
0.0670000000000011 0.0756570858790013
0.0680000000000009 0.0769121866240012
0.0690000000000008 0.0781708238790011
0.070000000000001 0.0794329900000012
0.0710000000000011 0.0806986773190013
0.072000000000001 0.0819678781440012
0.0730000000000008 0.0832405847590011
0.074000000000001 0.0845167894240012
0.0750000000000011 0.0857964843750014
0.076000000000001 0.0870796618240012
0.0770000000000008 0.0883663139590011
0.078000000000001 0.0896564329440012
0.0790000000000011 0.0909500109190014
0.080000000000001 0.0922470400000013
0.0810000000000008 0.0935475122790011
0.082000000000001 0.0948514198240012
0.0830000000000011 0.0961587546790014
0.084000000000001 0.0974695088640013
0.0850000000000009 0.0987836743750011
0.086000000000001 0.100101243184001
0.0870000000000011 0.101422207239001
0.088000000000001 0.102746558464001
0.0890000000000009 0.104074288759001
0.090000000000001 0.105405390000001
0.0910000000000011 0.106739854039001
0.092000000000001 0.108077672704001
0.0930000000000009 0.109418837799001
0.094000000000001 0.110763341104001
0.0950000000000011 0.112111174375001
0.096000000000001 0.113462329344001
0.0970000000000009 0.114816797719001
0.098000000000001 0.116174571184001
0.0990000000000011 0.117535641399001
0.100000000000001 0.118900000000001
0.101000000000001 0.120267638599001
0.102000000000001 0.121638548784001
0.103000000000001 0.123012722119001
0.104000000000001 0.124390150144001
0.105000000000001 0.125770824375001
0.106000000000001 0.127154736304001
0.107000000000001 0.128541877399002
0.108000000000001 0.129932239104001
0.109000000000001 0.131325812839001
0.110000000000001 0.132722590000001
0.111000000000001 0.134122561959002
0.112000000000001 0.135525720064001
0.113000000000001 0.136932055639001
0.114000000000001 0.138341559984001
0.115000000000001 0.139754224375002
0.116000000000001 0.141170040064001
0.117000000000001 0.142588998279001
0.118000000000001 0.144011090224001
0.119000000000001 0.145436307079002
0.120000000000001 0.146864640000001
0.121000000000001 0.148296080119001
0.122000000000001 0.149730618544001
0.123000000000001 0.151168246359002
0.124000000000001 0.152608954624001
0.125000000000001 0.154052734375001
0.126000000000001 0.155499576624001
0.127000000000001 0.156949472359002
0.128000000000001 0.158402412544001
0.129000000000001 0.159858388119001
0.130000000000001 0.161317390000001
0.131000000000001 0.162779409079002
0.132000000000001 0.164244436224001
0.133000000000001 0.165712462279001
0.134000000000001 0.167183478064001
0.135000000000001 0.168657474375002
0.136000000000001 0.170134441984001
0.137000000000001 0.171614371639001
0.138000000000001 0.173097254064002
0.139000000000001 0.174583079959002
0.140000000000001 0.176071840000002
0.141000000000001 0.177563524839001
0.142000000000001 0.179058125104002
0.143000000000001 0.180555631399002
0.144000000000001 0.182056034304002
0.145000000000001 0.183559324375001
0.146000000000001 0.185065492144002
0.147000000000001 0.186574528119002
0.148000000000001 0.188086422784002
0.149000000000001 0.189601166599001
0.150000000000001 0.191118750000002
0.151000000000001 0.192639163399002
0.152000000000001 0.194162397184002
0.153000000000001 0.195688441719001
0.154000000000001 0.197217287344002
0.155000000000001 0.198748924375002
0.156000000000001 0.200283343104002
0.157000000000001 0.201820533799001
0.158000000000001 0.203360486704002
0.159000000000001 0.204903192039002
0.160000000000001 0.206448640000002
0.161000000000001 0.207996820759001
0.162000000000001 0.209547724464002
0.163000000000001 0.211101341239002
0.164000000000001 0.212657661184002
0.165000000000001 0.214216674375001
0.166000000000001 0.215778370864002
0.167000000000001 0.217342740679002
0.168000000000001 0.218909773824002
0.169000000000001 0.220479460279001
0.170000000000001 0.222051790000002
0.171000000000001 0.223626752919002
0.172000000000001 0.225204338944002
0.173000000000001 0.226784537959001
0.174000000000001 0.228367339824002
0.175000000000001 0.229952734375002
0.176000000000001 0.231540711424002
0.177000000000001 0.233131260759001
0.178000000000001 0.234724372144002
0.179000000000001 0.236320035319002
0.180000000000001 0.237918240000002
0.181000000000001 0.239518975879002
0.182000000000001 0.241122232624002
0.183000000000001 0.242727999879002
0.184000000000001 0.244336267264002
0.185000000000001 0.245947024375002
0.186000000000001 0.247560260784002
0.187000000000001 0.249175966039002
0.188000000000001 0.250794129664002
0.189000000000001 0.252414741159002
0.190000000000001 0.254037790000002
0.191000000000001 0.255663265639002
0.192000000000001 0.257291157504002
0.193000000000001 0.258921454999002
0.194000000000001 0.260554147504002
0.195000000000001 0.262189224375002
0.196000000000001 0.263826674944002
0.197000000000001 0.265466488519002
0.198000000000001 0.267108654384002
0.199000000000001 0.268753161799002
0.200000000000001 0.270400000000002
0.201000000000001 0.272049158199002
0.202000000000001 0.273700625584002
0.203000000000001 0.275354391319002
0.204000000000001 0.277010444544002
0.205000000000001 0.278668774375002
0.206000000000001 0.280329369904002
0.207000000000001 0.281992220199002
0.208000000000001 0.283657314304002
0.209000000000001 0.285324641239002
0.210000000000001 0.286994190000002
0.211000000000001 0.288665949559002
0.212000000000001 0.290339908864002
0.213000000000001 0.292016056839002
0.214000000000001 0.293694382384002
0.215000000000001 0.295374874375002
0.216000000000001 0.297057521664002
0.217000000000001 0.298742313079002
0.218000000000001 0.300429237424002
0.219000000000001 0.302118283479002
0.220000000000001 0.303809440000002
0.221000000000001 0.305502695719002
0.222000000000001 0.307198039344002
0.223000000000001 0.308895459559002
0.224000000000001 0.310594945024002
0.225000000000001 0.312296484375002
0.226000000000001 0.314000066224002
0.227000000000001 0.315705679159002
0.228000000000001 0.317413311744002
0.229000000000001 0.319122952519002
0.230000000000001 0.320834590000002
0.231000000000001 0.322548212679002
0.232000000000001 0.324263809024002
0.233000000000001 0.325981367479002
0.234000000000001 0.327700876464002
0.235000000000001 0.329422324375002
0.236000000000001 0.331145699584002
0.237000000000001 0.332870990439002
0.238000000000001 0.334598185264002
0.239000000000001 0.336327272359002
0.240000000000001 0.338058240000002
0.241000000000001 0.339791076439002
0.242000000000001 0.341525769904002
0.243000000000001 0.343262308599002
0.244000000000001 0.345000680704002
0.245000000000001 0.346740874375002
0.246000000000001 0.348482877744002
0.247000000000001 0.350226678919002
0.248000000000001 0.351972265984002
0.249000000000001 0.353719626999002
0.250000000000001 0.355468750000002
0.251000000000001 0.357219622999002
0.252000000000001 0.358972233984002
0.253000000000001 0.360726570919002
0.254000000000001 0.362482621744002
0.255000000000001 0.364240374375002
0.256000000000001 0.365999816704002
0.257000000000001 0.367760936599002
0.258000000000001 0.369523721904002
0.259000000000001 0.371288160439002
0.260000000000001 0.373054240000002
0.261000000000001 0.374821948359002
0.262000000000001 0.376591273264002
0.263000000000001 0.378362202439002
0.264000000000001 0.380134723584002
0.265000000000001 0.381908824375002
0.266000000000001 0.383684492464002
0.267000000000001 0.385461715479002
0.268000000000001 0.387240481024002
0.269000000000001 0.389020776679002
0.270000000000001 0.390802590000002
0.271000000000001 0.392585908519002
0.272000000000001 0.394370719744002
0.273000000000001 0.396157011159002
0.274000000000001 0.397944770224002
0.275000000000001 0.399733984375002
0.276000000000001 0.401524641024002
0.277000000000001 0.403316727559002
0.278000000000001 0.405110231344002
0.279000000000001 0.406905139719002
0.280000000000001 0.408701440000002
0.281000000000001 0.410499119479002
0.282000000000001 0.412298165424002
0.283000000000001 0.414098565079002
0.284000000000001 0.415900305664002
0.285000000000001 0.417703374375002
0.286000000000001 0.419507758384002
0.287000000000001 0.421313444839002
0.288000000000001 0.423120420864002
0.289000000000001 0.424928673559002
0.290000000000001 0.426738190000002
0.291000000000001 0.428548957239002
0.292000000000001 0.430360962304002
0.293000000000001 0.432174192199002
0.294000000000001 0.433988633904002
0.295000000000001 0.435804274375002
0.296000000000001 0.437621100544002
0.297000000000001 0.439439099319002
0.298000000000001 0.441258257584002
0.299000000000001 0.443078562199002
0.300000000000001 0.444900000000002
0.301000000000001 0.446722557799002
0.302000000000001 0.448546222384002
0.303000000000001 0.450370980519002
0.304000000000001 0.452196818944002
0.305000000000001 0.454023724375002
0.306000000000001 0.455851683504002
0.307000000000001 0.457680682999002
0.308000000000001 0.459510709504002
0.309000000000001 0.461341749639002
0.310000000000001 0.463173790000002
0.311000000000001 0.465006817159002
0.312000000000001 0.466840817664002
0.313000000000001 0.468675778039002
0.314000000000001 0.470511684784002
0.315000000000001 0.472348524375002
0.316000000000001 0.474186283264002
0.317000000000001 0.476024947879002
0.318000000000001 0.477864504624002
0.319000000000001 0.479704939879002
0.320000000000001 0.481546240000002
0.321000000000001 0.483388391319002
0.322000000000001 0.485231380144002
0.323000000000001 0.487075192759002
0.324000000000001 0.488919815424002
0.325000000000001 0.490765234375002
0.326000000000001 0.492611435824002
0.327000000000001 0.494458405959002
0.328000000000001 0.496306130944002
0.329000000000001 0.498154596919002
0.330000000000001 0.500003790000002
0.331000000000001 0.501853696279002
0.332000000000001 0.503704301824002
0.333000000000001 0.505555592679002
0.334000000000001 0.507407554864002
0.335000000000001 0.509260174375002
0.336000000000001 0.511113437184002
0.337000000000001 0.512967329239002
0.338000000000001 0.514821836464002
0.339000000000001 0.516676944759002
0.340000000000001 0.518532640000002
0.341000000000001 0.520388908039002
0.342000000000001 0.522245734704002
0.343000000000001 0.524103105799002
0.344000000000001 0.525961007104002
0.345000000000001 0.527819424375002
0.346000000000001 0.529678343344002
0.347000000000001 0.531537749719002
0.348000000000001 0.533397629184002
0.349000000000001 0.535257967399002
0.350000000000001 0.537118750000002
0.351000000000001 0.538979962599002
0.352000000000001 0.540841590784002
0.353000000000001 0.542703620119002
0.354000000000001 0.544566036144002
0.355000000000001 0.546428824375002
0.356000000000001 0.548291970304002
0.357000000000001 0.550155459399002
0.358000000000001 0.552019277104002
0.359000000000001 0.553883408839002
0.360000000000001 0.555747840000002
0.361000000000001 0.557612555959002
0.362000000000001 0.559477542064002
0.363000000000001 0.561342783639002
0.364000000000001 0.563208265984002
0.365000000000001 0.565073974375002
0.366000000000001 0.566939894064002
0.367000000000001 0.568806010279002
0.368000000000001 0.570672308224002
0.369000000000001 0.572538773079002
0.370000000000001 0.574405390000002
0.371000000000001 0.576272144119002
0.372000000000001 0.578139020544002
0.373000000000001 0.580006004359002
0.374000000000001 0.581873080624002
0.375000000000001 0.583740234375002
0.376000000000001 0.585607450624002
0.377000000000001 0.587474714359002
0.378000000000001 0.589342010544002
0.379000000000001 0.591209324119003
0.380000000000001 0.593076640000002
0.381000000000001 0.594943943079002
0.382000000000001 0.596811218224002
0.383000000000001 0.598678450279002
0.384000000000001 0.600545624064002
0.385000000000001 0.602412724375002
0.386000000000001 0.604279735984002
0.387000000000001 0.606146643639003
0.388000000000001 0.608013432064002
0.389000000000001 0.609880085959002
0.390000000000001 0.611746590000002
0.391000000000001 0.613612928839002
0.392000000000001 0.615479087104002
0.393000000000001 0.617345049399002
0.394000000000001 0.619210800304002
0.395000000000001 0.621076324375003
0.396000000000001 0.622941606144002
0.397000000000001 0.624806630119002
0.398000000000001 0.626671380784002
0.399000000000001 0.628535842599003
0.400000000000001 0.630400000000002
0.401000000000001 0.632263837399002
0.402000000000001 0.634127339184002
0.403000000000001 0.635990489719003
0.404000000000001 0.637853273344002
0.405000000000001 0.639715674375002
0.406000000000001 0.641577677104002
0.407000000000001 0.643439265799002
0.408000000000001 0.645300424704002
0.409000000000001 0.647161138039002
0.410000000000001 0.649021390000002
0.411000000000001 0.650881164759002
0.412000000000001 0.652740446464002
0.413000000000001 0.654599219239002
0.414000000000001 0.656457467184002
0.415000000000001 0.658315174375003
0.416000000000001 0.660172324864002
0.417000000000001 0.662028902679002
0.418000000000001 0.663884891824002
0.419000000000001 0.665740276279003
0.420000000000001 0.667595040000002
0.421000000000001 0.669449166919002
0.422000000000001 0.671302640944002
0.423000000000001 0.673155445959003
0.424000000000001 0.675007565824002
0.425000000000001 0.676858984375002
0.426000000000001 0.678709685424002
0.427000000000001 0.680559652759003
0.428000000000001 0.682408870144002
0.429000000000001 0.684257321319002
0.430000000000001 0.686104990000002
0.431000000000001 0.687951859879003
0.432000000000001 0.689797914624002
0.433000000000001 0.691643137879002
0.434000000000001 0.693487513264002
0.435000000000001 0.695331024375003
0.436000000000001 0.697173654784002
0.437000000000001 0.699015388039002
0.438000000000001 0.700856207664002
0.439000000000001 0.702696097159003
0.440000000000001 0.704535040000002
0.441000000000001 0.706373019639002
0.442000000000001 0.708210019504002
0.443000000000001 0.710046022999003
0.444000000000001 0.711881013504002
0.445000000000001 0.713714974375002
0.446000000000001 0.715547888944002
0.447000000000001 0.717379740519003
0.448000000000001 0.719210512384002
0.449000000000001 0.721040187799002
0.450000000000001 0.722868750000002
0.451000000000001 0.724696182199003
0.452000000000001 0.726522467584002
0.453000000000001 0.728347589319002
0.454000000000001 0.730171530544002
0.455000000000001 0.731994274375003
0.456000000000001 0.733815803904002
0.457000000000001 0.735636102199002
0.458000000000001 0.737455152304002
0.459000000000001 0.739272937239003
0.460000000000001 0.741089440000002
0.461000000000001 0.742904643559002
0.462000000000001 0.744718530864002
0.463000000000001 0.746531084839003
0.464000000000001 0.748342288384002
0.465000000000001 0.750152124375002
0.466000000000001 0.751960575664002
0.467000000000001 0.753767625079003
0.468000000000001 0.755573255424002
0.469000000000001 0.757377449479002
0.470000000000001 0.759180190000002
0.471000000000001 0.760981459719003
0.472000000000001 0.762781241344002
0.473000000000001 0.764579517559002
0.474000000000001 0.766376271024002
0.475000000000001 0.768171484375002
0.476000000000001 0.769965140224002
0.477000000000001 0.771757221159002
0.478000000000001 0.773547709744002
0.479000000000001 0.775336588519003
0.480000000000001 0.777123840000002
0.481000000000001 0.778909446679002
0.482000000000001 0.780693391024002
0.483000000000001 0.782475655479003
0.484000000000001 0.784256222464002
0.485000000000001 0.786035074375002
0.486000000000001 0.787812193584002
0.487000000000001 0.789587562439003
0.488000000000001 0.791361163264002
0.489000000000001 0.793132978359002
0.490000000000001 0.794902990000002
0.491000000000001 0.796671180439003
0.492000000000001 0.798437531904002
0.493000000000001 0.800202026599002
0.494000000000001 0.801964646704002
0.495000000000001 0.803725374375003
0.496000000000001 0.805484191744002
0.497000000000001 0.807241080919002
0.498000000000001 0.808996023984002
0.499000000000001 0.810749002999003
0.500000000000001 0.812500000000002
0.501000000000001 0.814248996999002
0.502000000000001 0.815995975984002
0.503000000000001 0.817740918919002
0.504000000000001 0.819483807744002
0.505000000000001 0.821224624375002
0.506000000000001 0.822963350704002
0.507000000000001 0.824699968599003
0.508000000000001 0.826434459904002
0.509000000000001 0.828166806439002
0.510000000000001 0.829896990000002
0.511000000000001 0.831624992359002
0.512000000000001 0.833350795264002
0.513000000000001 0.835074380439002
0.514000000000001 0.836795729584002
0.515000000000001 0.838514824375002
0.516000000000001 0.840231646464002
0.517000000000001 0.841946177479002
0.518000000000001 0.843658399024002
0.519000000000001 0.845368292679002
0.520000000000001 0.847075840000002
0.521000000000001 0.848781022519002
0.522000000000001 0.850483821744002
0.523000000000001 0.852184219159002
0.524000000000001 0.853882196224002
0.525000000000001 0.855577734375002
0.526000000000001 0.857270815024002
0.527000000000001 0.858961419559003
0.528000000000001 0.860649529344002
0.529000000000001 0.862335125719002
0.530000000000001 0.864018190000002
0.531000000000001 0.865698703479002
0.532000000000001 0.867376647424002
0.533000000000001 0.869052003079002
0.534000000000001 0.870724751664002
0.535000000000001 0.872394874375002
0.536000000000001 0.874062352384002
0.537000000000001 0.875727166839002
0.538000000000001 0.877389298864002
0.539000000000001 0.879048729559002
0.540000000000001 0.880705440000002
0.541000000000001 0.882359411239002
0.542000000000001 0.884010624304002
0.543000000000001 0.885659060199002
0.544000000000001 0.887304699904002
0.545000000000001 0.888947524375002
0.546000000000001 0.890587514544002
0.547000000000001 0.892224651319002
0.548000000000001 0.893858915584002
0.549000000000001 0.895490288199002
0.550000000000001 0.897118750000002
0.551000000000001 0.898744281799002
0.552000000000001 0.900366864384002
0.553000000000001 0.901986478519002
0.554000000000001 0.903603104944002
0.555000000000001 0.905216724375002
0.556000000000001 0.906827317504002
0.557000000000001 0.908434864999002
0.558000000000001 0.910039347504002
0.559000000000001 0.911640745639002
0.560000000000001 0.913239040000002
0.561000000000001 0.914834211159002
0.562000000000001 0.916426239664002
0.563000000000001 0.918015106039002
0.564000000000001 0.919600790784002
0.565000000000001 0.921183274375002
0.566000000000001 0.922762537264002
0.567000000000002 0.924338559879002
0.568000000000001 0.925911322624002
0.569000000000001 0.927480805879002
0.570000000000001 0.929046990000002
0.571000000000002 0.930609855319002
0.572000000000001 0.932169382144002
0.573000000000001 0.933725550759002
0.574000000000001 0.935278341424002
0.575000000000002 0.936827734375002
0.576000000000001 0.938373709824002
0.577000000000001 0.939916247959002
0.578000000000001 0.941455328944002
0.579000000000002 0.942990932919002
0.580000000000001 0.944523040000002
0.581000000000001 0.946051630279002
0.582000000000001 0.947576683824002
0.583000000000002 0.949098180679002
0.584000000000001 0.950616100864002
0.585000000000001 0.952130424375002
0.586000000000001 0.953641131184002
0.587000000000002 0.955148201239002
0.588000000000001 0.956651614464002
0.589000000000001 0.958151350759002
0.590000000000001 0.959647390000002
0.591000000000002 0.961139712039002
0.592000000000001 0.962628296704002
0.593000000000001 0.964113123799002
0.594000000000001 0.965594173104002
0.595000000000002 0.967071424375002
0.596000000000001 0.968544857344002
0.597000000000001 0.970014451719002
0.598000000000001 0.971480187184002
0.599000000000002 0.972942043399002
0.600000000000001 0.974400000000002
0.601000000000001 0.975854036599002
0.602000000000001 0.977304132784002
0.603000000000002 0.978750268119002
0.604000000000001 0.980192422144002
0.605000000000001 0.981630574375002
0.606000000000001 0.983064704304002
0.607000000000002 0.984494791399002
0.608000000000001 0.985920815104002
0.609000000000001 0.987342754839002
0.610000000000001 0.988760590000002
0.611000000000002 0.990174299959002
0.612000000000001 0.991583864064002
0.613000000000001 0.992989261639002
0.614000000000001 0.994390471984002
0.615000000000002 0.995787474375002
0.616000000000001 0.997180248064002
0.617000000000001 0.998568772279002
0.618000000000001 0.999953026224002
0.619000000000002 1.001332989079
0.620000000000001 1.00270864
0.621000000000001 1.004079958119
0.622000000000001 1.005446922544
0.623000000000002 1.006809512359
0.624000000000001 1.008167706624
0.625000000000001 1.009521484375
0.626000000000001 1.010870824624
0.627000000000002 1.012215706359
0.628000000000001 1.013556108544
0.629000000000001 1.014892010119
0.630000000000001 1.01622339
0.631000000000002 1.017550227079
0.632000000000001 1.018872500224
0.633000000000001 1.020190188279
0.634000000000001 1.021503270064
0.635000000000002 1.022811724375
0.636000000000001 1.024115529984
0.637000000000001 1.025414665639
0.638000000000001 1.026709110064
0.639000000000002 1.027998841959
0.640000000000001 1.02928384
0.641000000000001 1.030564082839
0.642000000000001 1.031839549104
0.643000000000002 1.033110217399
0.644000000000001 1.034376066304
0.645000000000001 1.035637074375
0.646000000000001 1.036893220144
0.647000000000002 1.038144482119
0.648000000000001 1.039390838784
0.649000000000001 1.040632268599
0.650000000000001 1.04186875
0.651000000000002 1.043100261399
0.652000000000001 1.044326781184
0.653000000000001 1.045548287719
0.654000000000001 1.046764759344
0.655000000000002 1.047976174375
0.656000000000001 1.049182511104
0.657000000000001 1.050383747799
0.658000000000001 1.051579862704
0.659000000000002 1.052770834039
0.660000000000001 1.05395664
0.661000000000001 1.055137258759
0.662000000000001 1.056312668464
0.663000000000002 1.057482847239
0.664000000000001 1.058647773184
0.665000000000001 1.059807424375
0.666000000000001 1.060961778864
0.667000000000002 1.062110814679
0.668000000000001 1.063254509824
0.669000000000001 1.064392842279
0.670000000000001 1.06552579
0.671000000000002 1.066653330919
0.672000000000001 1.067775442944
0.673000000000001 1.068892103959
0.674000000000001 1.070003291824
0.675000000000002 1.071108984375
0.676000000000001 1.072209159424
0.677000000000001 1.073303794759
0.678000000000001 1.074392868144
0.679000000000002 1.075476357319
0.680000000000001 1.07655424
0.681000000000001 1.077626493879
0.682000000000001 1.078693096624
0.683000000000002 1.079754025879
0.684000000000001 1.080809259264
0.685000000000001 1.081858774375
0.686000000000001 1.082902548784
0.687000000000002 1.083940560039
0.688000000000001 1.084972785664
0.689000000000001 1.085999203159
0.690000000000002 1.08701979
0.691000000000002 1.088034523639
0.692000000000002 1.089043381504
0.693000000000001 1.090046340999
0.694000000000002 1.091043379504
0.695000000000002 1.092034474375
0.696000000000002 1.093019602944
0.697000000000001 1.093998742519
0.698000000000002 1.094971870384
0.699000000000002 1.095938963799
0.700000000000002 1.0969
0.701000000000001 1.097854956199
0.702000000000002 1.098803809584
0.703000000000002 1.099746537319
0.704000000000002 1.100683116544
0.705000000000001 1.101613524375
0.706000000000002 1.102537737904
0.707000000000002 1.103455734199
0.708000000000002 1.104367490304
0.709000000000001 1.105272983239
0.710000000000002 1.10617219
0.711000000000002 1.107065087559
0.712000000000002 1.107951652864
0.713000000000001 1.108831862839
0.714000000000002 1.109705694384
0.715000000000002 1.110573124375
0.716000000000002 1.111434129664
0.717000000000001 1.112288687079
0.718000000000002 1.113136773424
0.719000000000002 1.113978365479
0.720000000000002 1.11481344
0.721000000000001 1.115641973719
0.722000000000002 1.116463943344
0.723000000000002 1.117279325559
0.724000000000002 1.118088097024
0.725000000000001 1.118890234375
0.726000000000002 1.119685714224
0.727000000000002 1.120474513159
0.728000000000002 1.121256607744
0.729000000000001 1.122031974519
0.730000000000002 1.12280059
0.731000000000002 1.123562430679
0.732000000000002 1.124317473024
0.733000000000001 1.125065693479
0.734000000000002 1.125807068464
0.735000000000002 1.126541574375
0.736000000000002 1.127269187584
0.737000000000001 1.127989884439
0.738000000000002 1.128703641264
0.739000000000002 1.129410434359
0.740000000000002 1.13011024
0.741000000000001 1.130803034439
0.742000000000002 1.131488793904
0.743000000000002 1.132167494599
0.744000000000002 1.132839112704
0.745000000000001 1.133503624375
0.746000000000002 1.134161005744
0.747000000000002 1.134811232919
0.748000000000002 1.135454281984
0.749000000000001 1.136090128999
0.750000000000002 1.13671875
0.751000000000002 1.137340120999
0.752000000000002 1.137954217984
0.753000000000001 1.138561016919
0.754000000000002 1.139160493744
0.755000000000002 1.139752624375
0.756000000000002 1.140337384704
0.757000000000001 1.140914750599
0.758000000000002 1.141484697904
0.759000000000002 1.142047202439
0.760000000000002 1.14260224
0.761000000000001 1.143149786359
0.762000000000002 1.143689817264
0.763000000000002 1.144222308439
0.764000000000002 1.144747235584
0.765000000000001 1.145264574375
0.766000000000002 1.145774300464
0.767000000000002 1.146276389479
0.768000000000002 1.146770817024
0.769000000000001 1.147257558679
0.770000000000002 1.14773659
0.771000000000002 1.148207886519
0.772000000000002 1.148671423744
0.773000000000001 1.149127177159
0.774000000000002 1.149575122224
0.775000000000002 1.150015234375
0.776000000000002 1.150447489024
0.777000000000001 1.150871861559
0.778000000000002 1.151288327344
0.779000000000002 1.151696861719
0.780000000000002 1.15209744
0.781000000000001 1.152490037479
0.782000000000002 1.152874629424
0.783000000000002 1.153251191079
0.784000000000002 1.153619697664
0.785000000000001 1.153980124375
0.786000000000002 1.154332446384
0.787000000000002 1.154676638839
0.788000000000002 1.155012676864
0.789000000000001 1.155340535559
0.790000000000002 1.15566019
0.791000000000002 1.155971615239
0.792000000000002 1.156274786304
0.793000000000001 1.156569678199
0.794000000000002 1.156856265904
0.795000000000002 1.157134524375
0.796000000000002 1.157404428544
0.797000000000001 1.157665953319
0.798000000000002 1.157919073584
0.799000000000002 1.158163764199
0.800000000000002 1.1584
0.801000000000001 1.158627755799
0.802000000000002 1.158847006384
0.803000000000002 1.159057726519
0.804000000000002 1.159259890944
0.805000000000001 1.159453474375
0.806000000000002 1.159638451504
0.807000000000002 1.159814796999
0.808000000000002 1.159982485504
0.809000000000001 1.160141491639
0.810000000000002 1.16029179
0.811000000000002 1.160433355159
0.812000000000002 1.160566161664
0.813000000000001 1.160690184039
0.814000000000002 1.160805396784
0.815000000000002 1.160911774375
0.816000000000002 1.161009291264
0.817000000000002 1.161097921879
0.818000000000002 1.161177640624
0.819000000000002 1.161248421879
0.820000000000002 1.16131024
0.821000000000002 1.161363069319
0.822000000000002 1.161406884144
0.823000000000002 1.161441658759
0.824000000000002 1.161467367424
0.825000000000002 1.161483984375
0.826000000000002 1.161491483824
0.827000000000002 1.161489839959
0.828000000000002 1.161479026944
0.829000000000002 1.161459018919
0.830000000000002 1.16142979
0.831000000000002 1.161391314279
0.832000000000002 1.161343565824
0.833000000000002 1.161286518679
0.834000000000002 1.161220146864
0.835000000000002 1.161144424375
0.836000000000002 1.161059325184
0.837000000000002 1.160964823239
0.838000000000002 1.160860892464
0.839000000000002 1.160747506759
0.840000000000002 1.16062464
0.841000000000002 1.160492266039
0.842000000000002 1.160350358704
0.843000000000002 1.160198891799
0.844000000000002 1.160037839104
0.845000000000002 1.159867174375
0.846000000000002 1.159686871344
0.847000000000002 1.159496903719
0.848000000000002 1.159297245184
0.849000000000002 1.159087869399
0.850000000000002 1.15886875
0.851000000000002 1.158639860599
0.852000000000002 1.158401174784
0.853000000000002 1.158152666119
0.854000000000002 1.157894308144
0.855000000000002 1.157626074375
0.856000000000002 1.157347938304
0.857000000000002 1.157059873399
0.858000000000002 1.156761853104
0.859000000000002 1.156453850839
0.860000000000002 1.15613584
0.861000000000002 1.155807793959
0.862000000000002 1.155469686064
0.863000000000002 1.155121489639
0.864000000000002 1.154763177984
0.865000000000002 1.154394724375
0.866000000000002 1.154016102064
0.867000000000002 1.153627284279
0.868000000000002 1.153228244224
0.869000000000002 1.152818955079
0.870000000000002 1.15239939
0.871000000000002 1.151969522119
0.872000000000002 1.151529324544
0.873000000000002 1.151078770359
0.874000000000002 1.150617832624
0.875000000000002 1.150146484375
0.876000000000002 1.149664698624
0.877000000000002 1.149172448359
0.878000000000002 1.148669706544
0.879000000000002 1.148156446119
0.880000000000002 1.14763264
0.881000000000002 1.147098261079
0.882000000000002 1.146553282224
0.883000000000002 1.145997676279
0.884000000000002 1.145431416064
0.885000000000002 1.144854474375
0.886000000000002 1.144266823984
0.887000000000002 1.143668437639
0.888000000000002 1.143059288064
0.889000000000002 1.142439347959
0.890000000000002 1.14180859
0.891000000000002 1.141166986839
0.892000000000002 1.140514511104
0.893000000000002 1.139851135399
0.894000000000002 1.139176832304
0.895000000000002 1.138491574375
0.896000000000002 1.137795334144
0.897000000000002 1.137088084119
0.898000000000002 1.136369796784
0.899000000000002 1.135640444599
0.900000000000002 1.1349
0.901000000000002 1.134148435399
0.902000000000002 1.133385723184
0.903000000000002 1.132611835719
0.904000000000002 1.131826745344
0.905000000000002 1.131030424375
0.906000000000002 1.130222845104
0.907000000000002 1.129403979799
0.908000000000002 1.128573800704
0.909000000000002 1.127732280039
0.910000000000002 1.12687939
0.911000000000002 1.126015102759
0.912000000000002 1.125139390464
0.913000000000002 1.124252225239
0.914000000000002 1.123353579184
0.915000000000002 1.122443424375
0.916000000000002 1.121521732864
0.917000000000002 1.120588476679
0.918000000000002 1.119643627824
0.919000000000002 1.118687158279
0.920000000000002 1.11771904
0.921000000000002 1.116739244919
0.922000000000002 1.115747744944
0.923000000000002 1.114744511959
0.924000000000002 1.113729517824
0.925000000000002 1.112702734375
0.926000000000002 1.111664133424
0.927000000000002 1.110613686759
0.928000000000002 1.109551366144
0.929000000000002 1.108477143319
0.930000000000002 1.10739099
0.931000000000002 1.106292877879
0.932000000000002 1.105182778624
0.933000000000002 1.104060663879
0.934000000000002 1.102926505264
0.935000000000002 1.101780274375
0.936000000000002 1.100621942784
0.937000000000002 1.099451482039
0.938000000000002 1.098268863664
0.939000000000002 1.097074059159
0.940000000000002 1.09586704
0.941000000000002 1.094647777639
0.942000000000002 1.093416243504
0.943000000000002 1.092172408999
0.944000000000002 1.090916245504
0.945000000000002 1.089647724375
0.946000000000002 1.088366816944
0.947000000000002 1.087073494519
0.948000000000002 1.085767728384
0.949000000000002 1.084449489799
0.950000000000002 1.08311875
0.951000000000002 1.081775480199
0.952000000000002 1.080419651584
0.953000000000002 1.079051235319
0.954000000000002 1.077670202544
0.955000000000002 1.076276524375
0.956000000000002 1.074870171904
0.957000000000002 1.073451116199
0.958000000000002 1.072019328304
0.959000000000002 1.070574779239
0.960000000000002 1.06911744
0.961000000000002 1.067647281559
0.962000000000002 1.066164274864
0.963000000000002 1.064668390839
0.964000000000002 1.063159600384
0.965000000000002 1.061637874375
0.966000000000002 1.060103183664
0.967000000000002 1.058555499079
0.968000000000002 1.056994791424
0.969000000000002 1.055421031479
0.970000000000002 1.05383419
0.971000000000002 1.052234237719
0.972000000000002 1.050621145344
0.973000000000002 1.048994883559
0.974000000000002 1.047355423024
0.975000000000002 1.045702734375
0.976000000000002 1.044036788224
0.977000000000002 1.042357555159
0.978000000000002 1.040665005744
0.979000000000002 1.038959110519
0.980000000000002 1.03723984
0.981000000000002 1.035507164679
0.982000000000002 1.033761055024
0.983000000000002 1.032001481479
0.984000000000002 1.030228414464
0.985000000000002 1.028441824375
0.986000000000002 1.026641681584
0.987000000000002 1.024827956439
0.988000000000002 1.023000619264
0.989000000000002 1.021159640359
0.990000000000002 1.01930499
0.991000000000002 1.017436638439
0.992000000000002 1.015554555904
0.993000000000002 1.013658712599
0.994000000000002 1.011749078704
0.995000000000002 1.009825624375
0.996000000000002 1.007888319744
0.997000000000002 1.005937134919
0.998000000000002 1.003972039984
0.999000000000002 1.001993004999
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
-1 0
-1 1
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
-0.777777777777778 0
-0.777777777777778 0.536655997561347
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
-0.555555555555556 0
-0.555555555555556 0.137936290199665
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
-0.333333333333333 0
-0.333333333333333 -0.0864197530864197
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
-0.111111111111111 0
-0.111111111111111 -0.0852004267642128
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
0.111111111111111 0
0.111111111111111 0.134278311233044
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
0.333333333333333 0
0.333333333333333 0.506172839506173
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
0.555555555555555 0
0.555555555555555 0.906111873190062
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
0.777777777777778 0
0.777777777777778 1.15119646395367
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
1 0
1 1
};


\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/single_peak_double_peak.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
xmin=-5.49995000000017, xmax=5.49895000000351,
ymin=-0.0199455529645812, ymax=0.418889320085529,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
-5 1.4867195147343e-06
-4.999 1.49417098022831e-06
-4.998 1.50165829094509e-06
-4.997 1.5091816114934e-06
-4.996 1.51674110719848e-06
-4.995 1.52433694410494e-06
-4.994 1.53196928897976e-06
-4.993 1.5396383093152e-06
-4.992 1.54734417333176e-06
-4.991 1.55508704998116e-06
-4.99 1.56286710894932e-06
-4.989 1.57068452065935e-06
-4.988 1.57853945627457e-06
-4.987 1.5864320877015e-06
-4.986 1.59436258759291e-06
-4.98499999999999 1.60233112935085e-06
-4.98399999999999 1.61033788712969e-06
-4.98299999999999 1.61838303583922e-06
-4.98199999999999 1.62646675114767e-06
-4.98099999999999 1.63458920948483e-06
-4.97999999999999 1.64275058804513e-06
-4.97899999999999 1.65095106479076e-06
-4.97799999999999 1.6591908184548e-06
-4.97699999999999 1.66747002854431e-06
-4.97599999999999 1.67578887534352e-06
-4.97499999999999 1.68414753991694e-06
-4.97399999999999 1.69254620411259e-06
-4.97299999999999 1.7009850505651e-06
-4.97199999999999 1.70946426269898e-06
-4.97099999999999 1.71798402473173e-06
-4.96999999999999 1.72654452167716e-06
-4.96899999999999 1.73514593934853e-06
-4.96799999999999 1.74378846436185e-06
-4.96699999999999 1.75247228413908e-06
-4.96599999999999 1.76119758691143e-06
-4.96499999999999 1.76996456172261e-06
-4.96399999999999 1.77877339843214e-06
-4.96299999999999 1.78762428771864e-06
-4.96199999999999 1.79651742108312e-06
-4.96099999999999 1.80545299085235e-06
-4.95999999999999 1.81443119018215e-06
-4.95899999999999 1.82345221306078e-06
-4.95799999999999 1.83251625431227e-06
-4.95699999999999 1.84162350959981e-06
-4.95599999999999 1.85077417542913e-06
-4.95499999999998 1.85996844915189e-06
-4.95399999999998 1.86920652896914e-06
-4.95299999999998 1.87848861393466e-06
-4.95199999999998 1.8878149039585e-06
-4.95099999999998 1.89718559981033e-06
-4.94999999999998 1.90660090312297e-06
-4.94899999999998 1.91606101639584e-06
-4.94799999999998 1.92556614299847e-06
-4.94699999999998 1.93511648717395e-06
-4.94599999999998 1.94471225404252e-06
-4.94499999999998 1.95435364960502e-06
-4.94399999999998 1.96404088074651e-06
-4.94299999999998 1.97377415523975e-06
-4.94199999999998 1.98355368174882e-06
-4.94099999999998 1.99337966983266e-06
-4.93999999999998 2.00325232994869e-06
-4.93899999999998 2.01317187345643e-06
-4.93799999999998 2.02313851262108e-06
-4.93699999999998 2.03315246061718e-06
-4.93599999999998 2.04321393153226e-06
-4.93499999999998 2.05332314037047e-06
-4.93399999999998 2.06348030305631e-06
-4.93299999999998 2.07368563643824e-06
-4.93199999999998 2.08393935829246e-06
-4.93099999999998 2.09424168732659e-06
-4.92999999999998 2.10459284318337e-06
-4.92899999999998 2.11499304644445e-06
-4.92799999999998 2.12544251863414e-06
-4.92699999999998 2.13594148222314e-06
-4.92599999999998 2.14649016063236e-06
-4.92499999999997 2.15708877823671e-06
-4.92399999999997 2.16773756036892e-06
-4.92299999999997 2.17843673332334e-06
-4.92199999999997 2.1891865243598e-06
-4.92099999999997 2.19998716170747e-06
-4.91999999999997 2.21083887456871e-06
-4.91899999999997 2.22174189312295e-06
-4.91799999999997 2.23269644853062e-06
-4.91699999999997 2.24370277293701e-06
-4.91599999999997 2.25476109947626e-06
-4.91499999999997 2.26587166227522e-06
-4.91399999999997 2.27703469645747e-06
-4.91299999999997 2.28825043814727e-06
-4.91199999999997 2.29951912447352e-06
-4.91099999999997 2.3108409935738e-06
-4.90999999999997 2.32221628459834e-06
-4.90899999999997 2.33364523771406e-06
-4.90799999999997 2.34512809410864e-06
-4.90699999999997 2.35666509599453e-06
-4.90599999999997 2.36825648661307e-06
-4.90499999999997 2.37990251023852e-06
-4.90399999999997 2.39160341218221e-06
-4.90299999999997 2.40335943879665e-06
-4.90199999999997 2.41517083747962e-06
-4.90099999999997 2.42703785667838e-06
-4.89999999999997 2.43896074589376e-06
-4.89899999999997 2.4509397556844e-06
-4.89799999999997 2.46297513767091e-06
-4.89699999999997 2.47506714454008e-06
-4.89599999999997 2.4872160300491e-06
-4.89499999999996 2.49942204902981e-06
-4.89399999999996 2.51168545739293e-06
-4.89299999999996 2.52400651213236e-06
-4.89199999999996 2.53638547132945e-06
-4.89099999999996 2.54882259415728e-06
-4.88999999999996 2.561318140885e-06
-4.88899999999996 2.57387237288216e-06
-4.88799999999996 2.58648555262303e-06
-4.88699999999996 2.59915794369103e-06
-4.88599999999996 2.61188981078299e-06
-4.88499999999996 2.62468141971367e-06
-4.88399999999996 2.6375330374201e-06
-4.88299999999996 2.65044493196601e-06
-4.88199999999996 2.66341737254629e-06
-4.88099999999996 2.67645062949144e-06
-4.87999999999996 2.68954497427205e-06
-4.87899999999996 2.70270067950328e-06
-4.87799999999996 2.71591801894936e-06
-4.87699999999996 2.72919726752816e-06
-4.87599999999996 2.74253870131565e-06
-4.87499999999996 2.75594259755054e-06
-4.87399999999996 2.76940923463877e-06
-4.87299999999996 2.78293889215818e-06
-4.87199999999996 2.79653185086305e-06
-4.87099999999996 2.81018839268876e-06
-4.86999999999996 2.82390880075642e-06
-4.86899999999996 2.8376933593775e-06
-4.86799999999996 2.85154235405854e-06
-4.86699999999996 2.86545607150581e-06
-4.86599999999996 2.87943479963004e-06
-4.86499999999995 2.89347882755111e-06
-4.86399999999995 2.90758844560285e-06
-4.86299999999995 2.9217639453377e-06
-4.86199999999995 2.93600561953156e-06
-4.86099999999995 2.95031376218859e-06
-4.85999999999995 2.96468866854595e-06
-4.85899999999995 2.97913063507867e-06
-4.85799999999995 2.99363995950451e-06
-4.85699999999995 3.00821694078874e-06
-4.85599999999995 3.02286187914915e-06
-4.85499999999995 3.03757507606079e-06
-4.85399999999995 3.05235683426102e-06
-4.85299999999995 3.06720745775434e-06
-4.85199999999995 3.08212725181739e-06
-4.85099999999995 3.09711652300391e-06
-4.84999999999995 3.1121755791497e-06
-4.84899999999995 3.12730472937765e-06
-4.84799999999995 3.14250428410272e-06
-4.84699999999995 3.15777455503704e-06
-4.84599999999995 3.1731158551949e-06
-4.84499999999995 3.18852849889783e-06
-4.84399999999995 3.20401280177976e-06
-4.84299999999995 3.21956908079203e-06
-4.84199999999995 3.23519765420858e-06
-4.84099999999995 3.25089884163109e-06
-4.83999999999995 3.26667296399412e-06
-4.83899999999995 3.28252034357031e-06
-4.83799999999995 3.29844130397558e-06
-4.83699999999995 3.31443617017433e-06
-4.83599999999995 3.33050526848471e-06
-4.83499999999994 3.34664892658386e-06
-4.83399999999994 3.36286747351316e-06
-4.83299999999994 3.37916123968357e-06
-4.83199999999994 3.3955305568809e-06
-4.83099999999994 3.41197575827118e-06
-4.82999999999994 3.42849717840598e-06
-4.82899999999994 3.44509515322779e-06
-4.82799999999994 3.46177002007539e-06
-4.82699999999994 3.47852211768931e-06
-4.82599999999994 3.49535178621719e-06
-4.82499999999994 3.51225936721928e-06
-4.82399999999994 3.52924520367385e-06
-4.82299999999994 3.54630963998274e-06
-4.82199999999994 3.56345302197682e-06
-4.82099999999994 3.58067569692149e-06
-4.81999999999994 3.5979780135223e-06
-4.81899999999994 3.61536032193043e-06
-4.81799999999994 3.63282297374832e-06
-4.81699999999994 3.65036632203527e-06
-4.81599999999994 3.66799072131305e-06
-4.81499999999994 3.68569652757151e-06
-4.81399999999994 3.70348409827432e-06
-4.81299999999994 3.72135379236455e-06
-4.81199999999994 3.73930597027048e-06
-4.81099999999994 3.75734099391121e-06
-4.80999999999994 3.7754592267025e-06
-4.80899999999994 3.79366103356244e-06
-4.80799999999994 3.81194678091734e-06
-4.80699999999994 3.83031683670741e-06
-4.80599999999994 3.84877157039268e-06
-4.80499999999993 3.86731135295877e-06
-4.80399999999993 3.88593655692283e-06
-4.80299999999993 3.90464755633935e-06
-4.80199999999993 3.9234447268061e-06
-4.80099999999993 3.94232844547006e-06
-4.79999999999993 3.96129909103334e-06
-4.79899999999993 3.98035704375919e-06
-4.79799999999993 3.99950268547792e-06
-4.79699999999993 4.01873639959298e-06
-4.79599999999993 4.03805857108695e-06
-4.79499999999993 4.05746958652758e-06
-4.79399999999993 4.07696983407392e-06
-4.79299999999993 4.09655970348233e-06
-4.79199999999993 4.11623958611265e-06
-4.79099999999993 4.13600987493434e-06
-4.78999999999993 4.1558709645326e-06
-4.78899999999993 4.17582325111456e-06
-4.78799999999993 4.19586713251552e-06
-4.78699999999993 4.2160030082051e-06
-4.78599999999993 4.23623127929356e-06
-4.78499999999993 4.25655234853799e-06
-4.78399999999993 4.27696662034866e-06
-4.78299999999993 4.29747450079529e-06
-4.78199999999993 4.31807639761339e-06
-4.78099999999993 4.33877272021062e-06
-4.77999999999993 4.35956387967317e-06
-4.77899999999993 4.38045028877213e-06
-4.77799999999993 4.40143236196995e-06
-4.77699999999993 4.42251051542681e-06
-4.77599999999993 4.44368516700719e-06
-4.77499999999992 4.46495673628624e-06
-4.77399999999992 4.48632564455639e-06
-4.77299999999992 4.50779231483382e-06
-4.77199999999992 4.52935717186502e-06
-4.77099999999992 4.55102064213339e-06
-4.76999999999992 4.57278315386581e-06
-4.76899999999992 4.5946451370393e-06
-4.76799999999992 4.61660702338763e-06
-4.76699999999992 4.63866924640798e-06
-4.76599999999992 4.66083224136769e-06
-4.76499999999992 4.68309644531091e-06
-4.76399999999992 4.70546229706536e-06
-4.76299999999992 4.72793023724911e-06
-4.76199999999992 4.75050070827734e-06
-4.76099999999992 4.77317415436913e-06
-4.75999999999992 4.79595102155435e-06
-4.75899999999992 4.81883175768045e-06
-4.75799999999992 4.84181681241938e-06
-4.75699999999992 4.86490663727448e-06
-4.75599999999992 4.88810168558739e-06
-4.75499999999992 4.91140241254501e-06
-4.75399999999992 4.9348092751865e-06
-4.75299999999992 4.9583227324102e-06
-4.75199999999992 4.98194324498075e-06
-4.75099999999992 5.00567127553607e-06
-4.74999999999992 5.02950728859444e-06
-4.74899999999992 5.0534517505616e-06
-4.74799999999992 5.07750512973788e-06
-4.74699999999992 5.10166789632529e-06
-4.74599999999992 5.12594052243477e-06
-4.74499999999991 5.15032348209332e-06
-4.74399999999991 5.17481725125122e-06
-4.74299999999991 5.1994223077893e-06
-4.74199999999991 5.22413913152616e-06
-4.74099999999991 5.24896820422552e-06
-4.73999999999991 5.27391000960348e-06
-4.73899999999991 5.29896503333588e-06
-4.73799999999991 5.32413376306569e-06
-4.73699999999991 5.34941668841035e-06
-4.73599999999991 5.37481430096922e-06
-4.73499999999991 5.40032709433102e-06
-4.73399999999991 5.42595556408129e-06
-4.73299999999991 5.45170020780984e-06
-4.73199999999991 5.47756152511837e-06
-4.73099999999991 5.50354001762791e-06
-4.72999999999991 5.52963618898642e-06
-4.72899999999991 5.55585054487642e-06
-4.72799999999991 5.58218359302256e-06
-4.72699999999991 5.60863584319927e-06
-4.72599999999991 5.6352078072385e-06
-4.72499999999991 5.6618999990373e-06
-4.72399999999991 5.68871293456566e-06
-4.72299999999991 5.71564713187418e-06
-4.72199999999991 5.74270311110188e-06
-4.72099999999991 5.76988139448401e-06
-4.71999999999991 5.79718250635984e-06
-4.71899999999991 5.82460697318057e-06
-4.71799999999991 5.85215532351715e-06
-4.71699999999991 5.87982808806825e-06
-4.71599999999991 5.90762579966816e-06
-4.7149999999999 5.93554899329476e-06
-4.7139999999999 5.9635982060775e-06
-4.7129999999999 5.99177397730543e-06
-4.7119999999999 6.02007684843524e-06
-4.7109999999999 6.04850736309932e-06
-4.7099999999999 6.07706606711389e-06
-4.7089999999999 6.10575350848707e-06
-4.7079999999999 6.13457023742708e-06
-4.7069999999999 6.16351680635039e-06
-4.7059999999999 6.19259376988996e-06
-4.7049999999999 6.22180168490344e-06
-4.7039999999999 6.25114111048145e-06
-4.7029999999999 6.28061260795587e-06
-4.7019999999999 6.31021674090815e-06
-4.7009999999999 6.33995407517766e-06
-4.6999999999999 6.3698251788701e-06
-4.6989999999999 6.39983062236581e-06
-4.6979999999999 6.42997097832831e-06
-4.6969999999999 6.46024682171269e-06
-4.6959999999999 6.49065872977409e-06
-4.6949999999999 6.52120728207627e-06
-4.6939999999999 6.55189306050014e-06
-4.6929999999999 6.58271664925228e-06
-4.6919999999999 6.61367863487359e-06
-4.6909999999999 6.64477960624792e-06
-4.6899999999999 6.67602015461071e-06
-4.6889999999999 6.70740087355768e-06
-4.6879999999999 6.73892235905358e-06
-4.6869999999999 6.77058520944085e-06
-4.6859999999999 6.80239002544853e-06
-4.68499999999989 6.83433741020092e-06
-4.68399999999989 6.86642796922654e-06
-4.68299999999989 6.89866231046688e-06
-4.68199999999989 6.93104104428542e-06
-4.68099999999989 6.96356478347639e-06
-4.67999999999989 6.9962341432739e-06
-4.67899999999989 7.02904974136076e-06
-4.67799999999989 7.06201219787765e-06
-4.67699999999989 7.095122135432e-06
-4.67599999999989 7.12838017910717e-06
-4.67499999999989 7.16178695647157e-06
-4.67399999999989 7.19534309758764e-06
-4.67299999999989 7.22904923502124e-06
-4.67199999999989 7.26290600385061e-06
-4.67099999999989 7.29691404167578e-06
-4.66999999999989 7.33107398862771e-06
-4.66899999999989 7.36538648737763e-06
-4.66799999999989 7.39985218314632e-06
-4.66699999999989 7.4344717237135e-06
-4.66599999999989 7.46924575942714e-06
-4.66499999999989 7.50417494321295e-06
-4.66399999999989 7.53925993058375e-06
-4.66299999999989 7.57450137964899e-06
-4.66199999999989 7.60989995112419e-06
-4.66099999999989 7.64545630834059e-06
-4.65999999999989 7.68117111725452e-06
-4.65899999999989 7.71704504645724e-06
-4.65799999999989 7.75307876718435e-06
-4.65699999999989 7.78927295332557e-06
-4.65599999999989 7.82562828143442e-06
-4.65499999999988 7.86214543073787e-06
-4.65399999999988 7.89882508314622e-06
-4.65299999999988 7.93566792326274e-06
-4.65199999999988 7.97267463839364e-06
-4.65099999999988 8.00984591855779e-06
-4.64999999999988 8.04718245649668e-06
-4.64899999999988 8.08468494768432e-06
-4.64799999999988 8.12235409033717e-06
-4.64699999999988 8.16019058542416e-06
-4.64599999999988 8.19819513667667e-06
-4.64499999999988 8.23636845059856e-06
-4.64399999999988 8.27471123647634e-06
-4.64299999999988 8.31322420638917e-06
-4.64199999999988 8.35190807521906e-06
-4.64099999999988 8.39076356066107e-06
-4.63999999999988 8.42979138323347e-06
-4.63899999999988 8.46899226628804e-06
-4.63799999999988 8.50836693602028e-06
-4.63699999999988 8.54791612147982e-06
-4.63599999999988 8.58764055458069e-06
-4.63499999999988 8.6275409701117e-06
-4.63399999999988 8.66761810574691e-06
-4.63299999999988 8.70787270205602e-06
-4.63199999999988 8.74830550251489e-06
-4.63099999999988 8.78891725351601e-06
-4.62999999999988 8.82970870437913e-06
-4.62899999999988 8.87068060736178e-06
-4.62799999999988 8.91183371766991e-06
-4.62699999999988 8.95316879346847e-06
-4.62599999999988 8.9946865958923e-06
-4.62499999999987 9.03638788905661e-06
-4.62399999999987 9.07827344006789e-06
-4.62299999999987 9.12034401903464e-06
-4.62199999999987 9.16260039907826e-06
-4.62099999999987 9.20504335634381e-06
-4.61999999999987 9.24767367001104e-06
-4.61899999999987 9.29049212230519e-06
-4.61799999999987 9.33349949850804e-06
-4.61699999999987 9.3766965869689e-06
-4.61599999999987 9.42008417911562e-06
-4.61499999999987 9.46366306946574e-06
-4.61399999999987 9.50743405563747e-06
-4.61299999999987 9.55139793836099e-06
-4.61199999999987 9.59555552148953e-06
-4.61099999999987 9.63990761201059e-06
-4.60999999999987 9.68445502005727e-06
-4.60899999999987 9.72919855891946e-06
-4.60799999999987 9.77413904505527e-06
-4.60699999999987 9.81927729810231e-06
-4.60599999999987 9.86461414088916e-06
-4.60499999999987 9.91015039944673e-06
-4.60399999999987 9.95588690301981e-06
-4.60299999999987 1.00018244840785e-05
-4.60199999999987 1.00479639783299e-05
-4.60099999999987 1.00943062247295e-05
-4.59999999999987 1.0140852065493e-05
-4.59899999999987 1.01876023461077e-05
-4.59799999999987 1.02345579153445e-05
-4.59699999999987 1.02817196252696e-05
-4.59599999999987 1.0329088331256e-05
-4.59499999999986 1.03766648919955e-05
-4.59399999999986 1.04244501695106e-05
-4.59299999999986 1.04724450291663e-05
-4.59199999999986 1.05206503396819e-05
-4.59099999999986 1.05690669731435e-05
-4.58999999999986 1.0617695805015e-05
-4.58899999999986 1.06665377141514e-05
-4.58799999999986 1.07155935828096e-05
-4.58699999999986 1.07648642966615e-05
-4.58599999999986 1.08143507448057e-05
-4.58499999999986 1.08640538197798e-05
-4.58399999999986 1.09139744175725e-05
-4.58299999999986 1.0964113437636e-05
-4.58199999999986 1.10144717828984e-05
-4.58099999999986 1.10650503597758e-05
-4.57999999999986 1.11158500781849e-05
-4.57899999999986 1.11668718515553e-05
-4.57799999999986 1.1218116596842e-05
-4.57699999999986 1.12695852345379e-05
-4.57599999999986 1.13212786886865e-05
-4.57499999999986 1.13731978868941e-05
-4.57399999999986 1.14253437603428e-05
-4.57299999999986 1.14777172438032e-05
-4.57199999999986 1.15303192756466e-05
-4.57099999999986 1.15831507978584e-05
-4.56999999999986 1.16362127560503e-05
-4.56899999999986 1.16895060994736e-05
-4.56799999999986 1.17430317810318e-05
-4.56699999999986 1.17967907572935e-05
-4.56599999999986 1.18507839885056e-05
-4.56499999999985 1.19050124386057e-05
-4.56399999999985 1.1959477075236e-05
-4.56299999999985 1.20141788697558e-05
-4.56199999999985 1.20691187972544e-05
-4.56099999999985 1.21242978365648e-05
-4.55999999999985 1.21797169702769e-05
-4.55899999999985 1.223537718475e-05
-4.55799999999985 1.22912794701269e-05
-4.55699999999985 1.23474248203468e-05
-4.55599999999985 1.24038142331589e-05
-4.55499999999985 1.24604487101354e-05
-4.55399999999985 1.25173292566854e-05
-4.55299999999985 1.25744568820681e-05
-4.55199999999985 1.26318325994065e-05
-4.55099999999985 1.26894574257008e-05
-4.54999999999985 1.27473323818422e-05
-4.54899999999985 1.28054584926263e-05
-4.54799999999985 1.28638367867672e-05
-4.54699999999985 1.29224682969108e-05
-4.54599999999985 1.29813540596489e-05
-4.54499999999985 1.3040495115533e-05
-4.54399999999985 1.30998925090878e-05
-4.54299999999985 1.31595472888256e-05
-4.54199999999985 1.32194605072603e-05
-4.54099999999985 1.32796332209206e-05
-4.53999999999985 1.33400664903651e-05
-4.53899999999985 1.34007613801958e-05
-4.53799999999985 1.34617189590721e-05
-4.53699999999985 1.35229402997256e-05
-4.53599999999985 1.35844264789734e-05
-4.53499999999984 1.36461785777335e-05
-4.53399999999984 1.37081976810382e-05
-4.53299999999984 1.37704848780486e-05
-4.53199999999984 1.38330412620695e-05
-4.53099999999984 1.38958679305633e-05
-4.52999999999984 1.39589659851647e-05
-4.52899999999984 1.40223365316953e-05
-4.52799999999984 1.40859806801782e-05
-4.52699999999984 1.41498995448522e-05
-4.52599999999984 1.42140942441871e-05
-4.52499999999984 1.4278565900898e-05
-4.52399999999984 1.43433156419602e-05
-4.52299999999984 1.44083445986239e-05
-4.52199999999984 1.44736539064293e-05
-4.52099999999984 1.45392447052209e-05
-4.51999999999984 1.46051181391635e-05
-4.51899999999984 1.4671275356756e-05
-4.51799999999984 1.47377175108473e-05
-4.51699999999984 1.48044457586509e-05
-4.51599999999984 1.48714612617603e-05
-4.51499999999984 1.4938765186164e-05
-4.51399999999984 1.50063587022609e-05
-4.51299999999984 1.50742429848753e-05
-4.51199999999984 1.51424192132725e-05
-4.51099999999984 1.5210888571174e-05
-4.50999999999984 1.52796522467729e-05
-4.50899999999984 1.53487114327494e-05
-4.50799999999984 1.54180673262864e-05
-4.50699999999984 1.54877211290848e-05
-4.50599999999984 1.55576740473794e-05
-4.50499999999983 1.56279272919544e-05
-4.50399999999983 1.56984820781588e-05
-4.50299999999983 1.57693396259229e-05
-4.50199999999983 1.58405011597732e-05
-4.50099999999983 1.59119679088489e-05
-4.49999999999983 1.59837411069175e-05
-4.49899999999983 1.60558219923908e-05
-4.49799999999983 1.61282118083407e-05
-4.49699999999983 1.62009118025157e-05
-4.49599999999983 1.62739232273565e-05
-4.49499999999983 1.63472473400123e-05
-4.49399999999983 1.6420885402357e-05
-4.49299999999983 1.64948386810054e-05
-4.49199999999983 1.65691084473297e-05
-4.49099999999983 1.66436959774754e-05
-4.48999999999983 1.67186025523779e-05
-4.48899999999983 1.67938294577791e-05
-4.48799999999983 1.68693779842435e-05
-4.48699999999983 1.69452494271752e-05
-4.48599999999983 1.7021445086834e-05
-4.48499999999983 1.70979662683522e-05
-4.48399999999983 1.71748142817516e-05
-4.48299999999983 1.72519904419595e-05
-4.48199999999983 1.73294960688264e-05
-4.48099999999983 1.74073324871421e-05
-4.47999999999983 1.74855010266528e-05
-4.47899999999983 1.75640030220781e-05
-4.47799999999983 1.7642839813128e-05
-4.47699999999983 1.77220127445199e-05
-4.47599999999983 1.78015231659955e-05
-4.47499999999982 1.78813724323384e-05
-4.47399999999982 1.79615619033906e-05
-4.47299999999982 1.80420929440705e-05
-4.47199999999982 1.81229669243894e-05
-4.47099999999982 1.82041852194698e-05
-4.46999999999982 1.82857492095618e-05
-4.46899999999982 1.83676602800613e-05
-4.46799999999982 1.84499198215269e-05
-4.46699999999982 1.85325292296981e-05
-4.46599999999982 1.86154899055124e-05
-4.46499999999982 1.86988032551231e-05
-4.46399999999982 1.8782470689917e-05
-4.46299999999982 1.88664936265324e-05
-4.46199999999982 1.89508734868765e-05
-4.46099999999982 1.90356116981437e-05
-4.45999999999982 1.91207096928331e-05
-4.45899999999982 1.92061689087668e-05
-4.45799999999982 1.92919907891079e-05
-4.45699999999982 1.93781767823782e-05
-4.45599999999982 1.94647283424771e-05
-4.45499999999982 1.9551646928699e-05
-4.45399999999982 1.9638934005752e-05
-4.45299999999982 1.97265910437761e-05
-4.45199999999982 1.98146195183615e-05
-4.45099999999982 1.99030209105672e-05
-4.44999999999982 1.99917967069392e-05
-4.44899999999982 2.00809483995291e-05
-4.44799999999982 2.01704774859127e-05
-4.44699999999982 2.0260385469209e-05
-4.44599999999981 2.03506738580982e-05
-4.44499999999981 2.04413441668407e-05
-4.44399999999981 2.05323979152964e-05
-4.44299999999981 2.06238366289427e-05
-4.44199999999981 2.07156618388941e-05
-4.44099999999981 2.08078750819207e-05
-4.43999999999981 2.09004779004678e-05
-4.43899999999981 2.09934718426742e-05
-4.43799999999981 2.10868584623919e-05
-4.43699999999981 2.11806393192051e-05
-4.43599999999981 2.12748159784496e-05
-4.43499999999981 2.13693900112319e-05
-4.43399999999981 2.14643629944485e-05
-4.43299999999981 2.15597365108056e-05
-4.43199999999981 2.16555121488385e-05
-4.43099999999981 2.1751691502931e-05
-4.42999999999981 2.18482761733349e-05
-4.42899999999981 2.19452677661899e-05
-4.42799999999981 2.20426678935435e-05
-4.42699999999981 2.21404781733699e-05
-4.42599999999981 2.22387002295909e-05
-4.42499999999981 2.2337335692095e-05
-4.42399999999981 2.24363861967576e-05
-4.42299999999981 2.25358533854612e-05
-4.42199999999981 2.26357389061151e-05
-4.42099999999981 2.27360444126756e-05
-4.41999999999981 2.28367715651665e-05
-4.41899999999981 2.29379220296987e-05
-4.41799999999981 2.30394974784913e-05
-4.41699999999981 2.31414995898911e-05
-4.4159999999998 2.32439300483937e-05
-4.4149999999998 2.33467905446637e-05
-4.4139999999998 2.34500827755548e-05
-4.4129999999998 2.35538084441314e-05
-4.4119999999998 2.36579692596883e-05
-4.4109999999998 2.37625669377718e-05
-4.4099999999998 2.38676032002003e-05
-4.4089999999998 2.39730797750857e-05
-4.4079999999998 2.40789983968534e-05
-4.4069999999998 2.41853608062638e-05
-4.4059999999998 2.42921687504334e-05
-4.4049999999998 2.43994239828554e-05
-4.4039999999998 2.45071282634214e-05
-4.4029999999998 2.46152833584419e-05
-4.4019999999998 2.47238910406685e-05
-4.4009999999998 2.48329530893142e-05
-4.3999999999998 2.49424712900756e-05
-4.3989999999998 2.50524474351536e-05
-4.3979999999998 2.51628833232757e-05
-4.3969999999998 2.5273780759717e-05
-4.3959999999998 2.5385141556322e-05
-4.3949999999998 2.54969675315262e-05
-4.3939999999998 2.56092605103779e-05
-4.3929999999998 2.57220223245604e-05
-4.3919999999998 2.58352548124131e-05
-4.3909999999998 2.5948959818954e-05
-4.3899999999998 2.60631391959016e-05
-4.3889999999998 2.61777948016971e-05
-4.3879999999998 2.62929285015259e-05
-4.3869999999998 2.64085421673407e-05
-4.38599999999979 2.65246376778832e-05
-4.38499999999979 2.66412169187064e-05
-4.38399999999979 2.67582817821971e-05
-4.38299999999979 2.68758341675987e-05
-4.38199999999979 2.69938759810331e-05
-4.38099999999979 2.71124091355235e-05
-4.37999999999979 2.72314355510173e-05
-4.37899999999979 2.73509571544086e-05
-4.37799999999979 2.74709758795607e-05
-4.37699999999979 2.75914936673297e-05
-4.37599999999979 2.77125124655864e-05
-4.37499999999979 2.78340342292403e-05
-4.37399999999979 2.79560609202617e-05
-4.37299999999979 2.80785945077054e-05
-4.37199999999979 2.82016369677338e-05
-4.37099999999979 2.83251902836398e-05
-4.36999999999979 2.84492564458705e-05
-4.36899999999979 2.85738374520502e-05
-4.36799999999979 2.86989353070041e-05
-4.36699999999979 2.88245520227818e-05
-4.36599999999979 2.89506896186806e-05
-4.36499999999979 2.90773501212694e-05
-4.36399999999979 2.92045355644123e-05
-4.36299999999979 2.93322479892923e-05
-4.36199999999979 2.94604894444351e-05
-4.36099999999979 2.95892619857333e-05
-4.35999999999979 2.97185676764699e-05
-4.35899999999979 2.98484085873429e-05
-4.35799999999979 2.99787867964889e-05
-4.35699999999979 3.01097043895073e-05
-4.35599999999978 3.0241163459485e-05
-4.35499999999978 3.03731661070202e-05
-4.35399999999978 3.0505714440247e-05
-4.35299999999978 3.06388105748599e-05
-4.35199999999978 3.07724566341382e-05
-4.35099999999978 3.09066547489704e-05
-4.34999999999978 3.10414070578795e-05
-4.34899999999978 3.11767157070469e-05
-4.34799999999978 3.13125828503376e-05
-4.34699999999978 3.14490106493252e-05
-4.34599999999978 3.15860012733166e-05
-4.34499999999978 3.17235568993769e-05
-4.34399999999978 3.18616797123549e-05
-4.34299999999978 3.20003719049076e-05
-4.34199999999978 3.21396356775261e-05
-4.34099999999978 3.22794732385603e-05
-4.33999999999978 3.24198868042448e-05
-4.33899999999978 3.25608785987236e-05
-4.33799999999978 3.27024508540762e-05
-4.33699999999978 3.28446058103431e-05
-4.33599999999978 3.29873457155512e-05
-4.33499999999978 3.31306728257394e-05
-4.33399999999978 3.3274589404985e-05
-4.33299999999978 3.34190977254288e-05
-4.33199999999978 3.35642000673014e-05
-4.33099999999978 3.37098987189493e-05
-4.32999999999978 3.38561959768607e-05
-4.32899999999978 3.40030941456916e-05
-4.32799999999978 3.41505955382926e-05
-4.32699999999978 3.42987024757342e-05
-4.32599999999977 3.4447417287334e-05
-4.32499999999977 3.45967423106827e-05
-4.32399999999977 3.47466798916709e-05
-4.32299999999977 3.48972323845152e-05
-4.32199999999977 3.50484021517855e-05
-4.32099999999977 3.52001915644311e-05
-4.31999999999977 3.53526030018078e-05
-4.31899999999977 3.55056388517048e-05
-4.31799999999977 3.56593015103715e-05
-4.31699999999977 3.58135933825446e-05
-4.31599999999977 3.59685168814752e-05
-4.31499999999977 3.61240744289561e-05
-4.31399999999977 3.62802684553486e-05
-4.31299999999977 3.64371013996102e-05
-4.31199999999977 3.6594575709322e-05
-4.31099999999977 3.67526938407161e-05
-4.30999999999977 3.69114582587028e-05
-4.30899999999977 3.70708714368988e-05
-4.30799999999977 3.72309358576546e-05
-4.30699999999977 3.73916540120822e-05
-4.30599999999977 3.7553028400083e-05
-4.30499999999977 3.77150615303758e-05
-4.30399999999977 3.78777559205247e-05
-4.30299999999977 3.80411140969673e-05
-4.30199999999977 3.82051385950427e-05
-4.30099999999977 3.83698319590199e-05
-4.29999999999977 3.85351967421258e-05
-4.29899999999977 3.8701235506574e-05
-4.29799999999977 3.88679508235929e-05
-4.29699999999977 3.90353452734545e-05
-4.29599999999976 3.92034214455026e-05
-4.29499999999976 3.93721819381822e-05
-4.29399999999976 3.95416293590677e-05
-4.29299999999976 3.97117663248916e-05
-4.29199999999976 3.9882595461574e-05
-4.29099999999976 4.00541194042516e-05
-4.28999999999976 4.02263407973059e-05
-4.28899999999976 4.03992622943934e-05
-4.28799999999976 4.05728865584743e-05
-4.28699999999976 4.07472162618418e-05
-4.28599999999976 4.09222540861521e-05
-4.28499999999976 4.10980027224527e-05
-4.28399999999976 4.12744648712133e-05
-4.28299999999976 4.14516432423544e-05
-4.28199999999976 4.16295405552777e-05
-4.28099999999976 4.18081595388954e-05
-4.27999999999976 4.19875029316605e-05
-4.27899999999976 4.21675734815965e-05
-4.27799999999976 4.23483739463272e-05
-4.27699999999976 4.25299070931078e-05
-4.27599999999976 4.27121756988536e-05
-4.27499999999976 4.28951825501716e-05
-4.27399999999976 4.30789304433904e-05
-4.27299999999976 4.32634221845904e-05
-4.27199999999976 4.34486605896345e-05
-4.27099999999976 4.3634648484199e-05
-4.26999999999976 4.38213887038037e-05
-4.26899999999976 4.40088840938432e-05
-4.26799999999976 4.41971375096177e-05
-4.26699999999976 4.43861518163634e-05
-4.26599999999975 4.45759298892843e-05
-4.26499999999975 4.47664746135826e-05
-4.26399999999975 4.49577888844903e-05
-4.26299999999975 4.51498756073005e-05
-4.26199999999975 4.53427376973985e-05
-4.26099999999975 4.55363780802934e-05
-4.25999999999975 4.57307996916494e-05
-4.25899999999975 4.59260054773178e-05
-4.25799999999975 4.61219983933681e-05
-4.25699999999975 4.63187814061207e-05
-4.25599999999975 4.65163574921776e-05
-4.25499999999975 4.67147296384552e-05
-4.25399999999975 4.6913900842216e-05
-4.25299999999975 4.71138741111007e-05
-4.25199999999975 4.73146524631605e-05
-4.25099999999975 4.75162389268892e-05
-4.24999999999975 4.77186365412557e-05
-4.24899999999975 4.79218483557366e-05
-4.24799999999975 4.81258774303484e-05
-4.24699999999975 4.83307268356801e-05
-4.24599999999975 4.85363996529264e-05
-4.24499999999975 4.87428989739201e-05
-4.24399999999975 4.89502279011648e-05
-4.24299999999975 4.91583895478685e-05
-4.24199999999975 4.9367387037976e-05
-4.24099999999975 4.95772235062022e-05
-4.23999999999975 4.97879020980658e-05
-4.23899999999975 4.99994259699218e-05
-4.23799999999975 5.02117982889957e-05
-4.23699999999975 5.04250222334163e-05
-4.23599999999974 5.063910099225e-05
-4.23499999999974 5.08540377655337e-05
-4.23399999999974 5.10698357643089e-05
-4.23299999999974 5.12864982106558e-05
-4.23199999999974 5.15040283377267e-05
-4.23099999999974 5.17224293897805e-05
-4.22999999999974 5.19417046222164e-05
-4.22899999999974 5.21618573016084e-05
-4.22799999999974 5.23828907057394e-05
-4.22699999999974 5.26048081236357e-05
-4.22599999999974 5.28276128556011e-05
-4.22499999999974 5.30513082132523e-05
-4.22399999999974 5.32758975195524e-05
-4.22299999999974 5.35013841088463e-05
-4.22199999999974 5.37277713268959e-05
-4.22099999999974 5.39550625309138e-05
-4.21999999999974 5.41832610895997e-05
-4.21899999999974 5.44123703831742e-05
-4.21799999999974 5.46423938034152e-05
-4.21699999999974 5.48733347536921e-05
-4.21599999999974 5.51051966490016e-05
-4.21499999999974 5.53379829160038e-05
-4.21399999999974 5.55716969930563e-05
-4.21299999999974 5.58063423302513e-05
-4.21199999999974 5.60419223894503e-05
-4.21099999999974 5.62784406443203e-05
-4.20999999999974 5.65159005803702e-05
-4.20899999999974 5.67543056949857e-05
-4.20799999999974 5.69936594974664e-05
-4.20699999999974 5.72339655090615e-05
-4.20599999999973 5.74752272630061e-05
-4.20499999999973 5.77174483045579e-05
-4.20399999999973 5.79606321910332e-05
-4.20299999999973 5.82047824918437e-05
-4.20199999999973 5.84499027885334e-05
-4.20099999999973 5.86959966748147e-05
-4.19999999999973 5.8943067756606e-05
-4.19899999999973 5.9191119652068e-05
-4.19799999999973 5.94401559916413e-05
-4.19699999999973 5.96901804180829e-05
-4.19599999999973 5.99411965865039e-05
-4.19499999999973 6.01932081644068e-05
-4.19399999999973 6.04462188317223e-05
-4.19299999999973 6.07002322808479e-05
-4.19199999999973 6.09552522166844e-05
-4.19099999999973 6.12112823566742e-05
-4.18999999999973 6.1468326430839e-05
-4.18899999999973 6.17263881818176e-05
-4.18799999999973 6.1985471364904e-05
-4.18699999999973 6.22455797480853e-05
-4.18599999999973 6.25067171120799e-05
-4.18499999999973 6.27688872503759e-05
-4.18399999999973 6.30320939692695e-05
-4.18299999999973 6.32963410879034e-05
-4.18199999999973 6.3561632438305e-05
-4.18099999999973 6.38279718654257e-05
-4.17999999999973 6.40953632271793e-05
-4.17899999999973 6.43638103944808e-05
-4.17799999999973 6.46333172512856e-05
-4.17699999999973 6.49038876946281e-05
-4.17599999999972 6.51755256346614e-05
-4.17499999999972 6.5448234994696e-05
-4.17399999999972 6.57220197112399e-05
-4.17299999999972 6.59968837340371e-05
-4.17199999999972 6.62728310261077e-05
-4.17099999999972 6.65498655637875e-05
-4.16999999999972 6.68279913367679e-05
-4.16899999999972 6.71072123481349e-05
-4.16799999999972 6.73875326144105e-05
-4.16699999999972 6.7668956165591e-05
-4.16599999999972 6.79514870451885e-05
-4.16499999999972 6.82351293102707e-05
-4.16399999999972 6.85198870315011e-05
-4.16299999999972 6.88057642931793e-05
-4.16199999999972 6.9092765193282e-05
-4.16099999999972 6.93808938435033e-05
-4.15999999999972 6.96701543692956e-05
-4.15899999999972 6.99605509099105e-05
-4.15799999999972 7.0252087618439e-05
-4.15699999999972 7.0544768661854e-05
-4.15599999999972 7.08385982210499e-05
-4.15499999999972 7.11335804908849e-05
-4.15399999999972 7.14297196802219e-05
-4.15299999999972 7.172702001197e-05
-4.15199999999972 7.20254857231259e-05
-4.15099999999972 7.2325121064816e-05
-4.14999999999972 7.2625930302338e-05
-4.14899999999972 7.29279177152023e-05
-4.14799999999972 7.32310875971741e-05
-4.14699999999972 7.35354442563164e-05
-4.14599999999971 7.38409920150309e-05
-4.14499999999971 7.41477352101009e-05
-4.14399999999971 7.44556781927334e-05
-4.14299999999971 7.47648253286022e-05
-4.14199999999971 7.50751809978896e-05
-4.14099999999971 7.53867495953297e-05
-4.13999999999971 7.56995355302512e-05
-4.13899999999971 7.60135432266195e-05
-4.13799999999971 7.6328777123081e-05
-4.13699999999971 7.6645241673005e-05
-4.13599999999971 7.69629413445278e-05
-4.13499999999971 7.72818806205951e-05
-4.13399999999971 7.76020639990065e-05
-4.13299999999971 7.79234959924583e-05
-4.13199999999971 7.82461811285871e-05
-4.13099999999971 7.85701239500139e-05
-4.12999999999971 7.88953290143877e-05
-4.12899999999971 7.92218008944297e-05
-4.12799999999971 7.9549544177977e-05
-4.12699999999971 7.98785634680269e-05
-4.12599999999971 8.02088633827813e-05
-4.12499999999971 8.05404485556913e-05
-4.12399999999971 8.08733236355006e-05
-4.12299999999971 8.12074932862919e-05
-4.12199999999971 8.15429621875295e-05
-4.12099999999971 8.18797350341058e-05
-4.11999999999971 8.22178165363855e-05
-4.11899999999971 8.25572114202505e-05
-4.11799999999971 8.28979244271454e-05
-4.11699999999971 8.32399603141226e-05
-4.1159999999997 8.35833238538874e-05
-4.1149999999997 8.39280198348437e-05
-4.1139999999997 8.42740530611395e-05
-4.1129999999997 8.4621428352713e-05
-4.1119999999997 8.49701505453375e-05
-4.1109999999997 8.5320224490668e-05
-4.1099999999997 8.56716550562866e-05
-4.1089999999997 8.60244471257497e-05
-4.1079999999997 8.63786055986328e-05
-4.1069999999997 8.67341353905779e-05
-4.1059999999997 8.70910414333394e-05
-4.1049999999997 8.7449328674831e-05
-4.1039999999997 8.7809002079172e-05
-4.1029999999997 8.81700666267344e-05
-4.1019999999997 8.85325273141897e-05
-4.1009999999997 8.88963891545554e-05
-4.0999999999997 8.92616571772428e-05
-4.0989999999997 8.96283364281045e-05
-4.0979999999997 8.99964319694801e-05
-4.0969999999997 9.03659488802457e-05
-4.0959999999997 9.073689225586e-05
-4.0949999999997 9.11092672084122e-05
-4.0939999999997 9.1483078866671e-05
-4.0929999999997 9.18583323761301e-05
-4.0919999999997 9.2235032899059e-05
-4.0909999999997 9.26131856145487e-05
-4.0899999999997 9.29927957185614e-05
-4.0889999999997 9.33738684239784e-05
-4.0879999999997 9.37564089606486e-05
-4.0869999999997 9.41404225754367e-05
-4.08599999999969 9.45259145322727e-05
-4.08499999999969 9.49128901121996e-05
-4.08399999999969 9.53013546134234e-05
-4.08299999999969 9.56913133513616e-05
-4.08199999999969 9.6082771658692e-05
-4.08099999999969 9.64757348854025e-05
-4.07999999999969 9.68702083988408e-05
-4.07899999999969 9.72661975837623e-05
-4.07799999999969 9.76637078423821e-05
-4.07699999999969 9.80627445944222e-05
-4.07599999999969 9.84633132771632e-05
-4.07499999999969 9.88654193454937e-05
-4.07399999999969 9.92690682719593e-05
-4.07299999999969 9.9674265546815e-05
-4.07199999999969 0.000100081016678073
-4.07099999999969 0.000100489327191555
-4.06999999999969 0.000100899202630942
-4.06899999999969 0.000101310648557825
-4.06799999999969 0.000101723670551755
-4.06699999999969 0.000102138274210296
-4.06599999999969 0.000102554465149072
-4.06499999999969 0.000102972249001825
-4.06399999999969 0.000103391631420458
-4.06299999999969 0.000103812618075092
-4.06199999999969 0.000104235214654116
-4.06099999999969 0.000104659426864237
-4.05999999999969 0.000105085260430534
-4.05899999999969 0.000105512721096509
-4.05799999999969 0.000105941814624139
-4.05699999999969 0.000106372546793927
-4.05599999999968 0.000106804923404954
-4.05499999999968 0.000107238950274936
-4.05399999999968 0.000107674633240269
-4.05299999999968 0.000108111978156088
-4.05199999999968 0.000108550990896314
-4.05099999999968 0.000108991677353712
-4.04999999999968 0.000109434043439941
-4.04899999999968 0.000109878095085608
-4.04799999999968 0.000110323838240319
-4.04699999999968 0.000110771278872736
-4.04599999999968 0.000111220422970628
-4.04499999999968 0.000111671276540924
-4.04399999999968 0.000112123845609767
-4.04299999999968 0.00011257813622257
-4.04199999999968 0.000113034154444066
-4.04099999999968 0.000113491906358367
-4.03999999999968 0.000113951398069012
-4.03899999999968 0.000114412635699026
-4.03799999999968 0.000114875625390972
-4.03699999999968 0.000115340373307007
-4.03599999999968 0.000115806885628935
-4.03499999999968 0.000116275168558262
-4.03399999999968 0.000116745228316253
-4.03299999999968 0.000117217071143984
-4.03199999999968 0.000117690703302399
-4.03099999999968 0.000118166131072363
-4.02999999999968 0.000118643360754721
-4.02899999999968 0.00011912239867035
-4.02799999999968 0.000119603251160216
-4.02699999999968 0.00012008592458543
-4.02599999999967 0.000120570425327303
-4.02499999999967 0.000121056759787403
-4.02399999999967 0.00012154493438761
-4.02299999999967 0.000122034955570171
-4.02199999999967 0.000122526829797762
-4.02099999999967 0.000123020563553536
-4.01999999999967 0.000123516163341186
-4.01899999999967 0.000124013635685
-4.01799999999967 0.000124512987129916
-4.01699999999967 0.000125014224241582
-4.01599999999967 0.000125517353606411
-4.01499999999967 0.000126022381831637
-4.01399999999967 0.000126529315545376
-4.01299999999967 0.000127038161396682
-4.01199999999967 0.000127548926055601
-4.01099999999967 0.000128061616213234
-4.00999999999967 0.000128576238581791
-4.00899999999967 0.000129092799894654
-4.00799999999967 0.000129611306906426
-4.00699999999967 0.000130131766392999
-4.00599999999967 0.000130654185151607
-4.00499999999967 0.000131178570000885
-4.00399999999967 0.000131704927780929
-4.00299999999967 0.000132233265353352
-4.00199999999967 0.000132763589601348
-4.00099999999967 0.000133295907429743
-3.99999999999967 0.000133830225765064
-3.99899999999967 0.000134366551555589
-3.99799999999967 0.000134904891771412
-3.99699999999967 0.000135445253404501
-3.99599999999966 0.000135987643468757
-3.99499999999966 0.000136532069000073
-3.99399999999966 0.000137078537056398
-3.99299999999966 0.000137627054717792
-3.99199999999966 0.000138177629086487
-3.99099999999966 0.000138730267286952
-3.98999999999966 0.000139284976465947
-3.98899999999966 0.000139841763792588
-3.98799999999966 0.000140400636458404
-3.98699999999966 0.000140961601677401
-3.98599999999966 0.000141524666686123
-3.98499999999966 0.000142089838743709
-3.98399999999966 0.000142657125131959
-3.98299999999966 0.000143226533155393
-3.98199999999966 0.000143798070141312
-3.98099999999966 0.000144371743439861
-3.97999999999966 0.000144947560424088
-3.97899999999966 0.000145525528490009
-3.97799999999966 0.000146105655056671
-3.97699999999966 0.000146687947566207
-3.97599999999966 0.000147272413483907
-3.97499999999966 0.000147859060298275
-3.97399999999966 0.000148447895521092
-3.97299999999966 0.00014903892668748
-3.97199999999966 0.000149632161355966
-3.97099999999966 0.00015022760710854
-3.96999999999966 0.000150825271550724
-3.96899999999966 0.000151425162311629
-3.96799999999966 0.000152027287044026
-3.96699999999966 0.0001526316534244
-3.96599999999965 0.000153238269153022
-3.96499999999965 0.000153847141954008
-3.96399999999965 0.000154458279575384
-3.96299999999965 0.000155071689789151
-3.96199999999965 0.000155687380391345
-3.96099999999965 0.000156305359202109
-3.95999999999965 0.000156925634065748
-3.95899999999965 0.000157548212850801
-3.95799999999965 0.000158173103450101
-3.95699999999965 0.000158800313780844
-3.95599999999965 0.000159429851784647
-3.95499999999965 0.000160061725427622
-3.95399999999965 0.000160695942700434
-3.95299999999965 0.00016133251161837
-3.95199999999965 0.000161971440221401
-3.95099999999965 0.000162612736574253
-3.94999999999965 0.000163256408766468
-3.94899999999965 0.000163902464912471
-3.94799999999965 0.000164550913151637
-3.94699999999965 0.000165201761648356
-3.94599999999965 0.0001658550185921
-3.94499999999965 0.00016651069219749
-3.94399999999965 0.00016716879070436
-3.94299999999965 0.000167829322377825
-3.94199999999965 0.000168492295508351
-3.94099999999965 0.000169157718411816
-3.93999999999965 0.00016982559942958
-3.93899999999965 0.000170495946928556
-3.93799999999965 0.000171168769301269
-3.93699999999965 0.000171844074965931
-3.93599999999964 0.000172521872366504
-3.93499999999964 0.000173202169972771
-3.93399999999964 0.000173884976280401
-3.93299999999964 0.00017457029981102
-3.93199999999964 0.000175258149112276
-3.93099999999964 0.000175948532757908
-3.92999999999964 0.000176641459347819
-3.92899999999964 0.000177336937508137
-3.92799999999964 0.000178034975891291
-3.92699999999964 0.000178735583176072
-3.92599999999964 0.000179438768067712
-3.92499999999964 0.000180144539297943
-3.92399999999964 0.000180852905625073
-3.92299999999964 0.000181563875834053
-3.92199999999964 0.000182277458736547
-3.92099999999964 0.000182993663171002
-3.91999999999964 0.000183712498002717
-3.91899999999964 0.000184433972123912
-3.91799999999964 0.000185158094453801
-3.91699999999964 0.000185884873938662
-3.91599999999964 0.000186614319551903
-3.91499999999964 0.000187346440294138
-3.91399999999964 0.000188081245193255
-3.91299999999964 0.000188818743304487
-3.91199999999964 0.000189558943710483
-3.91099999999964 0.000190301855521378
-3.90999999999964 0.00019104748787487
-3.90899999999964 0.000191795849936281
-3.90799999999964 0.000192546950898638
-3.90699999999963 0.000193300799982741
-3.90599999999963 0.000194057406437233
-3.90499999999963 0.000194816779538676
-3.90399999999963 0.000195578928591619
-3.90299999999963 0.000196343862928674
-3.90199999999963 0.000197111591910585
-3.90099999999963 0.000197882124926303
-3.89999999999963 0.000198655471393057
-3.89899999999963 0.000199431640756429
-3.89799999999963 0.000200210642490423
-3.89699999999963 0.000200992486097542
-3.89599999999963 0.000201777181108861
-3.89499999999963 0.000202564737084097
-3.89399999999963 0.000203355163611685
-3.89299999999963 0.000204148470308853
-3.89199999999963 0.000204944666821693
-3.89099999999963 0.000205743762825235
-3.88999999999963 0.000206545768023523
-3.88899999999963 0.000207350692149691
-3.88799999999963 0.00020815854496603
-3.88699999999963 0.00020896933626407
-3.88599999999963 0.000209783075864653
-3.88499999999963 0.000210599773618005
-3.88399999999963 0.000211419439403812
-3.88299999999963 0.000212242083131298
-3.88199999999963 0.000213067714739298
-3.88099999999963 0.00021389634419633
-3.87999999999963 0.000214727981500679
-3.87899999999963 0.000215562636680463
-3.87799999999963 0.000216400319793717
-3.87699999999962 0.000217241040928464
-3.87599999999962 0.000218084810202792
-3.87499999999962 0.000218931637764931
-3.87399999999962 0.00021978153379333
-3.87299999999962 0.000220634508496733
-3.87199999999962 0.000221490572114254
-3.87099999999962 0.000222349734915456
-3.86999999999962 0.000223212007200428
-3.86899999999962 0.00022407739929986
-3.86799999999962 0.000224945921575122
-3.86699999999962 0.000225817584418342
-3.86599999999962 0.000226692398252481
-3.86499999999962 0.000227570373531415
-3.86399999999962 0.000228451520740007
-3.86299999999962 0.000229335850394191
-3.86199999999962 0.000230223373041045
-3.86099999999962 0.000231114099258874
-3.85999999999962 0.000232008039657283
-3.85899999999962 0.000232905204877263
-3.85799999999962 0.000233805605591261
-3.85699999999962 0.000234709252503266
-3.85599999999962 0.000235616156348885
-3.85499999999962 0.000236526327895421
-3.85399999999962 0.000237439777941956
-3.85299999999962 0.000238356517319428
-3.85199999999962 0.000239276556890709
-3.85099999999962 0.000240199907550688
-3.84999999999962 0.00024112658022635
-3.84899999999962 0.000242056585876855
-3.84799999999962 0.00024298993549362
-3.84699999999961 0.000243926640100396
-3.84599999999961 0.000244866710753353
-3.84499999999961 0.000245810158541158
-3.84399999999961 0.000246756994585055
-3.84299999999961 0.000247707230038948
-3.84199999999961 0.000248660876089481
-3.84099999999961 0.00024961794395612
-3.83999999999961 0.000250578444891234
-3.83899999999961 0.000251542390180175
-3.83799999999961 0.000252509791141363
-3.83699999999961 0.000253480659126365
-3.83599999999961 0.000254455005519978
-3.83499999999961 0.000255432841740311
-3.83399999999961 0.000256414179238869
-3.83299999999961 0.00025739902950063
-3.83199999999961 0.000258387404044136
-3.83099999999961 0.000259379314421567
-3.82999999999961 0.000260374772218832
-3.82899999999961 0.000261373789055645
-3.82799999999961 0.000262376376585613
-3.82699999999961 0.000263382546496316
-3.82599999999961 0.000264392310509394
-3.82499999999961 0.000265405680380627
-3.82399999999961 0.000266422667900021
-3.82299999999961 0.000267443284891892
-3.82199999999961 0.000268467543214948
-3.82099999999961 0.000269495454762378
-3.81999999999961 0.000270527031461928
-3.81899999999961 0.000271562285275995
-3.81799999999961 0.000272601228201706
-3.8169999999996 0.000273643872271003
-3.8159999999996 0.00027469022955073
-3.8149999999996 0.000275740312142717
-3.8139999999996 0.000276794132183867
-3.8129999999996 0.000277851701846238
-3.8119999999996 0.00027891303333713
-3.8109999999996 0.000279978138899173
-3.8099999999996 0.000281047030810412
-3.8089999999996 0.000282119721384389
-3.8079999999996 0.000283196222970235
-3.8069999999996 0.000284276547952753
-3.8059999999996 0.000285360708752504
-3.8049999999996 0.000286448717825896
-3.8039999999996 0.00028754058766527
-3.8029999999996 0.000288636330798986
-3.8019999999996 0.00028973595979151
-3.8009999999996 0.000290839487243502
-3.7999999999996 0.000291946925791905
-3.7989999999996 0.000293058288110028
-3.7979999999996 0.000294173586907639
-3.7969999999996 0.000295292834931049
-3.7959999999996 0.000296416044963201
-3.7949999999996 0.00029754322982376
-3.7939999999996 0.000298674402369199
-3.7929999999996 0.000299809575492887
-3.7919999999996 0.00030094876212518
-3.7909999999996 0.00030209197523351
-3.7899999999996 0.000303239227822469
-3.7889999999996 0.000304390532933904
-3.7879999999996 0.000305545903647004
-3.78699999999959 0.000306705353078388
-3.78599999999959 0.000307868894382196
-3.78499999999959 0.000309036540750178
-3.78399999999959 0.000310208305411785
-3.78299999999959 0.000311384201634256
-3.78199999999959 0.000312564242722713
-3.78099999999959 0.000313748442020246
-3.77999999999959 0.000314936812908007
-3.77899999999959 0.000316129368805299
-3.77799999999959 0.000317326123169669
-3.77699999999959 0.000318527089496994
-3.77599999999959 0.000319732281321577
-3.77499999999959 0.000320941712216236
-3.77399999999959 0.000322155395792395
-3.77299999999959 0.000323373345700177
-3.77199999999959 0.000324595575628494
-3.77099999999959 0.00032582209930514
-3.76999999999959 0.000327052930496881
-3.76899999999959 0.000328288083009551
-3.76799999999959 0.00032952757068814
-3.76699999999959 0.000330771407416889
-3.76599999999959 0.000332019607119381
-3.76499999999959 0.000333272183758634
-3.76399999999959 0.000334529151337197
-3.76299999999959 0.000335790523897237
-3.76199999999959 0.000337056315520637
-3.76099999999959 0.000338326540329089
-3.75999999999959 0.000339601212484184
-3.75899999999959 0.000340880346187508
-3.75799999999959 0.000342163955680738
-3.75699999999958 0.000343452055245731
-3.75599999999958 0.000344744659204622
-3.75499999999958 0.000346041781919916
-3.75399999999958 0.000347343437794585
-3.75299999999958 0.000348649641272158
-3.75199999999958 0.000349960406836821
-3.75099999999958 0.000351275749013508
-3.74999999999958 0.000352595682367997
-3.74899999999958 0.000353920221507007
-3.74799999999958 0.00035524938107829
-3.74699999999958 0.00035658317577073
-3.74599999999958 0.000357921620314434
-3.74499999999958 0.000359264729480833
-3.74399999999958 0.000360612518082774
-3.74299999999958 0.000361965000974619
-3.74199999999958 0.000363322193052339
-3.74099999999958 0.00036468410925361
-3.73999999999958 0.000366050764557911
-3.73899999999958 0.000367422173986623
-3.73799999999958 0.000368798352603118
-3.73699999999958 0.000370179315512865
-3.73599999999958 0.000371565077863523
-3.73499999999958 0.000372955654845035
-3.73399999999958 0.000374351061689733
-3.73299999999958 0.000375751313672429
-3.73199999999958 0.000377156426110516
-3.73099999999958 0.000378566414364065
-3.72999999999958 0.000379981293835923
-3.72899999999958 0.000381401079971811
-3.72799999999958 0.000382825788260423
-3.72699999999957 0.000384255434233524
-3.72599999999957 0.00038569003346605
-3.72499999999957 0.000387129601576203
-3.72399999999957 0.000388574154225555
-3.72299999999957 0.000390023707119143
-3.72199999999957 0.00039147827600557
-3.72099999999957 0.000392937876677106
-3.71999999999957 0.000394402524969784
-3.71899999999957 0.000395872236763502
-3.71799999999957 0.000397347027982123
-3.71699999999957 0.000398826914593574
-3.71599999999957 0.000400311912609947
-3.71499999999957 0.000401802038087598
-3.71399999999957 0.00040329730712725
-3.71299999999957 0.000404797735874091
-3.71199999999957 0.000406303340517875
-3.71099999999957 0.000407814137293025
-3.70999999999957 0.000409330142478733
-3.70899999999957 0.00041085137239906
-3.70799999999957 0.000412377843423039
-3.70699999999957 0.000413909571964777
-3.70599999999957 0.000415446574483553
-3.70499999999957 0.000416988867483925
-3.70399999999957 0.000418536467515828
-3.70299999999957 0.000420089391174679
-3.70199999999957 0.000421647655101475
-3.70099999999957 0.000423211275982903
-3.69999999999957 0.000424780270551434
-3.69899999999957 0.000426354655585431
-3.69799999999957 0.000427934447909251
-3.69699999999956 0.000429519664393346
-3.69599999999956 0.00043111032195437
-3.69499999999956 0.00043270643755528
-3.69399999999956 0.000434308028205437
-3.69299999999956 0.000435915110960715
-3.69199999999956 0.000437527702923602
-3.69099999999956 0.000439145821243302
-3.68999999999956 0.000440769483115844
-3.68899999999956 0.000442398705784181
-3.68799999999956 0.000444033506538298
-3.68699999999956 0.000445673902715314
-3.68599999999956 0.000447319911699591
-3.68499999999956 0.000448971550922834
-3.68399999999956 0.000450628837864197
-3.68299999999956 0.000452291790050391
-3.68199999999956 0.000453960425055787
-3.68099999999956 0.00045563476050252
-3.67999999999956 0.000457314814060599
-3.67899999999956 0.000459000603448008
-3.67799999999956 0.000460692146430817
-3.67699999999956 0.000462389460823282
-3.67599999999956 0.000464092564487956
-3.67499999999956 0.000465801475335794
-3.67399999999956 0.000467516211326258
-3.67299999999956 0.000469236790467426
-3.67199999999956 0.000470963230816097
-3.67099999999956 0.000472695550477898
-3.66999999999956 0.000474433767607394
-3.66899999999956 0.000476177900408191
-3.66799999999956 0.000477927967133045
-3.66699999999955 0.000479683986083971
-3.66599999999955 0.000481445975612351
-3.66499999999955 0.000483213954119036
-3.66399999999955 0.000484987940054463
-3.66299999999955 0.000486767951918757
-3.66199999999955 0.000488554008261839
-3.66099999999955 0.000490346127683539
-3.65999999999955 0.0004921443288337
-3.65899999999955 0.000493948630412289
-3.65799999999955 0.000495759051169507
-3.65699999999955 0.000497575609905894
-3.65599999999955 0.000499398325472443
-3.65499999999955 0.000501227216770704
-3.65399999999955 0.0005030623027529
-3.65299999999955 0.000504903602422031
-3.65199999999955 0.000506751134831985
-3.65099999999955 0.000508604919087652
-3.64999999999955 0.000510464974345026
-3.64899999999955 0.000512331319811324
-3.64799999999955 0.00051420397474509
-3.64699999999955 0.00051608295845631
-3.64599999999955 0.000517968290306519
-3.64499999999955 0.000519859989708913
-3.64399999999955 0.000521758076128461
-3.64299999999955 0.000523662569082014
-3.64199999999955 0.000525573488138419
-3.64099999999955 0.000527490852918627
-3.63999999999955 0.00052941468309581
-3.63899999999955 0.000531344998395465
-3.63799999999955 0.000533281818595531
-3.63699999999954 0.000535225163526501
-3.63599999999954 0.000537175053071531
-3.63499999999954 0.000539131507166556
-3.63399999999954 0.0005410945458004
-3.63299999999954 0.000543064189014888
-3.63199999999954 0.00054504045690496
-3.63099999999954 0.000547023369618785
-3.62999999999954 0.000549012947357871
-3.62899999999954 0.000551009210377178
-3.62799999999954 0.000553012178985237
-3.62699999999954 0.000555021873544257
-3.62599999999954 0.000557038314470239
-3.62499999999954 0.000559061522233095
-3.62399999999954 0.000561091517356756
-3.62299999999954 0.000563128320419287
-3.62199999999954 0.000565171952053006
-3.62099999999954 0.000567222432944592
-3.61999999999954 0.000569279783835202
-3.61899999999954 0.000571344025520587
-3.61799999999954 0.000573415178851203
-3.61699999999954 0.00057549326473233
-3.61599999999954 0.000577578304124184
-3.61499999999954 0.000579670318042033
-3.61399999999954 0.000581769327556313
-3.61299999999954 0.000583875353792743
-3.61199999999954 0.000585988417932438
-3.61099999999954 0.000588108541212028
-3.60999999999954 0.000590235744923775
-3.60899999999954 0.000592370050415683
-3.60799999999954 0.00059451147909162
-3.60699999999953 0.000596660052411432
-3.60599999999953 0.000598815791891058
-3.60499999999953 0.000600978719102648
-3.60399999999953 0.000603148855674681
-3.60299999999953 0.000605326223292079
-3.60199999999953 0.000607510843696324
-3.60099999999953 0.00060970273868558
-3.59999999999953 0.000611901930114802
-3.59899999999953 0.000614108439895861
-3.59799999999953 0.000616322289997657
-3.59699999999953 0.000618543502446238
-3.59599999999953 0.000620772099324917
-3.59499999999953 0.000623008102774391
-3.59399999999953 0.00062525153499286
-3.59299999999953 0.000627502418236142
-3.59199999999953 0.000629760774817793
-3.59099999999953 0.000632026627109227
-3.58999999999953 0.00063429999753983
-3.58899999999953 0.000636580908597085
-3.58799999999953 0.000638869382826686
-3.58699999999953 0.000641165442832659
-3.58599999999953 0.000643469111277481
-3.58499999999953 0.000645780410882198
-3.58399999999953 0.000648099364426546
-3.58299999999953 0.00065042599474907
-3.58199999999953 0.000652760324747243
-3.58099999999953 0.000655102377377587
-3.57999999999953 0.000657452175655792
-3.57899999999953 0.000659809742656837
-3.57799999999953 0.000662175101515107
-3.57699999999952 0.000664548275424519
-3.57599999999952 0.000666929287638637
-3.57499999999952 0.000669318161470796
-3.57399999999952 0.000671714920294223
-3.57299999999952 0.000674119587542153
-3.57199999999952 0.000676532186707958
-3.57099999999952 0.000678952741345258
-3.56999999999952 0.000681381275068054
-3.56899999999952 0.000683817811550838
-3.56799999999952 0.000686262374528723
-3.56699999999952 0.000688714987797562
-3.56599999999952 0.000691175675214066
-3.56499999999952 0.000693644460695931
-3.56399999999952 0.000696121368221959
-3.56299999999952 0.000698606421832178
-3.56199999999952 0.000701099645627966
-3.56099999999952 0.000703601063772174
-3.55999999999952 0.000706110700489245
-3.55899999999952 0.000708628580065344
-3.55799999999952 0.000711154726848471
-3.55699999999952 0.000713689165248593
-3.55599999999952 0.000716231919737761
-3.55499999999952 0.000718783014850237
-3.55399999999952 0.000721342475182613
-3.55299999999952 0.000723910325393941
-3.55199999999952 0.000726486590205849
-3.55099999999952 0.000729071294402671
-3.54999999999952 0.000731664462831568
-3.54899999999952 0.000734266120402652
-3.54799999999952 0.000736876292089108
-3.54699999999951 0.000739495002927324
-3.54599999999951 0.000742122278017012
-3.54499999999951 0.000744758142521329
-3.54399999999951 0.000747402621667008
-3.54299999999951 0.000750055740744478
-3.54199999999951 0.000752717525107992
-3.54099999999951 0.000755388000175748
-3.53999999999951 0.000758067191430019
-3.53899999999951 0.000760755124417275
-3.53799999999951 0.00076345182474831
-3.53699999999951 0.000766157318098363
-3.53599999999951 0.000768871630207252
-3.53499999999951 0.000771594786879491
-3.53399999999951 0.000774326813984422
-3.53299999999951 0.000777067737456336
-3.53199999999951 0.000779817583294604
-3.53099999999951 0.000782576377563802
-3.52999999999951 0.00078534414639383
-3.52899999999951 0.000788120915980052
-3.52799999999951 0.00079090671258341
-3.52699999999951 0.000793701562530557
-3.52599999999951 0.000796505492213984
-3.52499999999951 0.000799318528092142
-3.52399999999951 0.000802140696689576
-3.52299999999951 0.000804972024597047
-3.52199999999951 0.00080781253847166
-3.52099999999951 0.000810662265036993
-3.51999999999951 0.000813521231083224
-3.51899999999951 0.000816389463467256
-3.51799999999951 0.000819266989112849
-3.5169999999995 0.000822153835010745
-3.5159999999995 0.000825050028218798
-3.5149999999995 0.000827955595862098
-3.5139999999995 0.000830870565133103
-3.5129999999995 0.000833794963291768
-3.5119999999995 0.000836728817665668
-3.5109999999995 0.000839672155650134
-3.5099999999995 0.000842625004708373
-3.5089999999995 0.000845587392371608
-3.5079999999995 0.000848559346239194
-3.5069999999995 0.000851540893978756
-3.5059999999995 0.000854532063326314
-3.5049999999995 0.000857532882086417
-3.5039999999995 0.000860543378132264
-3.5029999999995 0.000863563579405841
-3.5019999999995 0.000866593513918047
-3.5009999999995 0.000869633209748826
-3.4999999999995 0.00087268269504729
-3.4989999999995 0.000875741998031861
-3.4979999999995 0.000878811146990387
-3.4969999999995 0.000881890170280285
-3.4959999999995 0.00088497909632866
-3.4949999999995 0.000888077953632443
-3.4939999999995 0.000891186770758518
-3.4929999999995 0.000894305576343854
-3.4919999999995 0.000897434399095634
-3.4909999999995 0.000900573267791386
-3.4899999999995 0.000903722211279115
-3.4889999999995 0.000906881258477434
-3.4879999999995 0.000910050438375692
-3.48699999999949 0.000913229780034109
-3.48599999999949 0.000916419312583904
-3.48499999999949 0.00091961906522743
-3.48399999999949 0.000922829067238303
-3.48299999999949 0.00092604934796153
-3.48199999999949 0.00092927993681365
-3.48099999999949 0.000932520863282856
-3.47999999999949 0.000935772156929133
-3.47899999999949 0.000939033847384387
-3.47799999999949 0.000942305964352576
-3.47699999999949 0.00094558853760985
-3.47599999999949 0.000948881597004672
-3.47499999999949 0.000952185172457955
-3.47399999999949 0.000955499293963198
-3.47299999999949 0.000958823991586616
-3.47199999999949 0.000962159295467269
-3.47099999999949 0.0009655052358172
-3.46999999999949 0.000968861842921564
-3.46899999999949 0.000972229147138765
-3.46799999999949 0.000975607178900585
-3.46699999999949 0.000978995968712318
-3.46599999999949 0.000982395547152905
-3.46499999999949 0.000985805944875066
-3.46399999999949 0.000989227192605433
-3.46299999999949 0.000992659321144685
-3.46199999999949 0.000996102361367679
-3.46099999999949 0.000999556344223585
-3.45999999999949 0.00100302130073602
-3.45899999999949 0.00100649726200319
-3.45799999999949 0.001009984259198
-3.45699999999948 0.00101348232356821
-3.45599999999948 0.00101699148643658
-3.45499999999948 0.00102051177920095
-3.45399999999948 0.00102404323333445
-3.45299999999948 0.00102758588038557
-3.45199999999948 0.00103113975197833
-3.45099999999948 0.00103470487981241
-3.44999999999948 0.00103828129566327
-3.44899999999948 0.00104186903138228
-3.44799999999948 0.00104546811889691
-3.44699999999948 0.00104907859021079
-3.44599999999948 0.00105270047740389
-3.44499999999948 0.00105633381263263
-3.44399999999948 0.00105997862813005
-3.44299999999948 0.00106363495620591
-3.44199999999948 0.00106730282924685
-3.44099999999948 0.00107098227971651
-3.43999999999948 0.00107467334015566
-3.43899999999948 0.00107837604318236
-3.43799999999948 0.00108209042149207
-3.43699999999948 0.00108581650785782
-3.43599999999948 0.00108955433513028
-3.43499999999948 0.00109330393623799
-3.43399999999948 0.0010970653441874
-3.43299999999948 0.00110083859206309
-3.43199999999948 0.00110462371302782
-3.43099999999948 0.00110842074032277
-3.42999999999948 0.00111222970726757
-3.42899999999948 0.0011160506472605
-3.42799999999948 0.00111988359377864
-3.42699999999947 0.00112372858037794
-3.42599999999947 0.00112758564069341
-3.42499999999947 0.00113145480843925
-3.42399999999947 0.00113533611740896
-3.42299999999947 0.00113922960147551
-3.42199999999947 0.00114313529459146
-3.42099999999947 0.00114705323078909
-3.41999999999947 0.00115098344418056
-3.41899999999947 0.00115492596895802
-3.41799999999947 0.00115888083939377
-3.41699999999947 0.00116284808984037
-3.41599999999947 0.00116682775473081
-3.41499999999947 0.00117081986857864
-3.41399999999947 0.00117482446597808
-3.41299999999947 0.00117884158160418
-3.41199999999947 0.00118287125021296
-3.41099999999947 0.00118691350664154
-3.40999999999947 0.00119096838580827
-3.40899999999947 0.00119503592271291
-3.40799999999947 0.00119911615243668
-3.40699999999947 0.00120320911014251
-3.40599999999947 0.00120731483107507
-3.40499999999947 0.001211433350561
-3.40399999999947 0.00121556470400898
-3.40299999999947 0.00121970892690991
-3.40199999999947 0.00122386605483701
-3.40099999999947 0.00122803612344602
-3.39999999999947 0.00123221916847526
-3.39899999999947 0.00123641522574582
-3.39799999999947 0.00124062433116171
-3.39699999999946 0.00124484652070993
-3.39599999999946 0.00124908183046068
-3.39499999999946 0.00125333029656749
-3.39399999999946 0.00125759195526729
-3.39299999999946 0.00126186684288064
-3.39199999999946 0.0012661549958118
-3.39099999999946 0.00127045645054893
-3.38999999999946 0.00127477124366416
-3.38899999999946 0.00127909941181377
-3.38799999999946 0.00128344099173835
-3.38699999999946 0.00128779602026288
-3.38599999999946 0.0012921645342969
-3.38499999999946 0.00129654657083468
-3.38399999999946 0.00130094216695531
-3.38299999999946 0.00130535135982284
-3.38199999999946 0.00130977418668646
-3.38099999999946 0.00131421068488062
-3.37999999999946 0.00131866089182515
-3.37899999999946 0.00132312484502542
-3.37799999999946 0.00132760258207248
-3.37699999999946 0.00133209414064317
-3.37599999999946 0.00133659955850033
-3.37499999999946 0.00134111887349283
-3.37399999999946 0.00134565212355583
-3.37299999999946 0.00135019934671083
-3.37199999999946 0.00135476058106585
-3.37099999999946 0.00135933586481556
-3.36999999999946 0.00136392523624141
-3.36899999999946 0.00136852873371179
-3.36799999999945 0.00137314639568217
-3.36699999999945 0.00137777826069521
-3.36599999999945 0.00138242436738094
-3.36499999999945 0.00138708475445685
-3.36399999999945 0.0013917594607281
-3.36299999999945 0.00139644852508758
-3.36199999999945 0.00140115198651611
-3.36099999999945 0.00140586988408256
-3.35999999999945 0.00141060225694398
-3.35899999999945 0.00141534914434575
-3.35799999999945 0.00142011058562174
-3.35699999999945 0.0014248866201944
-3.35599999999945 0.00142967728757494
-3.35499999999945 0.00143448262736346
-3.35399999999945 0.00143930267924911
-3.35299999999945 0.00144413748301018
-3.35199999999945 0.00144898707851428
-3.35099999999945 0.00145385150571848
-3.34999999999945 0.00145873080466944
-3.34899999999945 0.00146362501550353
-3.34799999999945 0.00146853417844703
-3.34699999999945 0.00147345833381619
-3.34599999999945 0.00147839752201744
-3.34499999999945 0.0014833517835475
-3.34399999999945 0.00148832115899351
-3.34299999999945 0.0014933056890332
-3.34199999999945 0.001498305414435
-3.34099999999945 0.00150332037605821
-3.33999999999945 0.0015083506148531
-3.33899999999945 0.0015133961718611
-3.33799999999944 0.00151845708821492
-3.33699999999944 0.00152353340513865
-3.33599999999944 0.00152862516394798
-3.33499999999944 0.00153373240605027
-3.33399999999944 0.00153885517294472
-3.33299999999944 0.00154399350622254
-3.33199999999944 0.00154914744756701
-3.33099999999944 0.0015543170387537
-3.32999999999944 0.00155950232165059
-3.32899999999944 0.00156470333821817
-3.32799999999944 0.00156992013050964
-3.32699999999944 0.001575152740671
-3.32599999999944 0.00158040121094123
-3.32499999999944 0.00158566558365241
-3.32399999999944 0.00159094590122985
-3.32299999999944 0.00159624220619226
-3.32199999999944 0.00160155454115188
-3.32099999999944 0.0016068829488146
-3.31999999999944 0.00161222747198013
-3.31899999999944 0.00161758815354211
-3.31799999999944 0.00162296503648828
-3.31699999999944 0.00162835816390062
-3.31599999999944 0.00163376757895546
-3.31499999999944 0.00163919332492364
-3.31399999999944 0.00164463544517066
-3.31299999999944 0.0016500939831568
-3.31199999999944 0.0016555689824373
-3.31099999999944 0.00166106048666243
-3.30999999999944 0.00166656853957769
-3.30899999999944 0.00167209318502396
-3.30799999999943 0.00167763446693756
-3.30699999999943 0.0016831924293505
-3.30599999999943 0.00168876711639052
-3.30499999999943 0.0016943585722813
-3.30399999999943 0.00169996684134257
-3.30299999999943 0.00170559196799025
-3.30199999999943 0.0017112339967366
-3.30099999999943 0.00171689297219037
-3.29999999999943 0.00172256893905691
-3.29899999999943 0.00172826194213833
-3.29799999999943 0.00173397202633364
-3.29699999999943 0.0017396992366389
-3.29599999999943 0.00174544361814732
-3.29499999999943 0.00175120521604947
-3.29399999999943 0.00175698407563335
-3.29299999999943 0.00176278024228457
-3.29199999999943 0.00176859376148646
-3.29099999999943 0.00177442467882026
-3.28999999999943 0.00178027303996522
-3.28899999999943 0.00178613889069875
-3.28799999999943 0.00179202227689654
-3.28699999999943 0.00179792324453276
-3.28599999999943 0.00180384183968012
-3.28499999999943 0.00180977810851009
-3.28399999999943 0.00181573209729296
-3.28299999999943 0.00182170385239806
-3.28199999999943 0.00182769342029383
-3.28099999999943 0.00183370084754801
-3.27999999999943 0.00183972618082775
-3.27899999999943 0.00184576946689975
-3.27799999999942 0.00185183075263044
-3.27699999999942 0.00185791008498607
-3.27599999999942 0.00186400751103287
-3.27499999999942 0.00187012307793718
-3.27399999999942 0.00187625683296562
-3.27299999999942 0.00188240882348519
-3.27199999999942 0.00188857909696344
-3.27099999999942 0.00189476770096859
-3.26999999999942 0.00190097468316967
-3.26899999999942 0.00190720009133669
-3.26799999999942 0.00191344397334073
-3.26699999999942 0.00191970637715411
-3.26599999999942 0.00192598735085053
-3.26499999999942 0.0019322869426052
-3.26399999999942 0.00193860520069499
-3.26299999999942 0.00194494217349854
-3.26199999999942 0.00195129790949644
-3.26099999999942 0.00195767245727133
-3.25999999999942 0.00196406586550809
-3.25899999999942 0.00197047818299392
-3.25799999999942 0.00197690945861851
-3.25699999999942 0.00198335974137417
-3.25599999999942 0.00198982908035599
-3.25499999999942 0.00199631752476194
-3.25399999999942 0.00200282512389305
-3.25299999999942 0.00200935192715352
-3.25199999999942 0.00201589798405086
-3.25099999999942 0.00202246334419604
-3.24999999999942 0.00202904805730362
-3.24899999999942 0.00203565217319191
-3.24799999999941 0.00204227574178307
-3.24699999999941 0.00204891881310328
-3.24599999999941 0.00205558143728285
-3.24499999999941 0.00206226366455638
-3.24399999999941 0.00206896554526291
-3.24299999999941 0.00207568712984602
-3.24199999999941 0.00208242846885398
-3.24099999999941 0.00208918961293993
-3.23999999999941 0.00209597061286193
-3.23899999999941 0.00210277151948321
-3.23799999999941 0.00210959238377219
-3.23699999999941 0.0021164332568027
-3.23599999999941 0.00212329418975411
-3.23499999999941 0.00213017523391142
-3.23399999999941 0.00213707644066544
-3.23299999999941 0.0021439978615129
-3.23199999999941 0.00215093954805661
-3.23099999999941 0.00215790155200559
-3.22999999999941 0.0021648839251752
-3.22899999999941 0.00217188671948726
-3.22799999999941 0.00217890998697025
-3.22699999999941 0.00218595377975935
-3.22599999999941 0.00219301815009668
-3.22499999999941 0.00220010315033134
-3.22399999999941 0.00220720883291962
-3.22299999999941 0.0022143352504251
-3.22199999999941 0.00222148245551878
-3.22099999999941 0.00222865050097926
-3.21999999999941 0.00223583943969282
-3.21899999999941 0.00224304932465358
-3.2179999999994 0.00225028020896365
-3.2169999999994 0.00225753214583324
-3.2159999999994 0.00226480518858082
-3.2149999999994 0.00227209939063322
-3.2139999999994 0.00227941480552581
-3.2129999999994 0.00228675148690261
-3.2119999999994 0.0022941094885164
-3.2109999999994 0.00230148886422891
-3.2099999999994 0.00230888966801093
-3.2089999999994 0.00231631195394241
-3.2079999999994 0.00232375577621266
-3.2069999999994 0.00233122118912044
-3.2059999999994 0.00233870824707408
-3.2049999999994 0.00234621700459167
-3.2039999999994 0.00235374751630115
-3.2029999999994 0.00236129983694046
-3.2019999999994 0.00236887402135765
-3.2009999999994 0.00237647012451107
-3.1999999999994 0.00238408820146943
-3.1989999999994 0.00239172830741199
-3.1979999999994 0.00239939049762868
-3.1969999999994 0.00240707482752022
-3.1959999999994 0.00241478135259823
-3.1949999999994 0.00242251012848545
-3.1939999999994 0.00243026121091577
-3.1929999999994 0.00243803465573443
-3.1919999999994 0.00244583051889812
-3.1909999999994 0.00245364885647512
-3.1899999999994 0.00246148972464545
-3.1889999999994 0.00246935317970097
-3.18799999999939 0.00247723927804554
-3.18699999999939 0.00248514807619515
-3.18599999999939 0.00249307963077801
-3.18499999999939 0.00250103399853475
-3.18399999999939 0.00250901123631849
-3.18299999999939 0.00251701140109501
-3.18199999999939 0.00252503454994286
-3.18099999999939 0.0025330807400535
-3.17999999999939 0.00254115002873144
-3.17899999999939 0.00254924247339433
-3.17799999999939 0.00255735813157316
-3.17699999999939 0.00256549706091233
-3.17599999999939 0.0025736593191698
-3.17499999999939 0.00258184496421721
-3.17399999999939 0.00259005405404005
-3.17299999999939 0.00259828664673774
-3.17199999999939 0.00260654280052378
-3.17099999999939 0.00261482257372589
-3.16999999999939 0.00262312602478611
-3.16899999999939 0.00263145321226096
-3.16799999999939 0.00263980419482157
-3.16699999999939 0.00264817903125377
-3.16599999999939 0.00265657778045825
-3.16499999999939 0.0026650005014507
-3.16399999999939 0.0026734472533619
-3.16299999999939 0.00268191809543787
-3.16199999999939 0.00269041308704001
-3.16099999999939 0.0026989322876452
-3.15999999999939 0.00270747575684596
-3.15899999999939 0.00271604355435053
-3.15799999999938 0.00272463573998305
-3.15699999999938 0.00273325237368366
-3.15599999999938 0.00274189351550861
-3.15499999999938 0.00275055922563045
-3.15399999999938 0.00275924956433806
-3.15299999999938 0.00276796459203686
-3.15199999999938 0.00277670436924891
-3.15099999999938 0.00278546895661302
-3.14999999999938 0.00279425841488489
-3.14899999999938 0.00280307280493722
-3.14799999999938 0.00281191218775987
-3.14699999999938 0.00282077662445995
-3.14599999999938 0.00282966617626196
-3.14499999999938 0.00283858090450793
-3.14399999999938 0.00284752087065749
-3.14299999999938 0.00285648613628807
-3.14199999999938 0.00286547676309496
-3.14099999999938 0.00287449281289148
-3.13999999999938 0.00288353434760906
-3.13899999999938 0.00289260142929742
-3.13799999999938 0.00290169412012463
-3.13699999999938 0.00291081248237728
-3.13599999999938 0.00291995657846059
-3.13499999999938 0.00292912647089852
-3.13399999999938 0.0029383222223339
-3.13299999999938 0.00294754389552856
-3.13199999999938 0.00295679155336346
-3.13099999999938 0.00296606525883878
-3.12999999999938 0.00297536507507407
-3.12899999999938 0.00298469106530835
-3.12799999999937 0.00299404329290026
-3.12699999999937 0.00300342182132815
-3.12599999999937 0.00301282671419024
-3.12499999999937 0.00302225803520467
-3.12399999999937 0.00303171584820971
-3.12299999999937 0.00304120021716382
-3.12199999999937 0.00305071120614578
-3.12099999999937 0.00306024887935483
-3.11999999999937 0.00306981330111076
-3.11899999999937 0.00307940453585405
-3.11799999999937 0.00308902264814599
-3.11699999999937 0.00309866770266879
-3.11599999999937 0.0031083397642257
-3.11499999999937 0.00311803889774112
-3.11399999999937 0.00312776516826075
-3.11299999999937 0.00313751864095166
-3.11199999999937 0.00314729938110245
-3.11099999999937 0.00315710745412333
-3.10999999999937 0.00316694292554629
-3.10899999999937 0.00317680586102517
-3.10799999999937 0.00318669632633577
-3.10699999999937 0.00319661438737601
-3.10599999999937 0.00320656011016601
-3.10499999999937 0.00321653356084825
-3.10399999999937 0.0032265348056876
-3.10299999999937 0.00323656391107155
-3.10199999999937 0.00324662094351022
-3.10099999999937 0.00325670596963654
-3.09999999999937 0.00326681905620635
-3.09899999999937 0.00327696027009849
-3.09799999999936 0.00328712967831495
-3.09699999999936 0.00329732734798096
-3.09599999999936 0.00330755334634511
-3.09499999999936 0.00331780774077948
-3.09399999999936 0.0033280905987797
-3.09299999999936 0.00333840198796514
-3.09199999999936 0.00334874197607896
-3.09099999999936 0.00335911063098824
-3.08999999999936 0.00336950802068412
-3.08899999999936 0.00337993421328187
-3.08799999999936 0.00339038927702101
-3.08699999999936 0.00340087328026546
-3.08599999999936 0.00341138629150359
-3.08499999999936 0.00342192837934839
-3.08399999999936 0.00343249961253753
-3.08299999999936 0.0034431000599335
-3.08199999999936 0.00345372979052372
-3.08099999999936 0.00346438887342062
-3.07999999999936 0.0034750773778618
-3.07899999999936 0.00348579537321009
-3.07799999999936 0.00349654292895366
-3.07699999999936 0.0035073201147062
-3.07599999999936 0.00351812700020692
-3.07499999999936 0.00352896365532074
-3.07399999999936 0.00353983015003835
-3.07299999999936 0.00355072655447637
-3.07199999999936 0.00356165293887738
-3.07099999999936 0.0035726093736101
-3.06999999999936 0.00358359592916945
-3.06899999999936 0.00359461267617668
-3.06799999999935 0.00360565968537946
-3.06699999999935 0.00361673702765201
-3.06599999999935 0.00362784477399515
-3.06499999999935 0.00363898299553648
-3.06399999999935 0.00365015176353042
-3.06299999999935 0.00366135114935836
-3.06199999999935 0.00367258122452872
-3.06099999999935 0.00368384206067711
-3.05999999999935 0.00369513372956636
-3.05899999999935 0.0037064563030867
-3.05799999999935 0.00371780985325579
-3.05699999999935 0.0037291944522189
-3.05599999999935 0.00374061017224892
-3.05499999999935 0.00375205708574655
-3.05399999999935 0.00376353526524035
-3.05299999999935 0.00377504478338682
-3.05199999999935 0.0037865857129706
-3.05099999999935 0.00379815812690443
-3.04999999999935 0.00380976209822937
-3.04899999999935 0.00382139770011484
-3.04799999999935 0.00383306500585873
-3.04699999999935 0.00384476408888749
-3.04599999999935 0.00385649502275624
-3.04499999999935 0.00386825788114889
-3.04399999999935 0.00388005273787818
-3.04299999999935 0.00389187966688584
-3.04199999999935 0.00390373874224263
-3.04099999999935 0.00391563003814849
-3.03999999999935 0.00392755362893259
-3.03899999999935 0.00393950958905348
-3.03799999999934 0.00395149799309911
-3.03699999999934 0.00396351891578699
-3.03599999999934 0.00397557243196426
-3.03499999999934 0.0039876586166078
-3.03399999999934 0.00399977754482428
-3.03299999999934 0.00401192929185032
-3.03199999999934 0.00402411393305253
-3.03099999999934 0.00403633154392762
-3.02999999999934 0.0040485822001025
-3.02899999999934 0.00406086597733436
-3.02799999999934 0.00407318295151079
-3.02699999999934 0.00408553319864982
-3.02599999999934 0.00409791679490006
-3.02499999999934 0.00411033381654076
-3.02399999999934 0.00412278433998193
-3.02299999999934 0.0041352684417644
-3.02199999999934 0.00414778619855992
-3.02099999999934 0.00416033768717127
-3.01999999999934 0.00417292298453229
-3.01899999999934 0.00418554216770807
-3.01799999999934 0.00419819531389492
-3.01699999999934 0.00421088250042054
-3.01599999999934 0.00422360380474409
-3.01499999999934 0.00423635930445626
-3.01399999999934 0.00424914907727935
-3.01299999999934 0.00426197320106741
-3.01199999999934 0.00427483175380624
-3.01099999999934 0.00428772481361356
-3.00999999999934 0.00430065245873905
-3.00899999999934 0.00431361476756443
-3.00799999999933 0.00432661181860357
-3.00699999999933 0.00433964369050256
-3.00599999999933 0.00435271046203978
-3.00499999999933 0.00436581221212601
-3.00399999999933 0.0043789490198045
-3.00299999999933 0.00439212096425103
-3.00199999999933 0.00440532812477405
-3.00099999999933 0.00441857058081469
-2.99999999999933 0.00443184841194689
-2.99899999999933 0.00444516169787746
-2.99799999999933 0.00445851051844618
-2.99699999999933 0.00447189495362585
-2.99599999999933 0.00448531508352238
-2.99499999999933 0.0044987709883749
-2.99399999999933 0.00451226274855577
-2.99299999999933 0.00452579044457073
-2.99199999999933 0.00453935415705894
-2.99099999999933 0.00455295396679305
-2.98999999999933 0.00456658995467931
-2.98899999999933 0.00458026220175762
-2.98799999999933 0.00459397078920159
-2.98699999999933 0.00460771579831868
-2.98599999999933 0.00462149731055018
-2.98499999999933 0.00463531540747138
-2.98399999999933 0.00464917017079157
-2.98299999999933 0.00466306168235415
-2.98199999999933 0.00467699002413673
-2.98099999999933 0.0046909552782511
-2.97999999999933 0.00470495752694344
-2.97899999999933 0.00471899685259427
-2.97799999999932 0.00473307333771862
-2.97699999999932 0.00474718706496601
-2.97599999999932 0.00476133811712058
-2.97499999999932 0.00477552657710117
-2.97399999999932 0.00478975252796132
-2.97299999999932 0.00480401605288942
-2.97199999999932 0.00481831723520871
-2.97099999999932 0.0048326561583774
-2.96999999999932 0.00484703290598871
-2.96899999999932 0.00486144756177093
-2.96799999999932 0.00487590020958752
-2.96699999999932 0.00489039093343714
-2.96599999999932 0.00490491981745374
-2.96499999999932 0.00491948694590661
-2.96399999999932 0.00493409240320045
-2.96299999999932 0.00494873627387543
-2.96199999999932 0.00496341864260727
-2.96099999999932 0.00497813959420728
-2.95999999999932 0.00499289921362244
-2.95899999999932 0.00500769758593546
-2.95799999999932 0.00502253479636482
-2.95699999999932 0.00503741093026485
-2.95599999999932 0.00505232607312581
-2.95499999999932 0.00506728031057391
-2.95399999999932 0.0050822737283714
-2.95299999999932 0.0050973064124166
-2.95199999999932 0.00511237844874399
-2.95099999999932 0.00512748992352425
-2.94999999999932 0.00514264092306433
-2.94899999999932 0.00515783153380748
-2.94799999999931 0.00517306184233334
-2.94699999999931 0.00518833193535798
-2.94599999999931 0.00520364189973395
-2.94499999999931 0.00521899182245034
-2.94399999999931 0.00523438179063285
-2.94299999999931 0.00524981189154382
-2.94199999999931 0.00526528221258229
-2.94099999999931 0.00528079284128405
-2.93999999999931 0.00529634386532173
-2.93899999999931 0.00531193537250479
-2.93799999999931 0.0053275674507796
-2.93699999999931 0.00534324018822952
-2.93599999999931 0.00535895367307489
-2.93499999999931 0.00537470799367313
-2.93399999999931 0.00539050323851878
-2.93299999999931 0.00540633949624353
-2.93199999999931 0.00542221685561626
-2.93099999999931 0.00543813540554313
-2.92999999999931 0.0054540952350676
-2.92899999999931 0.00547009643337046
-2.92799999999931 0.00548613908976992
-2.92699999999931 0.00550222329372161
-2.92599999999931 0.00551834913481866
-2.92499999999931 0.00553451670279172
-2.92399999999931 0.005550726087509
-2.92299999999931 0.00556697737897636
-2.92199999999931 0.00558327066733728
-2.92099999999931 0.00559960604287297
-2.91999999999931 0.00561598359600236
-2.91899999999931 0.00563240341728216
-2.9179999999993 0.00564886559740694
-2.9169999999993 0.00566537022720909
-2.9159999999993 0.0056819173976589
-2.9149999999993 0.00569850719986464
-2.9139999999993 0.00571513972507253
-2.9129999999993 0.00573181506466679
-2.9119999999993 0.00574853331016972
-2.9109999999993 0.0057652945532417
-2.9099999999993 0.00578209888568122
-2.9089999999993 0.00579894639942495
-2.9079999999993 0.00581583718654773
-2.9069999999993 0.00583277133926265
-2.9059999999993 0.00584974894992103
-2.9049999999993 0.00586677011101252
-2.9039999999993 0.00588383491516506
-2.9029999999993 0.00590094345514497
-2.9019999999993 0.00591809582385693
-2.9009999999993 0.00593529211434408
-2.8999999999993 0.00595253241978796
-2.8989999999993 0.00596981683350861
-2.8979999999993 0.00598714544896458
-2.8969999999993 0.00600451835975293
-2.8959999999993 0.0060219356596093
-2.8949999999993 0.0060393974424079
-2.8939999999993 0.00605690380216156
-2.8929999999993 0.00607445483302174
-2.8919999999993 0.00609205062927858
-2.8909999999993 0.00610969128536088
-2.8899999999993 0.00612737689583617
-2.8889999999993 0.00614510755541069
-2.88799999999929 0.00616288335892946
-2.88699999999929 0.00618070440137626
-2.88599999999929 0.00619857077787367
-2.88499999999929 0.00621648258368309
-2.88399999999929 0.00623443991420475
-2.88299999999929 0.00625244286497774
-2.88199999999929 0.00627049153168002
-2.88099999999929 0.00628858601012844
-2.87999999999929 0.00630672639627878
-2.87899999999929 0.00632491278622573
-2.87799999999929 0.00634314527620291
-2.87699999999929 0.00636142396258292
-2.87599999999929 0.0063797489418773
-2.87499999999929 0.00639812031073661
-2.87399999999929 0.00641653816595039
-2.87299999999929 0.00643500260444718
-2.87199999999929 0.00645351372329458
-2.87099999999929 0.00647207161969917
-2.86999999999929 0.00649067639100662
-2.86899999999929 0.00650932813470163
-2.86799999999929 0.00652802694840797
-2.86699999999929 0.00654677292988849
-2.86599999999929 0.00656556617704511
-2.86499999999929 0.00658440678791884
-2.86399999999929 0.00660329486068977
-2.86299999999929 0.00662223049367712
-2.86199999999929 0.00664121378533919
-2.86099999999929 0.0066602448342734
-2.85999999999929 0.00667932373921627
-2.85899999999929 0.00669845059904345
-2.85799999999928 0.00671762551276971
-2.85699999999928 0.00673684857954893
-2.85599999999928 0.00675611989867411
-2.85499999999928 0.00677543956957739
-2.85399999999928 0.00679480769183001
-2.85299999999928 0.00681422436514233
-2.85199999999928 0.00683368968936386
-2.85099999999928 0.00685320376448319
-2.84999999999928 0.00687276669062804
-2.84899999999928 0.00689237856806523
-2.84799999999928 0.0069120394972007
-2.84699999999928 0.00693174957857948
-2.84599999999928 0.00695150891288569
-2.84499999999928 0.00697131760094255
-2.84399999999928 0.00699117574371233
-2.84299999999928 0.00701108344229642
-2.84199999999928 0.00703104079793522
-2.84099999999928 0.00705104791200822
-2.83999999999928 0.00707110488603393
-2.83899999999928 0.00709121182166992
-2.83799999999928 0.00711136882071274
-2.83699999999928 0.00713157598509798
-2.83599999999928 0.00715183341690021
-2.83499999999928 0.00717214121833298
-2.83399999999928 0.00719249949174883
-2.83299999999928 0.0072129083396392
-2.83199999999928 0.00723336786463452
-2.83099999999928 0.00725387816950409
-2.82999999999928 0.00727443935715614
-2.82899999999927 0.00729505153063777
-2.82799999999927 0.00731571479313495
-2.82699999999927 0.00733642924797249
-2.82599999999927 0.007357194998614
-2.82499999999927 0.00737801214866193
-2.82399999999927 0.00739888080185748
-2.82299999999927 0.00741980106208061
-2.82199999999927 0.00744077303335001
-2.82099999999927 0.00746179681982308
-2.81999999999927 0.00748287252579592
-2.81899999999927 0.00750400025570326
-2.81799999999927 0.00752518011411847
-2.81699999999927 0.00754641220575353
-2.81599999999927 0.00756769663545897
-2.81499999999927 0.00758903350822388
-2.81399999999927 0.00761042292917589
-2.81299999999927 0.00763186500358106
-2.81199999999927 0.00765335983684396
-2.81099999999927 0.00767490753450754
-2.80999999999927 0.00769650820225314
-2.80899999999927 0.00771816194590049
-2.80799999999927 0.00773986887140761
-2.80699999999927 0.0077616290848708
-2.80599999999927 0.00778344269252463
-2.80499999999927 0.00780530980074187
-2.80399999999927 0.00782723051603347
-2.80299999999927 0.0078492049450485
-2.80199999999927 0.00787123319457415
-2.80099999999927 0.00789331537153565
-2.79999999999927 0.00791545158299625
-2.79899999999926 0.00793764193615716
-2.79799999999926 0.00795988653835756
-2.79699999999926 0.00798218549707447
-2.79599999999926 0.0080045389199228
-2.79499999999926 0.00802694691465521
-2.79399999999926 0.00804940958916216
-2.79299999999926 0.00807192705147178
-2.79199999999926 0.00809449940974989
-2.79099999999926 0.0081171267722999
-2.78999999999926 0.00813980924756278
-2.78899999999926 0.00816254694411704
-2.78799999999926 0.00818533997067863
-2.78699999999926 0.00820818843610091
-2.78599999999926 0.00823109244937459
-2.78499999999926 0.00825405211962771
-2.78399999999926 0.00827706755612555
-2.78299999999926 0.00830013886827057
-2.78199999999926 0.0083232661656024
-2.78099999999926 0.00834644955779773
-2.77999999999926 0.00836968915467028
-2.77899999999926 0.00839298506617075
-2.77799999999926 0.00841633740238674
-2.77699999999926 0.0084397462735427
-2.77599999999926 0.00846321178999987
-2.77499999999926 0.00848673406225622
-2.77399999999926 0.00851031320094638
-2.77299999999926 0.00853394931684158
-2.77199999999926 0.00855764252084959
-2.77099999999926 0.00858139292401465
-2.76999999999926 0.00860520063751742
-2.76899999999925 0.00862906577267488
-2.76799999999925 0.00865298844094029
-2.76699999999925 0.00867696875390312
-2.76599999999925 0.00870100682328894
-2.76499999999925 0.00872510276095944
-2.76399999999925 0.00874925667891226
-2.76299999999925 0.00877346868928098
-2.76199999999925 0.00879773890433501
-2.76099999999925 0.00882206743647955
-2.75999999999925 0.00884645439825549
-2.75899999999925 0.00887089990233935
-2.75799999999925 0.00889540406154321
-2.75699999999925 0.00891996698881458
-2.75599999999925 0.0089445887972364
-2.75499999999925 0.00896926960002691
-2.75399999999925 0.00899400951053957
-2.75299999999925 0.00901880864226302
-2.75199999999925 0.00904366710882094
-2.75099999999925 0.00906858502397202
-2.74999999999925 0.00909356250160984
-2.74899999999925 0.00911859965576281
-2.74799999999925 0.00914369660059406
-2.74699999999925 0.00916885345040137
-2.74599999999925 0.0091940703196171
-2.74499999999925 0.00921934732280806
-2.74399999999925 0.00924468457467544
-2.74299999999925 0.00927008219005475
-2.74199999999925 0.00929554028391567
-2.74099999999925 0.00932105897136202
-2.73999999999925 0.00934663836763162
-2.73899999999924 0.00937227858809621
-2.73799999999924 0.00939797974826136
-2.73699999999924 0.0094237419637664
-2.73599999999924 0.00944956535038427
-2.73499999999924 0.00947545002402145
-2.73399999999924 0.00950139610071788
-2.73299999999924 0.00952740369664682
-2.73199999999924 0.00955347292811479
-2.73099999999924 0.00957960391156144
-2.72999999999924 0.00960579676355947
-2.72899999999924 0.0096320516008145
-2.72799999999924 0.009658368540165
-2.72699999999924 0.00968474769858215
-2.72599999999924 0.00971118919316976
-2.72499999999924 0.00973769314116416
-2.72399999999924 0.00976425965993408
-2.72299999999924 0.00979088886698053
-2.72199999999924 0.00981758087993675
-2.72099999999924 0.00984433581656801
-2.71999999999924 0.00987115379477158
-2.71899999999924 0.00989803493257657
-2.71799999999924 0.00992497934814383
-2.71699999999924 0.00995198715976583
-2.71599999999924 0.00997905848586657
-2.71499999999924 0.0100061934450014
-2.71399999999924 0.010033392155857
-2.71299999999924 0.0100606547372512
-2.71199999999924 0.0100879813081328
-2.71099999999924 0.0101153719875816
-2.70999999999924 0.0101428268948081
-2.70899999999923 0.0101703461491536
-2.70799999999923 0.0101979298700899
-2.70699999999923 0.0102255781772191
-2.70599999999923 0.0102532911902739
-2.70499999999923 0.0102810690291168
-2.70399999999923 0.0103089118137407
-2.70299999999923 0.0103368196642681
-2.70199999999923 0.0103647927009515
-2.70099999999923 0.010392831044173
-2.69999999999923 0.0104209348144442
-2.69899999999923 0.0104491041324062
-2.69799999999923 0.0104773391188292
-2.69699999999923 0.0105056398946127
-2.69599999999923 0.0105340065807851
-2.69499999999923 0.0105624392985035
-2.69399999999923 0.0105909381690541
-2.69299999999923 0.0106195033138513
-2.69199999999923 0.0106481348544382
-2.69099999999923 0.0106768329124861
-2.68999999999923 0.0107055976097944
-2.68899999999923 0.0107344290682906
-2.68799999999923 0.0107633274100301
-2.68699999999923 0.0107922927571959
-2.68599999999923 0.0108213252320987
-2.68499999999923 0.0108504249571767
-2.68399999999923 0.0108795920549951
-2.68299999999923 0.0109088266482466
-2.68199999999923 0.0109381288597506
-2.68099999999923 0.0109674988124535
-2.67999999999923 0.0109969366294284
-2.67899999999922 0.0110264424338749
-2.67799999999922 0.0110560163491188
-2.67699999999922 0.0110856584986125
-2.67599999999922 0.0111153690059341
-2.67499999999922 0.011145147994788
-2.67399999999922 0.0111749955890039
-2.67299999999922 0.0112049119125374
-2.67199999999922 0.0112348970894695
-2.67099999999922 0.0112649512440064
-2.66999999999922 0.0112950745004796
-2.66899999999922 0.0113252669833453
-2.66799999999922 0.0113555288171845
-2.66699999999922 0.0113858601267031
-2.66599999999922 0.0114162610367311
-2.66499999999922 0.0114467316722231
-2.66399999999922 0.0114772721582576
-2.66299999999922 0.0115078826200371
-2.66199999999922 0.011538563182888
-2.66099999999922 0.01156931397226
-2.65999999999922 0.0116001351137267
-2.65899999999922 0.0116310267329845
-2.65799999999922 0.0116619889558531
-2.65699999999922 0.0116930219082751
-2.65599999999922 0.0117241257163159
-2.65499999999922 0.0117553005061632
-2.65399999999922 0.0117865464041274
-2.65299999999922 0.0118178635366408
-2.65199999999922 0.0118492520302579
-2.65099999999922 0.011880712011655
-2.64999999999922 0.01191224360763
-2.64899999999921 0.0119438469451021
-2.64799999999921 0.0119755221511122
-2.64699999999921 0.0120072693528218
-2.64599999999921 0.0120390886775137
-2.64499999999921 0.0120709802525911
-2.64399999999921 0.0121029442055779
-2.64299999999921 0.0121349806641183
-2.64199999999921 0.0121670897559766
-2.64099999999921 0.0121992716090369
-2.63999999999921 0.0122315263513034
-2.63899999999921 0.0122638541108996
-2.63799999999921 0.0122962550160683
-2.63699999999921 0.0123287291951715
-2.63599999999921 0.0123612767766904
-2.63499999999921 0.0123938978892246
-2.63399999999921 0.0124265926614925
-2.63299999999921 0.0124593612223306
-2.63199999999921 0.0124922037006939
-2.63099999999921 0.0125251202256549
-2.62999999999921 0.0125581109264043
-2.62899999999921 0.0125911759322501
-2.62799999999921 0.0126243153726174
-2.62699999999921 0.0126575293770489
-2.62599999999921 0.0126908180752037
-2.62499999999921 0.0127241815968579
-2.62399999999921 0.0127576200719041
-2.62299999999921 0.0127911336303509
-2.62199999999921 0.0128247224023232
-2.62099999999921 0.0128583865180615
-2.61999999999921 0.0128921261079222
-2.6189999999992 0.0129259413023768
-2.6179999999992 0.0129598322320121
-2.6169999999992 0.01299379902753
-2.6159999999992 0.0130278418197468
-2.6149999999992 0.0130619607395936
-2.6139999999992 0.0130961559181157
-2.6129999999992 0.0131304274864723
-2.6119999999992 0.0131647755759366
-2.6109999999992 0.0131992003178955
-2.6099999999992 0.0132337018438489
-2.6089999999992 0.0132682802854103
-2.6079999999992 0.0133029357743057
-2.6069999999992 0.0133376684423741
-2.6059999999992 0.0133724784215668
-2.6049999999992 0.0134073658439472
-2.6039999999992 0.0134423308416909
-2.6029999999992 0.013477373547085
-2.6019999999992 0.0135124940925285
-2.6009999999992 0.0135476926105311
-2.5999999999992 0.0135829692337139
-2.5989999999992 0.0136183240948088
-2.5979999999992 0.0136537573266579
-2.5969999999992 0.013689269062214
-2.5959999999992 0.0137248594345396
-2.5949999999992 0.0137605285768072
-2.5939999999992 0.0137962766222988
-2.5929999999992 0.0138321037044056
-2.5919999999992 0.0138680099566281
-2.5909999999992 0.0139039955125753
-2.5899999999992 0.0139400605059649
-2.58899999999919 0.0139762050706229
-2.58799999999919 0.0140124293404832
-2.58699999999919 0.0140487334495877
-2.58599999999919 0.0140851175320857
-2.58499999999919 0.0141215817222337
-2.58399999999919 0.0141581261543953
-2.58299999999919 0.0141947509630408
-2.58199999999919 0.014231456282747
-2.58099999999919 0.014268242248197
-2.57999999999919 0.0143051089941795
-2.57899999999919 0.0143420566555894
-2.57799999999919 0.0143790853674266
-2.57699999999919 0.0144161952647964
-2.57599999999919 0.0144533864829089
-2.57499999999919 0.0144906591570787
-2.57399999999919 0.0145280134227249
-2.57299999999919 0.0145654494153705
-2.57199999999919 0.0146029672706426
-2.57099999999919 0.0146405671242714
-2.56999999999919 0.0146782491120907
-2.56899999999919 0.0147160133700369
-2.56799999999919 0.0147538600341494
-2.56699999999919 0.0147917892405699
-2.56599999999919 0.0148298011255421
-2.56499999999919 0.0148678958254116
-2.56399999999919 0.0149060734766257
-2.56299999999919 0.0149443342157328
-2.56199999999919 0.0149826781793822
-2.56099999999919 0.015021105504324
-2.55999999999919 0.0150596163274089
-2.55899999999918 0.0150982107855872
-2.55799999999918 0.0151368890159096
-2.55699999999918 0.0151756511555258
-2.55599999999918 0.0152144973416852
-2.55499999999918 0.0152534277117357
-2.55399999999918 0.0152924424031241
-2.55299999999918 0.0153315415533956
-2.55199999999918 0.0153707253001931
-2.55099999999918 0.0154099937812576
-2.54999999999918 0.0154493471344274
-2.54899999999918 0.0154887854976378
-2.54799999999918 0.0155283090089212
-2.54699999999918 0.0155679178064063
-2.54599999999918 0.0156076120283181
-2.54499999999918 0.0156473918129774
-2.54399999999918 0.0156872572988008
-2.54299999999918 0.0157272086243002
-2.54199999999918 0.0157672459280821
-2.54099999999918 0.0158073693488481
-2.53999999999918 0.0158475790253939
-2.53899999999918 0.0158878750966093
-2.53799999999918 0.0159282577014779
-2.53699999999918 0.0159687269790765
-2.53599999999918 0.0160092830685752
-2.53499999999918 0.0160499261092367
-2.53399999999918 0.0160906562404161
-2.53299999999918 0.0161314736015609
-2.53199999999918 0.0161723783322099
-2.53099999999918 0.0162133705719939
-2.52999999999918 0.0162544504606344
-2.52899999999917 0.016295618137944
-2.52799999999917 0.0163368737438255
-2.52699999999917 0.0163782174182721
-2.52599999999917 0.0164196493013667
-2.52499999999917 0.0164611695332816
-2.52399999999917 0.0165027782542784
-2.52299999999917 0.0165444756047074
-2.52199999999917 0.0165862617250074
-2.52099999999917 0.0166281367557053
-2.51999999999917 0.0166701008374159
-2.51899999999917 0.0167121541108412
-2.51799999999917 0.0167542967167705
-2.51699999999917 0.0167965287960799
-2.51599999999917 0.0168388504897318
-2.51499999999917 0.0168812619387747
-2.51399999999917 0.0169237632843429
-2.51299999999917 0.0169663546676558
-2.51199999999917 0.0170090362300182
-2.51099999999917 0.0170518081128192
-2.50999999999917 0.0170946704575326
-2.50899999999917 0.0171376234057159
-2.50799999999917 0.0171806670990101
-2.50699999999917 0.0172238016791398
-2.50599999999917 0.0172670272879122
-2.50499999999917 0.0173103440672171
-2.50399999999917 0.0173537521590266
-2.50299999999917 0.0173972517053944
-2.50199999999917 0.0174408428484558
-2.50099999999917 0.017484525730427
-2.49999999999917 0.0175283004936051
-2.49899999999916 0.0175721672803675
-2.49799999999916 0.0176161262331715
-2.49699999999916 0.017660177494554
-2.49599999999916 0.0177043212071312
-2.49499999999916 0.0177485575135981
-2.49399999999916 0.0177928865567282
-2.49299999999916 0.0178373084793732
-2.49199999999916 0.0178818234244624
-2.49099999999916 0.0179264315350025
-2.48999999999916 0.0179711329540772
-2.48899999999916 0.0180159278248466
-2.48799999999916 0.0180608162905474
-2.48699999999916 0.0181057984944917
-2.48599999999916 0.0181508745800674
-2.48499999999916 0.0181960446907372
-2.48399999999916 0.0182413089700386
-2.48299999999916 0.0182866675615833
-2.48199999999916 0.0183321206090569
-2.48099999999916 0.0183776682562186
-2.47999999999916 0.0184233106469005
-2.47899999999916 0.0184690479250076
-2.47799999999916 0.0185148802345171
-2.47699999999916 0.0185608077194782
-2.47599999999916 0.0186068305240115
-2.47499999999916 0.0186529487923088
-2.47399999999916 0.0186991626686327
-2.47299999999916 0.0187454722973158
-2.47199999999916 0.0187918778227611
-2.47099999999916 0.0188383793894405
-2.46999999999916 0.0188849771418956
-2.46899999999915 0.0189316712247362
-2.46799999999915 0.0189784617826408
-2.46699999999915 0.0190253489603553
-2.46599999999915 0.0190723329026936
-2.46499999999915 0.0191194137545361
-2.46399999999915 0.0191665916608303
-2.46299999999915 0.0192138667665895
-2.46199999999915 0.0192612392168932
-2.46099999999915 0.0193087091568859
-2.45999999999915 0.0193562767317773
-2.45899999999915 0.0194039420868417
-2.45799999999915 0.0194517053674172
-2.45699999999915 0.0194995667189058
-2.45599999999915 0.0195475262867728
-2.45499999999915 0.0195955842165462
-2.45399999999915 0.0196437406538165
-2.45299999999915 0.0196919957442362
-2.45199999999915 0.0197403496335193
-2.45099999999915 0.0197888024674409
-2.44999999999915 0.0198373543918367
-2.44899999999915 0.0198860055526029
-2.44799999999915 0.0199347560956952
-2.44699999999915 0.019983606167129
-2.44599999999915 0.0200325559129783
-2.44499999999915 0.0200816054793759
-2.44399999999915 0.0201307550125123
-2.44299999999915 0.020180004658636
-2.44199999999915 0.0202293545640524
-2.44099999999915 0.0202788048751237
-2.43999999999915 0.0203283557382682
-2.43899999999914 0.0203780072999604
-2.43799999999914 0.0204277597067298
-2.43699999999914 0.0204776131051611
-2.43599999999914 0.0205275676418931
-2.43499999999914 0.020577623463619
-2.43399999999914 0.0206277807170853
-2.43299999999914 0.0206780395490918
-2.43199999999914 0.0207284001064907
-2.43099999999914 0.0207788625361866
-2.42999999999914 0.0208294269851356
-2.42899999999914 0.0208800936003453
-2.42799999999914 0.020930862528874
-2.42699999999914 0.0209817339178301
-2.42599999999914 0.0210327079143722
-2.42499999999914 0.0210837846657081
-2.42399999999914 0.0211349643190946
-2.42299999999914 0.0211862470218368
-2.42199999999914 0.021237632921288
-2.42099999999914 0.021289122164849
-2.41999999999914 0.0213407148999673
-2.41899999999914 0.0213924112741373
-2.41799999999914 0.0214442114348993
-2.41699999999914 0.0214961155298393
-2.41599999999914 0.0215481237065884
-2.41499999999914 0.0216002361128222
-2.41399999999914 0.0216524528962606
-2.41299999999914 0.021704774204667
-2.41199999999914 0.0217572001858483
-2.41099999999914 0.0218097309876538
-2.40999999999914 0.021862366757975
-2.40899999999913 0.0219151076447452
-2.40799999999913 0.021967953795939
-2.40699999999913 0.0220209053595716
-2.40599999999913 0.0220739624836985
-2.40499999999913 0.0221271253164148
-2.40399999999913 0.022180394005855
-2.40299999999913 0.0222337687001924
-2.40199999999913 0.0222872495476383
-2.40099999999913 0.0223408366964419
-2.39999999999913 0.0223945302948896
-2.39899999999913 0.0224483304913045
-2.39799999999913 0.0225022374340459
-2.39699999999913 0.0225562512715091
-2.39599999999913 0.0226103721521241
-2.39499999999913 0.0226646002243561
-2.39399999999913 0.0227189356367042
-2.39299999999913 0.0227733785377012
-2.39199999999913 0.0228279290759131
-2.39099999999913 0.0228825873999386
-2.38999999999913 0.0229373536584085
-2.38899999999913 0.0229922279999851
-2.38799999999913 0.023047210573362
-2.38699999999913 0.0231023015272632
-2.38599999999913 0.0231575010104428
-2.38499999999913 0.0232128091716845
-2.38399999999913 0.0232682261598008
-2.38299999999913 0.0233237521236328
-2.38199999999913 0.0233793872120496
-2.38099999999913 0.0234351315739477
-2.37999999999913 0.0234909853582503
-2.37899999999912 0.0235469487139072
-2.37799999999912 0.0236030217898938
-2.37699999999912 0.023659204735211
-2.37599999999912 0.0237154976988842
-2.37499999999912 0.0237719008299633
-2.37399999999912 0.0238284142775216
-2.37299999999912 0.0238850381906556
-2.37199999999912 0.0239417727184845
-2.37099999999912 0.0239986180101494
-2.36999999999912 0.0240555742148131
-2.36899999999912 0.024112641481659
-2.36799999999912 0.0241698199598912
-2.36699999999912 0.0242271097987335
-2.36599999999912 0.0242845111474292
-2.36499999999912 0.0243420241552402
-2.36399999999912 0.0243996489714465
-2.36299999999912 0.024457385745346
-2.36199999999912 0.0245152346262534
-2.36099999999912 0.0245731957635003
-2.35999999999912 0.0246312693064338
-2.35899999999912 0.0246894554044167
-2.35799999999912 0.0247477542068267
-2.35699999999912 0.0248061658630557
-2.35599999999912 0.0248646905225093
-2.35499999999912 0.0249233283346062
-2.35399999999912 0.0249820794487778
-2.35299999999912 0.0250409440144674
-2.35199999999912 0.02509992218113
-2.35099999999912 0.0251590140982311
-2.34999999999912 0.0252182199152468
-2.34899999999911 0.0252775397816629
-2.34799999999911 0.0253369738469742
-2.34699999999911 0.0253965222606842
-2.34599999999911 0.0254561851723043
-2.34499999999911 0.0255159627313534
-2.34399999999911 0.0255758550873573
-2.34299999999911 0.0256358623898479
-2.34199999999911 0.0256959847883629
-2.34099999999911 0.025756222432445
-2.33999999999911 0.0258165754716414
-2.33899999999911 0.0258770440555032
-2.33799999999911 0.025937628333585
-2.33699999999911 0.0259983284554438
-2.33599999999911 0.0260591445706391
-2.33499999999911 0.0261200768287317
-2.33399999999911 0.0261811253792833
-2.33299999999911 0.0262422903718562
-2.33199999999911 0.0263035719560123
-2.33099999999911 0.0263649702813125
-2.32999999999911 0.0264264854973166
-2.32899999999911 0.0264881177535821
-2.32799999999911 0.0265498671996639
-2.32699999999911 0.0266117339851137
-2.32599999999911 0.0266737182594792
-2.32499999999911 0.0267358201723038
-2.32399999999911 0.0267980398731256
-2.32299999999911 0.0268603775114772
-2.32199999999911 0.0269228332368849
-2.32099999999911 0.0269854071988679
-2.31999999999911 0.0270480995469379
-2.3189999999991 0.0271109104305988
-2.3179999999991 0.0271738399993452
-2.3169999999991 0.0272368884026626
-2.3159999999991 0.0273000557900265
-2.3149999999991 0.0273633423109018
-2.3139999999991 0.0274267481147419
-2.3129999999991 0.0274902733509886
-2.3119999999991 0.0275539181690711
-2.3109999999991 0.0276176827184055
-2.3099999999991 0.027681567148394
-2.3089999999991 0.0277455716084246
-2.3079999999991 0.0278096962478701
-2.3069999999991 0.0278739412160878
-2.3059999999991 0.0279383066624187
-2.3049999999991 0.0280027927361867
-2.3039999999991 0.0280673995866983
-2.3029999999991 0.0281321273632418
-2.3019999999991 0.0281969762150867
-2.3009999999991 0.0282619462914828
-2.2999999999991 0.0283270377416599
-2.2989999999991 0.0283922507148272
-2.2979999999991 0.0284575853601723
-2.2969999999991 0.0285230418268607
-2.2959999999991 0.0285886202640353
-2.2949999999991 0.0286543208208157
-2.2939999999991 0.0287201436462973
-2.2929999999991 0.028786088889551
-2.2919999999991 0.0288521566996223
-2.2909999999991 0.0289183472255308
-2.28999999999909 0.0289846606162695
-2.28899999999909 0.0290510970208039
-2.28799999999909 0.0291176565880719
-2.28699999999909 0.0291843394669825
-2.28599999999909 0.0292511458064155
-2.28499999999909 0.029318075755221
-2.28399999999909 0.0293851294622182
-2.28299999999909 0.0294523070761951
-2.28199999999909 0.0295196087459081
-2.28099999999909 0.0295870346200805
-2.27999999999909 0.0296545848474027
-2.27899999999909 0.029722259576531
-2.27799999999909 0.0297900589560873
-2.27699999999909 0.0298579831346578
-2.27599999999909 0.0299260322607933
-2.27499999999909 0.0299942064830074
-2.27399999999909 0.0300625059497768
-2.27299999999909 0.0301309308095401
-2.27199999999909 0.0301994812106971
-2.27099999999909 0.0302681573016084
-2.26999999999909 0.0303369592305944
-2.26899999999909 0.030405887145935
-2.26799999999909 0.0304749411958685
-2.26699999999909 0.0305441215285911
-2.26599999999909 0.0306134282922564
-2.26499999999909 0.0306828616349743
-2.26399999999909 0.0307524217048107
-2.26299999999909 0.0308221086497865
-2.26199999999909 0.0308919226178771
-2.26099999999909 0.0309618637570116
-2.25999999999908 0.0310319322150724
-2.25899999999908 0.0311021281398939
-2.25799999999908 0.0311724516792624
-2.25699999999908 0.031242902980915
-2.25599999999908 0.031313482192539
-2.25499999999908 0.0313841894617715
-2.25399999999908 0.0314550249361983
-2.25299999999908 0.0315259887633531
-2.25199999999908 0.0315970810907175
-2.25099999999908 0.0316683020657195
-2.24999999999908 0.031739651835733
-2.24899999999908 0.0318111305480775
-2.24799999999908 0.0318827383500169
-2.24699999999908 0.031954475388759
-2.24599999999908 0.0320263418114548
-2.24499999999908 0.0320983377651975
-2.24399999999908 0.0321704633970224
-2.24299999999908 0.0322427188539055
-2.24199999999908 0.0323151042827631
-2.24099999999908 0.0323876198304512
-2.23999999999908 0.0324602656437645
-2.23899999999908 0.0325330418694358
-2.23799999999908 0.0326059486541354
-2.23699999999908 0.03267898614447
-2.23599999999908 0.0327521544869825
-2.23499999999908 0.0328254538281509
-2.23399999999908 0.0328988843143875
-2.23299999999908 0.0329724460920385
-2.23199999999908 0.033046139307383
-2.23099999999908 0.0331199641066324
-2.22999999999907 0.0331939206359296
-2.22899999999907 0.0332680090413483
-2.22799999999907 0.0333422294688921
-2.22699999999907 0.0334165820644941
-2.22599999999907 0.0334910669740159
-2.22499999999907 0.0335656843432468
-2.22399999999907 0.0336404343179032
-2.22299999999907 0.033715317043628
-2.22199999999907 0.0337903326659895
-2.22099999999907 0.0338654813304808
-2.21999999999907 0.0339407631825192
-2.21899999999907 0.0340161783674452
-2.21799999999907 0.0340917270305219
-2.21699999999907 0.0341674093169344
-2.21599999999907 0.0342432253717886
-2.21499999999907 0.0343191753401109
-2.21399999999907 0.0343952593668471
-2.21299999999907 0.0344714775968619
-2.21199999999907 0.034547830174938
-2.21099999999907 0.0346243172457753
-2.20999999999907 0.0347009389539903
-2.20899999999907 0.0347776954441152
-2.20799999999907 0.0348545868605972
-2.20699999999907 0.0349316133477977
-2.20599999999907 0.0350087750499914
-2.20499999999907 0.0350860721113661
-2.20399999999907 0.0351635046760209
-2.20299999999907 0.0352410728879666
-2.20199999999907 0.0353187768911239
-2.20099999999907 0.0353966168293234
-2.19999999999906 0.0354745928463044
-2.19899999999906 0.0355527050857142
-2.19799999999906 0.0356309536911074
-2.19699999999906 0.035709338805945
-2.19599999999906 0.0357878605735938
-2.19499999999906 0.0358665191373255
-2.19399999999906 0.0359453146403158
-2.19299999999906 0.036024247225644
-2.19199999999906 0.0361033170362918
-2.19099999999906 0.0361825242151425
-2.18999999999906 0.0362618689049808
-2.18899999999906 0.0363413512484911
-2.18799999999906 0.0364209713882578
-2.18699999999906 0.0365007294667634
-2.18599999999906 0.0365806256263885
-2.18499999999906 0.0366606600094106
-2.18399999999906 0.0367408327580035
-2.18299999999906 0.0368211440142364
-2.18199999999906 0.0369015939200733
-2.18099999999906 0.0369821826173717
-2.17999999999906 0.0370629102478826
-2.17899999999906 0.0371437769532488
-2.17799999999906 0.0372247828750048
-2.17699999999906 0.0373059281545757
-2.17599999999906 0.0373872129332763
-2.17499999999906 0.0374686373523107
-2.17399999999906 0.0375502015527708
-2.17299999999906 0.0376319056756364
-2.17199999999906 0.0377137498617736
-2.17099999999906 0.0377957342519342
-2.16999999999905 0.0378778589867552
-2.16899999999905 0.0379601242067576
-2.16799999999905 0.038042530052346
-2.16699999999905 0.0381250766638073
-2.16599999999905 0.03820776418131
-2.16499999999905 0.0382905927449039
-2.16399999999905 0.0383735624945186
-2.16299999999905 0.0384566735699629
-2.16199999999905 0.0385399261109243
-2.16099999999905 0.0386233202569677
-2.15999999999905 0.0387068561475349
-2.15899999999905 0.0387905339219436
-2.15799999999905 0.0388743537193866
-2.15699999999905 0.0389583156789311
-2.15599999999905 0.0390424199395179
-2.15499999999905 0.0391266666399601
-2.15399999999905 0.039211055918943
-2.15299999999905 0.0392955879150227
-2.15199999999905 0.0393802627666254
-2.15099999999905 0.0394650806120469
-2.14999999999905 0.0395500415894511
-2.14899999999905 0.03963514583687
-2.14799999999905 0.0397203934922019
-2.14699999999905 0.0398057846932115
-2.14599999999905 0.0398913195775285
-2.14499999999905 0.0399769982826469
-2.14399999999905 0.0400628209459241
-2.14299999999905 0.04014878770458
-2.14199999999905 0.0402348986956967
-2.14099999999905 0.0403211540562167
-2.13999999999904 0.0404075539229429
-2.13899999999904 0.0404940984325373
-2.13799999999904 0.0405807877215204
-2.13699999999904 0.04066762192627
-2.13599999999904 0.0407546011830208
-2.13499999999904 0.0408417256278632
-2.13399999999904 0.0409289953967427
-2.13299999999904 0.0410164106254586
-2.13199999999904 0.0411039714496639
-2.13099999999904 0.0411916780048637
-2.12999999999904 0.0412795304264147
-2.12899999999904 0.0413675288495243
-2.12799999999904 0.0414556734092499
-2.12699999999904 0.0415439642404976
-2.12599999999904 0.0416324014780217
-2.12499999999904 0.0417209852564237
-2.12399999999904 0.0418097157101517
-2.12299999999904 0.0418985929734991
-2.12199999999904 0.0419876171806039
-2.12099999999904 0.042076788465448
-2.11999999999904 0.0421661069618563
-2.11899999999904 0.0422555728034955
-2.11799999999904 0.0423451861238736
-2.11699999999904 0.0424349470563389
-2.11599999999904 0.0425248557340792
-2.11499999999904 0.0426149122901206
-2.11399999999904 0.0427051168573272
-2.11299999999904 0.0427954695683997
-2.11199999999904 0.0428859705558747
-2.11099999999904 0.042976619952124
-2.10999999999903 0.0430674178893534
-2.10899999999903 0.0431583644996022
-2.10799999999903 0.0432494599147419
-2.10699999999903 0.0433407042664756
-2.10599999999903 0.0434320976863371
-2.10499999999903 0.0435236403056898
-2.10399999999903 0.0436153322557262
-2.10299999999903 0.0437071736674666
-2.10199999999903 0.0437991646717585
-2.10099999999903 0.0438913053992755
-2.09999999999903 0.0439835959805167
-2.09899999999903 0.0440760365458054
-2.09799999999903 0.0441686272252887
-2.09699999999903 0.0442613681489363
-2.09599999999903 0.0443542594465394
-2.09499999999903 0.0444473012477103
-2.09399999999903 0.0445404936818812
-2.09299999999903 0.0446338368783035
-2.09199999999903 0.0447273309660465
-2.09099999999903 0.0448209760739971
-2.08999999999903 0.0449147723308583
-2.08899999999903 0.0450087198651487
-2.08799999999903 0.0451028188052016
-2.08699999999903 0.0451970692791637
-2.08599999999903 0.0452914714149947
-2.08499999999903 0.0453860253404661
-2.08399999999903 0.0454807311831603
-2.08299999999903 0.0455755890704699
-2.08199999999903 0.0456705991295965
-2.08099999999903 0.0457657614875501
-2.07999999999902 0.0458610762711479
-2.07899999999902 0.0459565436070136
-2.07799999999902 0.0460521636215764
-2.07699999999902 0.0461479364410701
-2.07599999999902 0.0462438621915323
-2.07499999999902 0.0463399409988032
-2.07399999999902 0.0464361729885249
-2.07299999999902 0.0465325582861406
-2.07199999999902 0.0466290970168935
-2.07099999999902 0.0467257893058258
-2.06999999999902 0.046822635277778
-2.06899999999902 0.0469196350573878
-2.06799999999902 0.0470167887690895
-2.06699999999902 0.0471140965371124
-2.06599999999902 0.0472115584854809
-2.06499999999902 0.0473091747380125
-2.06399999999902 0.0474069454183177
-2.06299999999902 0.0475048706497985
-2.06199999999902 0.0476029505556481
-2.06099999999902 0.0477011852588492
-2.05999999999902 0.0477995748821737
-2.05899999999902 0.0478981195481816
-2.05799999999902 0.0479968193792199
-2.05699999999902 0.0480956744974218
-2.05599999999902 0.0481946850247059
-2.05499999999902 0.0482938510827749
-2.05399999999902 0.0483931727931153
-2.05299999999902 0.0484926502769956
-2.05199999999902 0.0485922836554662
-2.05099999999902 0.0486920730493579
-2.04999999999901 0.0487920185792813
-2.04899999999901 0.0488921203656257
-2.04799999999901 0.0489923785285582
-2.04699999999901 0.0490927931880227
-2.04599999999901 0.0491933644637391
-2.04499999999901 0.0492940924752023
-2.04399999999901 0.0493949773416812
-2.04299999999901 0.0494960191822178
-2.04199999999901 0.0495972181156264
-2.04099999999901 0.0496985742604923
-2.03999999999901 0.0498000877351712
-2.03899999999901 0.0499017586577882
-2.03799999999901 0.0500035871462367
-2.03699999999901 0.0501055733181777
-2.03599999999901 0.0502077172910384
-2.03499999999901 0.0503100191820119
-2.03399999999901 0.0504124791080557
-2.03299999999901 0.050515097185891
-2.03199999999901 0.0506178735320019
-2.03099999999901 0.0507208082626338
-2.02999999999901 0.0508239014937935
-2.02899999999901 0.0509271533412473
-2.02799999999901 0.0510305639205204
-2.02699999999901 0.0511341333468962
-2.02599999999901 0.0512378617354149
-2.02499999999901 0.0513417492008727
-2.02399999999901 0.0514457958578213
-2.02299999999901 0.051550001820566
-2.02199999999901 0.0516543672031656
-2.02099999999901 0.0517588921194311
-2.019999999999 0.0518635766829248
-2.018999999999 0.0519684210069592
-2.017999999999 0.0520734252045963
-2.016999999999 0.0521785893886464
-2.015999999999 0.0522839136716672
-2.014999999999 0.0523893981659629
-2.013999999999 0.0524950429835834
-2.012999999999 0.0526008482363228
-2.011999999999 0.0527068140357192
-2.010999999999 0.0528129404930531
-2.009999999999 0.0529192277193465
-2.008999999999 0.0530256758253624
-2.007999999999 0.0531322849216035
-2.006999999999 0.053239055118311
-2.005999999999 0.0533459865254643
-2.004999999999 0.0534530792527792
-2.003999999999 0.0535603334097078
-2.002999999999 0.0536677491054366
-2.001999999999 0.0537753264488866
-2.000999999999 0.0538830655487112
-1.999999999999 0.0539909665132962
-1.998999999999 0.0540990294507583
-1.997999999999 0.0542072544689442
-1.996999999999 0.0543156416754295
-1.995999999999 0.0544241911775183
-1.994999999999 0.0545329030822416
-1.993999999999 0.0546417774963564
-1.992999999999 0.0547508145263452
-1.991999999999 0.0548600142784145
-1.990999999999 0.0549693768584941
-1.98999999999899 0.0550789023722359
-1.98899999999899 0.0551885909250134
-1.98799999999899 0.0552984426219201
-1.98699999999899 0.0554084575677689
-1.98599999999899 0.0555186358670911
-1.98499999999899 0.0556289776241353
-1.98399999999899 0.0557394829428665
-1.98299999999899 0.0558501519269652
-1.98199999999899 0.0559609846798261
-1.98099999999899 0.0560719813045575
-1.97999999999899 0.0561831419039802
-1.97899999999899 0.0562944665806264
-1.97799999999899 0.0564059554367389
-1.97699999999899 0.0565176085742697
-1.97599999999899 0.0566294260948797
-1.97499999999899 0.0567414080999372
-1.97399999999899 0.0568535546905171
-1.97299999999899 0.0569658659673997
-1.97199999999899 0.0570783420310701
-1.97099999999899 0.0571909829817169
-1.96999999999899 0.0573037889192314
-1.96899999999899 0.0574167599432064
-1.96799999999899 0.0575298961529355
-1.96699999999899 0.0576431976474119
-1.96599999999899 0.0577566645253274
-1.96499999999899 0.0578702968850715
-1.96399999999899 0.0579840948247304
-1.96299999999899 0.0580980584420861
-1.96199999999899 0.0582121878346152
-1.96099999999899 0.0583264830994881
-1.95999999999898 0.0584409443335678
-1.95899999999898 0.0585555716334091
-1.95799999999898 0.0586703650952576
-1.95699999999898 0.0587853248150487
-1.95599999999898 0.0589004508884064
-1.95499999999898 0.0590157434106426
-1.95399999999898 0.0591312024767559
-1.95299999999898 0.0592468281814307
-1.95199999999898 0.0593626206190363
-1.95099999999898 0.0594785798836256
-1.94999999999898 0.0595947060689344
-1.94899999999898 0.0597109992683805
-1.94799999999898 0.0598274595750621
-1.94699999999898 0.0599440870817575
-1.94599999999898 0.0600608818809238
-1.94499999999898 0.0601778440646958
-1.94399999999898 0.0602949737248853
-1.94299999999898 0.0604122709529798
-1.94199999999898 0.0605297358401417
-1.94099999999898 0.0606473684772072
-1.93999999999898 0.0607651689546852
-1.93899999999898 0.0608831373627568
-1.93799999999898 0.0610012737912736
-1.93699999999898 0.0611195783297571
-1.93599999999898 0.0612380510673979
-1.93499999999898 0.061356692093054
-1.93399999999898 0.0614755014952507
-1.93299999999898 0.0615944793621788
-1.93199999999898 0.0617136257816941
-1.93099999999898 0.0618329408413163
-1.92999999999897 0.0619524246282278
-1.92899999999897 0.0620720772292728
-1.92799999999897 0.0621918987309567
-1.92699999999897 0.0623118892194442
-1.92599999999897 0.0624320487805593
-1.92499999999897 0.0625523774997837
-1.92399999999897 0.0626728754622556
-1.92299999999897 0.0627935427527697
-1.92199999999897 0.0629143794557748
-1.92099999999897 0.0630353856553741
-1.91999999999897 0.0631565614353234
-1.91899999999897 0.0632779068790301
-1.91799999999897 0.0633994220695529
-1.91699999999897 0.0635211070895998
-1.91599999999897 0.0636429620215281
-1.91499999999897 0.0637649869473425
-1.91399999999897 0.0638871819486946
-1.91299999999897 0.064009547106882
-1.91199999999897 0.0641320825028469
-1.91099999999897 0.0642547882171754
-1.90999999999897 0.0643776643300962
-1.90899999999897 0.06450071092148
-1.90799999999897 0.0646239280708382
-1.90699999999897 0.0647473158573219
-1.90599999999897 0.064870874359721
-1.90499999999897 0.0649946036564632
-1.90399999999897 0.0651185038256129
-1.90299999999897 0.0652425749448703
-1.90199999999897 0.0653668170915704
-1.90099999999897 0.0654912303426817
-1.89999999999896 0.0656158147748057
-1.89899999999896 0.0657405704641754
-1.89799999999896 0.0658654974866549
-1.89699999999896 0.0659905959177374
-1.89599999999896 0.0661158658325455
-1.89499999999896 0.0662413073058289
-1.89399999999896 0.0663669204119644
-1.89299999999896 0.0664927052249543
-1.89199999999896 0.0666186618184257
-1.89099999999896 0.0667447902656293
-1.88999999999896 0.0668710906394384
-1.88899999999896 0.0669975630123482
-1.88799999999896 0.0671242074564743
-1.88699999999896 0.0672510240435521
-1.88599999999896 0.0673780128449356
-1.88499999999896 0.0675051739315965
-1.88399999999896 0.0676325073741231
-1.88299999999896 0.0677600132427193
-1.88199999999896 0.0678876916072036
-1.88099999999896 0.0680155425370083
-1.87999999999896 0.0681435661011781
-1.87899999999896 0.0682717623683693
-1.87799999999896 0.068400131406849
-1.87699999999896 0.0685286732844937
-1.87599999999896 0.0686573880687887
-1.87499999999896 0.0687862758268265
-1.87399999999896 0.0689153366253066
-1.87299999999896 0.0690445705305339
-1.87199999999896 0.0691739776084178
-1.87099999999896 0.0693035579244713
-1.86999999999895 0.0694333115438099
-1.86899999999895 0.0695632385311509
-1.86799999999895 0.0696933389508118
-1.86699999999895 0.06982361286671
-1.86599999999895 0.069954060342361
-1.86499999999895 0.0700846814408782
-1.86399999999895 0.0702154762249713
-1.86299999999895 0.0703464447569457
-1.86199999999895 0.0704775870987012
-1.86099999999895 0.0706089033117312
-1.85999999999895 0.0707403934571214
-1.85899999999895 0.0708720575955492
-1.85799999999895 0.0710038957872825
-1.85699999999895 0.0711359080921786
-1.85599999999895 0.0712680945696834
-1.85499999999895 0.0714004552788301
-1.85399999999895 0.0715329902782387
-1.85299999999895 0.0716656996261144
-1.85199999999895 0.0717985833802469
-1.85099999999895 0.0719316415980096
-1.84999999999895 0.0720648743363582
-1.84899999999895 0.07219828165183
-1.84799999999895 0.0723318636005425
-1.84699999999895 0.0724656202381931
-1.84599999999895 0.0725995516200572
-1.84499999999895 0.0727336578009881
-1.84399999999895 0.0728679388354153
-1.84299999999895 0.0730023947773439
-1.84199999999895 0.0731370256803534
-1.84099999999895 0.0732718315975967
-1.83999999999894 0.0734068125817994
-1.83899999999894 0.0735419686852584
-1.83799999999894 0.0736772999598412
-1.83699999999894 0.0738128064569845
-1.83599999999894 0.0739484882276939
-1.83499999999894 0.074084345322542
-1.83399999999894 0.0742203777916683
-1.83299999999894 0.0743565856847775
-1.83199999999894 0.074492969051139
-1.83099999999894 0.0746295279395856
-1.82999999999894 0.0747662623985125
-1.82899999999894 0.0749031724758765
-1.82799999999894 0.0750402582191949
-1.82699999999894 0.0751775196755445
-1.82599999999894 0.0753149568915607
-1.82499999999894 0.0754525699134362
-1.82399999999894 0.0755903587869205
-1.82299999999894 0.0757283235573183
-1.82199999999894 0.0758664642694892
-1.82099999999894 0.076004780967846
-1.81999999999894 0.0761432736963545
-1.81899999999894 0.0762819424985316
-1.81799999999894 0.076420787417445
-1.81699999999894 0.0765598084957119
-1.81599999999894 0.0766990057754983
-1.81499999999894 0.0768383792985174
-1.81399999999894 0.0769779291060295
-1.81299999999894 0.0771176552388401
-1.81199999999894 0.0772575577372996
-1.81099999999894 0.0773976366413018
-1.80999999999893 0.0775378919902835
-1.80899999999893 0.0776783238232229
-1.80799999999893 0.0778189321786388
-1.80699999999893 0.0779597170945901
-1.80599999999893 0.0781006786086741
-1.80499999999893 0.0782418167580258
-1.80399999999893 0.0783831315793171
-1.80299999999893 0.0785246231087557
-1.80199999999893 0.0786662913820837
-1.80099999999893 0.0788081364345775
-1.79999999999893 0.078950158301046
-1.79899999999893 0.07909235701583
-1.79799999999893 0.0792347326128012
-1.79699999999893 0.079377285125361
-1.79599999999893 0.0795200145864398
-1.79499999999893 0.079662921028496
-1.79399999999893 0.0798060044835149
-1.79299999999893 0.0799492649830074
-1.79199999999893 0.08009270255801
-1.79099999999893 0.0802363172390826
-1.78999999999893 0.0803801090563084
-1.78899999999893 0.0805240780392927
-1.78799999999893 0.0806682242171618
-1.78699999999893 0.0808125476185619
-1.78599999999893 0.0809570482716587
-1.78499999999893 0.0811017262041357
-1.78399999999893 0.0812465814431937
-1.78299999999893 0.0813916140155498
-1.78199999999893 0.0815368239474363
-1.78099999999892 0.0816822112645996
-1.77999999999892 0.0818277759922994
-1.77899999999892 0.0819735181553081
-1.77799999999892 0.0821194377779089
-1.77699999999892 0.0822655348838958
-1.77599999999892 0.0824118094965721
-1.77499999999892 0.0825582616387495
-1.77399999999892 0.0827048913327471
-1.77299999999892 0.0828516986003909
-1.77199999999892 0.082998683463012
-1.77099999999892 0.0831458459414463
-1.76999999999892 0.0832931860560335
-1.76899999999892 0.0834407038266157
-1.76799999999892 0.0835883992725368
-1.76699999999892 0.0837362724126416
-1.76599999999892 0.0838843232652744
-1.76499999999892 0.0840325518482786
-1.76399999999892 0.0841809581789953
-1.76299999999892 0.0843295422742627
-1.76199999999892 0.0844783041504149
-1.76099999999892 0.0846272438232808
-1.75999999999892 0.0847763613081837
-1.75899999999892 0.0849256566199397
-1.75799999999892 0.0850751297728573
-1.75699999999892 0.085224780780736
-1.75599999999892 0.0853746096568656
-1.75499999999892 0.0855246164140253
-1.75399999999892 0.0856748010644825
-1.75299999999892 0.0858251636199921
-1.75199999999892 0.0859757040917955
-1.75099999999891 0.0861264224906195
-1.74999999999891 0.0862773188266754
-1.74899999999891 0.0864283931096583
-1.74799999999891 0.0865796453487458
-1.74699999999891 0.0867310755525974
-1.74599999999891 0.0868826837293532
-1.74499999999891 0.0870344698866334
-1.74399999999891 0.0871864340315369
-1.74299999999891 0.0873385761706406
-1.74199999999891 0.0874908963099984
-1.74099999999891 0.0876433944551404
-1.73999999999891 0.0877960706110719
-1.73899999999891 0.0879489247822723
-1.73799999999891 0.0881019569726943
-1.73699999999891 0.088255167185763
-1.73599999999891 0.0884085554243749
-1.73499999999891 0.088562121690897
-1.73399999999891 0.0887158659871659
-1.73299999999891 0.0888697883144868
-1.73199999999891 0.0890238886736326
-1.73099999999891 0.0891781670648431
-1.72999999999891 0.0893326234878238
-1.72899999999891 0.0894872579417451
-1.72799999999891 0.0896420704252416
-1.72699999999891 0.0897970609364109
-1.72599999999891 0.0899522294728128
-1.72499999999891 0.0901075760314681
-1.72399999999891 0.0902631006088583
-1.72299999999891 0.0904188032009241
-1.72199999999891 0.0905746838030647
-1.7209999999989 0.0907307424101368
-1.7199999999989 0.0908869790164541
-1.7189999999989 0.0910433936157856
-1.7179999999989 0.0911999862013555
-1.7169999999989 0.0913567567658416
-1.7159999999989 0.091513705301375
-1.7149999999989 0.0916708317995388
-1.7139999999989 0.0918281362513672
-1.7129999999989 0.0919856186473449
-1.7119999999989 0.0921432789774057
-1.7109999999989 0.0923011172309322
-1.7099999999989 0.0924591333967544
-1.7089999999989 0.0926173274631489
-1.7079999999989 0.0927756994178384
-1.7069999999989 0.09293424924799
-1.7059999999989 0.0930929769402152
-1.7049999999989 0.0932518824805685
-1.7039999999989 0.0934109658545464
-1.7029999999989 0.0935702270470868
-1.7019999999989 0.0937296660425681
-1.7009999999989 0.093889282824808
-1.6999999999989 0.0940490773770631
-1.6989999999989 0.0942090496820275
-1.6979999999989 0.0943691997218323
-1.6969999999989 0.0945295274780443
-1.6959999999989 0.0946900329316658
-1.6949999999989 0.0948507160631328
-1.6939999999989 0.095011576852315
-1.6929999999989 0.0951726152785143
-1.6919999999989 0.0953338313204643
-1.69099999999889 0.0954952249563291
-1.68999999999889 0.0956567961637027
-1.68899999999889 0.095818544919608
-1.68799999999889 0.0959804712004959
-1.68699999999889 0.0961425749822446
-1.68599999999889 0.0963048562401583
-1.68499999999889 0.096467314948967
-1.68399999999889 0.0966299510828251
-1.68299999999889 0.0967927646153104
-1.68199999999889 0.0969557555194241
-1.68099999999889 0.0971189237675889
-1.67999999999889 0.0972822693316487
-1.67899999999889 0.0974457921828678
-1.67799999999889 0.0976094922919297
-1.67699999999889 0.0977733696289364
-1.67599999999889 0.0979374241634078
-1.67499999999889 0.0981016558642803
-1.67399999999889 0.0982660646999064
-1.67299999999889 0.0984306506380537
-1.67199999999889 0.0985954136459041
-1.67099999999889 0.0987603536900528
-1.66999999999889 0.0989254707365074
-1.66899999999889 0.0990907647506876
-1.66799999999889 0.0992562356974236
-1.66699999999889 0.0994218835409558
-1.66599999999889 0.0995877082449337
-1.66499999999889 0.0997537097724151
-1.66399999999889 0.0999198880858653
-1.66299999999889 0.100086243147156
-1.66199999999889 0.100252774917566
-1.66099999999888 0.100419483357777
-1.65999999999888 0.100586368427877
-1.65899999999888 0.100753430087355
-1.65799999999888 0.100920668295104
-1.65699999999888 0.10108808300942
-1.65599999999888 0.101255674187996
-1.65499999999888 0.101423441787929
-1.65399999999888 0.101591385765712
-1.65299999999888 0.101759506077239
-1.65199999999888 0.101927802677799
-1.65099999999888 0.102096275522081
-1.64999999999888 0.102264924564167
-1.64899999999888 0.102433749757535
-1.64799999999888 0.102602751055057
-1.64699999999888 0.102771928408999
-1.64599999999888 0.102941281771021
-1.64499999999888 0.103110811092171
-1.64399999999888 0.103280516322893
-1.64299999999888 0.103450397413017
-1.64199999999888 0.103620454311764
-1.64099999999888 0.103790686967744
-1.63999999999888 0.103961095328956
-1.63899999999888 0.104131679342782
-1.63799999999888 0.104302438955996
-1.63699999999888 0.104473374114752
-1.63599999999888 0.104644484764592
-1.63499999999888 0.10481577085044
-1.63399999999888 0.104987232316606
-1.63299999999888 0.105158869106778
-1.63199999999888 0.105330681164029
-1.63099999999887 0.105502668430811
-1.62999999999887 0.105674830848957
-1.62899999999887 0.105847168359679
-1.62799999999887 0.106019680903566
-1.62699999999887 0.106192368420586
-1.62599999999887 0.106365230850084
-1.62499999999887 0.10653826813078
-1.62399999999887 0.10671148020077
-1.62299999999887 0.106884866997525
-1.62199999999887 0.107058428457888
-1.62099999999887 0.107232164518076
-1.61999999999887 0.10740607511368
-1.61899999999887 0.10758016017966
-1.61799999999887 0.107754419650347
-1.61699999999887 0.107928853459444
-1.61599999999887 0.10810346154002
-1.61499999999887 0.108278243824515
-1.61399999999887 0.108453200244737
-1.61299999999887 0.108628330731858
-1.61199999999887 0.108803635216419
-1.61099999999887 0.108979113628325
-1.60999999999887 0.109154765896846
-1.60899999999887 0.109330591950618
-1.60799999999887 0.109506591717636
-1.60699999999887 0.109682765125262
-1.60599999999887 0.109859112100216
-1.60499999999887 0.110035632568582
-1.60399999999887 0.110212326455802
-1.60299999999887 0.110389193686679
-1.60199999999887 0.110566234185375
-1.60099999999886 0.110743447875409
-1.59999999999886 0.110920834679657
-1.59899999999886 0.111098394520354
-1.59799999999886 0.111276127319089
-1.59699999999886 0.111454032996806
-1.59599999999886 0.111632111473806
-1.59499999999886 0.111810362669741
-1.59399999999886 0.111988786503616
-1.59299999999886 0.112167382893792
-1.59199999999886 0.112346151757978
-1.59099999999886 0.112525093013235
-1.58999999999886 0.112704206575975
-1.58899999999886 0.112883492361958
-1.58799999999886 0.113062950286296
-1.58699999999886 0.113242580263445
-1.58599999999886 0.113422382207211
-1.58499999999886 0.113602356030748
-1.58399999999886 0.113782501646552
-1.58299999999886 0.113962818966469
-1.58199999999886 0.114143307901687
-1.58099999999886 0.114323968362738
-1.57999999999886 0.114504800259499
-1.57899999999886 0.114685803501188
-1.57799999999886 0.114866977996366
-1.57699999999886 0.115048323652935
-1.57599999999886 0.115229840378138
-1.57499999999886 0.115411528078558
-1.57399999999886 0.115593386660116
-1.57299999999886 0.115775416028074
-1.57199999999886 0.11595761608703
-1.57099999999885 0.116139986740919
-1.56999999999885 0.116322527893016
-1.56899999999885 0.116505239445929
-1.56799999999885 0.116688121301601
-1.56699999999885 0.116871173361313
-1.56599999999885 0.117054395525675
-1.56499999999885 0.117237787694636
-1.56399999999885 0.117421349767475
-1.56299999999885 0.117605081642801
-1.56199999999885 0.117788983218559
-1.56099999999885 0.117973054392022
-1.55999999999885 0.118157295059794
-1.55899999999885 0.118341705117808
-1.55799999999885 0.118526284461327
-1.55699999999885 0.118711032984941
-1.55599999999885 0.118895950582569
-1.55499999999885 0.119081037147457
-1.55399999999885 0.119266292572176
-1.55299999999885 0.119451716748624
-1.55199999999885 0.119637309568026
-1.55099999999885 0.119823070920927
-1.54999999999885 0.1200090006972
-1.54899999999885 0.12019509878604
-1.54799999999885 0.120381365075965
-1.54699999999885 0.120567799454815
-1.54599999999885 0.120754401809752
-1.54499999999885 0.120941172027259
-1.54399999999885 0.121128109993138
-1.54299999999885 0.121315215592512
-1.54199999999885 0.121502488709823
-1.54099999999884 0.121689929228832
-1.53999999999884 0.121877537032619
-1.53899999999884 0.122065312003578
-1.53799999999884 0.122253254023423
-1.53699999999884 0.122441362973183
-1.53599999999884 0.122629638733203
-1.53499999999884 0.122818081183143
-1.53399999999884 0.123006690201979
-1.53299999999884 0.123195465667998
-1.53199999999884 0.123384407458803
-1.53099999999884 0.123573515451309
-1.52999999999884 0.123762789521743
-1.52899999999884 0.123952229545643
-1.52799999999884 0.124141835397862
-1.52699999999884 0.124331606952558
-1.52599999999884 0.124521544083203
-1.52499999999884 0.124711646662578
-1.52399999999884 0.124901914562772
-1.52299999999884 0.125092347655182
-1.52199999999884 0.125282945810516
-1.52099999999884 0.125473708898785
-1.51999999999884 0.12566463678931
-1.51899999999884 0.125855729350717
-1.51799999999884 0.126046986450939
-1.51699999999884 0.126238407957212
-1.51599999999884 0.126429993736079
-1.51499999999884 0.126621743653386
-1.51399999999884 0.126813657574283
-1.51299999999884 0.127005735363222
-1.51199999999884 0.127197976883961
-1.51099999999883 0.127390381999555
-1.50999999999883 0.127582950572366
-1.50899999999883 0.127775682464054
-1.50799999999883 0.12796857753558
-1.50699999999883 0.128161635647205
-1.50599999999883 0.128354856658491
-1.50499999999883 0.128548240428297
-1.50399999999883 0.128741786814782
-1.50299999999883 0.128935495675404
-1.50199999999883 0.129129366866917
-1.50099999999883 0.129323400245372
-1.49999999999883 0.129517595666119
-1.49899999999883 0.129711952983801
-1.49799999999883 0.12990647205236
-1.49699999999883 0.130101152725031
-1.49599999999883 0.130295994854345
-1.49499999999883 0.130490998292126
-1.49399999999883 0.130686162889493
-1.49299999999883 0.130881488496859
-1.49199999999883 0.131076974963928
-1.49099999999883 0.131272622139699
-1.48999999999883 0.131468429872461
-1.48899999999883 0.131664398009794
-1.48799999999883 0.131860526398573
-1.48699999999883 0.132056814884959
-1.48599999999883 0.132253263314407
-1.48499999999883 0.132449871531659
-1.48399999999883 0.132646639380748
-1.48299999999883 0.132843566704996
-1.48199999999883 0.133040653347013
-1.48099999999882 0.133237899148697
-1.47999999999882 0.133435303951234
-1.47899999999882 0.133632867595098
-1.47799999999882 0.133830589920048
-1.47699999999882 0.134028470765132
-1.47599999999882 0.13422650996868
-1.47499999999882 0.134424707368312
-1.47399999999882 0.134623062800932
-1.47299999999882 0.134821576102726
-1.47199999999882 0.135020247109168
-1.47099999999882 0.135219075655015
-1.46999999999882 0.135418061574306
-1.46899999999882 0.135617204700365
-1.46799999999882 0.135816504865798
-1.46699999999882 0.136015961902494
-1.46599999999882 0.136215575641624
-1.46499999999882 0.136415345913639
-1.46399999999882 0.136615272548275
-1.46299999999882 0.136815355374546
-1.46199999999882 0.137015594220746
-1.46099999999882 0.137215988914452
-1.45999999999882 0.137416539282519
-1.45899999999882 0.137617245151082
-1.45799999999882 0.137818106345554
-1.45699999999882 0.138019122690629
-1.45599999999882 0.138220294010278
-1.45499999999882 0.13842162012775
-1.45399999999882 0.138623100865571
-1.45299999999882 0.138824736045547
-1.45199999999882 0.139026525488759
-1.45099999999881 0.139228469015565
-1.44999999999881 0.1394305664456
-1.44899999999881 0.139632817597774
-1.44799999999881 0.139835222290273
-1.44699999999881 0.140037780340559
-1.44599999999881 0.14024049156537
-1.44499999999881 0.140443355780716
-1.44399999999881 0.140646372801883
-1.44299999999881 0.140849542443433
-1.44199999999881 0.141052864519199
-1.44099999999881 0.141256338842288
-1.43999999999881 0.141459965225081
-1.43899999999881 0.141663743479232
-1.43799999999881 0.141867673415668
-1.43699999999881 0.142071754844587
-1.43599999999881 0.14227598757546
-1.43499999999881 0.14248037141703
-1.43399999999881 0.14268490617731
-1.43299999999881 0.142889591663586
-1.43199999999881 0.143094427682415
-1.43099999999881 0.143299414039623
-1.42999999999881 0.143504550540307
-1.42899999999881 0.143709836988835
-1.42799999999881 0.143915273188845
-1.42699999999881 0.144120858943243
-1.42599999999881 0.144326594054206
-1.42499999999881 0.144532478323179
-1.42399999999881 0.144738511550876
-1.42299999999881 0.144944693537281
-1.42199999999881 0.145151024081645
-1.4209999999988 0.145357502982487
-1.4199999999988 0.145564130037595
-1.4189999999988 0.145770905044023
-1.4179999999988 0.145977827798095
-1.4169999999988 0.146184898095399
-1.4159999999988 0.146392115730794
-1.4149999999988 0.146599480498401
-1.4139999999988 0.146806992191612
-1.4129999999988 0.147014650603082
-1.4119999999988 0.147222455524734
-1.4109999999988 0.147430406747757
-1.4099999999988 0.147638504062605
-1.4089999999988 0.147846747258998
-1.4079999999988 0.14805513612592
-1.4069999999988 0.148263670451623
-1.4059999999988 0.14847235002362
-1.4049999999988 0.148681174628693
-1.4039999999988 0.148890144052885
-1.4029999999988 0.149099258081507
-1.4019999999988 0.14930851649913
-1.4009999999988 0.149517919089593
-1.3999999999988 0.149727465635997
-1.3989999999988 0.149937155920706
-1.3979999999988 0.15014698972535
-1.3969999999988 0.150356966830819
-1.3959999999988 0.15056708701727
-1.3949999999988 0.150777350064121
-1.3939999999988 0.150987755750053
-1.3929999999988 0.151198303853011
-1.3919999999988 0.1514089941502
-1.39099999999879 0.151619826418091
-1.38999999999879 0.151830800432416
-1.38899999999879 0.152041915968168
-1.38799999999879 0.152253172799605
-1.38699999999879 0.152464570700243
-1.38599999999879 0.152676109442864
-1.38499999999879 0.152887788799509
-1.38399999999879 0.153099608541483
-1.38299999999879 0.153311568439351
-1.38199999999879 0.153523668262939
-1.38099999999879 0.153735907781335
-1.37999999999879 0.153948286762891
-1.37899999999879 0.154160804975215
-1.37799999999879 0.154373462185179
-1.37699999999879 0.154586258158918
-1.37599999999879 0.154799192661824
-1.37499999999879 0.155012265458551
-1.37399999999879 0.155225476313016
-1.37299999999879 0.155438824988395
-1.37199999999879 0.155652311247123
-1.37099999999879 0.155865934850899
-1.36999999999879 0.15607969556068
-1.36899999999879 0.156293593136685
-1.36799999999879 0.156507627338391
-1.36699999999879 0.156721797924539
-1.36599999999879 0.156936104653126
-1.36499999999879 0.157150547281414
-1.36399999999879 0.157365125565921
-1.36299999999879 0.157579839262427
-1.36199999999879 0.157794688125973
-1.36099999999878 0.158009671910859
-1.35999999999878 0.158224790370645
-1.35899999999878 0.15844004325815
-1.35799999999878 0.158655430325457
-1.35699999999878 0.158870951323904
-1.35599999999878 0.159086606004093
-1.35499999999878 0.159302394115884
-1.35399999999878 0.159518315408397
-1.35299999999878 0.159734369630013
-1.35199999999878 0.159950556528373
-1.35099999999878 0.160166875850376
-1.34999999999878 0.160383327342184
-1.34899999999878 0.160599910749216
-1.34799999999878 0.160816625816155
-1.34699999999878 0.16103347228694
-1.34599999999878 0.161250449904773
-1.34499999999878 0.161467558412114
-1.34399999999878 0.161684797550685
-1.34299999999878 0.161902167061467
-1.34199999999878 0.162119666684702
-1.34099999999878 0.162337296159893
-1.33999999999878 0.1625550552258
-1.33899999999878 0.162772943620449
-1.33799999999878 0.16299096108112
-1.33699999999878 0.163209107344359
-1.33599999999878 0.16342738214597
-1.33499999999878 0.163645785221018
-1.33399999999878 0.163864316303829
-1.33299999999878 0.164082975127989
-1.33199999999878 0.164301761426346
-1.33099999999877 0.164520674931008
-1.32999999999877 0.164739715373345
-1.32899999999877 0.164958882483988
-1.32799999999877 0.165178175992828
-1.32699999999877 0.165397595629019
-1.32599999999877 0.165617141120976
-1.32499999999877 0.165836812196374
-1.32399999999877 0.166056608582152
-1.32299999999877 0.16627653000451
-1.32199999999877 0.166496576188908
-1.32099999999877 0.166716746860071
-1.31999999999877 0.166937041741985
-1.31899999999877 0.167157460557896
-1.31799999999877 0.167378003030317
-1.31699999999877 0.167598668881019
-1.31599999999877 0.167819457831038
-1.31499999999877 0.168040369600673
-1.31399999999877 0.168261403909485
-1.31299999999877 0.168482560476299
-1.31199999999877 0.168703839019202
-1.31099999999877 0.168925239255546
-1.30999999999877 0.169146760901945
-1.30899999999877 0.169368403674279
-1.30799999999877 0.169590167287689
-1.30699999999877 0.169812051456583
-1.30599999999877 0.170034055894631
-1.30499999999877 0.170256180314769
-1.30399999999877 0.170478424429196
-1.30299999999877 0.170700787949379
-1.30199999999877 0.170923270586046
-1.30099999999876 0.171145872049194
-1.29999999999876 0.171368592048083
-1.29899999999876 0.171591430291239
-1.29799999999876 0.171814386486454
-1.29699999999876 0.172037460340788
-1.29599999999876 0.172260651560564
-1.29499999999876 0.172483959851374
-1.29399999999876 0.172707384918076
-1.29299999999876 0.172930926464794
-1.29199999999876 0.173154584194922
-1.29099999999876 0.173378357811118
-1.28999999999876 0.17360224701531
-1.28899999999876 0.173826251508694
-1.28799999999876 0.174050370991732
-1.28699999999876 0.174274605164157
-1.28599999999876 0.174498953724969
-1.28499999999876 0.174723416372439
-1.28399999999876 0.174947992804104
-1.28299999999876 0.175172682716774
-1.28199999999876 0.175397485806526
-1.28099999999876 0.175622401768709
-1.27999999999876 0.175847430297942
-1.27899999999876 0.176072571088113
-1.27799999999876 0.176297823832384
-1.27699999999876 0.176523188223184
-1.27599999999876 0.176748663952218
-1.27499999999876 0.17697425071046
-1.27399999999876 0.177199948188157
-1.27299999999876 0.177425756074829
-1.27199999999876 0.177651674059266
-1.27099999999875 0.177877701829536
-1.26999999999875 0.178103839072975
-1.26899999999875 0.178330085476197
-1.26799999999875 0.178556440725088
-1.26699999999875 0.178782904504809
-1.26599999999875 0.179009476499794
-1.26499999999875 0.179236156393755
-1.26399999999875 0.179462943869678
-1.26299999999875 0.179689838609824
-1.26199999999875 0.179916840295731
-1.26099999999875 0.180143948608214
-1.25999999999875 0.180371163227364
-1.25899999999875 0.180598483832549
-1.25799999999875 0.180825910102416
-1.25699999999875 0.181053441714888
-1.25599999999875 0.181281078347167
-1.25499999999875 0.181508819675736
-1.25399999999875 0.181736665376353
-1.25299999999875 0.181964615124059
-1.25199999999875 0.182192668593174
-1.25099999999875 0.182420825457296
-1.24999999999875 0.182649085389308
-1.24899999999875 0.18287744806137
-1.24799999999875 0.183105913144926
-1.24699999999875 0.183334480310702
-1.24599999999875 0.183563149228704
-1.24499999999875 0.183791919568223
-1.24399999999875 0.184020790997833
-1.24299999999875 0.184249763185392
-1.24199999999874 0.18447883579804
-1.24099999999874 0.184708008502203
-1.23999999999874 0.184937280963593
-1.23899999999874 0.185166652847206
-1.23799999999874 0.185396123817323
-1.23699999999874 0.185625693537515
-1.23599999999874 0.185855361670635
-1.23499999999874 0.186085127878826
-1.23399999999874 0.18631499182352
-1.23299999999874 0.186544953165434
-1.23199999999874 0.186775011564576
-1.23099999999874 0.187005166680242
-1.22999999999874 0.187235418171019
-1.22899999999874 0.187465765694783
-1.22799999999874 0.187696208908701
-1.22699999999874 0.187926747469231
-1.22599999999874 0.188157381032122
-1.22499999999874 0.188388109252417
-1.22399999999874 0.188618931784451
-1.22299999999874 0.18884984828185
-1.22199999999874 0.189080858397537
-1.22099999999874 0.189311961783728
-1.21999999999874 0.189543158091932
-1.21899999999874 0.189774446972956
-1.21799999999874 0.190005828076902
-1.21699999999874 0.190237301053167
-1.21599999999874 0.190468865550446
-1.21499999999874 0.190700521216732
-1.21399999999874 0.190932267699316
-1.21299999999874 0.191164104644785
-1.21199999999873 0.19139603169903
-1.21099999999873 0.191628048507236
-1.20999999999873 0.191860154713893
-1.20899999999873 0.19209234996279
-1.20799999999873 0.192324633897017
-1.20699999999873 0.192557006158966
-1.20599999999873 0.192789466390333
-1.20499999999873 0.193022014232116
-1.20399999999873 0.193254649324617
-1.20299999999873 0.193487371307442
-1.20199999999873 0.193720179819504
-1.20099999999873 0.193953074499018
-1.19999999999873 0.194186054983509
-1.19899999999873 0.194419120909806
-1.19799999999873 0.194652271914047
-1.19699999999873 0.194885507631678
-1.19599999999873 0.195118827697453
-1.19499999999873 0.195352231745436
-1.19399999999873 0.195585719409001
-1.19299999999873 0.195819290320831
-1.19199999999873 0.196052944112923
-1.19099999999873 0.196286680416584
-1.18999999999873 0.196520498862434
-1.18899999999873 0.196754399080406
-1.18799999999873 0.196988380699748
-1.18699999999873 0.197222443349022
-1.18599999999873 0.197456586656104
-1.18499999999873 0.197690810248187
-1.18399999999873 0.197925113751781
-1.18299999999873 0.198159496792713
-1.18199999999872 0.198393958996127
-1.18099999999872 0.198628499986487
-1.17999999999872 0.198863119387575
-1.17899999999872 0.199097816822495
-1.17799999999872 0.19933259191367
-1.17699999999872 0.199567444282846
-1.17599999999872 0.199802373551088
-1.17499999999872 0.200037379338788
-1.17399999999872 0.200272461265659
-1.17299999999872 0.20050761895074
-1.17199999999872 0.200742852012393
-1.17099999999872 0.200978160068307
-1.16999999999872 0.201213542735498
-1.16899999999872 0.20144899963031
-1.16799999999872 0.201684530368412
-1.16699999999872 0.201920134564805
-1.16599999999872 0.202155811833818
-1.16499999999872 0.202391561789109
-1.16399999999872 0.202627384043671
-1.16299999999872 0.202863278209826
-1.16199999999872 0.203099243899227
-1.16099999999872 0.203335280722865
-1.15999999999872 0.203571388291062
-1.15899999999872 0.203807566213476
-1.15799999999872 0.204043814099099
-1.15699999999872 0.204280131556261
-1.15599999999872 0.204516518192631
-1.15499999999872 0.204752973615214
-1.15399999999872 0.204989497430354
-1.15299999999872 0.205226089243734
-1.15199999999871 0.205462748660381
-1.15099999999871 0.20569947528466
-1.14999999999871 0.205936268720279
-1.14899999999871 0.206173128570291
-1.14799999999871 0.206410054437089
-1.14699999999871 0.206647045922415
-1.14599999999871 0.206884102627354
-1.14499999999871 0.207121224152339
-1.14399999999871 0.207358410097147
-1.14299999999871 0.207595660060908
-1.14199999999871 0.207832973642097
-1.14099999999871 0.20807035043854
-1.13999999999871 0.208307790047415
-1.13899999999871 0.208545292065249
-1.13799999999871 0.208782856087925
-1.13699999999871 0.209020481710675
-1.13599999999871 0.20925816852809
-1.13499999999871 0.209495916134111
-1.13399999999871 0.20973372412204
-1.13299999999871 0.209971592084531
-1.13199999999871 0.2102095196136
-1.13099999999871 0.21044750630062
-1.12999999999871 0.210685551736323
-1.12899999999871 0.210923655510802
-1.12799999999871 0.211161817213511
-1.12699999999871 0.211400036433268
-1.12599999999871 0.211638312758252
-1.12499999999871 0.211876645776008
-1.12399999999871 0.212115035073445
-1.12299999999871 0.212353480236839
-1.1219999999987 0.212591980851832
-1.1209999999987 0.212830536503435
-1.1199999999987 0.213069146776027
-1.1189999999987 0.213307811253358
-1.1179999999987 0.213546529518547
-1.1169999999987 0.213785301154087
-1.1159999999987 0.214024125741842
-1.1149999999987 0.214263002863051
-1.1139999999987 0.214501932098326
-1.1129999999987 0.214740913027658
-1.1119999999987 0.21497994523041
-1.1109999999987 0.215219028285327
-1.1099999999987 0.21545816177053
-1.1089999999987 0.215697345263521
-1.1079999999987 0.215936578341182
-1.1069999999987 0.216175860579777
-1.1059999999987 0.216415191554951
-1.1049999999987 0.216654570841737
-1.1039999999987 0.216893998014547
-1.1029999999987 0.217133472647184
-1.1019999999987 0.217372994312833
-1.1009999999987 0.217612562584072
-1.0999999999987 0.217852177032863
-1.0989999999987 0.21809183723056
-1.0979999999987 0.218331542747909
-1.0969999999987 0.218571293155045
-1.0959999999987 0.218811088021499
-1.0949999999987 0.219050926916195
-1.0939999999987 0.219290809407451
-1.0929999999987 0.219530735062982
-1.09199999999869 0.219770703449902
-1.09099999999869 0.22001071413472
-1.08999999999869 0.220250766683347
-1.08899999999869 0.220490860661093
-1.08799999999869 0.220730995632671
-1.08699999999869 0.220971171162195
-1.08599999999869 0.221211386813184
-1.08499999999869 0.221451642148561
-1.08399999999869 0.221691936730657
-1.08299999999869 0.221932270121206
-1.08199999999869 0.222172641881355
-1.08099999999869 0.222413051571657
-1.07999999999869 0.222653498752076
-1.07899999999869 0.222893982981988
-1.07799999999869 0.223134503820182
-1.07699999999869 0.223375060824861
-1.07599999999869 0.22361565355364
-1.07499999999869 0.223856281563555
-1.07399999999869 0.224096944411055
-1.07299999999869 0.224337641652009
-1.07199999999869 0.224578372841706
-1.07099999999869 0.224819137534854
-1.06999999999869 0.225059935285586
-1.06899999999869 0.225300765647454
-1.06799999999869 0.225541628173436
-1.06699999999869 0.225782522415937
-1.06599999999869 0.226023447926786
-1.06499999999869 0.226264404257241
-1.06399999999869 0.226505390957987
-1.06299999999869 0.226746407579143
-1.06199999999868 0.226987453670255
-1.06099999999868 0.227228528780304
-1.05999999999868 0.227469632457703
-1.05899999999868 0.227710764250302
-1.05799999999868 0.227951923705386
-1.05699999999868 0.228193110369676
-1.05599999999868 0.228434323789334
-1.05499999999868 0.228675563509959
-1.05399999999868 0.228916829076593
-1.05299999999868 0.22915812003372
-1.05199999999868 0.229399435925267
-1.05099999999868 0.229640776294605
-1.04999999999868 0.229882140684551
-1.04899999999868 0.230123528637372
-1.04799999999868 0.230364939694778
-1.04699999999868 0.230606373397934
-1.04599999999868 0.230847829287453
-1.04499999999868 0.2310893069034
-1.04399999999868 0.231330805785296
-1.04299999999868 0.231572325472113
-1.04199999999868 0.231813865502283
-1.04099999999868 0.232055425413692
-1.03999999999868 0.232297004743686
-1.03899999999868 0.23253860302907
-1.03799999999868 0.232780219806112
-1.03699999999868 0.233021854610541
-1.03599999999868 0.233263506977549
-1.03499999999868 0.233505176441795
-1.03399999999868 0.233746862537402
-1.03299999999868 0.233988564797964
-1.03199999999867 0.23423028275654
-1.03099999999867 0.234472015945662
-1.02999999999867 0.234713763897332
-1.02899999999867 0.234955526143027
-1.02799999999867 0.235197302213697
-1.02699999999867 0.235439091639766
-1.02599999999867 0.235680893951138
-1.02499999999867 0.235922708677194
-1.02399999999867 0.236164535346793
-1.02299999999867 0.236406373488277
-1.02199999999867 0.236648222629471
-1.02099999999867 0.236890082297682
-1.01999999999867 0.237131952019701
-1.01899999999867 0.237373831321809
-1.01799999999867 0.237615719729771
-1.01699999999867 0.237857616768845
-1.01599999999867 0.238099521963776
-1.01499999999867 0.238341434838803
-1.01399999999867 0.238583354917658
-1.01299999999867 0.238825281723567
-1.01199999999867 0.239067214779253
-1.01099999999867 0.239309153606936
-1.00999999999867 0.239551097728336
-1.00899999999867 0.239793046664671
-1.00799999999867 0.240034999936662
-1.00699999999867 0.240276957064535
-1.00599999999867 0.240518917568017
-1.00499999999867 0.240760880966344
-1.00399999999867 0.241002846778257
-1.00299999999867 0.241244814522009
-1.00199999999866 0.24148678371536
-1.00099999999866 0.241728753875584
-0.999999999998664 0.241970724519467
-0.998999999998664 0.242212695163309
-0.997999999998664 0.242454665322928
-0.996999999998663 0.242696634513657
-0.995999999998663 0.242938602250352
-0.994999999998663 0.243180568047384
-0.993999999998662 0.243422531418651
-0.992999999998662 0.243664491877571
-0.991999999998662 0.243906448937089
-0.990999999998661 0.244148402109673
-0.989999999998661 0.244390350907324
-0.988999999998661 0.244632294841567
-0.98799999999866 0.244874233423461
-0.98699999999866 0.245116166163597
-0.98599999999866 0.245358092572098
-0.984999999998659 0.245600012158624
-0.983999999998659 0.245841924432372
-0.982999999998659 0.246083828902075
-0.981999999998658 0.246325725076007
-0.980999999998658 0.246567612461986
-0.979999999998658 0.246809490567367
-0.978999999998657 0.247051358899056
-0.977999999998657 0.247293216963499
-0.976999999998656 0.247535064266692
-0.975999999998656 0.247776900314182
-0.974999999998656 0.248018724611062
-0.973999999998655 0.248260536661981
-0.972999999998655 0.248502335971139
-0.971999999998655 0.248744122042291
-0.970999999998654 0.248985894378752
-0.969999999998654 0.249227652483391
-0.968999999998654 0.24946939585864
-0.967999999998653 0.249711124006489
-0.966999999998653 0.249952836428495
-0.965999999998653 0.250194532625775
-0.964999999998652 0.250436212099017
-0.963999999998652 0.250677874348472
-0.962999999998652 0.250919518873963
-0.961999999998651 0.251161145174882
-0.960999999998651 0.251402752750196
-0.959999999998651 0.251644341098443
-0.95899999999865 0.251885909717739
-0.95799999999865 0.252127458105775
-0.95699999999865 0.252368985759822
-0.955999999998649 0.252610492176733
-0.954999999998649 0.252851976852939
-0.953999999998649 0.253093439284458
-0.952999999998648 0.253334878966891
-0.951999999998648 0.253576295395429
-0.950999999998648 0.253817688064848
-0.949999999998647 0.254059056469515
-0.948999999998647 0.254300400103391
-0.947999999998647 0.254541718460028
-0.946999999998646 0.254783011032573
-0.945999999998646 0.255024277313771
-0.944999999998646 0.255265516795964
-0.943999999998645 0.255506728971096
-0.942999999998645 0.255747913330709
-0.941999999998645 0.255989069365953
-0.940999999998644 0.25623019656758
-0.939999999998644 0.256471294425947
-0.938999999998644 0.256712362431024
-0.937999999998643 0.256953400072386
-0.936999999998643 0.257194406839224
-0.935999999998643 0.257435382220339
-0.934999999998642 0.257676325704148
-0.933999999998642 0.257917236778686
-0.932999999998642 0.258158114931604
-0.931999999998641 0.258398959650176
-0.930999999998641 0.258639770421294
-0.929999999998641 0.258880546731476
-0.92899999999864 0.259121288066866
-0.92799999999864 0.259361993913232
-0.92699999999864 0.259602663755972
-0.925999999998639 0.259843297080116
-0.924999999998639 0.260083893370323
-0.923999999998639 0.260324452110888
-0.922999999998638 0.260564972785739
-0.921999999998638 0.260805454878445
-0.920999999998638 0.26104589787221
-0.919999999998637 0.261286301249881
-0.918999999998637 0.261526664493946
-0.917999999998637 0.261766987086539
-0.916999999998636 0.262007268509437
-0.915999999998636 0.262247508244068
-0.914999999998636 0.262487705771507
-0.913999999998635 0.26272786057248
-0.912999999998635 0.262967972127368
-0.911999999998635 0.263208039916205
-0.910999999998634 0.263448063418681
-0.909999999998634 0.263688042114146
-0.908999999998634 0.263927975481608
-0.907999999998633 0.264167862999738
-0.906999999998633 0.264407704146871
-0.905999999998633 0.264647498401004
-0.904999999998632 0.264887245239806
-0.903999999998632 0.265126944140611
-0.902999999998632 0.265366594580426
-0.901999999998631 0.265606196035928
-0.900999999998631 0.265845747983471
-0.899999999998631 0.266085249899083
-0.89899999999863 0.266324701258471
-0.89799999999863 0.26656410153702
-0.89699999999863 0.2668034502098
-0.895999999998629 0.267042746751561
-0.894999999998629 0.267281990636738
-0.893999999998629 0.267521181339456
-0.892999999998628 0.267760318333525
-0.891999999998628 0.267999401092448
-0.890999999998628 0.26823842908942
-0.889999999998627 0.26847740179733
-0.888999999998627 0.268716318688763
-0.887999999998627 0.268955179236003
-0.886999999998626 0.26919398291103
-0.885999999998626 0.269432729185531
-0.884999999998626 0.269671417530893
-0.883999999998625 0.269910047418209
-0.882999999998625 0.27014861831828
-0.881999999998625 0.270387129701614
-0.880999999998624 0.270625581038431
-0.879999999998624 0.270863971798666
-0.878999999998624 0.271102301451965
-0.877999999998623 0.271340569467692
-0.876999999998623 0.27157877531493
-0.875999999998623 0.271816918462482
-0.874999999998622 0.272054998378871
-0.873999999998622 0.272293014532348
-0.872999999998622 0.272530966390886
-0.871999999998621 0.272768853422188
-0.870999999998621 0.273006675093686
-0.869999999998621 0.273244430872544
-0.86899999999862 0.273482120225659
-0.86799999999862 0.273719742619663
-0.86699999999862 0.273957297520926
-0.865999999998619 0.274194784395556
-0.864999999998619 0.274432202709405
-0.863999999998619 0.274669551928065
-0.862999999998618 0.274906831516873
-0.861999999998618 0.275144040940915
-0.860999999998618 0.275381179665024
-0.859999999998617 0.275618247153784
-0.858999999998617 0.275855242871533
-0.857999999998617 0.27609216628236
-0.856999999998616 0.276329016850115
-0.855999999998616 0.276565794038403
-0.854999999998616 0.27680249731059
-0.853999999998615 0.277039126129807
-0.852999999998615 0.277275679958945
-0.851999999998615 0.277512158260664
-0.850999999998614 0.277748560497391
-0.849999999998614 0.277984886131324
-0.848999999998614 0.278221134624432
-0.847999999998613 0.278457305438459
-0.846999999998613 0.278693398034925
-0.845999999998613 0.278929411875125
-0.844999999998612 0.279165346420139
-0.843999999998612 0.279401201130825
-0.842999999998612 0.279636975467826
-0.841999999998611 0.279872668891571
-0.840999999998611 0.280108280862276
-0.839999999998611 0.280343810839948
-0.83899999999861 0.280579258284385
-0.83799999999861 0.280814622655178
-0.83699999999861 0.281049903411716
-0.835999999998609 0.281285100013184
-0.834999999998609 0.281520211918566
-0.833999999998609 0.28175523858665
-0.832999999998608 0.281990179476026
-0.831999999998608 0.282225034045089
-0.830999999998608 0.282459801752045
-0.829999999998607 0.282694482054907
-0.828999999998607 0.2829290744115
-0.827999999998607 0.283163578279463
-0.826999999998606 0.283397993116251
-0.825999999998606 0.283632318379137
-0.824999999998606 0.283866553525214
-0.823999999998605 0.284100698011395
-0.822999999998605 0.28433475129442
-0.821999999998605 0.284568712830851
-0.820999999998604 0.284802582077082
-0.819999999998604 0.285036358489334
-0.818999999998604 0.28527004152366
-0.817999999998603 0.28550363063595
-0.816999999998603 0.285737125281928
-0.815999999998603 0.285970524917154
-0.814999999998602 0.286203828997033
-0.813999999998602 0.286437036976808
-0.812999999998602 0.286670148311568
-0.811999999998601 0.286903162456248
-0.810999999998601 0.287136078865632
-0.809999999998601 0.287368896994354
-0.8089999999986 0.2876016162969
-0.8079999999986 0.287834236227611
-0.8069999999986 0.288066756240685
-0.805999999998599 0.288299175790179
-0.804999999998599 0.288531494330008
-0.803999999998599 0.288763711313953
-0.802999999998598 0.288995826195659
-0.801999999998598 0.289227838428638
-0.800999999998598 0.28945974746627
-0.799999999998597 0.289691552761808
-0.798999999998597 0.289923253768376
-0.797999999998597 0.290154849938975
-0.796999999998596 0.290386340726484
-0.795999999998596 0.290617725583659
-0.794999999998596 0.290849003963139
-0.793999999998595 0.291080175317448
-0.792999999998595 0.291311239098993
-0.791999999998595 0.291542194760072
-0.790999999998594 0.29177304175287
-0.789999999998594 0.292003779529466
-0.788999999998594 0.292234407541832
-0.787999999998593 0.292464925241839
-0.786999999998593 0.292695332081252
-0.785999999998593 0.29292562751174
-0.784999999998592 0.293155810984874
-0.783999999998592 0.293385881952129
-0.782999999998592 0.293615839864886
-0.781999999998591 0.293845684174438
-0.780999999998591 0.294075414331987
-0.779999999998591 0.294305029788649
-0.77899999999859 0.294534529995453
-0.77799999999859 0.29476391440335
-0.77699999999859 0.294993182463207
-0.775999999998589 0.295222333625815
-0.774999999998589 0.295451367341886
-0.773999999998589 0.295680283062062
-0.772999999998588 0.29590908023691
-0.771999999998588 0.296137758316929
-0.770999999998588 0.29636631675255
-0.769999999998587 0.296594754994138
-0.768999999998587 0.296823072491997
-0.767999999998587 0.297051268696368
-0.766999999998586 0.297279343057432
-0.765999999998586 0.297507295025316
-0.764999999998586 0.297735124050092
-0.763999999998585 0.297962829581777
-0.762999999998585 0.29819041107034
-0.761999999998585 0.298417867965702
-0.760999999998584 0.298645199717736
-0.759999999998584 0.298872405776274
-0.758999999998584 0.299099485591105
-0.757999999998583 0.299326438611978
-0.756999999998583 0.299553264288605
-0.755999999998583 0.299779962070664
-0.754999999998582 0.300006531407798
-0.753999999998582 0.300232971749621
-0.752999999998582 0.300459282545719
-0.751999999998581 0.30068546324565
-0.750999999998581 0.300911513298948
-0.749999999998581 0.301137432155125
-0.74899999999858 0.301363219263674
-0.74799999999858 0.30158887407407
-0.74699999999858 0.301814396035772
-0.745999999998579 0.302039784598227
-0.744999999998579 0.302265039210869
-0.743999999998579 0.302490159323125
-0.742999999998578 0.302715144384413
-0.741999999998578 0.30293999384415
-0.740999999998578 0.303164707151748
-0.739999999998577 0.30338928375662
-0.738999999998577 0.303613723108179
-0.737999999998577 0.303838024655847
-0.736999999998576 0.304062187849047
-0.735999999998576 0.304286212137215
-0.734999999998576 0.304510096969796
-0.733999999998575 0.304733841796249
-0.732999999998575 0.304957446066047
-0.731999999998575 0.305180909228681
-0.730999999998574 0.305404230733664
-0.729999999998574 0.305627410030528
-0.728999999998574 0.305850446568831
-0.727999999998573 0.306073339798157
-0.726999999998573 0.306296089168119
-0.725999999998573 0.30651869412836
-0.724999999998572 0.306741154128557
-0.723999999998572 0.306963468618423
-0.722999999998572 0.307185637047706
-0.721999999998571 0.307407658866196
-0.720999999998571 0.307629533523726
-0.719999999998571 0.30785126047017
-0.71899999999857 0.308072839155451
-0.71799999999857 0.30829426902954
-0.71699999999857 0.308515549542459
-0.715999999998569 0.308736680144284
-0.714999999998569 0.308957660285145
-0.713999999998569 0.30917848941523
-0.712999999998568 0.309399166984789
-0.711999999998568 0.309619692444131
-0.710999999998568 0.309840065243631
-0.709999999998567 0.310060284833732
-0.708999999998567 0.310280350664943
-0.707999999998567 0.310500262187846
-0.706999999998566 0.310720018853098
-0.705999999998566 0.310939620111427
-0.704999999998566 0.311159065413644
-0.703999999998565 0.311378354210636
-0.702999999998565 0.311597485953376
-0.701999999998565 0.311816460092919
-0.700999999998564 0.312035276080408
-0.699999999998564 0.312253933367075
-0.698999999998564 0.312472431404244
-0.697999999998563 0.312690769643332
-0.696999999998563 0.312908947535853
-0.695999999998563 0.313126964533417
-0.694999999998562 0.313344820087737
-0.693999999998562 0.313562513650627
-0.692999999998562 0.313780044674008
-0.691999999998561 0.313997412609905
-0.690999999998561 0.314214616910456
-0.689999999998561 0.31443165702791
-0.68899999999856 0.314648532414627
-0.68799999999856 0.314865242523089
-0.68699999999856 0.315081786805891
-0.685999999998559 0.315298164715753
-0.684999999998559 0.315514375705515
-0.683999999998559 0.315730419228145
-0.682999999998558 0.315946294736738
-0.681999999998558 0.316162001684518
-0.680999999998558 0.316377539524843
-0.679999999998557 0.316592907711203
-0.678999999998557 0.316808105697228
-0.677999999998557 0.317023132936685
-0.676999999998556 0.317237988883483
-0.675999999998556 0.317452672991675
-0.674999999998556 0.317667184715458
-0.673999999998555 0.31788152350918
-0.672999999998555 0.318095688827339
-0.671999999998555 0.318309680124583
-0.670999999998554 0.31852349685572
-0.669999999998554 0.31873713847571
-0.668999999998554 0.318950604439677
-0.667999999998553 0.319163894202905
-0.666999999998553 0.319377007220842
-0.665999999998553 0.319589942949103
-0.664999999998552 0.319802700843473
-0.663999999998552 0.320015280359905
-0.662999999998552 0.320227680954528
-0.661999999998551 0.320439902083647
-0.660999999998551 0.320651943203743
-0.659999999998551 0.320863803771479
-0.65899999999855 0.3210754832437
-0.65799999999855 0.321286981077435
-0.65699999999855 0.321498296729901
-0.655999999998549 0.321709429658504
-0.654999999998549 0.321920379320844
-0.653999999998549 0.32213114517471
-0.652999999998548 0.322341726678094
-0.651999999998548 0.32255212328918
-0.650999999998548 0.322762334466358
-0.649999999998547 0.322972359668219
-0.648999999998547 0.32318219835356
-0.647999999998547 0.323391849981384
-0.646999999998546 0.323601314010908
-0.645999999998546 0.323810589901559
-0.644999999998546 0.324019677112977
-0.643999999998545 0.324228575105023
-0.642999999998545 0.324437283337774
-0.641999999998545 0.324645801271532
-0.640999999998544 0.324854128366818
-0.639999999998544 0.325062264084385
-0.638999999998544 0.32527020788521
-0.637999999998543 0.325477959230503
-0.636999999998543 0.325685517581708
-0.635999999998543 0.325892882400501
-0.634999999998542 0.326100053148799
-0.633999999998542 0.326307029288758
-0.632999999998542 0.326513810282776
-0.631999999998541 0.326720395593497
-0.630999999998541 0.32692678468381
-0.629999999998541 0.327132977016855
-0.62899999999854 0.327338972056023
-0.62799999999854 0.327544769264958
-0.62699999999854 0.327750368107562
-0.625999999998539 0.327955768047994
-0.624999999998539 0.328160968550675
-0.623999999998539 0.328365969080287
-0.622999999998538 0.32857076910178
-0.621999999998538 0.328775368080371
-0.620999999998538 0.328979765481546
-0.619999999998537 0.329183960771063
-0.618999999998537 0.329387953414958
-0.617999999998537 0.32959174287954
-0.616999999998536 0.3297953286314
-0.615999999998536 0.329998710137408
-0.614999999998536 0.330201886864721
-0.613999999998535 0.330404858280779
-0.612999999998535 0.330607623853314
-0.611999999998535 0.330810183050345
-0.610999999998534 0.331012535340187
-0.609999999998534 0.331214680191449
-0.608999999998534 0.331416617073039
-0.607999999998533 0.331618345454163
-0.606999999998533 0.331819864804331
-0.605999999998533 0.332021174593357
-0.604999999998532 0.332222274291362
-0.603999999998532 0.332423163368777
-0.602999999998532 0.332623841296343
-0.601999999998531 0.332824307545117
-0.600999999998531 0.33302456158647
-0.599999999998531 0.333224602892093
-0.59899999999853 0.333424430933998
-0.59799999999853 0.333624045184517
-0.59699999999853 0.333823445116312
-0.595999999998529 0.334022630202369
-0.594999999998529 0.334221599916007
-0.593999999998529 0.334420353730874
-0.592999999998528 0.334618891120955
-0.591999999998528 0.334817211560573
-0.590999999998528 0.335015314524386
-0.589999999998527 0.335213199487397
-0.588999999998527 0.335410865924953
-0.587999999998527 0.335608313312745
-0.586999999998526 0.335805541126813
-0.585999999998526 0.336002548843549
-0.584999999998526 0.336199335939697
-0.583999999998525 0.336395901892357
-0.582999999998525 0.336592246178986
-0.581999999998525 0.3367883682774
-0.580999999998524 0.33698426766578
-0.579999999998524 0.337179943822669
-0.578999999998524 0.337375396226978
-0.577999999998523 0.337570624357988
-0.576999999998523 0.337765627695348
-0.575999999998523 0.337960405719085
-0.574999999998522 0.338154957909599
-0.573999999998522 0.33834928374767
-0.572999999998522 0.338543382714457
-0.571999999998521 0.338737254291505
-0.570999999998521 0.33893089796074
-0.569999999998521 0.339124313204478
-0.56899999999852 0.339317499505426
-0.56799999999852 0.339510456346679
-0.56699999999852 0.339703183211731
-0.565999999998519 0.33989567958447
-0.564999999998519 0.340087944949182
-0.563999999998519 0.340279978790558
-0.562999999998518 0.340471780593689
-0.561999999998518 0.340663349844073
-0.560999999998518 0.340854686027616
-0.559999999998517 0.341045788630636
-0.558999999998517 0.341236657139861
-0.557999999998517 0.341427291042435
-0.556999999998516 0.34161768982592
-0.555999999998516 0.341807852978297
-0.554999999998516 0.341997779987969
-0.553999999998515 0.342187470343763
-0.552999999998515 0.342376923534931
-0.551999999998515 0.342566139051157
-0.550999999998514 0.342755116382553
-0.549999999998514 0.342943855019664
-0.548999999998514 0.343132354453473
-0.547999999998513 0.3433206141754
-0.546999999998513 0.343508633677302
-0.545999999998513 0.343696412451483
-0.544999999998512 0.343883949990688
-0.543999999998512 0.344071245788111
-0.542999999998512 0.344258299337394
-0.541999999998511 0.34444511013263
-0.540999999998511 0.344631677668368
-0.539999999998511 0.344818001439611
-0.53899999999851 0.345004080941819
-0.53799999999851 0.345189915670916
-0.53699999999851 0.345375505123286
-0.535999999998509 0.345560848795779
-0.534999999998509 0.345745946185711
-0.533999999998509 0.34593079679087
-0.532999999998508 0.346115400109515
-0.531999999998508 0.346299755640376
-0.530999999998508 0.346483862882664
-0.529999999998507 0.346667721336066
-0.528999999998507 0.346851330500749
-0.527999999998507 0.347034689877366
-0.526999999998506 0.347217798967052
-0.525999999998506 0.347400657271433
-0.524999999998506 0.347583264292621
-0.523999999998505 0.347765619533223
-0.522999999998505 0.34794772249634
-0.521999999998505 0.348129572685569
-0.520999999998504 0.348311169605005
-0.519999999998504 0.348492512759246
-0.518999999998504 0.348673601653391
-0.517999999998503 0.348854435793047
-0.516999999998503 0.349035014684328
-0.515999999998503 0.349215337833857
-0.514999999998502 0.349395404748769
-0.513999999998502 0.349575214936716
-0.512999999998502 0.349754767905865
-0.511999999998501 0.349934063164902
-0.510999999998501 0.350113100223035
-0.509999999998501 0.350291878589994
-0.5089999999985 0.350470397776036
-0.5079999999985 0.350648657291945
-0.5069999999985 0.350826656649037
-0.505999999998499 0.351004395359158
-0.504999999998499 0.351181872934689
-0.503999999998499 0.35135908888855
-0.502999999998498 0.351536042734197
-0.501999999998498 0.35171273398563
-0.500999999998498 0.351889162157389
-0.499999999998497 0.352065326764564
-0.498999999998497 0.35224122732279
-0.497999999998497 0.352416863348252
-0.496999999998496 0.352592234357688
-0.495999999998496 0.352767339868393
-0.494999999998496 0.352942179398213
-0.493999999998495 0.353116752465559
-0.492999999998495 0.353291058589398
-0.491999999998495 0.353465097289265
-0.490999999998494 0.353638868085257
-0.489999999998494 0.353812370498041
-0.488999999998494 0.353985604048852
-0.487999999998493 0.354158568259498
-0.486999999998493 0.354331262652362
-0.485999999998493 0.354503686750403
-0.484999999998492 0.354675840077158
-0.483999999998492 0.354847722156747
-0.482999999998492 0.35501933251387
-0.481999999998491 0.355190670673814
-0.480999999998491 0.355361736162455
-0.479999999998491 0.355532528506255
-0.47899999999849 0.35570304723227
-0.47799999999849 0.355873291868151
-0.47699999999849 0.356043261942144
-0.475999999998489 0.356212956983091
-0.474999999998489 0.356382376520439
-0.473999999998489 0.356551520084234
-0.472999999998488 0.35672038720513
-0.471999999998488 0.356888977414384
-0.470999999998488 0.357057290243866
-0.469999999998487 0.357225325226055
-0.468999999998487 0.357393081894044
-0.467999999998487 0.357560559781543
-0.466999999998486 0.357727758422878
-0.465999999998486 0.357894677352995
-0.464999999998486 0.358061316107463
-0.463999999998485 0.358227674222476
-0.462999999998485 0.358393751234852
-0.461999999998485 0.358559546682039
-0.460999999998484 0.358725060102116
-0.459999999998484 0.358890291033795
-0.458999999998484 0.359055239016421
-0.457999999998483 0.359219903589979
-0.456999999998483 0.35938428429509
-0.455999999998483 0.359548380673018
-0.454999999998482 0.359712192265672
-0.453999999998482 0.359875718615605
-0.452999999998482 0.360038959266016
-0.451999999998481 0.360201913760757
-0.450999999998481 0.360364581644331
-0.449999999998481 0.360526962461894
-0.44899999999848 0.36068905575926
-0.44799999999848 0.360850861082899
-0.44699999999848 0.361012377979943
-0.445999999998479 0.361173605998187
-0.444999999998479 0.36133454468609
-0.443999999998479 0.361495193592777
-0.442999999998478 0.361655552268043
-0.441999999998478 0.361815620262353
-0.440999999998477 0.361975397126846
-0.439999999998477 0.362134882413335
-0.438999999998477 0.362294075674312
-0.437999999998476 0.362452976462946
-0.436999999998476 0.36261158433309
-0.435999999998476 0.362769898839278
-0.434999999998475 0.362927919536731
-0.433999999998475 0.363085645981358
-0.432999999998475 0.363243077729757
-0.431999999998474 0.363400214339217
-0.430999999998474 0.363557055367722
-0.429999999998474 0.363713600373952
-0.428999999998473 0.363869848917285
-0.427999999998473 0.364025800557798
-0.426999999998473 0.364181454856272
-0.425999999998472 0.36433681137419
-0.424999999998472 0.364491869673743
-0.423999999998472 0.36464662931783
-0.422999999998471 0.364801089870059
-0.421999999998471 0.364955250894751
-0.420999999998471 0.365109111956944
-0.41999999999847 0.365262672622389
-0.41899999999847 0.365415932457556
-0.41799999999847 0.365568891029638
-0.416999999998469 0.365721547906548
-0.415999999998469 0.365873902656925
-0.414999999998469 0.366025954850134
-0.413999999998468 0.366177704056269
-0.412999999998468 0.366329149846155
-0.411999999998468 0.366480291791349
-0.410999999998467 0.366631129464143
-0.409999999998467 0.366781662437567
-0.408999999998467 0.366931890285387
-0.407999999998466 0.367081812582112
-0.406999999998466 0.367231428902994
-0.405999999998466 0.367380738824028
-0.404999999998465 0.367529741921957
-0.403999999998465 0.367678437774272
-0.402999999998465 0.367826825959217
-0.401999999998464 0.367974906055785
-0.400999999998464 0.368122677643727
-0.399999999998464 0.36827014030355
-0.398999999998463 0.368417293616517
-0.397999999998463 0.368564137164657
-0.396999999998463 0.368710670530756
-0.395999999998462 0.368856893298369
-0.394999999998462 0.369002805051816
-0.393999999998462 0.369148405376184
-0.392999999998461 0.369293693857333
-0.391999999998461 0.369438670081894
-0.390999999998461 0.369583333637274
-0.38999999999846 0.369727684111654
-0.38899999999846 0.369871721093997
-0.38799999999846 0.370015444174042
-0.386999999998459 0.370158852942313
-0.385999999998459 0.370301946990118
-0.384999999998459 0.370444725909551
-0.383999999998458 0.370587189293493
-0.382999999998458 0.370729336735616
-0.381999999998458 0.370871167830385
-0.380999999998457 0.371012682173056
-0.379999999998457 0.371153879359684
-0.378999999998457 0.371294758987119
-0.377999999998456 0.371435320653012
-0.376999999998456 0.371575563955816
-0.375999999998456 0.371715488494786
-0.374999999998455 0.371855093869984
-0.373999999998455 0.371994379682279
-0.372999999998455 0.372133345533347
-0.371999999998454 0.372271991025677
-0.370999999998454 0.372410315762571
-0.369999999998454 0.372548319348147
-0.368999999998453 0.372686001387335
-0.367999999998453 0.37282336148589
-0.366999999998453 0.372960399250382
-0.365999999998452 0.373097114288207
-0.364999999998452 0.373233506207584
-0.363999999998452 0.373369574617557
-0.362999999998451 0.373505319128001
-0.361999999998451 0.373640739349616
-0.360999999998451 0.373775834893939
-0.35999999999845 0.373910605373337
-0.35899999999845 0.374045050401014
-0.35799999999845 0.37417916959101
-0.356999999998449 0.374312962558207
-0.355999999998449 0.374446428918323
-0.354999999998449 0.374579568287924
-0.353999999998448 0.374712380284417
-0.352999999998448 0.374844864526057
-0.351999999998448 0.374977020631947
-0.350999999998447 0.37510884822204
-0.349999999998447 0.375240346917142
-0.348999999998447 0.37537151633891
-0.347999999998446 0.37550235610986
-0.346999999998446 0.375632865853362
-0.345999999998446 0.375763045193648
-0.344999999998445 0.375892893755809
-0.343999999998445 0.3760224111658
-0.342999999998445 0.376151597050441
-0.341999999998444 0.376280451037416
-0.340999999998444 0.376408972755279
-0.339999999998444 0.376537161833453
-0.338999999998443 0.376665017902235
-0.337999999998443 0.376792540592792
-0.336999999998443 0.376919729537168
-0.335999999998442 0.377046584368285
-0.334999999998442 0.377173104719943
-0.333999999998442 0.37729929022682
-0.332999999998441 0.377425140524481
-0.331999999998441 0.377550655249372
-0.330999999998441 0.377675834038824
-0.32999999999844 0.377800676531059
-0.32899999999844 0.377925182365185
-0.32799999999844 0.378049351181203
-0.326999999998439 0.378173182620006
-0.325999999998439 0.37829667632338
-0.324999999998439 0.378419831934012
-0.323999999998438 0.37854264909548
-0.322999999998438 0.378665127452268
-0.321999999998438 0.378787266649758
-0.320999999998437 0.378909066334235
-0.319999999998437 0.379030526152891
-0.318999999998437 0.379151645753822
-0.317999999998436 0.379272424786034
-0.316999999998436 0.379392862899442
-0.315999999998436 0.379512959744873
-0.314999999998435 0.379632714974066
-0.313999999998435 0.379752128239676
-0.312999999998435 0.379871199195276
-0.311999999998434 0.379989927495354
-0.310999999998434 0.380108312795322
-0.309999999998434 0.38022635475151
-0.308999999998433 0.380344053021172
-0.307999999998433 0.38046140726249
-0.306999999998433 0.380578417134568
-0.305999999998432 0.380695082297442
-0.304999999998432 0.380811402412076
-0.303999999998432 0.380927377140367
-0.302999999998431 0.381043006145142
-0.301999999998431 0.381158289090167
-0.300999999998431 0.381273225640141
-0.29999999999843 0.381387815460704
-0.29899999999843 0.381502058218433
-0.29799999999843 0.381615953580847
-0.296999999998429 0.38172950121641
-0.295999999998429 0.381842700794529
-0.294999999998429 0.381955551985555
-0.293999999998428 0.382068054460791
-0.292999999998428 0.382180207892485
-0.291999999998428 0.38229201195384
-0.290999999998427 0.382403466319009
-0.289999999998427 0.382514570663099
-0.288999999998427 0.382625324662173
-0.287999999998426 0.382735727993252
-0.286999999998426 0.382845780334315
-0.285999999998426 0.382955481364303
-0.284999999998425 0.383064830763116
-0.283999999998425 0.383173828211619
-0.282999999998425 0.383282473391643
-0.281999999998424 0.383390765985984
-0.280999999998424 0.383498705678408
-0.279999999998424 0.383606292153648
-0.278999999998423 0.38371352509741
-0.277999999998423 0.383820404196373
-0.276999999998423 0.383926929138189
-0.275999999998422 0.384033099611486
-0.274999999998422 0.384138915305871
-0.273999999998422 0.384244375911928
-0.272999999998421 0.384349481121222
-0.271999999998421 0.384454230626299
-0.270999999998421 0.384558624120689
-0.26999999999842 0.384662661298907
-0.26899999999842 0.384766341856454
-0.26799999999842 0.384869665489819
-0.266999999998419 0.38497263189648
-0.265999999998419 0.385075240774905
-0.264999999998419 0.385177491824557
-0.263999999998418 0.385279384745889
-0.262999999998418 0.385380919240351
-0.261999999998418 0.38548209501039
-0.260999999998417 0.38558291175945
-0.259999999998417 0.385683369191975
-0.258999999998417 0.38578346701341
-0.257999999998416 0.385883204930203
-0.256999999998416 0.385982582649804
-0.255999999998416 0.38608159988067
-0.254999999998415 0.386180256332264
-0.253999999998415 0.386278551715057
-0.252999999998415 0.38637648574053
-0.251999999998414 0.386474058121173
-0.250999999998414 0.386571268570492
-0.249999999998414 0.386668116803003
-0.248999999998413 0.386764602534239
-0.247999999998413 0.386860725480749
-0.246999999998413 0.386956485360102
-0.245999999998412 0.387051881890882
-0.244999999998412 0.387146914792697
-0.243999999998412 0.387241583786176
-0.242999999998411 0.387335888592971
-0.241999999998411 0.387429828935761
-0.240999999998411 0.387523404538247
-0.23999999999841 0.387616615125162
-0.23899999999841 0.387709460422264
-0.23799999999841 0.387801940156345
-0.236999999998409 0.387894054055224
-0.235999999998409 0.387985801847756
-0.234999999998409 0.38807718326383
-0.233999999998408 0.388168198034369
-0.232999999998408 0.388258845891335
-0.231999999998408 0.388349126567726
-0.230999999998407 0.388439039797581
-0.229999999998407 0.388528585315978
-0.228999999998407 0.388617762859039
-0.227999999998406 0.388706572163929
-0.226999999998406 0.388795012968856
-0.225999999998406 0.388883085013075
-0.224999999998405 0.388970788036889
-0.223999999998405 0.389058121781649
-0.222999999998405 0.389145085989755
-0.221999999998404 0.389231680404658
-0.220999999998404 0.389317904770863
-0.219999999998404 0.389403758833927
-0.218999999998403 0.389489242340462
-0.217999999998403 0.389574355038137
-0.216999999998403 0.389659096675676
-0.215999999998402 0.389743467002864
-0.214999999998402 0.389827465770545
-0.213999999998402 0.389911092730623
-0.212999999998401 0.389994347636065
-0.211999999998401 0.390077230240902
-0.210999999998401 0.390159740300228
-0.2099999999984 0.390241877570205
-0.2089999999984 0.390323641808061
-0.2079999999984 0.39040503277209
-0.206999999998399 0.390486050221659
-0.205999999998399 0.390566693917205
-0.204999999998399 0.390646963620234
-0.203999999998398 0.390726859093327
-0.202999999998398 0.39080638010014
-0.201999999998398 0.390885526405402
-0.200999999998397 0.390964297774922
-0.199999999998397 0.391042693975581
-0.198999999998397 0.391120714775345
-0.197999999998396 0.391198359943255
-0.196999999998396 0.391275629249436
-0.195999999998396 0.391352522465094
-0.194999999998395 0.391429039362518
-0.193999999998395 0.391505179715083
-0.192999999998395 0.391580943297247
-0.191999999998394 0.391656329884558
-0.190999999998394 0.391731339253648
-0.189999999998394 0.391805971182241
-0.188999999998393 0.391880225449149
-0.187999999998393 0.391954101834276
-0.186999999998393 0.392027600118618
-0.185999999998392 0.392100720084264
-0.184999999998392 0.392173461514398
-0.183999999998392 0.392245824193299
-0.182999999998391 0.392317807906342
-0.181999999998391 0.392389412439999
-0.180999999998391 0.392460637581842
-0.17999999999839 0.392531483120543
-0.17899999999839 0.392601948845872
-0.17799999999839 0.392672034548703
-0.176999999998389 0.392741740021013
-0.175999999998389 0.39281106505588
-0.174999999998389 0.39288000944749
-0.173999999998388 0.392948572991133
-0.172999999998388 0.393016755483207
-0.171999999998388 0.393084556721216
-0.170999999998387 0.393151976503774
-0.169999999998387 0.393219014630605
-0.168999999998387 0.393285670902544
-0.167999999998386 0.393351945121536
-0.166999999998386 0.393417837090642
-0.165999999998386 0.393483346614034
-0.164999999998385 0.393548473496998
-0.163999999998385 0.39361321754594
-0.162999999998385 0.393677578568378
-0.161999999998384 0.393741556372951
-0.160999999998384 0.393805150769414
-0.159999999998384 0.393868361568643
-0.158999999998383 0.393931188582633
-0.157999999998383 0.393993631624504
-0.156999999998383 0.394055690508493
-0.155999999998382 0.394117365049964
-0.154999999998382 0.394178655065403
-0.153999999998382 0.394239560372424
-0.152999999998381 0.394300080789764
-0.151999999998381 0.394360216137288
-0.150999999998381 0.394419966235987
-0.14999999999838 0.394479330907985
-0.14899999999838 0.39453830997653
-0.14799999999838 0.394596903266005
-0.146999999998379 0.394655110601922
-0.145999999998379 0.394712931810925
-0.144999999998379 0.394770366720791
-0.143999999998378 0.394827415160432
-0.142999999998378 0.394884076959894
-0.141999999998378 0.394940351950358
-0.140999999998377 0.394996239964142
-0.139999999998377 0.395051740834701
-0.138999999998377 0.395106854396628
-0.137999999998376 0.395161580485656
-0.136999999998376 0.395215918938655
-0.135999999998376 0.395269869593638
-0.134999999998375 0.395323432289758
-0.133999999998375 0.395376606867311
-0.132999999998375 0.395429393167734
-0.131999999998374 0.39548179103361
-0.130999999998374 0.395533800308665
-0.129999999998374 0.395585420837771
-0.128999999998373 0.395636652466945
-0.127999999998373 0.395687495043352
-0.126999999998373 0.395737948415304
-0.125999999998372 0.39578801243226
-0.124999999998372 0.39583768694483
-0.123999999998372 0.395886971804773
-0.122999999998371 0.395935866864998
-0.121999999998371 0.395984371979566
-0.120999999998371 0.396032487003689
-0.11999999999837 0.396080211793734
-0.11899999999837 0.396127546207217
-0.11799999999837 0.396174490102813
-0.116999999998369 0.396221043340349
-0.115999999998369 0.396267205780807
-0.114999999998369 0.396312977286328
-0.113999999998368 0.396358357720207
-0.112999999998368 0.396403346946897
-0.111999999998368 0.396447944832012
-0.110999999998367 0.396492151242322
-0.109999999998367 0.396535966045757
-0.108999999998367 0.396579389111408
-0.107999999998366 0.396622420309526
-0.106999999998366 0.396665059511525
-0.105999999998366 0.396707306589979
-0.104999999998365 0.396749161418627
-0.103999999998365 0.39679062387237
-0.102999999998365 0.396831693827274
-0.101999999998364 0.396872371160568
-0.100999999998364 0.396912655750649
-0.0999999999983636 0.396952547477077
-0.0989999999983633 0.39699204622058
-0.097999999998363 0.397031151863053
-0.0969999999983626 0.397069864287559
-0.0959999999983623 0.397108183378329
-0.094999999998362 0.397146109020762
-0.0939999999983616 0.397183641101426
-0.0929999999983613 0.397220779508062
-0.0919999999983609 0.397257524129578
-0.0909999999983606 0.397293874856056
-0.0899999999983603 0.397329831578747
-0.0889999999983599 0.397365394190076
-0.0879999999983596 0.397400562583639
-0.0869999999983593 0.397435336654208
-0.0859999999983589 0.397469716297726
-0.0849999999983586 0.397503701411312
-0.0839999999983583 0.397537291893259
-0.0829999999983579 0.397570487643034
-0.0819999999983576 0.397603288561283
-0.0809999999983573 0.397635694549827
-0.0799999999983569 0.397667705511661
-0.0789999999983566 0.397699321350962
-0.0779999999983563 0.39773054197308
-0.0769999999983559 0.397761367284548
-0.0759999999983556 0.397791797193074
-0.0749999999983553 0.397821831607546
-0.0739999999983549 0.397851470438033
-0.0729999999983546 0.397880713595782
-0.0719999999983543 0.397909560993223
-0.0709999999983539 0.397938012543964
-0.0699999999983536 0.397966068162797
-0.0689999999983533 0.397993727765694
-0.0679999999983529 0.398020991269809
-0.0669999999983526 0.398047858593481
-0.0659999999983523 0.39807432965623
-0.0649999999983519 0.39810040437876
-0.0639999999983516 0.398126082682958
-0.0629999999983513 0.398151364491897
-0.0619999999983509 0.398176249729832
-0.0609999999983506 0.398200738322207
-0.0599999999983503 0.398224830195646
-0.0589999999983499 0.398248525277964
-0.0579999999983496 0.398271823498158
-0.0569999999983493 0.398294724786415
-0.0559999999983489 0.398317229074105
-0.0549999999983486 0.398339336293787
-0.0539999999983483 0.398361046379209
-0.0529999999983479 0.398382359265304
-0.0519999999983476 0.398403274888195
-0.0509999999983473 0.398423793185193
-0.0499999999983469 0.398443914094797
-0.0489999999983466 0.398463637556696
-0.0479999999983463 0.398482963511767
-0.0469999999983459 0.398501891902079
-0.0459999999983456 0.398520422670889
-0.0449999999983453 0.398538555762644
-0.0439999999983449 0.398556291122984
-0.0429999999983446 0.398573628698737
-0.0419999999983443 0.398590568437923
-0.0409999999983439 0.398607110289753
-0.0399999999983436 0.398623254204631
-0.0389999999983432 0.398639000134152
-0.0379999999983429 0.398654348031102
-0.0369999999983426 0.398669297849459
-0.0359999999983422 0.398683849544397
-0.0349999999983419 0.398698003072279
-0.0339999999983416 0.398711758390662
-0.0329999999983412 0.398725115458297
-0.0319999999983409 0.398738074235128
-0.0309999999983406 0.398750634682292
-0.0299999999983402 0.39876279676212
-0.0289999999983399 0.398774560438137
-0.0279999999983396 0.398785925675062
-0.0269999999983392 0.39879689243881
-0.0259999999983389 0.398807460696488
-0.0249999999983386 0.398817630416398
-0.0239999999983382 0.398827401568039
-0.0229999999983379 0.398836774122102
-0.0219999999983376 0.398845748050476
-0.0209999999983372 0.398854323326242
-0.0199999999983369 0.398862499923679
-0.0189999999983366 0.398870277818262
-0.0179999999983362 0.398877656986658
-0.0169999999983359 0.398884637406733
-0.0159999999983356 0.398891219057548
-0.0149999999983352 0.398897401919359
-0.0139999999983349 0.398903185973621
-0.0129999999983346 0.398908571202981
-0.0119999999983342 0.398913557591285
-0.0109999999983339 0.398918145123575
-0.00999999999833356 0.398922333786089
-0.00899999999833323 0.398926123566261
-0.0079999999983329 0.398929514452721
-0.00699999999833256 0.398932506435299
-0.00599999999833223 0.398935099505018
-0.00499999999833189 0.398937293654098
-0.00399999999833156 0.398939088875958
-0.00299999999833123 0.398940485165212
-0.00199999999833089 0.398941482517671
-0.000999999998330559 0.398942080930343
1.66977542903624e-12 0.398942280401433
0.00100000000167011 0.398942080930342
0.00200000000167044 0.398941482517668
0.00300000000167078 0.398940485165208
0.00400000000167111 0.398939088875953
0.00500000000167145 0.398937293654092
0.00600000000167178 0.39893509950501
0.00700000000167211 0.39893250643529
0.00800000000167245 0.398929514452711
0.00900000000167278 0.398926123566249
0.0100000000016731 0.398922333786076
0.0110000000016734 0.398918145123561
0.0120000000016738 0.398913557591269
0.0130000000016741 0.398908571202964
0.0140000000016745 0.398903185973602
0.0150000000016748 0.398897401919339
0.0160000000016751 0.398891219057526
0.0170000000016755 0.39888463740671
0.0180000000016758 0.398877656986634
0.0190000000016761 0.398870277818236
0.0200000000016765 0.398862499923653
0.0210000000016768 0.398854323326214
0.0220000000016771 0.398845748050446
0.0230000000016775 0.398836774122072
0.0240000000016778 0.398827401568007
0.0250000000016781 0.398817630416365
0.0260000000016785 0.398807460696453
0.0270000000016788 0.398796892438774
0.0280000000016791 0.398785925675025
0.0290000000016795 0.398774560438098
0.0300000000016798 0.39876279676208
0.0310000000016801 0.39875063468225
0.0320000000016805 0.398738074235085
0.0330000000016808 0.398725115458253
0.0340000000016811 0.398711758390617
0.0350000000016815 0.398698003072232
0.0360000000016818 0.398683849544349
0.0370000000016821 0.39866929784941
0.0380000000016825 0.398654348031051
0.0390000000016828 0.3986390001341
0.0400000000016831 0.398623254204578
0.0410000000016835 0.398607110289699
0.0420000000016838 0.398590568437867
0.0430000000016841 0.39857362869868
0.0440000000016845 0.398556291122925
0.0450000000016848 0.398538555762585
0.0460000000016851 0.398520422670828
0.0470000000016855 0.398501891902016
0.0480000000016858 0.398482963511703
0.0490000000016861 0.39846363755663
0.0500000000016865 0.39844391409473
0.0510000000016868 0.398423793185125
0.0520000000016871 0.398403274888126
0.0530000000016875 0.398382359265234
0.0540000000016878 0.398361046379137
0.0550000000016881 0.398339336293714
0.0560000000016885 0.39831722907403
0.0570000000016888 0.398294724786339
0.0580000000016891 0.398271823498081
0.0590000000016895 0.398248525277886
0.0600000000016898 0.398224830195567
0.0610000000016901 0.398200738322126
0.0620000000016905 0.39817624972975
0.0630000000016908 0.398151364491813
0.0640000000016911 0.398126082682873
0.0650000000016915 0.398100404378674
0.0660000000016918 0.398074329656142
0.0670000000016922 0.398047858593392
0.0680000000016925 0.398020991269719
0.0690000000016928 0.397993727765602
0.0700000000016932 0.397966068162704
0.0710000000016935 0.39793801254387
0.0720000000016938 0.397909560993127
0.0730000000016942 0.397880713595685
0.0740000000016945 0.397851470437935
0.0750000000016948 0.397821831607447
0.0760000000016952 0.397791797192973
0.0770000000016955 0.397761367284446
0.0780000000016958 0.397730541972977
0.0790000000016962 0.397699321350857
0.0800000000016965 0.397667705511555
0.0810000000016968 0.397635694549719
0.0820000000016972 0.397603288561175
0.0830000000016975 0.397570487642924
0.0840000000016978 0.397537291893147
0.0850000000016982 0.397503701411199
0.0860000000016985 0.397469716297612
0.0870000000016988 0.397435336654093
0.0880000000016992 0.397400562583523
0.0890000000016995 0.397365394189958
0.0900000000016998 0.397329831578628
0.0910000000017002 0.397293874855935
0.0920000000017005 0.397257524129456
0.0930000000017008 0.397220779507939
0.0940000000017012 0.397183641101302
0.0950000000017015 0.397146109020636
0.0960000000017018 0.397108183378202
0.0970000000017022 0.397069864287431
0.0980000000017025 0.397031151862923
0.0990000000017028 0.396992046220449
0.100000000001703 0.396952547476944
0.101000000001704 0.396912655750515
0.102000000001704 0.396872371160433
0.103000000001704 0.396831693827137
0.104000000001705 0.396790623872232
0.105000000001705 0.396749161418488
0.106000000001705 0.396707306589839
0.107000000001706 0.396665059511383
0.108000000001706 0.396622420309383
0.109000000001706 0.396579389111264
0.110000000001707 0.396535966045611
0.111000000001707 0.396492151242175
0.112000000001707 0.396447944831864
0.113000000001708 0.396403346946748
0.114000000001708 0.396358357720056
0.115000000001708 0.396312977286175
0.116000000001709 0.396267205780654
0.117000000001709 0.396221043340194
0.118000000001709 0.396174490102657
0.11900000000171 0.39612754620706
0.12000000000171 0.396080211793575
0.12100000000171 0.396032487003529
0.122000000001711 0.395984371979405
0.123000000001711 0.395935866864835
0.124000000001711 0.395886971804609
0.125000000001712 0.395837686944665
0.126000000001712 0.395788012432093
0.127000000001712 0.395737948415136
0.128000000001713 0.395687495043183
0.129000000001713 0.395636652466775
0.130000000001713 0.395585420837599
0.131000000001714 0.395533800308492
0.132000000001714 0.395481791033436
0.133000000001714 0.395429393167558
0.134000000001715 0.395376606867134
0.135000000001715 0.39532343228958
0.136000000001715 0.395269869593459
0.137000000001716 0.395215918938474
0.138000000001716 0.395161580485474
0.139000000001716 0.395106854396445
0.140000000001717 0.395051740834516
0.141000000001717 0.394996239963956
0.142000000001717 0.39494035195017
0.143000000001718 0.394884076959705
0.144000000001718 0.394827415160242
0.145000000001718 0.3947703667206
0.146000000001719 0.394712931810732
0.147000000001719 0.394655110601728
0.148000000001719 0.39459690326581
0.14900000000172 0.394538309976334
0.15000000000172 0.394479330907787
0.15100000000172 0.394419966235789
0.152000000001721 0.394360216137087
0.153000000001721 0.394300080789563
0.154000000001721 0.394239560372221
0.155000000001722 0.394178655065199
0.156000000001722 0.394117365049758
0.157000000001722 0.394055690508286
0.158000000001723 0.393993631624296
0.159000000001723 0.393931188582424
0.160000000001723 0.393868361568432
0.161000000001724 0.393805150769202
0.162000000001724 0.393741556372738
0.163000000001724 0.393677578568164
0.164000000001725 0.393613217545724
0.165000000001725 0.393548473496782
0.166000000001725 0.393483346613815
0.167000000001726 0.393417837090423
0.168000000001726 0.393351945121316
0.169000000001726 0.393285670902322
0.170000000001727 0.393219014630382
0.171000000001727 0.393151976503549
0.172000000001727 0.39308455672099
0.173000000001728 0.39301675548298
0.174000000001728 0.392948572990905
0.175000000001728 0.39288000944726
0.176000000001729 0.392811065055649
0.177000000001729 0.39274174002078
0.178000000001729 0.39267203454847
0.17900000000173 0.392601948845637
0.18000000000173 0.392531483120307
0.18100000000173 0.392460637581605
0.182000000001731 0.39238941243976
0.183000000001731 0.392317807906102
0.184000000001731 0.392245824193058
0.185000000001732 0.392173461514156
0.186000000001732 0.392100720084021
0.187000000001732 0.392027600118373
0.188000000001733 0.39195410183403
0.189000000001733 0.391880225448901
0.190000000001733 0.391805971181992
0.191000000001734 0.391731339253398
0.192000000001734 0.391656329884307
0.193000000001734 0.391580943296995
0.194000000001735 0.391505179714829
0.195000000001735 0.391429039362263
0.196000000001735 0.391352522464838
0.197000000001736 0.391275629249179
0.198000000001736 0.391198359942996
0.199000000001736 0.391120714775085
0.200000000001737 0.39104269397532
0.201000000001737 0.390964297774659
0.202000000001737 0.390885526405139
0.203000000001738 0.390806380099875
0.204000000001738 0.390726859093061
0.205000000001738 0.390646963619966
0.206000000001739 0.390566693916936
0.207000000001739 0.39048605022139
0.208000000001739 0.390405032771819
0.20900000000174 0.390323641807788
0.21000000000174 0.390241877569932
0.21100000000174 0.390159740299953
0.212000000001741 0.390077230240626
0.213000000001741 0.389994347635788
0.214000000001741 0.389911092730344
0.215000000001742 0.389827465770265
0.216000000001742 0.389743467002583
0.217000000001742 0.389659096675394
0.218000000001743 0.389574355037853
0.219000000001743 0.389489242340177
0.220000000001743 0.389403758833641
0.221000000001744 0.389317904770576
0.222000000001744 0.38923168040437
0.223000000001744 0.389145085989465
0.224000000001745 0.389058121781358
0.225000000001745 0.388970788036597
0.226000000001745 0.388883085012781
0.227000000001746 0.388795012968561
0.228000000001746 0.388706572163633
0.229000000001746 0.388617762858742
0.230000000001747 0.38852858531568
0.231000000001747 0.388439039797281
0.232000000001747 0.388349126567425
0.233000000001748 0.388258845891033
0.234000000001748 0.388168198034066
0.235000000001748 0.388077183263525
0.236000000001749 0.38798580184745
0.237000000001749 0.387894054054917
0.238000000001749 0.387801940156036
0.23900000000175 0.387709460421955
0.24000000000175 0.387616615124851
0.24100000000175 0.387523404537935
0.242000000001751 0.387429828935448
0.243000000001751 0.387335888592657
0.244000000001751 0.38724158378586
0.245000000001752 0.38714691479238
0.246000000001752 0.387051881890564
0.247000000001752 0.386956485359782
0.248000000001753 0.386860725480429
0.249000000001753 0.386764602533917
0.250000000001753 0.38666811680268
0.251000000001754 0.386571268570168
0.252000000001754 0.386474058120848
0.253000000001754 0.386376485740203
0.254000000001755 0.386278551714729
0.255000000001755 0.386180256331935
0.256000000001755 0.38608159988034
0.257000000001756 0.385982582649473
0.258000000001756 0.38588320492987
0.259000000001756 0.385783467013077
0.260000000001757 0.38568336919164
0.261000000001757 0.385582911759113
0.262000000001757 0.385482095010052
0.263000000001758 0.385380919240012
0.264000000001758 0.385279384745549
0.265000000001758 0.385177491824216
0.266000000001759 0.385075240774563
0.267000000001759 0.384972631896136
0.268000000001759 0.384869665489474
0.26900000000176 0.384766341856108
0.27000000000176 0.38466266129856
0.27100000000176 0.384558624120341
0.272000000001761 0.38445423062595
0.273000000001761 0.384349481120871
0.274000000001761 0.384244375911577
0.275000000001762 0.384138915305519
0.276000000001762 0.384033099611133
0.277000000001762 0.383926929137834
0.278000000001763 0.383820404196016
0.279000000001763 0.383713525097053
0.280000000001763 0.383606292153289
0.281000000001764 0.383498705678048
0.282000000001764 0.383390765985623
0.283000000001764 0.383282473391281
0.284000000001765 0.383173828211256
0.285000000001765 0.383064830762751
0.286000000001765 0.382955481363937
0.287000000001766 0.382845780333949
0.288000000001766 0.382735727992884
0.289000000001766 0.382625324661804
0.290000000001767 0.382514570662728
0.291000000001767 0.382403466318637
0.292000000001767 0.382292011953468
0.293000000001768 0.382180207892112
0.294000000001768 0.382068054460416
0.295000000001768 0.381955551985179
0.296000000001769 0.381842700794151
0.297000000001769 0.381729501216032
0.298000000001769 0.381615953580468
0.29900000000177 0.381502058218052
0.30000000000177 0.381387815460322
0.30100000000177 0.381273225639758
0.302000000001771 0.381158289089782
0.303000000001771 0.381043006144757
0.304000000001771 0.38092737713998
0.305000000001772 0.380811402411689
0.306000000001772 0.380695082297053
0.307000000001772 0.380578417134178
0.308000000001773 0.380461407262098
0.309000000001773 0.38034405302078
0.310000000001773 0.380226354751116
0.311000000001774 0.380108312794927
0.312000000001774 0.379989927494958
0.313000000001774 0.379871199194879
0.314000000001775 0.379752128239278
0.315000000001775 0.379632714973666
0.316000000001775 0.379512959744472
0.317000000001776 0.379392862899041
0.318000000001776 0.379272424785632
0.319000000001776 0.379151645753419
0.320000000001777 0.379030526152486
0.321000000001777 0.378909066333829
0.322000000001777 0.378787266649351
0.323000000001778 0.37866512745186
0.324000000001778 0.378542649095071
0.325000000001778 0.378419831933601
0.326000000001779 0.378296676322969
0.327000000001779 0.378173182619593
0.328000000001779 0.378049351180789
0.32900000000178 0.37792518236477
0.33000000000178 0.377800676530643
0.33100000000178 0.377675834038407
0.332000000001781 0.377550655248953
0.333000000001781 0.377425140524061
0.334000000001781 0.3772992902264
0.335000000001782 0.377173104719521
0.336000000001782 0.377046584367862
0.337000000001782 0.376919729536744
0.338000000001783 0.376792540592366
0.339000000001783 0.376665017901808
0.340000000001783 0.376537161833026
0.341000000001784 0.37640897275485
0.342000000001784 0.376280451036986
0.343000000001784 0.37615159705001
0.344000000001785 0.376022411165368
0.345000000001785 0.375892893755376
0.346000000001785 0.375763045193214
0.347000000001786 0.375632865852926
0.348000000001786 0.375502356109423
0.349000000001786 0.375371516338473
0.350000000001787 0.375240346916703
0.351000000001787 0.375108848221601
0.352000000001787 0.374977020631506
0.353000000001788 0.374844864525615
0.354000000001788 0.374712380283974
0.355000000001788 0.37457956828748
0.356000000001789 0.374446428917878
0.357000000001789 0.37431296255776
0.358000000001789 0.374179169590563
0.35900000000179 0.374045050400566
0.36000000000179 0.373910605372888
0.36100000000179 0.373775834893488
0.362000000001791 0.373640739349164
0.363000000001791 0.373505319127548
0.364000000001791 0.373369574617104
0.365000000001792 0.373233506207129
0.366000000001792 0.373097114287751
0.367000000001792 0.372960399249925
0.368000000001793 0.372823361485432
0.369000000001793 0.372686001386876
0.370000000001793 0.372548319347686
0.371000000001794 0.37241031576211
0.372000000001794 0.372271991025215
0.373000000001794 0.372133345532883
0.374000000001795 0.371994379681814
0.375000000001795 0.371855093869519
0.376000000001795 0.371715488494319
0.377000000001796 0.371575563955348
0.378000000001796 0.371435320652543
0.379000000001796 0.371294758986649
0.380000000001797 0.371153879359213
0.381000000001797 0.371012682172584
0.382000000001797 0.370871167829912
0.383000000001798 0.370729336735142
0.384000000001798 0.370587189293018
0.385000000001798 0.370444725909075
0.386000000001799 0.370301946989641
0.387000000001799 0.370158852941835
0.388000000001799 0.370015444173562
0.3890000000018 0.369871721093516
0.3900000000018 0.369727684111173
0.3910000000018 0.369583333636791
0.392000000001801 0.36943867008141
0.393000000001801 0.369293693856848
0.394000000001801 0.369148405375698
0.395000000001802 0.369002805051329
0.396000000001802 0.368856893297882
0.397000000001802 0.368710670530268
0.398000000001803 0.368564137164167
0.399000000001803 0.368417293616027
0.400000000001803 0.368270140303058
0.401000000001804 0.368122677643234
0.402000000001804 0.367974906055291
0.403000000001804 0.367826825958722
0.404000000001805 0.367678437773776
0.405000000001805 0.36752974192146
0.406000000001805 0.36738073882353
0.407000000001806 0.367231428902495
0.408000000001806 0.367081812581612
0.409000000001806 0.366931890284886
0.410000000001807 0.366781662437064
0.411000000001807 0.36663112946364
0.412000000001807 0.366480291790845
0.413000000001808 0.36632914984565
0.414000000001808 0.366177704055763
0.415000000001808 0.366025954849626
0.416000000001809 0.365873902656416
0.417000000001809 0.365721547906038
0.418000000001809 0.365568891029127
0.41900000000181 0.365415932457045
0.42000000000181 0.365262672621876
0.42100000000181 0.365109111956431
0.422000000001811 0.364955250894237
0.423000000001811 0.364801089869543
0.424000000001811 0.364646629317313
0.425000000001812 0.364491869673226
0.426000000001812 0.364336811373672
0.427000000001812 0.364181454855753
0.428000000001813 0.364025800557278
0.429000000001813 0.363869848916764
0.430000000001813 0.36371360037343
0.431000000001814 0.363557055367199
0.432000000001814 0.363400214338692
0.433000000001814 0.363243077729232
0.434000000001815 0.363085645980832
0.435000000001815 0.362927919536204
0.436000000001815 0.36276989883875
0.437000000001816 0.362611584332561
0.438000000001816 0.362452976462416
0.439000000001816 0.362294075673781
0.440000000001817 0.362134882412803
0.441000000001817 0.361975397126312
0.442000000001817 0.361815620261819
0.443000000001818 0.361655552267508
0.444000000001818 0.361495193592241
0.445000000001818 0.361334544685553
0.446000000001819 0.36117360599765
0.447000000001819 0.361012377979404
0.448000000001819 0.360850861082359
0.44900000000182 0.360689055758719
0.45000000000182 0.360526962461353
0.45100000000182 0.360364581643789
0.452000000001821 0.360201913760214
0.453000000001821 0.360038959265472
0.454000000001821 0.359875718615059
0.455000000001822 0.359712192265126
0.456000000001822 0.359548380672471
0.457000000001822 0.359384284294541
0.458000000001823 0.359219903589429
0.459000000001823 0.359055239015871
0.460000000001823 0.358890291033244
0.461000000001824 0.358725060101564
0.462000000001824 0.358559546681486
0.463000000001824 0.358393751234297
0.464000000001825 0.35822767422192
0.465000000001825 0.358061316106907
0.466000000001825 0.357894677352438
0.467000000001826 0.35772775842232
0.468000000001826 0.357560559780984
0.469000000001826 0.357393081893484
0.470000000001827 0.357225325225494
0.471000000001827 0.357057290243304
0.472000000001827 0.356888977413821
0.473000000001828 0.356720387204566
0.474000000001828 0.35655152008367
0.475000000001828 0.356382376519874
0.476000000001829 0.356212956982525
0.477000000001829 0.356043261941576
0.478000000001829 0.355873291867583
0.47900000000183 0.355703047231701
0.48000000000183 0.355532528505685
0.48100000000183 0.355361736161884
0.482000000001831 0.355190670673243
0.483000000001831 0.355019332513297
0.484000000001831 0.354847722156173
0.485000000001832 0.354675840076584
0.486000000001832 0.354503686749828
0.487000000001832 0.354331262651786
0.488000000001833 0.354158568258921
0.489000000001833 0.353985604048274
0.490000000001833 0.353812370497462
0.491000000001834 0.353638868084677
0.492000000001834 0.353465097288684
0.493000000001834 0.353291058588817
0.494000000001835 0.353116752464976
0.495000000001835 0.35294217939763
0.496000000001835 0.352767339867808
0.497000000001836 0.352592234357103
0.498000000001836 0.352416863347666
0.499000000001836 0.352241227322203
0.500000000001837 0.352065326763976
0.501000000001837 0.3518891621568
0.502000000001837 0.35171273398504
0.503000000001838 0.351536042733607
0.504000000001838 0.351359088887959
0.505000000001838 0.351181872934097
0.506000000001839 0.351004395358564
0.507000000001839 0.350826656648443
0.508000000001839 0.35064865729135
0.50900000000184 0.35047039777544
0.51000000000184 0.350291878589397
0.51100000000184 0.350113100222437
0.512000000001841 0.349934063164304
0.513000000001841 0.349754767905266
0.514000000001841 0.349575214936116
0.515000000001842 0.349395404748168
0.516000000001842 0.349215337833255
0.517000000001842 0.349035014683725
0.518000000001843 0.348854435792444
0.519000000001843 0.348673601652787
0.520000000001843 0.34849251275864
0.521000000001844 0.348311169604399
0.522000000001844 0.348129572684962
0.523000000001844 0.347947722495732
0.524000000001845 0.347765619532615
0.525000000001845 0.347583264292011
0.526000000001845 0.347400657270822
0.527000000001846 0.347217798966441
0.528000000001846 0.347034689876754
0.529000000001846 0.346851330500137
0.530000000001847 0.346667721335452
0.531000000001847 0.34648386288205
0.532000000001847 0.346299755639761
0.533000000001848 0.346115400108899
0.534000000001848 0.345930796790254
0.535000000001848 0.345745946185093
0.536000000001849 0.34556084879516
0.537000000001849 0.345375505122667
0.538000000001849 0.345189915670296
0.53900000000185 0.345004080941198
0.54000000000185 0.344818001438989
0.54100000000185 0.344631677667746
0.542000000001851 0.344445110132007
0.543000000001851 0.34425829933677
0.544000000001851 0.344071245787486
0.545000000001852 0.343883949990062
0.546000000001852 0.343696412450856
0.547000000001852 0.343508633676675
0.548000000001853 0.343320614174771
0.549000000001853 0.343132354452844
0.550000000001853 0.342943855019034
0.551000000001854 0.342755116381922
0.552000000001854 0.342566139050526
0.553000000001854 0.342376923534299
0.554000000001855 0.34218747034313
0.555000000001855 0.341997779987335
0.556000000001855 0.341807852977662
0.557000000001856 0.341617689825284
0.558000000001856 0.341427291041798
0.559000000001856 0.341236657139223
0.560000000001857 0.341045788629998
0.561000000001857 0.340854686026978
0.562000000001857 0.340663349843433
0.563000000001858 0.340471780593049
0.564000000001858 0.340279978789917
0.565000000001858 0.340087944948541
0.566000000001859 0.339895679583827
0.567000000001859 0.339703183211088
0.568000000001859 0.339510456346035
0.56900000000186 0.339317499504781
0.57000000000186 0.339124313203833
0.57100000000186 0.338930897960093
0.572000000001861 0.338737254290857
0.573000000001861 0.338543382713809
0.574000000001861 0.338349283747021
0.575000000001862 0.338154957908949
0.576000000001862 0.337960405718435
0.577000000001862 0.337765627694697
0.578000000001863 0.337570624357336
0.579000000001863 0.337375396226326
0.580000000001863 0.337179943822016
0.581000000001864 0.336984267665126
0.582000000001864 0.336788368276746
0.583000000001864 0.33659224617833
0.584000000001865 0.336395901891701
0.585000000001865 0.336199335939041
0.586000000001865 0.336002548842892
0.587000000001866 0.335805541126155
0.588000000001866 0.335608313312086
0.589000000001866 0.335410865924293
0.590000000001867 0.335213199486737
0.591000000001867 0.335015314523725
0.592000000001867 0.334817211559911
0.593000000001868 0.334618891120293
0.594000000001868 0.33442035373021
0.595000000001868 0.334221599915342
0.596000000001869 0.334022630201704
0.597000000001869 0.333823445115646
0.598000000001869 0.333624045183851
0.59900000000187 0.333424430933331
0.60000000000187 0.333224602891426
0.60100000000187 0.333024561585802
0.602000000001871 0.332824307544448
0.603000000001871 0.332623841295674
0.604000000001871 0.332423163368106
0.605000000001872 0.332222274290691
0.606000000001872 0.332021174592685
0.607000000001872 0.331819864803658
0.608000000001873 0.331618345453489
0.609000000001873 0.331416617072365
0.610000000001873 0.331214680190774
0.611000000001874 0.331012535339512
0.612000000001874 0.330810183049669
0.613000000001874 0.330607623852637
0.614000000001875 0.330404858280102
0.615000000001875 0.330201886864043
0.616000000001875 0.329998710136729
0.617000000001876 0.32979532863072
0.618000000001876 0.32959174287886
0.619000000001876 0.329387953414277
0.620000000001877 0.329183960770382
0.621000000001877 0.328979765480863
0.622000000001877 0.328775368079688
0.623000000001878 0.328570769101097
0.624000000001878 0.328365969079603
0.625000000001878 0.32816096854999
0.626000000001879 0.327955768047309
0.627000000001879 0.327750368106876
0.628000000001879 0.327544769264271
0.62900000000188 0.327338972055335
0.63000000000188 0.327132977016167
0.631000000001881 0.326926784683121
0.632000000001881 0.326720395592807
0.633000000001881 0.326513810282086
0.634000000001882 0.326307029288067
0.635000000001882 0.326100053148107
0.636000000001882 0.325892882399808
0.637000000001883 0.325685517581015
0.638000000001883 0.32547795922981
0.639000000001883 0.325270207884516
0.640000000001884 0.32506226408369
0.641000000001884 0.324854128366123
0.642000000001884 0.324645801270836
0.643000000001885 0.324437283337078
0.644000000001885 0.324228575104326
0.645000000001885 0.324019677112279
0.646000000001886 0.32381058990086
0.647000000001886 0.323601314010209
0.648000000001886 0.323391849980685
0.649000000001887 0.323182198352859
0.650000000001887 0.322972359667518
0.651000000001887 0.322762334465657
0.652000000001888 0.322552123288478
0.653000000001888 0.322341726677391
0.654000000001888 0.322131145174007
0.655000000001889 0.321920379320139
0.656000000001889 0.3217094296578
0.657000000001889 0.321498296729195
0.65800000000189 0.321286981076729
0.65900000000189 0.321075483242993
0.66000000000189 0.320863803770772
0.661000000001891 0.320651943203036
0.662000000001891 0.320439902082939
0.663000000001891 0.320227680953819
0.664000000001892 0.320015280359195
0.665000000001892 0.319802700842762
0.666000000001892 0.319589942948393
0.667000000001893 0.319377007220131
0.668000000001893 0.319163894202193
0.669000000001893 0.318950604438965
0.670000000001894 0.318737138474997
0.671000000001894 0.318523496855006
0.672000000001894 0.318309680123869
0.673000000001895 0.318095688826624
0.674000000001895 0.317881523508465
0.675000000001895 0.317667184714742
0.676000000001896 0.317452672990958
0.677000000001896 0.317237988882766
0.678000000001896 0.317023132935968
0.679000000001897 0.31680810569651
0.680000000001897 0.316592907710484
0.681000000001897 0.316377539524123
0.682000000001898 0.316162001683798
0.683000000001898 0.315946294736017
0.684000000001898 0.315730419227424
0.685000000001899 0.315514375704793
0.686000000001899 0.31529816471503
0.687000000001899 0.315081786805168
0.6880000000019 0.314865242522365
0.6890000000019 0.314648532413903
0.6900000000019 0.314431657027185
0.691000000001901 0.314214616909731
0.692000000001901 0.313997412609179
0.693000000001901 0.313780044673281
0.694000000001902 0.313562513649901
0.695000000001902 0.31334482008701
0.696000000001902 0.313126964532689
0.697000000001903 0.312908947535125
0.698000000001903 0.312690769642604
0.699000000001903 0.312472431403515
0.700000000001904 0.312253933366345
0.701000000001904 0.312035276079677
0.702000000001904 0.311816460092188
0.703000000001905 0.311597485952644
0.704000000001905 0.311378354209904
0.705000000001905 0.311159065412911
0.706000000001906 0.310939620110694
0.707000000001906 0.310720018852364
0.708000000001906 0.310500262187112
0.709000000001907 0.310280350664208
0.710000000001907 0.310060284832996
0.711000000001907 0.309840065242895
0.712000000001908 0.309619692443394
0.713000000001908 0.309399166984052
0.714000000001908 0.309178489414493
0.715000000001909 0.308957660284407
0.716000000001909 0.308736680143546
0.717000000001909 0.308515549541721
0.71800000000191 0.308294269028801
0.71900000000191 0.308072839154711
0.72000000000191 0.30785126046943
0.721000000001911 0.307629533522985
0.722000000001911 0.307407658865455
0.723000000001911 0.307185637046964
0.724000000001912 0.306963468617681
0.725000000001912 0.306741154127815
0.726000000001912 0.306518694127617
0.727000000001913 0.306296089167375
0.728000000001913 0.306073339797413
0.729000000001913 0.305850446568087
0.730000000001914 0.305627410029783
0.731000000001914 0.305404230732918
0.732000000001914 0.305180909227935
0.733000000001915 0.3049574460653
0.734000000001915 0.304733841795502
0.735000000001915 0.304510096969049
0.736000000001916 0.304286212136467
0.737000000001916 0.304062187848299
0.738000000001916 0.303838024655098
0.739000000001917 0.30361372310743
0.740000000001917 0.30338928375587
0.741000000001917 0.303164707150998
0.742000000001918 0.3029399938434
0.743000000001918 0.302715144383662
0.744000000001918 0.302490159322373
0.745000000001919 0.302265039210117
0.746000000001919 0.302039784597474
0.747000000001919 0.301814396035019
0.74800000000192 0.301588874073317
0.74900000000192 0.30136321926292
0.75000000000192 0.301137432154371
0.751000000001921 0.300911513298193
0.752000000001921 0.300685463244895
0.753000000001921 0.300459282544964
0.754000000001922 0.300232971748866
0.755000000001922 0.300006531407041
0.756000000001922 0.299779962069907
0.757000000001923 0.299553264287848
0.758000000001923 0.29932643861122
0.759000000001923 0.299099485590347
0.760000000001924 0.298872405775516
0.761000000001924 0.298645199716977
0.762000000001924 0.298417867964942
0.763000000001925 0.29819041106958
0.764000000001925 0.297962829581016
0.765000000001925 0.297735124049331
0.766000000001926 0.297507295024555
0.767000000001926 0.297279343056671
0.768000000001926 0.297051268695606
0.769000000001927 0.296823072491235
0.770000000001927 0.296594754993376
0.771000000001927 0.296366316751787
0.772000000001928 0.296137758316165
0.773000000001928 0.295909080236146
0.774000000001928 0.295680283061297
0.775000000001929 0.295451367341121
0.776000000001929 0.29522233362505
0.777000000001929 0.294993182462442
0.77800000000193 0.294763914402584
0.77900000000193 0.294534529994687
0.78000000000193 0.294305029787882
0.781000000001931 0.29407541433122
0.782000000001931 0.293845684173671
0.783000000001931 0.293615839864119
0.784000000001932 0.29338588195136
0.785000000001932 0.293155810984105
0.786000000001932 0.292925627510971
0.787000000001933 0.292695332080483
0.788000000001933 0.292464925241069
0.789000000001933 0.292234407541063
0.790000000001934 0.292003779528695
0.791000000001934 0.291773041752099
0.792000000001934 0.291542194759301
0.793000000001935 0.291311239098222
0.794000000001935 0.291080175316676
0.795000000001935 0.290849003962367
0.796000000001936 0.290617725582886
0.797000000001936 0.290386340725711
0.798000000001936 0.290154849938202
0.799000000001937 0.289923253767602
0.800000000001937 0.289691552761034
0.801000000001937 0.289459747465496
0.802000000001938 0.289227838427863
0.803000000001938 0.288995826194884
0.804000000001938 0.288763711313178
0.805000000001939 0.288531494329232
0.806000000001939 0.288299175789403
0.807000000001939 0.288066756239909
0.80800000000194 0.287834236226835
0.80900000000194 0.287601616296123
0.81000000000194 0.287368896993577
0.811000000001941 0.287136078864854
0.812000000001941 0.28690316245547
0.813000000001941 0.286670148310789
0.814000000001942 0.286437036976029
0.815000000001942 0.286203828996254
0.816000000001942 0.285970524916375
0.817000000001943 0.285737125281148
0.818000000001943 0.285503630635171
0.819000000001943 0.28527004152288
0.820000000001944 0.285036358488553
0.821000000001944 0.284802582076301
0.822000000001944 0.28456871283007
0.823000000001945 0.284334751293638
0.824000000001945 0.284100698010613
0.825000000001945 0.283866553524432
0.826000000001946 0.283632318378355
0.827000000001946 0.283397993115468
0.828000000001946 0.28316357827868
0.829000000001947 0.282929074410717
0.830000000001947 0.282694482054123
0.831000000001947 0.282459801751261
0.832000000001948 0.282225034044305
0.833000000001948 0.281990179475241
0.834000000001948 0.281755238585865
0.835000000001949 0.281520211917781
0.836000000001949 0.281285100012398
0.837000000001949 0.28104990341093
0.83800000000195 0.280814622654392
0.83900000000195 0.280579258283598
0.84000000000195 0.280343810839161
0.841000000001951 0.280108280861489
0.842000000001951 0.279872668890784
0.843000000001951 0.279636975467039
0.844000000001952 0.279401201130038
0.845000000001952 0.279165346419352
0.846000000001952 0.278929411874337
0.847000000001953 0.278693398034136
0.848000000001953 0.278457305437671
0.849000000001953 0.278221134623643
0.850000000001954 0.277984886130535
0.851000000001954 0.277748560496602
0.852000000001954 0.277512158259874
0.853000000001955 0.277275679958155
0.854000000001955 0.277039126129017
0.855000000001955 0.2768024973098
0.856000000001956 0.276565794037612
0.857000000001956 0.276329016849324
0.858000000001956 0.276092166281569
0.859000000001957 0.275855242870741
0.860000000001957 0.275618247152993
0.861000000001957 0.275381179664232
0.862000000001958 0.275144040940123
0.863000000001958 0.274906831516081
0.864000000001958 0.274669551927272
0.865000000001959 0.274432202708612
0.866000000001959 0.274194784394763
0.867000000001959 0.273957297520132
0.86800000000196 0.273719742618869
0.86900000000196 0.273482120224865
0.87000000000196 0.27324443087175
0.871000000001961 0.273006675092892
0.872000000001961 0.272768853421394
0.873000000001961 0.272530966390092
0.874000000001962 0.272293014531553
0.875000000001962 0.272054998378076
0.876000000001962 0.271816918461687
0.877000000001963 0.271578775314135
0.878000000001963 0.271340569466897
0.879000000001963 0.271102301451169
0.880000000001964 0.27086397179787
0.881000000001964 0.270625581037635
0.882000000001964 0.270387129700817
0.883000000001965 0.270148618317483
0.884000000001965 0.269910047417412
0.885000000001965 0.269671417530096
0.886000000001966 0.269432729184734
0.887000000001966 0.269193982910233
0.888000000001966 0.268955179235205
0.889000000001967 0.268716318687966
0.890000000001967 0.268477401796532
0.891000000001967 0.268238429088622
0.892000000001968 0.26799940109165
0.893000000001968 0.267760318332726
0.894000000001968 0.267521181338657
0.895000000001969 0.267281990635939
0.896000000001969 0.267042746750762
0.897000000001969 0.266803450209001
0.89800000000197 0.266564101536221
0.89900000000197 0.266324701257671
0.90000000000197 0.266085249898283
0.901000000001971 0.265845747982671
0.902000000001971 0.265606196035128
0.903000000001971 0.265366594579625
0.904000000001972 0.265126944139811
0.905000000001972 0.264887245239006
0.906000000001972 0.264647498400204
0.907000000001973 0.26440770414607
0.908000000001973 0.264167862998937
0.909000000001973 0.263927975480807
0.910000000001974 0.263688042113345
0.911000000001974 0.26344806341788
0.912000000001974 0.263208039915403
0.913000000001975 0.262967972126566
0.914000000001975 0.262727860571678
0.915000000001975 0.262487705770704
0.916000000001976 0.262247508243266
0.917000000001976 0.262007268508635
0.918000000001976 0.261766987085736
0.919000000001977 0.261526664493143
0.920000000001977 0.261286301249078
0.921000000001977 0.261045897871407
0.922000000001978 0.260805454877642
0.923000000001978 0.260564972784936
0.924000000001978 0.260324452110084
0.925000000001979 0.26008389336952
0.926000000001979 0.259843297079312
0.927000000001979 0.259602663755169
0.92800000000198 0.259361993912428
0.92900000000198 0.259121288066062
0.93000000000198 0.258880546730672
0.931000000001981 0.25863977042049
0.932000000001981 0.258398959649371
0.933000000001981 0.2581581149308
0.934000000001982 0.257917236777882
0.935000000001982 0.257676325703344
0.936000000001982 0.257435382219534
0.937000000001983 0.257194406838419
0.938000000001983 0.256953400071582
0.939000000001983 0.256712362430219
0.940000000001984 0.256471294425142
0.941000000001984 0.256230196566774
0.942000000001984 0.255989069365148
0.943000000001985 0.255747913329904
0.944000000001985 0.25550672897029
0.945000000001985 0.255265516795158
0.946000000001986 0.255024277312965
0.947000000001986 0.254783011031767
0.948000000001986 0.254541718459222
0.949000000001987 0.254300400102585
0.950000000001987 0.254059056468709
0.951000000001987 0.253817688064042
0.952000000001988 0.253576295394623
0.953000000001988 0.253334878966085
0.954000000001988 0.253093439283651
0.955000000001989 0.252851976852132
0.956000000001989 0.252610492175926
0.957000000001989 0.252368985759016
0.95800000000199 0.252127458104968
0.95900000000199 0.251885909716932
0.96000000000199 0.251644341097636
0.961000000001991 0.251402752749389
0.962000000001991 0.251161145174075
0.963000000001991 0.250919518873156
0.964000000001992 0.250677874347665
0.965000000001992 0.25043621209821
0.966000000001992 0.250194532624968
0.967000000001993 0.249952836427687
0.968000000001993 0.249711124005682
0.969000000001993 0.249469395857832
0.970000000001994 0.249227652482584
0.971000000001994 0.248985894377945
0.972000000001994 0.248744122041484
0.973000000001995 0.248502335970331
0.974000000001995 0.248260536661173
0.975000000001995 0.248018724610255
0.976000000001996 0.247776900313374
0.977000000001996 0.247535064265885
0.978000000001996 0.247293216962691
0.979000000001997 0.247051358898248
0.980000000001997 0.24680949056656
0.981000000001997 0.246567612461178
0.982000000001998 0.2463257250752
0.983000000001998 0.246083828901267
0.984000000001998 0.245841924431564
0.985000000001999 0.245600012157816
0.986000000001999 0.24535809257129
0.987000000001999 0.245116166162789
0.988000000002 0.244874233422653
0.989000000002 0.244632294840759
0.990000000002 0.244390350906516
0.991000000002001 0.244148402108865
0.992000000002001 0.243906448936281
0.993000000002001 0.243664491876763
0.994000000002002 0.243422531417843
0.995000000002002 0.243180568046576
0.996000000002002 0.242938602249544
0.997000000002003 0.242696634512849
0.998000000002003 0.242454665322119
0.999000000002003 0.242212695162501
1.000000000002 0.241970724518659
1.001000000002 0.241728753874776
1.002000000002 0.241486783714552
1.003000000002 0.241244814521201
1.00400000000201 0.241002846777449
1.00500000000201 0.240760880965536
1.00600000000201 0.240518917567209
1.00700000000201 0.240276957063726
1.00800000000201 0.240034999935854
1.00900000000201 0.239793046663863
1.01000000000201 0.239551097727528
1.01100000000201 0.239309153606129
1.01200000000201 0.239067214778445
1.01300000000201 0.238825281722759
1.01400000000201 0.23858335491685
1.01500000000201 0.238341434837995
1.01600000000201 0.238099521962968
1.01700000000201 0.237857616768037
1.01800000000201 0.237615719728964
1.01900000000201 0.237373831321001
1.02000000000201 0.237131952018893
1.02100000000201 0.236890082296874
1.02200000000201 0.236648222628663
1.02300000000201 0.23640637348747
1.02400000000201 0.236164535345985
1.02500000000201 0.235922708676386
1.02600000000201 0.235680893950331
1.02700000000201 0.235439091638959
1.02800000000201 0.235197302212889
1.02900000000201 0.23495552614222
1.03000000000201 0.234713763896525
1.03100000000201 0.234472015944854
1.03200000000201 0.234230282755733
1.03300000000201 0.233988564797157
1.03400000000202 0.233746862536595
1.03500000000202 0.233505176440988
1.03600000000202 0.233263506976742
1.03700000000202 0.233021854609734
1.03800000000202 0.232780219805305
1.03900000000202 0.232538603028263
1.04000000000202 0.232297004742879
1.04100000000202 0.232055425412885
1.04200000000202 0.231813865501476
1.04300000000202 0.231572325471307
1.04400000000202 0.231330805784489
1.04500000000202 0.231089306902594
1.04600000000202 0.230847829286646
1.04700000000202 0.230606373397128
1.04800000000202 0.230364939693972
1.04900000000202 0.230123528636565
1.05000000000202 0.229882140683745
1.05100000000202 0.229640776293799
1.05200000000202 0.229399435924461
1.05300000000202 0.229158120032915
1.05400000000202 0.228916829075788
1.05500000000202 0.228675563509153
1.05600000000202 0.228434323788528
1.05700000000202 0.228193110368871
1.05800000000202 0.227951923704581
1.05900000000202 0.227710764249497
1.06000000000202 0.227469632456898
1.06100000000202 0.227228528779498
1.06200000000202 0.22698745366945
1.06300000000202 0.226746407578338
1.06400000000203 0.226505390957182
1.06500000000203 0.226264404256436
1.06600000000203 0.226023447925981
1.06700000000203 0.225782522415133
1.06800000000203 0.225541628172632
1.06900000000203 0.225300765646649
1.07000000000203 0.225059935284781
1.07100000000203 0.22481913753405
1.07200000000203 0.224578372840902
1.07300000000203 0.224337641651205
1.07400000000203 0.224096944410251
1.07500000000203 0.223856281562751
1.07600000000203 0.223615653552837
1.07700000000203 0.223375060824057
1.07800000000203 0.223134503819379
1.07900000000203 0.222893982981185
1.08000000000203 0.222653498751273
1.08100000000203 0.222413051570854
1.08200000000203 0.222172641880552
1.08300000000203 0.221932270120404
1.08400000000203 0.221691936729854
1.08500000000203 0.221451642147759
1.08600000000203 0.221211386812382
1.08700000000203 0.220971171161393
1.08800000000203 0.220730995631869
1.08900000000203 0.220490860660291
1.09000000000203 0.220250766682545
1.09100000000203 0.220010714133918
1.09200000000203 0.2197707034491
1.09300000000203 0.219530735062181
1.09400000000204 0.21929080940665
1.09500000000204 0.219050926915394
1.09600000000204 0.218811088020698
1.09700000000204 0.218571293154244
1.09800000000204 0.218331542747108
1.09900000000204 0.21809183722976
1.10000000000204 0.217852177032062
1.10100000000204 0.217612562583272
1.10200000000204 0.217372994312033
1.10300000000204 0.217133472646384
1.10400000000204 0.216893998013747
1.10500000000204 0.216654570840937
1.10600000000204 0.216415191554152
1.10700000000204 0.216175860578977
1.10800000000204 0.215936578340383
1.10900000000204 0.215697345262722
1.11000000000204 0.215458161769732
1.11100000000204 0.215219028284529
1.11200000000204 0.214979945229612
1.11300000000204 0.21474091302686
1.11400000000204 0.214501932097528
1.11500000000204 0.214263002862253
1.11600000000204 0.214024125741044
1.11700000000204 0.213785301153289
1.11800000000204 0.21354652951775
1.11900000000204 0.213307811252561
1.12000000000204 0.21306914677523
1.12100000000204 0.212830536502638
1.12200000000204 0.212591980851035
1.12300000000204 0.212353480236043
1.12400000000205 0.212115035072649
1.12500000000205 0.211876645775212
1.12600000000205 0.211638312757456
1.12700000000205 0.211400036432472
1.12800000000205 0.211161817212716
1.12900000000205 0.210923655510007
1.13000000000205 0.210685551735528
1.13100000000205 0.210447506299825
1.13200000000205 0.210209519612806
1.13300000000205 0.209971592083737
1.13400000000205 0.209733724121245
1.13500000000205 0.209495916133317
1.13600000000205 0.209258168527296
1.13700000000205 0.209020481709882
1.13800000000205 0.208782856087131
1.13900000000205 0.208545292064456
1.14000000000205 0.208307790046621
1.14100000000205 0.208070350437747
1.14200000000205 0.207832973641304
1.14300000000205 0.207595660060115
1.14400000000205 0.207358410096355
1.14500000000205 0.207121224151547
1.14600000000205 0.206884102626563
1.14700000000205 0.206647045921624
1.14800000000205 0.206410054436298
1.14900000000205 0.206173128569499
1.15000000000205 0.205936268719488
1.15100000000205 0.205699475283869
1.15200000000205 0.205462748659591
1.15300000000205 0.205226089242944
1.15400000000206 0.204989497429564
1.15500000000206 0.204752973614424
1.15600000000206 0.204516518191842
1.15700000000206 0.204280131555472
1.15800000000206 0.204043814098309
1.15900000000206 0.203807566212687
1.16000000000206 0.203571388290274
1.16100000000206 0.203335280722077
1.16200000000206 0.203099243898439
1.16300000000206 0.202863278209038
1.16400000000206 0.202627384042884
1.16500000000206 0.202391561788322
1.16600000000206 0.20215581183303
1.16700000000206 0.201920134564018
1.16800000000206 0.201684530367625
1.16900000000206 0.201448999629523
1.17000000000206 0.201213542734712
1.17100000000206 0.200978160067521
1.17200000000206 0.200742852011607
1.17300000000206 0.200507618949954
1.17400000000206 0.200272461264874
1.17500000000206 0.200037379338003
1.17600000000206 0.199802373550303
1.17700000000206 0.199567444282061
1.17800000000206 0.199332591912886
1.17900000000206 0.199097816821711
1.18000000000206 0.198863119386792
1.18100000000206 0.198628499985703
1.18200000000206 0.198393958995344
1.18300000000206 0.19815949679193
1.18400000000207 0.197925113750998
1.18500000000207 0.197690810247404
1.18600000000207 0.197456586655322
1.18700000000207 0.19722244334824
1.18800000000207 0.196988380698967
1.18900000000207 0.196754399079625
1.19000000000207 0.196520498861653
1.19100000000207 0.196286680415803
1.19200000000207 0.196052944112143
1.19300000000207 0.195819290320051
1.19400000000207 0.195585719408221
1.19500000000207 0.195352231744657
1.19600000000207 0.195118827696674
1.19700000000207 0.194885507630899
1.19800000000207 0.194652271913268
1.19900000000207 0.194419120909027
1.20000000000207 0.19418605498273
1.20100000000207 0.19395307449824
1.20200000000207 0.193720179818726
1.20300000000207 0.193487371306665
1.20400000000207 0.19325464932384
1.20500000000207 0.193022014231339
1.20600000000207 0.192789466389557
1.20700000000207 0.19255700615819
1.20800000000207 0.192324633896241
1.20900000000207 0.192092349962014
1.21000000000207 0.191860154713118
1.21100000000207 0.191628048506461
1.21200000000207 0.191396031698255
1.21300000000207 0.191164104644011
1.21400000000208 0.190932267698542
1.21500000000208 0.190700521215958
1.21600000000208 0.190468865549673
1.21700000000208 0.190237301052394
1.21800000000208 0.190005828076129
1.21900000000208 0.189774446972184
1.22000000000208 0.18954315809116
1.22100000000208 0.189311961782956
1.22200000000208 0.189080858396766
1.22300000000208 0.188849848281079
1.22400000000208 0.18861893178368
1.22500000000208 0.188388109251647
1.22600000000208 0.188157381031352
1.22700000000208 0.187926747468461
1.22800000000208 0.187696208907931
1.22900000000208 0.187465765694014
1.23000000000208 0.18723541817025
1.23100000000208 0.187005166679474
1.23200000000208 0.186775011563808
1.23300000000208 0.186544953164666
1.23400000000208 0.186314991822752
1.23500000000208 0.186085127878059
1.23600000000208 0.185855361669867
1.23700000000208 0.185625693536748
1.23800000000208 0.185396123816557
1.23900000000208 0.18516665284644
1.24000000000208 0.184937280962827
1.24100000000208 0.184708008501438
1.24200000000208 0.184478835797275
1.24300000000208 0.184249763184627
1.24400000000209 0.184020790997069
1.24500000000209 0.183791919567459
1.24600000000209 0.18356314922794
1.24700000000209 0.183334480309938
1.24800000000209 0.183105913144163
1.24900000000209 0.182877448060607
1.25000000000209 0.182649085388545
1.25100000000209 0.182420825456534
1.25200000000209 0.182192668592412
1.25300000000209 0.181964615123298
1.25400000000209 0.181736665375592
1.25500000000209 0.181508819674975
1.25600000000209 0.181281078346407
1.25700000000209 0.181053441714128
1.25800000000209 0.180825910101656
1.25900000000209 0.18059848383179
1.26000000000209 0.180371163226605
1.26100000000209 0.180143948607456
1.26200000000209 0.179916840294973
1.26300000000209 0.179689838609066
1.26400000000209 0.17946294386892
1.26500000000209 0.179236156392998
1.26600000000209 0.179009476499037
1.26700000000209 0.178782904504052
1.26800000000209 0.178556440724332
1.26900000000209 0.178330085475442
1.27000000000209 0.17810383907222
1.27100000000209 0.177877701828781
1.27200000000209 0.177651674058512
1.27300000000209 0.177425756074074
1.2740000000021 0.177199948187404
1.2750000000021 0.176974250709707
1.2760000000021 0.176748663951465
1.2770000000021 0.176523188222432
1.2780000000021 0.176297823831631
1.2790000000021 0.176072571087361
1.2800000000021 0.17584743029719
1.2810000000021 0.175622401767958
1.2820000000021 0.175397485805775
1.2830000000021 0.175172682716023
1.2840000000021 0.174947992803354
1.2850000000021 0.174723416371689
1.2860000000021 0.17449895372422
1.2870000000021 0.174274605163408
1.2880000000021 0.174050370990984
1.2890000000021 0.173826251507946
1.2900000000021 0.173602247014563
1.2910000000021 0.173378357810371
1.2920000000021 0.173154584194175
1.2930000000021 0.172930926464048
1.2940000000021 0.172707384917329
1.2950000000021 0.172483959850628
1.2960000000021 0.172260651559818
1.2970000000021 0.172037460340042
1.2980000000021 0.171814386485709
1.2990000000021 0.171591430290494
1.3000000000021 0.171368592047339
1.3010000000021 0.17114587204845
1.3020000000021 0.170923270585303
1.3030000000021 0.170700787948636
1.30400000000211 0.170478424428454
1.30500000000211 0.170256180314027
1.30600000000211 0.170034055893889
1.30700000000211 0.169812051455842
1.30800000000211 0.169590167286949
1.30900000000211 0.169368403673539
1.31000000000211 0.169146760901205
1.31100000000211 0.168925239254806
1.31200000000211 0.168703839018463
1.31300000000211 0.16848256047556
1.31400000000211 0.168261403908747
1.31500000000211 0.168040369599935
1.31600000000211 0.1678194578303
1.31700000000211 0.167598668880282
1.31800000000211 0.16737800302958
1.31900000000211 0.16715746055716
1.32000000000211 0.166937041741249
1.32100000000211 0.166716746859336
1.32200000000211 0.166496576188173
1.32300000000211 0.166276530003775
1.32400000000211 0.166056608581418
1.32500000000211 0.165836812195641
1.32600000000211 0.165617141120243
1.32700000000211 0.165397595628287
1.32800000000211 0.165178175992096
1.32900000000211 0.164958882483256
1.33000000000211 0.164739715372614
1.33100000000211 0.164520674930277
1.33200000000211 0.164301761425615
1.33300000000211 0.164082975127259
1.33400000000212 0.163864316303099
1.33500000000212 0.163645785220289
1.33600000000212 0.163427382145241
1.33700000000212 0.163209107343631
1.33800000000212 0.162990961080392
1.33900000000212 0.162772943619721
1.34000000000212 0.162555055225073
1.34100000000212 0.162337296159166
1.34200000000212 0.162119666683976
1.34300000000212 0.161902167060741
1.34400000000212 0.161684797549959
1.34500000000212 0.161467558411389
1.34600000000212 0.161250449904048
1.34700000000212 0.161033472286216
1.34800000000212 0.160816625815431
1.34900000000212 0.160599910748493
1.35000000000212 0.16038332734146
1.35100000000212 0.160166875849653
1.35200000000212 0.15995055652765
1.35300000000212 0.159734369629291
1.35400000000212 0.159518315407676
1.35500000000212 0.159302394115163
1.35600000000212 0.159086606003373
1.35700000000212 0.158870951323184
1.35800000000212 0.158655430324737
1.35900000000212 0.158440043257431
1.36000000000212 0.158224790369926
1.36100000000212 0.158009671910141
1.36200000000212 0.157794688125256
1.36300000000212 0.15757983926171
1.36400000000213 0.157365125565204
1.36500000000213 0.157150547280697
1.36600000000213 0.15693610465241
1.36700000000213 0.156721797923823
1.36800000000213 0.156507627337676
1.36900000000213 0.15629359313597
1.37000000000213 0.156079695559966
1.37100000000213 0.155865934850185
1.37200000000213 0.15565231124641
1.37300000000213 0.155438824987682
1.37400000000213 0.155225476312304
1.37500000000213 0.155012265457839
1.37600000000213 0.154799192661112
1.37700000000213 0.154586258158207
1.37800000000213 0.154373462184469
1.37900000000213 0.154160804974505
1.38000000000213 0.153948286762181
1.38100000000213 0.153735907780626
1.38200000000213 0.15352366826223
1.38300000000213 0.153311568438643
1.38400000000213 0.153099608540776
1.38500000000213 0.152887788798802
1.38600000000213 0.152676109442157
1.38700000000213 0.152464570699537
1.38800000000213 0.152253172798899
1.38900000000213 0.152041915967463
1.39000000000213 0.151830800431711
1.39100000000213 0.151619826417387
1.39200000000213 0.151408994149496
1.39300000000213 0.151198303852307
1.39400000000214 0.15098775574935
1.39500000000214 0.150777350063419
1.39600000000214 0.150567087016568
1.39700000000214 0.150356966830118
1.39800000000214 0.150146989724649
1.39900000000214 0.149937155920006
1.40000000000214 0.149727465635297
1.40100000000214 0.149517919088894
1.40200000000214 0.149308516498431
1.40300000000214 0.149099258080808
1.40400000000214 0.148890144052187
1.40500000000214 0.148681174627995
1.40600000000214 0.148472350022923
1.40700000000214 0.148263670450926
1.40800000000214 0.148055136125224
1.40900000000214 0.147846747258302
1.41000000000214 0.14763850406191
1.41100000000214 0.147430406747063
1.41200000000214 0.14722245552404
1.41300000000214 0.147014650602388
1.41400000000214 0.146806992190918
1.41500000000214 0.146599480497708
1.41600000000214 0.146392115730101
1.41700000000214 0.146184898094708
1.41800000000214 0.145977827797404
1.41900000000214 0.145770905043332
1.42000000000214 0.145564130036904
1.42100000000214 0.145357502981797
1.42200000000214 0.145151024080956
1.42300000000214 0.144944693536592
1.42400000000215 0.144738511550188
1.42500000000215 0.144532478322491
1.42600000000215 0.144326594053519
1.42700000000215 0.144120858942556
1.42800000000215 0.143915273188159
1.42900000000215 0.14370983698815
1.43000000000215 0.143504550539622
1.43100000000215 0.143299414038938
1.43200000000215 0.143094427681731
1.43300000000215 0.142889591662903
1.43400000000215 0.142684906176627
1.43500000000215 0.142480371416347
1.43600000000215 0.142275987574778
1.43700000000215 0.142071754843905
1.43800000000215 0.141867673414987
1.43900000000215 0.141663743478552
1.44000000000215 0.141459965224401
1.44100000000215 0.141256338841608
1.44200000000215 0.141052864518519
1.44300000000215 0.140849542442754
1.44400000000215 0.140646372801205
1.44500000000215 0.140443355780038
1.44600000000215 0.140240491564692
1.44700000000215 0.140037780339882
1.44800000000215 0.139835222289597
1.44900000000215 0.139632817597098
1.45000000000215 0.139430566444925
1.45100000000215 0.139228469014891
1.45200000000215 0.139026525488085
1.45300000000216 0.138824736044874
1.45400000000216 0.138623100864898
1.45500000000216 0.138421620127077
1.45600000000216 0.138220294009606
1.45700000000216 0.138019122689958
1.45800000000216 0.137818106344883
1.45900000000216 0.137617245150411
1.46000000000216 0.137416539281849
1.46100000000216 0.137215988913783
1.46200000000216 0.137015594220077
1.46300000000216 0.136815355373877
1.46400000000216 0.136615272547607
1.46500000000216 0.136415345912972
1.46600000000216 0.136215575640957
1.46700000000216 0.136015961901828
1.46800000000216 0.135816504865132
1.46900000000216 0.1356172046997
1.47000000000216 0.135418061573641
1.47100000000216 0.135219075654351
1.47200000000216 0.135020247108505
1.47300000000216 0.134821576102063
1.47400000000216 0.134623062800269
1.47500000000216 0.13442470736765
1.47600000000216 0.134226509968019
1.47700000000216 0.13402847076447
1.47800000000216 0.133830589919388
1.47900000000216 0.133632867594438
1.48000000000216 0.133435303950575
1.48100000000216 0.133237899148038
1.48200000000216 0.133040653346355
1.48300000000217 0.132843566704338
1.48400000000217 0.132646639380091
1.48500000000217 0.132449871531002
1.48600000000217 0.13225326331375
1.48700000000217 0.132056814884303
1.48800000000217 0.131860526397918
1.48900000000217 0.13166439800914
1.49000000000217 0.131468429871806
1.49100000000217 0.131272622139045
1.49200000000217 0.131076974963275
1.49300000000217 0.130881488496206
1.49400000000217 0.130686162888841
1.49500000000217 0.130490998291474
1.49600000000217 0.130295994853694
1.49700000000217 0.130101152724381
1.49800000000217 0.12990647205171
1.49900000000217 0.129711952983152
1.50000000000217 0.12951759566547
1.50100000000217 0.129323400244724
1.50200000000217 0.129129366866269
1.50300000000217 0.128935495674757
1.50400000000217 0.128741786814136
1.50500000000217 0.128548240427651
1.50600000000217 0.128354856657845
1.50700000000217 0.12816163564656
1.50800000000217 0.127968577534935
1.50900000000217 0.12777568246341
1.51000000000217 0.127582950571723
1.51100000000217 0.127390381998913
1.51200000000217 0.127197976883318
1.51300000000218 0.127005735362581
1.51400000000218 0.126813657573641
1.51500000000218 0.126621743652745
1.51600000000218 0.126429993735439
1.51700000000218 0.126238407956573
1.51800000000218 0.1260469864503
1.51900000000218 0.125855729350079
1.52000000000218 0.125664636788672
1.52100000000218 0.125473708898148
1.52200000000218 0.125282945809879
1.52300000000218 0.125092347654546
1.52400000000218 0.124901914562136
1.52500000000218 0.124711646661943
1.52600000000218 0.124521544082569
1.52700000000218 0.124331606951924
1.52800000000218 0.124141835397228
1.52900000000218 0.123952229545011
1.53000000000218 0.12376278952111
1.53100000000218 0.123573515450677
1.53200000000218 0.123384407458172
1.53300000000218 0.123195465667367
1.53400000000218 0.123006690201349
1.53500000000218 0.122818081182514
1.53600000000218 0.122629638732574
1.53700000000218 0.122441362972554
1.53800000000218 0.122253254022795
1.53900000000218 0.12206531200295
1.54000000000218 0.121877537031992
1.54100000000218 0.121689929228206
1.54200000000218 0.121502488709197
1.54300000000219 0.121315215591886
1.54400000000219 0.121128109992513
1.54500000000219 0.120941172026635
1.54600000000219 0.120754401809129
1.54700000000219 0.120567799454193
1.54800000000219 0.120381365075343
1.54900000000219 0.120195098785418
1.55000000000219 0.120009000696579
1.55100000000219 0.119823070920306
1.55200000000219 0.119637309567405
1.55300000000219 0.119451716748005
1.55400000000219 0.119266292571557
1.55500000000219 0.119081037146838
1.55600000000219 0.118895950581951
1.55700000000219 0.118711032984324
1.55800000000219 0.11852628446071
1.55900000000219 0.118341705117192
1.56000000000219 0.118157295059178
1.56100000000219 0.117973054391407
1.56200000000219 0.117788983217945
1.56300000000219 0.117605081642188
1.56400000000219 0.117421349766861
1.56500000000219 0.117237787694024
1.56600000000219 0.117054395525063
1.56700000000219 0.116871173360701
1.56800000000219 0.11668812130099
1.56900000000219 0.116505239445318
1.57000000000219 0.116322527892406
1.57100000000219 0.11613998674031
1.57200000000219 0.115957616086421
1.5730000000022 0.115775416027466
1.5740000000022 0.115593386659509
1.5750000000022 0.115411528077951
1.5760000000022 0.115229840377532
1.5770000000022 0.115048323652329
1.5780000000022 0.114866977995761
1.5790000000022 0.114685803500583
1.5800000000022 0.114504800258895
1.5810000000022 0.114323968362135
1.5820000000022 0.114143307901084
1.5830000000022 0.113962818965867
1.5840000000022 0.11378250164595
1.5850000000022 0.113602356030146
1.5860000000022 0.113422382206611
1.5870000000022 0.113242580262845
1.5880000000022 0.113062950285696
1.5890000000022 0.112883492361359
1.5900000000022 0.112704206575376
1.5910000000022 0.112525093012637
1.5920000000022 0.112346151757381
1.5930000000022 0.112167382893195
1.5940000000022 0.11198878650302
1.5950000000022 0.111810362669145
1.5960000000022 0.111632111473211
1.5970000000022 0.111454032996212
1.5980000000022 0.111276127318495
1.5990000000022 0.111098394519761
1.6000000000022 0.110920834679064
1.6010000000022 0.110743447874817
1.6020000000022 0.110566234184783
1.60300000000221 0.110389193686088
1.60400000000221 0.110212326455212
1.60500000000221 0.110035632567992
1.60600000000221 0.109859112099627
1.60700000000221 0.109682765124673
1.60800000000221 0.109506591717048
1.60900000000221 0.10933059195003
1.61000000000221 0.109154765896259
1.61100000000221 0.108979113627738
1.61200000000221 0.108803635215833
1.61300000000221 0.108628330731273
1.61400000000221 0.108453200244152
1.61500000000221 0.108278243823931
1.61600000000221 0.108103461539437
1.61700000000221 0.107928853458861
1.61800000000221 0.107754419649765
1.61900000000221 0.107580160179078
1.62000000000221 0.107406075113099
1.62100000000221 0.107232164517496
1.62200000000221 0.107058428457308
1.62300000000221 0.106884866996945
1.62400000000221 0.106711480200191
1.62500000000221 0.106538268130202
1.62600000000221 0.106365230849507
1.62700000000221 0.106192368420009
1.62800000000221 0.10601968090299
1.62900000000221 0.105847168359103
1.63000000000221 0.105674830848382
1.63100000000221 0.105502668430237
1.63200000000221 0.105330681163455
1.63300000000222 0.105158869106204
1.63400000000222 0.104987232316033
1.63500000000222 0.104815770849868
1.63600000000222 0.10464448476402
1.63700000000222 0.104473374114181
1.63800000000222 0.104302438955425
1.63900000000222 0.104131679342212
1.64000000000222 0.103961095328386
1.64100000000222 0.103790686967175
1.64200000000222 0.103620454311196
1.64300000000222 0.103450397412449
1.64400000000222 0.103280516322326
1.64500000000222 0.103110811091605
1.64600000000222 0.102941281770455
1.64700000000222 0.102771928408434
1.64800000000222 0.102602751054492
1.64900000000222 0.10243374975697
1.65000000000222 0.102264924563603
1.65100000000222 0.102096275521518
1.65200000000222 0.101927802677237
1.65300000000222 0.101759506076677
1.65400000000222 0.101591385765151
1.65500000000222 0.101423441787368
1.65600000000222 0.101255674187436
1.65700000000222 0.10108808300886
1.65800000000222 0.100920668294546
1.65900000000222 0.100753430086797
1.66000000000222 0.100586368427319
1.66100000000222 0.10041948335722
1.66200000000222 0.10025277491701
1.66300000000223 0.100086243146601
1.66400000000223 0.09991988808531
1.66500000000223 0.0997537097718604
1.66600000000223 0.0995877082443796
1.66700000000223 0.0994218835404023
1.66800000000223 0.0992562356968707
1.66900000000223 0.0990907647501353
1.67000000000223 0.0989254707359557
1.67100000000223 0.0987603536895016
1.67200000000223 0.0985954136453536
1.67300000000223 0.0984306506375038
1.67400000000223 0.0982660646993571
1.67500000000223 0.0981016558637315
1.67600000000223 0.0979374241628596
1.67700000000223 0.0977733696283888
1.67800000000223 0.0976094922913827
1.67900000000223 0.0974457921823214
1.68000000000223 0.0972822693311029
1.68100000000223 0.0971189237670437
1.68200000000223 0.0969557555188795
1.68300000000223 0.0967927646147664
1.68400000000223 0.0966299510822816
1.68500000000223 0.0964673149484242
1.68600000000223 0.0963048562396161
1.68700000000223 0.0961425749817029
1.68800000000223 0.0959804711999549
1.68900000000223 0.0958185449190675
1.69000000000223 0.0956567961631628
1.69100000000223 0.0954952249557898
1.69200000000223 0.0953338313199256
1.69300000000224 0.0951726152779762
1.69400000000224 0.0950115768517775
1.69500000000224 0.0948507160625959
1.69600000000224 0.0946900329311295
1.69700000000224 0.0945295274775086
1.69800000000224 0.0943691997212972
1.69900000000224 0.094209049681493
1.70000000000224 0.0940490773765292
1.70100000000224 0.0938892828242747
1.70200000000224 0.0937296660420353
1.70300000000224 0.0935702270465546
1.70400000000224 0.0934109658540148
1.70500000000224 0.0932518824800375
1.70600000000224 0.0930929769396849
1.70700000000224 0.0929342492474602
1.70800000000224 0.0927756994173092
1.70900000000224 0.0926173274626204
1.71000000000224 0.0924591333962264
1.71100000000224 0.0923011172304048
1.71200000000224 0.0921432789768789
1.71300000000224 0.0919856186468186
1.71400000000224 0.0918281362508416
1.71500000000224 0.0916708317990138
1.71600000000224 0.0915137053008506
1.71700000000224 0.0913567567653178
1.71800000000224 0.0911999862008322
1.71900000000224 0.091043393615263
1.72000000000224 0.090886979015932
1.72100000000224 0.0907307424096154
1.72200000000224 0.0905746838025438
1.72300000000225 0.0904188032004038
1.72400000000225 0.0902631006083386
1.72500000000225 0.090107576030949
1.72600000000225 0.0899522294722943
1.72700000000225 0.089797060935893
1.72800000000225 0.0896420704247243
1.72900000000225 0.0894872579412284
1.73000000000225 0.0893326234873077
1.73100000000225 0.0891781670643276
1.73200000000225 0.0890238886731177
1.73300000000225 0.0888697883139725
1.73400000000225 0.0887158659866522
1.73500000000225 0.0885621216903838
1.73600000000225 0.0884085554238623
1.73700000000225 0.088255167185251
1.73800000000225 0.088101956972183
1.73900000000225 0.0879489247817616
1.74000000000225 0.0877960706105618
1.74100000000225 0.0876433944546309
1.74200000000225 0.0874908963094894
1.74300000000225 0.0873385761701322
1.74400000000225 0.0871864340310291
1.74500000000225 0.0870344698861263
1.74600000000225 0.0868826837288467
1.74700000000225 0.0867310755520914
1.74800000000225 0.0865796453482404
1.74900000000225 0.0864283931091534
1.75000000000225 0.0862773188261712
1.75100000000225 0.0861264224901159
1.75200000000225 0.0859757040912925
1.75300000000226 0.0858251636194897
1.75400000000226 0.0856748010639806
1.75500000000226 0.085524616413524
1.75600000000226 0.0853746096563649
1.75700000000226 0.0852247807802359
1.75800000000226 0.0850751297723578
1.75900000000226 0.0849256566194408
1.76000000000226 0.0847763613076854
1.76100000000226 0.0846272438227831
1.76200000000226 0.0844783041499178
1.76300000000226 0.0843295422737662
1.76400000000226 0.0841809581784994
1.76500000000226 0.0840325518477832
1.76600000000226 0.0838843232647797
1.76700000000226 0.0837362724121474
1.76800000000226 0.0835883992720433
1.76900000000226 0.0834407038261228
1.77000000000226 0.0832931860555411
1.77100000000226 0.0831458459409546
1.77200000000226 0.0829986834625208
1.77300000000226 0.0828516985999003
1.77400000000226 0.0827048913322572
1.77500000000226 0.0825582616382601
1.77600000000226 0.0824118094960833
1.77700000000226 0.0822655348834076
1.77800000000226 0.0821194377774213
1.77900000000226 0.0819735181548211
1.78000000000226 0.081827775991813
1.78100000000226 0.0816822112641137
1.78200000000226 0.0815368239469511
1.78300000000227 0.0813916140150652
1.78400000000227 0.0812465814427097
1.78500000000227 0.0811017262036522
1.78600000000227 0.0809570482711758
1.78700000000227 0.0808125476180796
1.78800000000227 0.0806682242166801
1.78900000000227 0.0805240780388116
1.79000000000227 0.0803801090558279
1.79100000000227 0.0802363172386027
1.79200000000227 0.0800927025575306
1.79300000000227 0.0799492649825287
1.79400000000227 0.0798060044830367
1.79500000000227 0.0796629210280185
1.79600000000227 0.0795200145859629
1.79700000000227 0.0793772851248846
1.79800000000227 0.0792347326123254
1.79900000000227 0.0790923570153549
1.80000000000227 0.0789501583005715
1.80100000000227 0.0788081364341035
1.80200000000227 0.0786662913816103
1.80300000000227 0.0785246231082828
1.80400000000227 0.0783831315788449
1.80500000000227 0.0782418167575542
1.80600000000227 0.0781006786082031
1.80700000000227 0.0779597170941197
1.80800000000227 0.077818932178169
1.80900000000227 0.0776783238227536
1.81000000000227 0.0775378919898148
1.81100000000227 0.0773976366408337
1.81200000000227 0.0772575577368321
1.81300000000228 0.0771176552383732
1.81400000000228 0.0769779291055632
1.81500000000228 0.0768383792980517
1.81600000000228 0.0766990057750331
1.81700000000228 0.0765598084952474
1.81800000000228 0.076420787416981
1.81900000000228 0.0762819424980682
1.82000000000228 0.0761432736958917
1.82100000000228 0.0760047809673838
1.82200000000228 0.0758664642690275
1.82300000000228 0.0757283235568573
1.82400000000228 0.07559035878646
1.82500000000228 0.0754525699129764
1.82600000000228 0.0753149568911014
1.82700000000228 0.0751775196750859
1.82800000000228 0.0750402582187368
1.82900000000228 0.074903172475419
1.83000000000228 0.0747662623980555
1.83100000000228 0.0746295279391292
1.83200000000228 0.0744929690506833
1.83300000000228 0.0743565856843224
1.83400000000228 0.0742203777912137
1.83500000000228 0.074084345322088
1.83600000000228 0.0739484882272405
1.83700000000228 0.0738128064565317
1.83800000000228 0.073677299959389
1.83900000000228 0.0735419686848068
1.84000000000228 0.0734068125813484
1.84100000000228 0.0732718315971462
1.84200000000228 0.0731370256799034
1.84300000000229 0.0730023947768946
1.84400000000229 0.0728679388349666
1.84500000000229 0.07273365780054
1.84600000000229 0.0725995516196096
1.84700000000229 0.0724656202377461
1.84800000000229 0.0723318636000961
1.84900000000229 0.0721982816513842
1.85000000000229 0.072064874335913
1.85100000000229 0.071931641597565
1.85200000000229 0.0717985833798029
1.85300000000229 0.0716656996256709
1.85400000000229 0.0715329902777958
1.85500000000229 0.0714004552783878
1.85600000000229 0.0712680945692416
1.85700000000229 0.0711359080917374
1.85800000000229 0.0710038957868419
1.85900000000229 0.0708720575951092
1.86000000000229 0.070740393456682
1.86100000000229 0.0706089033112923
1.86200000000229 0.070477587098263
1.86300000000229 0.0703464447565081
1.86400000000229 0.0702154762245342
1.86500000000229 0.0700846814404417
1.86600000000229 0.0699540603419251
1.86700000000229 0.0698236128662746
1.86800000000229 0.0696933389503771
1.86900000000229 0.0695632385307167
1.87000000000229 0.0694333115433763
1.87100000000229 0.0693035579240382
1.87200000000229 0.0691739776079853
1.8730000000023 0.069044570530102
1.8740000000023 0.0689153366248753
1.8750000000023 0.0687862758263958
1.8760000000023 0.0686573880683585
1.8770000000023 0.0685286732840642
1.8780000000023 0.06840013140642
1.8790000000023 0.0682717623679409
1.8800000000023 0.0681435661007502
1.8810000000023 0.0680155425365811
1.8820000000023 0.067887691606777
1.8830000000023 0.0677600132422932
1.8840000000023 0.0676325073736976
1.8850000000023 0.0675051739311715
1.8860000000023 0.0673780128445112
1.8870000000023 0.0672510240431283
1.8880000000023 0.067124207456051
1.8890000000023 0.0669975630119255
1.8900000000023 0.0668710906390163
1.8910000000023 0.0667447902652078
1.8920000000023 0.0666186618180048
1.8930000000023 0.066492705224534
1.8940000000023 0.0663669204115446
1.8950000000023 0.0662413073054097
1.8960000000023 0.0661158658321268
1.8970000000023 0.0659905959173194
1.8980000000023 0.0658654974862374
1.8990000000023 0.0657405704637585
1.9000000000023 0.0656158147743893
1.9010000000023 0.0654912303422659
1.9020000000023 0.0653668170911551
1.90300000000231 0.0652425749444557
1.90400000000231 0.0651185038251988
1.90500000000231 0.0649946036560497
1.90600000000231 0.0648708743593081
1.90700000000231 0.0647473158569095
1.90800000000231 0.0646239280704265
1.90900000000231 0.0645007109210688
1.91000000000231 0.0643776643296856
1.91100000000231 0.0642547882167653
1.91200000000231 0.0641320825024374
1.91300000000231 0.0640095471064731
1.91400000000231 0.0638871819482863
1.91500000000231 0.0637649869469347
1.91600000000231 0.0636429620211209
1.91700000000231 0.0635211070891932
1.91800000000231 0.0633994220691468
1.91900000000231 0.0632779068786246
1.92000000000231 0.0631565614349184
1.92100000000231 0.0630353856549698
1.92200000000231 0.062914379455371
1.92300000000231 0.0627935427523664
1.92400000000231 0.0626728754618529
1.92500000000231 0.0625523774993815
1.92600000000231 0.0624320487801578
1.92700000000231 0.0623118892190432
1.92800000000231 0.0621918987305562
1.92900000000231 0.062072077228873
1.93000000000231 0.0619524246278285
1.93100000000231 0.0618329408409175
1.93200000000231 0.0617136257812959
1.93300000000232 0.0615944793617812
1.93400000000232 0.0614755014948536
1.93500000000232 0.0613566920926575
1.93600000000232 0.0612380510670019
1.93700000000232 0.0611195783293618
1.93800000000232 0.0610012737908788
1.93900000000232 0.0608831373623626
1.94000000000232 0.0607651689542916
1.94100000000232 0.0606473684768141
1.94200000000232 0.0605297358397492
1.94300000000232 0.0604122709525878
1.94400000000232 0.0602949737244939
1.94500000000232 0.0601778440643049
1.94600000000232 0.0600608818805334
1.94700000000232 0.0599440870813677
1.94800000000232 0.0598274595746728
1.94900000000232 0.0597109992679918
1.95000000000232 0.0595947060685464
1.95100000000232 0.0594785798832381
1.95200000000232 0.0593626206186493
1.95300000000232 0.0592468281810443
1.95400000000232 0.05913120247637
1.95500000000232 0.0590157434102573
1.95600000000232 0.0589004508880217
1.95700000000232 0.0587853248146645
1.95800000000232 0.058670365094874
1.95900000000232 0.058555571633026
1.96000000000232 0.0584409443331852
1.96100000000232 0.0583264830991061
1.96200000000232 0.0582121878342338
1.96300000000233 0.0580980584417052
1.96400000000233 0.0579840948243501
1.96500000000233 0.0578702968846917
1.96600000000233 0.0577566645249482
1.96700000000233 0.0576431976470332
1.96800000000233 0.0575298961525574
1.96900000000233 0.0574167599428289
1.97000000000233 0.0573037889188544
1.97100000000233 0.0571909829813404
1.97200000000233 0.0570783420306942
1.97300000000233 0.0569658659670243
1.97400000000233 0.0568535546901423
1.97500000000233 0.056741408099563
1.97600000000233 0.056629426094506
1.97700000000233 0.0565176085738966
1.97800000000233 0.0564059554363663
1.97900000000233 0.0562944665802544
1.98000000000233 0.0561831419036087
1.98100000000233 0.0560719813041866
1.98200000000233 0.0559609846794556
1.98300000000233 0.0558501519265953
1.98400000000233 0.0557394829424972
1.98500000000233 0.0556289776237665
1.98600000000233 0.0555186358667229
1.98700000000233 0.0554084575674012
1.98800000000233 0.055298442621553
1.98900000000233 0.0551885909246469
1.99000000000233 0.0550789023718699
1.99100000000233 0.0549693768581286
1.99200000000234 0.0548600142780496
1.99300000000234 0.0547508145259808
1.99400000000234 0.0546417774959925
1.99500000000234 0.0545329030818782
1.99600000000234 0.0544241911771556
1.99700000000234 0.0543156416750673
1.99800000000234 0.0542072544685825
1.99900000000234 0.0540990294503972
2.00000000000234 0.0539909665129356
2.00100000000234 0.0538830655483511
2.00200000000234 0.053775326448527
2.00300000000234 0.0536677491050776
2.00400000000234 0.0535603334093493
2.00500000000234 0.0534530792524213
2.00600000000234 0.0533459865251069
2.00700000000234 0.0532390551179542
2.00800000000234 0.0531322849212472
2.00900000000234 0.0530256758250067
2.01000000000234 0.0529192277189913
2.01100000000234 0.0528129404926984
2.01200000000234 0.0527068140353651
2.01300000000234 0.0526008482359692
2.01400000000234 0.0524950429832303
2.01500000000234 0.0523893981656104
2.01600000000234 0.0522839136713152
2.01700000000234 0.0521785893882949
2.01800000000234 0.0520734252042454
2.01900000000234 0.0519684210066089
2.02000000000234 0.0518635766825749
2.02100000000234 0.0517588921190818
2.02200000000235 0.0516543672028168
2.02300000000235 0.0515500018202177
2.02400000000235 0.0514457958574735
2.02500000000235 0.0513417492005255
2.02600000000235 0.0512378617350682
2.02700000000235 0.05113413334655
2.02800000000235 0.0510305639201748
2.02900000000235 0.0509271533409022
2.03000000000235 0.050823901493449
2.03100000000235 0.0507208082622898
2.03200000000235 0.0506178735316584
2.03300000000235 0.0505150971855481
2.03400000000235 0.0504124791077133
2.03500000000235 0.05031001918167
2.03600000000235 0.050207717290697
2.03700000000235 0.0501055733178368
2.03800000000235 0.0500035871458964
2.03900000000235 0.0499017586574484
2.04000000000235 0.0498000877348319
2.04100000000235 0.0496985742601535
2.04200000000235 0.0495972181152882
2.04300000000235 0.0494960191818801
2.04400000000235 0.049394977341344
2.04500000000235 0.0492940924748656
2.04600000000235 0.049193364463403
2.04700000000235 0.0490927931876871
2.04800000000235 0.0489923785282231
2.04900000000235 0.0488921203652911
2.05000000000235 0.0487920185789473
2.05100000000235 0.0486920730490244
2.05200000000236 0.0485922836551332
2.05300000000236 0.0484926502766631
2.05400000000236 0.0483931727927833
2.05500000000236 0.0482938510824435
2.05600000000236 0.0481946850243749
2.05700000000236 0.0480956744970914
2.05800000000236 0.04799681937889
2.05900000000236 0.0478981195478522
2.06000000000236 0.0477995748818449
2.06100000000236 0.0477011852585209
2.06200000000236 0.0476029505553203
2.06300000000236 0.0475048706494712
2.06400000000236 0.0474069454179909
2.06500000000236 0.0473091747376862
2.06600000000236 0.0472115584851551
2.06700000000236 0.0471140965367872
2.06800000000236 0.0470167887687647
2.06900000000236 0.0469196350570636
2.07000000000236 0.0468226352774543
2.07100000000236 0.0467257893055026
2.07200000000236 0.0466290970165709
2.07300000000236 0.0465325582858185
2.07400000000236 0.0464361729882033
2.07500000000236 0.046339940998482
2.07600000000236 0.0462438621912117
2.07700000000236 0.04614793644075
2.07800000000236 0.0460521636212568
2.07900000000236 0.0459565436066946
2.08000000000236 0.0458610762708294
2.08100000000236 0.0457657614872321
2.08200000000237 0.045670599129279
2.08300000000237 0.0455755890701529
2.08400000000237 0.0454807311828438
2.08500000000237 0.0453860253401501
2.08600000000237 0.0452914714146792
2.08700000000237 0.0451970692788487
2.08800000000237 0.0451028188048871
2.08900000000237 0.0450087198648348
2.09000000000237 0.0449147723305448
2.09100000000237 0.0448209760736841
2.09200000000237 0.044727330965734
2.09300000000237 0.0446338368779915
2.09400000000237 0.0445404936815697
2.09500000000237 0.0444473012473993
2.09600000000237 0.0443542594462289
2.09700000000237 0.0442613681486263
2.09800000000237 0.0441686272249793
2.09900000000237 0.0440760365454965
2.10000000000237 0.0439835959802082
2.10100000000237 0.0438913053989675
2.10200000000237 0.043799164671451
2.10300000000237 0.0437071736671596
2.10400000000237 0.0436153322554197
2.10500000000237 0.0435236403053839
2.10600000000237 0.0434320976860316
2.10700000000237 0.0433407042661706
2.10800000000237 0.0432494599144374
2.10900000000237 0.0431583644992982
2.11000000000237 0.04306741788905
2.11100000000237 0.042976619951821
2.11200000000238 0.0428859705555722
2.11300000000238 0.0427954695680977
2.11400000000238 0.0427051168570257
2.11500000000238 0.0426149122898196
2.11600000000238 0.0425248557337787
2.11700000000238 0.0424349470560389
2.11800000000238 0.0423451861235741
2.11900000000238 0.0422555728031965
2.12000000000238 0.0421661069615578
2.12100000000238 0.04207678846515
2.12200000000238 0.0419876171803064
2.12300000000238 0.041898592973202
2.12400000000238 0.0418097157098552
2.12500000000238 0.0417209852561276
2.12600000000238 0.0416324014777261
2.12700000000238 0.0415439642402025
2.12800000000238 0.0414556734089553
2.12900000000238 0.0413675288492302
2.13000000000238 0.041279530426121
2.13100000000238 0.0411916780045705
2.13200000000238 0.0411039714493712
2.13300000000238 0.0410164106251664
2.13400000000238 0.040928995396451
2.13500000000238 0.040841725627572
2.13600000000238 0.0407546011827301
2.13700000000238 0.0406676219259798
2.13800000000238 0.0405807877212306
2.13900000000238 0.0404940984322481
2.14000000000238 0.0404075539226541
2.14100000000238 0.0403211540559284
2.14200000000239 0.0402348986954089
2.14300000000239 0.0401487877042927
2.14400000000239 0.0400628209456372
2.14500000000239 0.0399769982823605
2.14600000000239 0.0398913195772427
2.14700000000239 0.0398057846929261
2.14800000000239 0.039720393491917
2.14900000000239 0.0396351458365855
2.15000000000239 0.0395500415891672
2.15100000000239 0.0394650806117634
2.15200000000239 0.0393802627663424
2.15300000000239 0.0392955879147401
2.15400000000239 0.0392110559186609
2.15500000000239 0.0391266666396785
2.15600000000239 0.0390424199392367
2.15700000000239 0.0389583156786505
2.15800000000239 0.0388743537191064
2.15900000000239 0.0387905339216639
2.16000000000239 0.0387068561472557
2.16100000000239 0.038623320256689
2.16200000000239 0.0385399261106461
2.16300000000239 0.0384566735696852
2.16400000000239 0.0383735624942413
2.16500000000239 0.0382905927446271
2.16600000000239 0.0382077641810337
2.16700000000239 0.0381250766635313
2.16800000000239 0.0380425300520706
2.16900000000239 0.0379601242064827
2.17000000000239 0.0378778589864807
2.17100000000239 0.0377957342516601
2.1720000000024 0.0377137498615
2.1730000000024 0.0376319056753633
2.1740000000024 0.0375502015524982
2.1750000000024 0.0374686373520385
2.1760000000024 0.0373872129330046
2.1770000000024 0.0373059281543044
2.1780000000024 0.037224782874734
2.1790000000024 0.0371437769529785
2.1800000000024 0.0370629102476127
2.1810000000024 0.0369821826171024
2.1820000000024 0.0369015939198044
2.1830000000024 0.036821144013968
2.1840000000024 0.0367408327577355
2.1850000000024 0.0366606600091431
2.1860000000024 0.0365806256261214
2.1870000000024 0.0365007294664968
2.1880000000024 0.0364209713879917
2.1890000000024 0.0363413512482255
2.1900000000024 0.0362618689047155
2.1910000000024 0.0361825242148778
2.1920000000024 0.0361033170360275
2.1930000000024 0.0360242472253802
2.1940000000024 0.0359453146400525
2.1950000000024 0.0358665191370626
2.1960000000024 0.0357878605733313
2.1970000000024 0.035709338805683
2.1980000000024 0.0356309536908458
2.1990000000024 0.0355527050854531
2.2000000000024 0.0354745928460438
2.2010000000024 0.0353966168290633
2.20200000000241 0.0353187768908642
2.20300000000241 0.0352410728877073
2.20400000000241 0.0351635046757621
2.20500000000241 0.0350860721111077
2.20600000000241 0.0350087750497335
2.20700000000241 0.0349316133475402
2.20800000000241 0.0348545868603402
2.20900000000241 0.0347776954438586
2.21000000000241 0.0347009389537342
2.21100000000241 0.0346243172455196
2.21200000000241 0.0345478301746828
2.21300000000241 0.0344714775966072
2.21400000000241 0.0343952593665928
2.21500000000241 0.034319175339857
2.21600000000241 0.0342432253715352
2.21700000000241 0.0341674093166814
2.21800000000241 0.0340917270302694
2.21900000000241 0.0340161783671931
2.22000000000241 0.0339407631822675
2.22100000000241 0.0338654813302296
2.22200000000241 0.0337903326657387
2.22300000000241 0.0337153170433777
2.22400000000241 0.0336404343176534
2.22500000000241 0.0335656843429974
2.22600000000241 0.0334910669737669
2.22700000000241 0.0334165820642456
2.22800000000241 0.033342229468644
2.22900000000241 0.0332680090411006
2.23000000000241 0.0331939206356824
2.23100000000241 0.0331199641063856
2.23200000000242 0.0330461393071367
2.23300000000242 0.0329724460917926
2.23400000000242 0.0328988843141421
2.23500000000242 0.0328254538279059
2.23600000000242 0.032752154486738
2.23700000000242 0.0326789861442259
2.23800000000242 0.0326059486538917
2.23900000000242 0.0325330418691925
2.24000000000242 0.0324602656435217
2.24100000000242 0.0323876198302088
2.24200000000242 0.0323151042825211
2.24300000000242 0.0322427188536639
2.24400000000242 0.0321704633967813
2.24500000000242 0.0320983377649569
2.24600000000242 0.0320263418112145
2.24700000000242 0.0319544753885192
2.24800000000242 0.0318827383497776
2.24900000000242 0.0318111305478386
2.25000000000242 0.0317396518354945
2.25100000000242 0.0316683020654814
2.25200000000242 0.0315970810904799
2.25300000000242 0.031525988763116
2.25400000000242 0.0314550249359615
2.25500000000242 0.0313841894615352
2.25600000000242 0.0313134821923031
2.25700000000242 0.0312429029806795
2.25800000000242 0.0311724516790273
2.25900000000242 0.0311021281396593
2.26000000000242 0.0310319322148382
2.26100000000242 0.0309618637567779
2.26200000000243 0.0308919226176437
2.26300000000243 0.0308221086495535
2.26400000000243 0.0307524217045782
2.26500000000243 0.0306828616347422
2.26600000000243 0.0306134282920247
2.26700000000243 0.0305441215283599
2.26800000000243 0.0304749411956377
2.26900000000243 0.0304058871457046
2.27000000000243 0.0303369592303644
2.27100000000243 0.0302681573013788
2.27200000000243 0.030199481210468
2.27300000000243 0.0301309308093114
2.27400000000243 0.0300625059495485
2.27500000000243 0.0299942064827795
2.27600000000243 0.0299260322605658
2.27700000000243 0.0298579831344308
2.27800000000243 0.0297900589558606
2.27900000000243 0.0297222595763048
2.28000000000243 0.0296545848471769
2.28100000000243 0.0295870346198551
2.28200000000243 0.0295196087456831
2.28300000000243 0.0294523070759706
2.28400000000243 0.029385129461994
2.28500000000243 0.0293180757549973
2.28600000000243 0.0292511458061922
2.28700000000243 0.0291843394667596
2.28800000000243 0.0291176565878494
2.28900000000243 0.0290510970205819
2.29000000000243 0.0289846606160478
2.29100000000243 0.0289183472253096
2.29200000000244 0.0288521566994015
2.29300000000244 0.0287860888893305
2.29400000000244 0.0287201436460772
2.29500000000244 0.028654320820596
2.29600000000244 0.0285886202638161
2.29700000000244 0.0285230418266419
2.29800000000244 0.0284575853599539
2.29900000000244 0.0283922507146092
2.30000000000244 0.0283270377414423
2.30100000000244 0.0282619462912656
2.30200000000244 0.0281969762148699
2.30300000000244 0.0281321273630255
2.30400000000244 0.0280673995864824
2.30500000000244 0.0280027927359711
2.30600000000244 0.0279383066622035
2.30700000000244 0.0278739412158731
2.30800000000244 0.0278096962476558
2.30900000000244 0.0277455716082106
2.31000000000244 0.0276815671481805
2.31100000000244 0.0276176827181924
2.31200000000244 0.0275539181688584
2.31300000000244 0.0274902733507763
2.31400000000244 0.02742674811453
2.31500000000244 0.0273633423106902
2.31600000000244 0.0273000557898153
2.31700000000244 0.0272368884024518
2.31800000000244 0.0271738399991348
2.31900000000244 0.0271109104303888
2.32000000000244 0.0270480995467284
2.32100000000244 0.0269854071986587
2.32200000000245 0.0269228332366761
2.32300000000245 0.0268603775112688
2.32400000000245 0.0267980398729176
2.32500000000245 0.0267358201720962
2.32600000000245 0.026673718259272
2.32700000000245 0.0266117339849069
2.32800000000245 0.0265498671994575
2.32900000000245 0.0264881177533761
2.33000000000245 0.026426485497111
2.33100000000245 0.0263649702811073
2.33200000000245 0.0263035719558074
2.33300000000245 0.0262422903716517
2.33400000000245 0.0261811253790792
2.33500000000245 0.026120076828528
2.33600000000245 0.0260591445704358
2.33700000000245 0.0259983284552409
2.33800000000245 0.0259376283333824
2.33900000000245 0.0258770440553011
2.34000000000245 0.0258165754714396
2.34100000000245 0.0257562224322436
2.34200000000245 0.0256959847881619
2.34300000000245 0.0256358623896473
2.34400000000245 0.0255758550871571
2.34500000000245 0.0255159627311536
2.34600000000245 0.0254561851721048
2.34700000000245 0.0253965222604851
2.34800000000245 0.0253369738467755
2.34900000000245 0.0252775397814646
2.35000000000245 0.0252182199150489
2.35100000000245 0.0251590140980336
2.35200000000246 0.0250999221809328
2.35300000000246 0.0250409440142707
2.35400000000246 0.0249820794485814
2.35500000000246 0.0249233283344102
2.35600000000246 0.0248646905223136
2.35700000000246 0.0248061658628605
2.35800000000246 0.0247477542066319
2.35900000000246 0.0246894554042222
2.36000000000246 0.0246312693062396
2.36100000000246 0.0245731957633065
2.36200000000246 0.0245152346260601
2.36300000000246 0.024457385745153
2.36400000000246 0.0243996489712539
2.36500000000246 0.024342024155048
2.36600000000246 0.0242845111472374
2.36700000000246 0.024227109798542
2.36800000000246 0.0241698199597
2.36900000000246 0.0241126414814682
2.37000000000246 0.0240555742146227
2.37100000000246 0.0239986180099594
2.37200000000246 0.0239417727182949
2.37300000000246 0.0238850381904663
2.37400000000246 0.0238284142773327
2.37500000000246 0.0237719008297748
2.37600000000246 0.0237154976986961
2.37700000000246 0.0236592047350232
2.37800000000246 0.0236030217897064
2.37900000000246 0.0235469487137201
2.38000000000246 0.0234909853580636
2.38100000000246 0.0234351315737613
2.38200000000247 0.0233793872118636
2.38300000000247 0.0233237521234472
2.38400000000247 0.0232682261596155
2.38500000000247 0.0232128091714996
2.38600000000247 0.0231575010102583
2.38700000000247 0.0231023015270791
2.38800000000247 0.0230472105731782
2.38900000000247 0.0229922279998017
2.39000000000247 0.0229373536582254
2.39100000000247 0.0228825873997559
2.39200000000247 0.0228279290757307
2.39300000000247 0.0227733785375192
2.39400000000247 0.0227189356365225
2.39500000000247 0.0226646002241748
2.39600000000247 0.0226103721519432
2.39700000000247 0.0225562512713285
2.39800000000247 0.0225022374338657
2.39900000000247 0.0224483304911246
2.40000000000247 0.0223945302947101
2.40100000000247 0.0223408366962627
2.40200000000247 0.0222872495474595
2.40300000000247 0.022233768700014
2.40400000000247 0.022180394005677
2.40500000000247 0.0221271253162371
2.40600000000247 0.0220739624835211
2.40700000000247 0.0220209053593946
2.40800000000247 0.0219679537957623
2.40900000000247 0.0219151076445689
2.41000000000247 0.021862366757799
2.41100000000247 0.0218097309874782
2.41200000000248 0.0217572001856731
2.41300000000248 0.0217047742044921
2.41400000000248 0.021652452896086
2.41500000000248 0.021600236112648
2.41600000000248 0.0215481237064145
2.41700000000248 0.0214961155296658
2.41800000000248 0.0214442114347261
2.41900000000248 0.0213924112739645
2.42000000000248 0.0213407148997948
2.42100000000248 0.0212891221646768
2.42200000000248 0.0212376329211163
2.42300000000248 0.0211862470216654
2.42400000000248 0.0211349643189235
2.42500000000248 0.0210837846655373
2.42600000000248 0.0210327079142018
2.42700000000248 0.02098173391766
2.42800000000248 0.0209308625287042
2.42900000000248 0.020880093600176
2.43000000000248 0.0208294269849666
2.43100000000248 0.0207788625360179
2.43200000000248 0.0207284001063224
2.43300000000248 0.0206780395489238
2.43400000000248 0.0206277807169177
2.43500000000248 0.0205776234634517
2.43600000000248 0.0205275676417261
2.43700000000248 0.0204776131049944
2.43800000000248 0.0204277597065635
2.43900000000248 0.0203780072997944
2.44000000000248 0.0203283557381026
2.44100000000248 0.0202788048749583
2.44200000000249 0.0202293545638874
2.44300000000249 0.0201800046584714
2.44400000000249 0.020130755012348
2.44500000000249 0.0200816054792119
2.44600000000249 0.0200325559128147
2.44700000000249 0.0199836061669657
2.44800000000249 0.0199347560955323
2.44900000000249 0.0198860055524402
2.45000000000249 0.0198373543916744
2.45100000000249 0.0197888024672789
2.45200000000249 0.0197403496333577
2.45300000000249 0.0196919957440749
2.45400000000249 0.0196437406536556
2.45500000000249 0.0195955842163856
2.45600000000249 0.0195475262866125
2.45700000000249 0.0194995667187458
2.45800000000249 0.0194517053672575
2.45900000000249 0.0194039420866823
2.46000000000249 0.0193562767316183
2.46100000000249 0.0193087091567272
2.46200000000249 0.0192612392167348
2.46300000000249 0.0192138667664315
2.46400000000249 0.0191665916606725
2.46500000000249 0.0191194137543787
2.46600000000249 0.0190723329025365
2.46700000000249 0.0190253489601986
2.46800000000249 0.0189784617824843
2.46900000000249 0.0189316712245801
2.47000000000249 0.0188849771417398
2.47100000000249 0.0188383793892851
2.4720000000025 0.0187918778226059
2.4730000000025 0.018745472297161
2.4740000000025 0.0186991626684782
2.4750000000025 0.0186529487921547
2.4760000000025 0.0186068305238577
2.4770000000025 0.0185608077193247
2.4780000000025 0.0185148802343639
2.4790000000025 0.0184690479248547
2.4800000000025 0.0184233106467479
2.4810000000025 0.0183776682560663
2.4820000000025 0.018332120608905
2.4830000000025 0.0182866675614317
2.4840000000025 0.0182413089698873
2.4850000000025 0.0181960446905862
2.4860000000025 0.0181508745799168
2.4870000000025 0.0181057984943414
2.4880000000025 0.0180608162903973
2.4890000000025 0.0180159278246969
2.4900000000025 0.0179711329539277
2.4910000000025 0.0179264315348534
2.4920000000025 0.0178818234243136
2.4930000000025 0.0178373084792247
2.4940000000025 0.01779288655658
2.4950000000025 0.0177485575134502
2.4960000000025 0.0177043212069836
2.4970000000025 0.0176601774944067
2.4980000000025 0.0176161262330245
2.4990000000025 0.0175721672802209
2.5000000000025 0.0175283004934588
2.5010000000025 0.017484525730281
2.50200000000251 0.01744084284831
2.50300000000251 0.017397251705249
2.50400000000251 0.0173537521588815
2.50500000000251 0.0173103440670723
2.50600000000251 0.0172670272877677
2.50700000000251 0.0172238016789956
2.50800000000251 0.0171806670988662
2.50900000000251 0.0171376234055723
2.51000000000251 0.0170946704573893
2.51100000000251 0.0170518081126763
2.51200000000251 0.0170090362298755
2.51300000000251 0.0169663546675134
2.51400000000251 0.0169237632842008
2.51500000000251 0.0168812619386329
2.51600000000251 0.0168388504895903
2.51700000000251 0.0167965287959387
2.51800000000251 0.0167542967166296
2.51900000000251 0.0167121541107006
2.52000000000251 0.0166701008372756
2.52100000000251 0.0166281367555653
2.52200000000251 0.0165862617248677
2.52300000000251 0.016544475604568
2.52400000000251 0.0165027782541393
2.52500000000251 0.0164611695331428
2.52600000000251 0.0164196493012282
2.52700000000251 0.0163782174181339
2.52800000000251 0.0163368737436876
2.52900000000251 0.0162956181378063
2.53000000000251 0.0162544504604971
2.53100000000252 0.0162133705718569
2.53200000000252 0.0161723783320732
2.53300000000252 0.0161314736014244
2.53400000000252 0.01609065624028
2.53500000000252 0.0160499261091008
2.53600000000252 0.0160092830684396
2.53700000000252 0.0159687269789412
2.53800000000252 0.0159282577013429
2.53900000000252 0.0158878750964746
2.54000000000252 0.0158475790252595
2.54100000000252 0.0158073693487139
2.54200000000252 0.0157672459279482
2.54300000000252 0.0157272086241666
2.54400000000252 0.0156872572986676
2.54500000000252 0.0156473918128444
2.54600000000252 0.0156076120281854
2.54700000000252 0.0155679178062739
2.54800000000252 0.0155283090087891
2.54900000000252 0.015488785497506
2.55000000000252 0.0154493471342958
2.55100000000252 0.0154099937811264
2.55200000000252 0.0153707253000621
2.55300000000252 0.0153315415532649
2.55400000000252 0.0152924424029937
2.55500000000252 0.0152534277116055
2.55600000000252 0.0152144973415553
2.55700000000252 0.0151756511553962
2.55800000000252 0.0151368890157803
2.55900000000252 0.0150982107854582
2.56000000000252 0.0150596163272801
2.56100000000253 0.0150211055041956
2.56200000000253 0.014982678179254
2.56300000000253 0.0149443342156049
2.56400000000253 0.0149060734764981
2.56500000000253 0.0148678958252843
2.56600000000253 0.014829801125415
2.56700000000253 0.0147917892404431
2.56800000000253 0.0147538600340229
2.56900000000253 0.0147160133699106
2.57000000000253 0.0146782491119647
2.57100000000253 0.0146405671241457
2.57200000000253 0.0146029672705172
2.57300000000253 0.0145654494152454
2.57400000000253 0.0145280134226
2.57500000000253 0.0144906591569541
2.57600000000253 0.0144533864827845
2.57700000000253 0.0144161952646723
2.57800000000253 0.0143790853673028
2.57900000000253 0.0143420566554659
2.58000000000253 0.0143051089940563
2.58100000000253 0.014268242248074
2.58200000000253 0.0142314562826243
2.58300000000253 0.0141947509629184
2.58400000000253 0.0141581261542731
2.58500000000253 0.0141215817221118
2.58600000000253 0.0140851175319641
2.58700000000253 0.0140487334494664
2.58800000000253 0.0140124293403621
2.58900000000253 0.013976205070502
2.59000000000253 0.0139400605058443
2.59100000000254 0.013903995512455
2.59200000000254 0.013868009956508
2.59300000000254 0.0138321037042859
2.59400000000254 0.0137962766221793
2.59500000000254 0.0137605285766879
2.59600000000254 0.0137248594344206
2.59700000000254 0.0136892690620952
2.59800000000254 0.0136537573265394
2.59900000000254 0.0136183240946906
2.60000000000254 0.013582969233596
2.60100000000254 0.0135476926104134
2.60200000000254 0.013512494092411
2.60300000000254 0.0134773735469679
2.60400000000254 0.013442330841574
2.60500000000254 0.0134073658438305
2.60600000000254 0.0133724784214504
2.60700000000254 0.013337668442258
2.60800000000254 0.0133029357741899
2.60900000000254 0.0132682802852947
2.61000000000254 0.0132337018437336
2.61100000000254 0.0131992003177804
2.61200000000254 0.0131647755758218
2.61300000000254 0.0131304274863577
2.61400000000254 0.0130961559180013
2.61500000000254 0.0130619607394795
2.61600000000254 0.013027841819633
2.61700000000254 0.0129937990274164
2.61800000000254 0.0129598322318988
2.61900000000254 0.0129259413022637
2.62000000000254 0.0128921261078094
2.62100000000255 0.0128583865179489
2.62200000000255 0.0128247224022109
2.62300000000255 0.0127911336302388
2.62400000000255 0.0127576200717923
2.62500000000255 0.0127241815967464
2.62600000000255 0.0126908180750924
2.62700000000255 0.0126575293769378
2.62800000000255 0.0126243153725066
2.62900000000255 0.0125911759321395
2.63000000000255 0.012558110926294
2.63100000000255 0.0125251202255449
2.63200000000255 0.0124922037005841
2.63300000000255 0.012459361222221
2.63400000000255 0.0124265926613831
2.63500000000255 0.0123938978891155
2.63600000000255 0.0123612767765816
2.63700000000255 0.012328729195063
2.63800000000255 0.0122962550159599
2.63900000000255 0.0122638541107915
2.64000000000255 0.0122315263511956
2.64100000000255 0.0121992716089293
2.64200000000255 0.0121670897558692
2.64300000000255 0.0121349806640112
2.64400000000255 0.0121029442054711
2.64500000000255 0.0120709802524845
2.64600000000255 0.0120390886774073
2.64700000000255 0.0120072693527157
2.64800000000255 0.0119755221510063
2.64900000000255 0.0119438469449965
2.65000000000255 0.0119122436075245
2.65100000000256 0.0118807120115498
2.65200000000256 0.011849252030153
2.65300000000256 0.0118178635365361
2.65400000000256 0.0117865464040229
2.65500000000256 0.011755300506059
2.65600000000256 0.0117241257162119
2.65700000000256 0.0116930219081714
2.65800000000256 0.0116619889557496
2.65900000000256 0.0116310267328812
2.66000000000256 0.0116001351136236
2.66100000000256 0.0115693139721572
2.66200000000256 0.0115385631827854
2.66300000000256 0.0115078826199348
2.66400000000256 0.0114772721581555
2.66500000000256 0.0114467316721212
2.66600000000256 0.0114162610366295
2.66700000000256 0.0113858601266017
2.66800000000256 0.0113555288170833
2.66900000000256 0.0113252669832443
2.67000000000256 0.0112950745003789
2.67100000000256 0.011264951243906
2.67200000000256 0.0112348970893692
2.67300000000256 0.0112049119124374
2.67400000000256 0.0111749955889041
2.67500000000256 0.0111451479946884
2.67600000000256 0.0111153690058348
2.67700000000256 0.0110856584985134
2.67800000000256 0.0110560163490199
2.67900000000256 0.0110264424337762
2.68000000000256 0.01099693662933
2.68100000000257 0.0109674988123553
2.68200000000257 0.0109381288596526
2.68300000000257 0.0109088266481488
2.68400000000257 0.0108795920548976
2.68500000000257 0.0108504249570794
2.68600000000257 0.0108213252320017
2.68700000000257 0.0107922927570991
2.68800000000257 0.0107633274099335
2.68900000000257 0.0107344290681942
2.69000000000257 0.0107055976096982
2.69100000000257 0.0106768329123902
2.69200000000257 0.0106481348543425
2.69300000000257 0.0106195033137558
2.69400000000257 0.0105909381689588
2.69500000000257 0.0105624392984085
2.69600000000257 0.0105340065806902
2.69700000000257 0.0105056398945181
2.69800000000257 0.0104773391187348
2.69900000000257 0.010449104132312
2.70000000000257 0.0104209348143502
2.70100000000257 0.0103928310440792
2.70200000000257 0.0103647927008579
2.70300000000257 0.0103368196641748
2.70400000000257 0.0103089118136476
2.70500000000257 0.010281069029024
2.70600000000257 0.0102532911901812
2.70700000000257 0.0102255781771267
2.70800000000257 0.0101979298699977
2.70900000000257 0.0101703461490616
2.71000000000257 0.0101428268947163
2.71100000000258 0.01011537198749
2.71200000000258 0.0100879813080414
2.71300000000258 0.01006065473716
2.71400000000258 0.0100333921557661
2.71500000000258 0.0100061934449107
2.71600000000258 0.00997905848577606
2.71700000000258 0.00995198715967553
2.71800000000258 0.00992497934805374
2.71900000000258 0.0098980349324867
2.72000000000258 0.00987115379468192
2.72100000000258 0.00984433581647856
2.72200000000258 0.0098175808798475
2.72300000000258 0.0097908888668915
2.72400000000258 0.00976425965984525
2.72500000000258 0.00973769314107555
2.72600000000258 0.00971118919308136
2.72700000000258 0.00968474769849395
2.72800000000258 0.00965836854007701
2.72900000000258 0.00963205160072671
2.73000000000258 0.00960579676347189
2.73100000000258 0.00957960391147407
2.73200000000258 0.00955347292802763
2.73300000000258 0.00952740369655986
2.73400000000258 0.00950139610063113
2.73500000000258 0.00947545002393491
2.73600000000258 0.00944956535029793
2.73700000000258 0.00942374196368027
2.73800000000258 0.00939797974817543
2.73900000000258 0.00937227858801048
2.74000000000258 0.00934663836754609
2.74100000000259 0.0093210589712767
2.74200000000259 0.00929554028383055
2.74300000000259 0.00927008218996983
2.74400000000259 0.00924468457459073
2.74500000000259 0.00921934732272354
2.74600000000259 0.00919407031953279
2.74700000000259 0.00916885345031726
2.74800000000259 0.00914369660051014
2.74900000000259 0.0091185996556791
2.75000000000259 0.00909356250152633
2.75100000000259 0.00906858502388871
2.75200000000259 0.00904366710873783
2.75300000000259 0.0090188086421801
2.75400000000259 0.00899400951045685
2.75500000000259 0.00896926959994438
2.75600000000259 0.00894458879715408
2.75700000000259 0.00891996698873245
2.75800000000259 0.00889540406146127
2.75900000000259 0.00887089990225762
2.76000000000259 0.00884645439817395
2.76100000000259 0.0088220674363982
2.76200000000259 0.00879773890425386
2.76300000000259 0.00877346868920002
2.76400000000259 0.0087492566788315
2.76500000000259 0.00872510276087887
2.76600000000259 0.00870100682320857
2.76700000000259 0.00867696875382294
2.76800000000259 0.00865298844086031
2.76900000000259 0.00862906577259509
2.77000000000259 0.00860520063743782
2.7710000000026 0.00858139292393524
2.7720000000026 0.00855764252077037
2.7730000000026 0.00853394931676255
2.7740000000026 0.00851031320086754
2.7750000000026 0.00848673406217757
2.7760000000026 0.00846321178992141
2.7770000000026 0.00843974627346443
2.7780000000026 0.00841633740230866
2.7790000000026 0.00839298506609286
2.7800000000026 0.00836968915459257
2.7810000000026 0.00834644955772021
2.7820000000026 0.00832326616552507
2.7830000000026 0.00830013886819343
2.7840000000026 0.00827706755604859
2.7850000000026 0.00825405211955094
2.7860000000026 0.00823109244929801
2.7870000000026 0.00820818843602451
2.7880000000026 0.00818533997060242
2.7890000000026 0.00816254694404102
2.7900000000026 0.00813980924748694
2.7910000000026 0.00811712677222424
2.7920000000026 0.00809449940967442
2.7930000000026 0.00807192705139649
2.7940000000026 0.00804940958908705
2.7950000000026 0.00802694691458029
2.7960000000026 0.00800453891984806
2.7970000000026 0.00798218549699992
2.7980000000026 0.00795988653828318
2.7990000000026 0.00793764193608297
2.8000000000026 0.00791545158292223
2.80100000000261 0.00789331537146182
2.80200000000261 0.0078712331945005
2.80300000000261 0.00784920494497503
2.80400000000261 0.00782723051596017
2.80500000000261 0.00780530980066876
2.80600000000261 0.00778344269245169
2.80700000000261 0.00776162908479804
2.80800000000261 0.00773986887133503
2.80900000000261 0.00771816194582809
2.81000000000261 0.00769650820218092
2.81100000000261 0.00767490753443549
2.81200000000261 0.00765335983677209
2.81300000000261 0.00763186500350937
2.81400000000261 0.00761042292910437
2.81500000000261 0.00758903350815254
2.81600000000261 0.0075676966353878
2.81700000000261 0.00754641220568253
2.81800000000261 0.00752518011404765
2.81900000000261 0.00750400025563262
2.82000000000261 0.00748287252572545
2.82100000000261 0.00746179681975279
2.82200000000261 0.00744077303327988
2.82300000000261 0.00741980106201065
2.82400000000261 0.0073988808017877
2.82500000000261 0.00737801214859232
2.82600000000261 0.00735719499854457
2.82700000000261 0.00733642924790322
2.82800000000261 0.00731571479306586
2.82900000000261 0.00729505153056885
2.83000000000261 0.00727443935708739
2.83100000000262 0.00725387816943551
2.83200000000262 0.00723336786456611
2.83300000000262 0.00721290833957096
2.83400000000262 0.00719249949168075
2.83500000000262 0.00717214121826508
2.83600000000262 0.00715183341683248
2.83700000000262 0.00713157598503041
2.83800000000262 0.00711136882064534
2.83900000000262 0.00709121182160269
2.84000000000262 0.00707110488596687
2.84100000000262 0.00705104791194132
2.84200000000262 0.00703104079786849
2.84300000000262 0.00701108344222985
2.84400000000262 0.00699117574364594
2.84500000000262 0.00697131760087631
2.84600000000262 0.00695150891281962
2.84700000000262 0.00693174957851358
2.84800000000262 0.00691203949713497
2.84900000000262 0.00689237856799965
2.85000000000262 0.00687276669056262
2.85100000000262 0.00685320376441794
2.85200000000262 0.00683368968929878
2.85300000000262 0.00681422436507741
2.85400000000262 0.00679480769176524
2.85500000000262 0.00677543956951279
2.85600000000262 0.00675611989860967
2.85700000000262 0.00673684857948465
2.85800000000262 0.00671762551270559
2.85900000000262 0.0066984505989795
2.86000000000262 0.00667932373915247
2.86100000000263 0.00666024483420976
2.86200000000263 0.00664121378527571
2.86300000000263 0.0066222304936138
2.86400000000263 0.00660329486062662
2.86500000000263 0.00658440678785584
2.86600000000263 0.00656556617698227
2.86700000000263 0.00654677292982581
2.86800000000263 0.00652802694834545
2.86900000000263 0.00650932813463926
2.87000000000263 0.00649067639094441
2.87100000000263 0.00647207161963712
2.87200000000263 0.00645351372323268
2.87300000000263 0.00643500260438544
2.87400000000263 0.0064165381658888
2.87500000000263 0.00639812031067518
2.87600000000263 0.00637974894181602
2.87700000000263 0.00636142396252179
2.87800000000263 0.00634314527614195
2.87900000000263 0.00632491278616492
2.88000000000263 0.00630672639621813
2.88100000000263 0.00628858601006794
2.88200000000263 0.00627049153161966
2.88300000000263 0.00625244286491753
2.88400000000263 0.0062344399141447
2.88500000000263 0.0062164825836232
2.88600000000263 0.00619857077781393
2.88700000000263 0.00618070440131667
2.88800000000263 0.00616288335887002
2.88900000000263 0.0061451075553514
2.89000000000263 0.00612737689577703
2.89100000000264 0.00610969128530189
2.89200000000264 0.00609205062921974
2.89300000000264 0.00607445483296306
2.89400000000264 0.00605690380210302
2.89500000000264 0.00603939744234951
2.89600000000264 0.00602193565955106
2.89700000000264 0.00600451835969484
2.89800000000264 0.00598714544890664
2.89900000000264 0.00596981683345082
2.90000000000264 0.00595253241973031
2.90100000000264 0.00593529211428658
2.90200000000264 0.00591809582379958
2.90300000000264 0.00590094345508776
2.90400000000264 0.005883834915108
2.90500000000264 0.0058667701109556
2.90600000000264 0.00584974894986426
2.90700000000264 0.00583277133920602
2.90800000000264 0.00581583718649125
2.90900000000264 0.00579894639936861
2.91000000000264 0.00578209888562503
2.91100000000264 0.00576529455318565
2.91200000000264 0.00574853331011382
2.91300000000264 0.00573181506461103
2.91400000000264 0.00571513972501691
2.91500000000264 0.00569850719980917
2.91600000000264 0.00568191739760357
2.91700000000264 0.0056653702271539
2.91800000000264 0.00564886559735189
2.91900000000264 0.00563240341722726
2.92000000000264 0.00561598359594759
2.92100000000265 0.00559960604281835
2.92200000000265 0.0055832706672828
2.92300000000265 0.00556697737892202
2.92400000000265 0.0055507260874548
2.92500000000265 0.00553451670273766
2.92600000000265 0.00551834913476474
2.92700000000265 0.00550222329366783
2.92800000000265 0.00548613908971628
2.92900000000265 0.00547009643331695
2.93000000000265 0.00545409523501423
2.93100000000265 0.0054381354054899
2.93200000000265 0.00542221685556317
2.93300000000265 0.00540633949619058
2.93400000000265 0.00539050323846597
2.93500000000265 0.00537470799362046
2.93600000000265 0.00535895367302234
2.93700000000265 0.00534324018817711
2.93800000000265 0.00532756745072733
2.93900000000265 0.00531193537245265
2.94000000000265 0.00529634386526973
2.94100000000265 0.00528079284123219
2.94200000000265 0.00526528221253055
2.94300000000265 0.00524981189149222
2.94400000000265 0.00523438179058139
2.94500000000265 0.00521899182239901
2.94600000000265 0.00520364189968275
2.94700000000265 0.00518833193530692
2.94800000000265 0.00517306184228241
2.94900000000265 0.00515783153375668
2.95000000000265 0.00514264092301366
2.95100000000266 0.00512748992347372
2.95200000000266 0.00511237844869359
2.95300000000266 0.00509730641236633
2.95400000000266 0.00508227372832126
2.95500000000266 0.0050672803105239
2.95600000000266 0.00505232607307593
2.95700000000266 0.00503741093021511
2.95800000000266 0.0050225347963152
2.95900000000266 0.00500769758588597
2.96000000000266 0.00499289921357309
2.96100000000266 0.00497813959415806
2.96200000000266 0.00496341864255817
2.96300000000266 0.00494873627382646
2.96400000000266 0.00493409240315161
2.96500000000266 0.0049194869458579
2.96600000000266 0.00490491981740516
2.96700000000266 0.00489039093338869
2.96800000000266 0.00487590020953919
2.96900000000266 0.00486144756172273
2.97000000000266 0.00484703290594063
2.97100000000266 0.00483265615832945
2.97200000000266 0.00481831723516089
2.97300000000266 0.00480401605284172
2.97400000000266 0.00478975252791375
2.97500000000266 0.00477552657705372
2.97600000000266 0.00476133811707326
2.97700000000266 0.00474718706491881
2.97800000000266 0.00473307333767155
2.97900000000266 0.00471899685254733
2.98000000000266 0.00470495752689661
2.98100000000267 0.0046909552782044
2.98200000000267 0.00467699002409015
2.98300000000267 0.0046630616823077
2.98400000000267 0.00464917017074524
2.98500000000267 0.00463531540742517
2.98600000000267 0.00462149731050409
2.98700000000267 0.00460771579827271
2.98800000000267 0.00459397078915575
2.98900000000267 0.0045802622017119
2.99000000000267 0.00456658995463371
2.99100000000267 0.00455295396674757
2.99200000000267 0.00453935415701358
2.99300000000267 0.00452579044452549
2.99400000000267 0.00451226274851065
2.99500000000267 0.0044987709883299
2.99600000000267 0.00448531508347751
2.99700000000267 0.00447189495358109
2.99800000000267 0.00445851051840154
2.99900000000267 0.00444516169783295
3.00000000000267 0.00443184841190249
3.00100000000267 0.00441857058077039
3.00200000000267 0.00440532812472988
3.00300000000267 0.004392120964207
3.00400000000267 0.00437894901976057
3.00500000000267 0.00436581221208219
3.00600000000267 0.00435271046199609
3.00700000000267 0.00433964369045899
3.00800000000267 0.00432661181856011
3.00900000000268 0.00431361476752108
3.01000000000267 0.00430065245869582
3.01100000000267 0.00428772481357046
3.01200000000268 0.00427483175376324
3.01300000000268 0.00426197320102451
3.01400000000268 0.00424914907723658
3.01500000000268 0.00423635930441361
3.01600000000268 0.00422360380470155
3.01700000000268 0.00421088250037811
3.01800000000268 0.00419819531385261
3.01900000000268 0.00418554216766588
3.02000000000268 0.00417292298449021
3.02100000000268 0.00416033768712928
3.02200000000268 0.00414778619851806
3.02300000000268 0.00413526844172266
3.02400000000268 0.0041227843399403
3.02500000000268 0.00411033381649923
3.02600000000268 0.00409791679485865
3.02700000000268 0.00408553319860853
3.02800000000268 0.0040731829514696
3.02900000000268 0.00406086597729328
3.03000000000268 0.00404858220006153
3.03100000000268 0.00403633154388677
3.03200000000268 0.00402411393301178
3.03300000000268 0.00401192929180967
3.03400000000268 0.00399977754478375
3.03500000000268 0.00398765861656739
3.03600000000268 0.00397557243192395
3.03700000000268 0.00396351891574677
3.03800000000268 0.00395149799305902
3.03900000000268 0.0039395095890135
3.04000000000268 0.00392755362889272
3.04100000000269 0.00391563003810871
3.04200000000269 0.00390373874220297
3.04300000000269 0.0038918796668463
3.04400000000269 0.00388005273783874
3.04500000000269 0.00386825788110954
3.04600000000269 0.00385649502271701
3.04700000000269 0.00384476408884837
3.04800000000269 0.00383306500581971
3.04900000000269 0.00382139770007592
3.05000000000269 0.00380976209819057
3.05100000000269 0.00379815812686574
3.05200000000269 0.003786585712932
3.05300000000269 0.00377504478334833
3.05400000000269 0.00376353526520196
3.05500000000269 0.00375205708570828
3.05600000000269 0.00374061017221075
3.05700000000269 0.00372919445218082
3.05800000000269 0.00371780985321783
3.05900000000269 0.00370645630304884
3.06000000000269 0.0036951337295286
3.06100000000269 0.00368384206063944
3.06200000000269 0.00367258122449117
3.06300000000269 0.00366135114932092
3.06400000000269 0.00365015176349307
3.06500000000269 0.00363898299549922
3.06600000000269 0.00362784477395801
3.06700000000269 0.00361673702761498
3.06800000000269 0.00360565968534252
3.0690000000027 0.00359461267613983
3.0700000000027 0.00358359592913271
3.07100000000269 0.00357260937357347
3.0720000000027 0.00356165293884084
3.0730000000027 0.00355072655443992
3.0740000000027 0.00353983015000201
3.0750000000027 0.00352896365528451
3.0760000000027 0.00351812700017078
3.0770000000027 0.00350732011467015
3.0780000000027 0.00349654292891772
3.0790000000027 0.00348579537317425
3.0800000000027 0.00347507737782606
3.0810000000027 0.00346438887338497
3.0820000000027 0.00345372979048817
3.0830000000027 0.00344310005989806
3.0840000000027 0.00343249961250218
3.0850000000027 0.00342192837931313
3.0860000000027 0.00341138629146844
3.0870000000027 0.00340087328023041
3.0880000000027 0.00339038927698605
3.0890000000027 0.00337993421324699
3.0900000000027 0.00336950802064935
3.0910000000027 0.00335911063095358
3.0920000000027 0.00334874197604438
3.0930000000027 0.00333840198793065
3.0940000000027 0.00332809059874531
3.0950000000027 0.00331780774074519
3.0960000000027 0.00330755334631092
3.0970000000027 0.00329732734794685
3.0980000000027 0.00328712967828094
3.0990000000027 0.00327696027006458
3.10000000000271 0.00326681905617253
3.10100000000271 0.0032567059696028
3.10200000000271 0.00324662094347659
3.10300000000271 0.00323656391103802
3.10400000000271 0.00322653480565416
3.10500000000271 0.00321653356081488
3.10600000000271 0.00320656011013275
3.10700000000271 0.00319661438734285
3.10800000000271 0.00318669632630269
3.10900000000271 0.00317680586099218
3.11000000000271 0.0031669429255134
3.11100000000271 0.00315710745409054
3.11200000000271 0.00314729938106973
3.11300000000271 0.00313751864091903
3.11400000000271 0.00312776516822822
3.11500000000271 0.00311803889770869
3.11600000000271 0.00310833976419335
3.11700000000271 0.00309866770263653
3.11800000000271 0.00308902264811382
3.11900000000271 0.00307940453582198
3.12000000000271 0.00306981330107877
3.12100000000271 0.00306024887932292
3.12200000000271 0.00305071120611398
3.12300000000271 0.00304120021713211
3.12400000000271 0.00303171584817808
3.12500000000271 0.00302225803517312
3.12600000000271 0.00301282671415878
3.12700000000271 0.0030034218212968
3.12800000000271 0.00299404329286898
3.12900000000272 0.00298469106527715
3.13000000000272 0.00297536507504297
3.13100000000271 0.00296606525880778
3.13200000000272 0.00295679155333254
3.13300000000272 0.00294754389549772
3.13400000000272 0.00293832222230314
3.13500000000272 0.00292912647086786
3.13600000000272 0.00291995657843001
3.13700000000272 0.00291081248234678
3.13800000000272 0.00290169412009422
3.13900000000272 0.00289260142926711
3.14000000000272 0.00288353434757883
3.14100000000272 0.00287449281286132
3.14200000000272 0.00286547676306489
3.14300000000272 0.00285648613625809
3.14400000000272 0.00284752087062759
3.14500000000272 0.00283858090447811
3.14600000000272 0.00282966617623224
3.14700000000272 0.00282077662443031
3.14800000000272 0.00281191218773031
3.14900000000272 0.00280307280490773
3.15000000000272 0.00279425841485549
3.15100000000272 0.00278546895658372
3.15200000000272 0.00277670436921968
3.15300000000272 0.00276796459200771
3.15400000000272 0.00275924956430899
3.15500000000272 0.00275055922560147
3.15600000000272 0.00274189351547972
3.15700000000272 0.00273325237365483
3.15800000000272 0.00272463573995432
3.15900000000272 0.00271604355432188
3.16000000000273 0.00270747575681739
3.16100000000273 0.00269893228761671
3.16200000000273 0.0026904130870116
3.16300000000273 0.00268191809540955
3.16400000000273 0.00267344725333365
3.16500000000273 0.00266500050142252
3.16600000000273 0.00265657778043017
3.16700000000273 0.00264817903122577
3.16800000000273 0.00263980419479364
3.16900000000273 0.00263145321223311
3.17000000000273 0.00262312602475834
3.17100000000273 0.0026148225736982
3.17200000000273 0.00260654280049617
3.17300000000273 0.0025982866467102
3.17400000000273 0.0025900540540126
3.17500000000273 0.00258184496418985
3.17600000000273 0.0025736593191425
3.17700000000273 0.0025654970608851
3.17800000000273 0.00255735813154602
3.17900000000273 0.00254924247336727
3.18000000000273 0.00254115002870445
3.18100000000273 0.00253308074002658
3.18200000000273 0.00252503454991603
3.18300000000273 0.00251701140106826
3.18400000000273 0.00250901123629181
3.18500000000273 0.00250103399850814
3.18600000000273 0.00249307963075149
3.18700000000273 0.00248514807616871
3.18800000000273 0.00247723927801917
3.18900000000274 0.00246935317967466
3.19000000000274 0.00246148972461923
3.19100000000273 0.00245364885644898
3.19200000000274 0.00244583051887204
3.19300000000274 0.00243803465570843
3.19400000000274 0.00243026121088985
3.19500000000274 0.00242251012845961
3.19600000000274 0.00241478135257246
3.19700000000274 0.00240707482749451
3.19800000000274 0.00239939049760306
3.19900000000274 0.00239172830738645
3.20000000000274 0.00238408820144395
3.20100000000274 0.00237647012448566
3.20200000000274 0.00236887402133232
3.20300000000274 0.0023612998369152
3.20400000000274 0.00235374751627597
3.20500000000274 0.00234621700456655
3.20600000000274 0.00233870824704904
3.20700000000274 0.00233122118909548
3.20800000000274 0.00232375577618777
3.20900000000274 0.00231631195391758
3.21000000000274 0.00230888966798618
3.21100000000274 0.00230148886420424
3.21200000000274 0.00229410948849179
3.21300000000274 0.00228675148687806
3.21400000000274 0.00227941480550135
3.21500000000274 0.00227209939060883
3.21600000000274 0.0022648051885565
3.21700000000274 0.00225753214580898
3.21800000000274 0.00225028020893947
3.21900000000274 0.00224304932462948
3.22000000000275 0.00223583943966878
3.22100000000275 0.00222865050095528
3.22200000000275 0.00222148245549488
3.22300000000275 0.00221433525040127
3.22400000000275 0.00220720883289585
3.22500000000275 0.00220010315030764
3.22600000000275 0.00219301815007305
3.22700000000275 0.0021859537797358
3.22800000000275 0.00217890998694676
3.22900000000275 0.00217188671946384
3.23000000000275 0.00216488392515184
3.23100000000275 0.00215790155198231
3.23200000000275 0.00215093954803339
3.23300000000275 0.00214399786148974
3.23400000000275 0.00213707644064236
3.23500000000275 0.00213017523388842
3.23600000000275 0.00212329418973117
3.23700000000275 0.00211643325677982
3.23800000000275 0.00210959238374937
3.23900000000275 0.00210277151946047
3.24000000000275 0.00209597061283926
3.24100000000275 0.00208918961291731
3.24200000000275 0.00208242846883144
3.24300000000275 0.00207568712982354
3.24400000000275 0.0020689655452405
3.24500000000275 0.00206226366453403
3.24600000000275 0.00205558143726056
3.24700000000275 0.00204891881308107
3.24800000000275 0.00204227574176092
3.24900000000276 0.00203565217316982
3.25000000000276 0.0020290480572816
3.25100000000275 0.00202246334417408
3.25200000000276 0.00201589798402896
3.25300000000276 0.00200935192713169
3.25400000000276 0.00200282512387129
3.25500000000276 0.00199631752474025
3.25600000000276 0.00198982908033435
3.25700000000276 0.0019833597413526
3.25800000000276 0.001976909458597
3.25900000000276 0.00197047818297248
3.26000000000276 0.00196406586548671
3.26100000000276 0.00195767245725001
3.26200000000276 0.00195129790947518
3.26300000000276 0.00194494217347735
3.26400000000276 0.00193860520067385
3.26500000000276 0.00193228694258413
3.26600000000276 0.00192598735082952
3.26700000000276 0.00191970637713317
3.26800000000276 0.00191344397331984
3.26900000000276 0.00190720009131586
3.27000000000276 0.00190097468314891
3.27100000000276 0.00189476770094789
3.27200000000276 0.0018885790969428
3.27300000000276 0.00188240882346461
3.27400000000276 0.0018762568329451
3.27500000000276 0.00187012307791673
3.27600000000276 0.00186400751101247
3.27700000000277 0.00185791008496573
3.27800000000276 0.00185183075261017
3.27900000000276 0.00184576946687955
3.28000000000277 0.00183972618080759
3.28100000000277 0.00183370084752791
3.28200000000277 0.0018276934202738
3.28300000000277 0.00182170385237809
3.28400000000277 0.00181573209727305
3.28500000000277 0.00180977810849023
3.28600000000277 0.00180384183966033
3.28700000000277 0.00179792324451303
3.28800000000277 0.00179202227687686
3.28900000000277 0.00178613889067912
3.29000000000277 0.00178027303994566
3.29100000000277 0.00177442467880077
3.29200000000277 0.00176859376146702
3.29300000000277 0.00176278024226517
3.29400000000277 0.00175698407561402
3.29500000000277 0.00175120521603021
3.29600000000277 0.00174544361812811
3.29700000000277 0.00173969923661974
3.29800000000277 0.00173397202631454
3.29900000000277 0.00172826194211929
3.30000000000277 0.00172256893903792
3.30100000000277 0.00171689297217144
3.30200000000277 0.00171123399671773
3.30300000000277 0.00170559196797144
3.30400000000277 0.00169996684132381
3.30500000000277 0.00169435857226259
3.30600000000277 0.00168876711637187
3.30700000000277 0.00168319242933191
3.30800000000277 0.00167763446691903
3.30900000000278 0.00167209318500547
3.31000000000278 0.00166656853955927
3.31100000000277 0.00166106048664406
3.31200000000278 0.00165556898241899
3.31300000000278 0.00165009398313854
3.31400000000278 0.00164463544515245
3.31500000000278 0.00163919332490549
3.31600000000278 0.00163376757893736
3.31700000000278 0.00162835816388258
3.31800000000278 0.0016229650364703
3.31900000000278 0.00161758815352418
3.32000000000278 0.00161222747196225
3.32100000000278 0.00160688294879678
3.32200000000278 0.00160155454113411
3.32300000000278 0.00159624220617455
3.32400000000278 0.00159094590121219
3.32500000000278 0.00158566558363479
3.32600000000278 0.00158040121092368
3.32700000000278 0.0015751527406535
3.32800000000278 0.00156992013049219
3.32900000000278 0.00156470333820077
3.33000000000278 0.00155950232163325
3.33100000000278 0.00155431703873642
3.33200000000278 0.00154914744754977
3.33300000000278 0.00154399350620534
3.33400000000278 0.00153885517292759
3.33500000000278 0.00153373240603319
3.33600000000278 0.00152862516393095
3.33700000000279 0.00152353340512167
3.33800000000278 0.00151845708819799
3.33900000000278 0.00151339617184423
3.34000000000279 0.00150835061483628
3.34100000000279 0.00150332037604143
3.34200000000279 0.00149830541441828
3.34300000000279 0.00149330568901653
3.34400000000279 0.00148832115897689
3.34500000000279 0.00148335178353093
3.34600000000279 0.00147839752200092
3.34700000000279 0.00147345833379973
3.34800000000279 0.00146853417843061
3.34900000000279 0.00146362501548716
3.35000000000279 0.00145873080465312
3.35100000000279 0.00145385150570222
3.35200000000279 0.00144898707849806
3.35300000000279 0.001444137482994
3.35400000000279 0.00143930267923299
3.35500000000279 0.00143448262734739
3.35600000000279 0.00142967728755891
3.35700000000279 0.00142488662017842
3.35800000000279 0.00142011058560581
3.35900000000279 0.00141534914432988
3.36000000000279 0.00141060225692815
3.36100000000279 0.00140586988406678
3.36200000000279 0.00140115198650038
3.36300000000279 0.0013964485250719
3.36400000000279 0.00139175946071246
3.36500000000279 0.00138708475444126
3.36600000000279 0.0013824243673654
3.36700000000279 0.00137777826067973
3.36800000000279 0.00137314639566673
3.3690000000028 0.00136852873369639
3.3700000000028 0.00136392523622606
3.37100000000279 0.00135933586480026
3.3720000000028 0.0013547605810506
3.3730000000028 0.00135019934669562
3.3740000000028 0.00134565212354067
3.3750000000028 0.00134111887347772
3.3760000000028 0.00133659955848526
3.3770000000028 0.00133209414062815
3.3780000000028 0.0013276025820575
3.3790000000028 0.0013231248450105
3.3800000000028 0.00131866089181027
3.3810000000028 0.00131421068486578
3.3820000000028 0.00130977418667167
3.3830000000028 0.00130535135980809
3.3840000000028 0.0013009421669406
3.3850000000028 0.00129654657082002
3.3860000000028 0.00129216453428229
3.3870000000028 0.00128779602024831
3.3880000000028 0.00128344099172383
3.3890000000028 0.00127909941179929
3.3900000000028 0.00127477124364972
3.3910000000028 0.00127045645053455
3.3920000000028 0.00126615499579746
3.3930000000028 0.00126186684286633
3.3940000000028 0.00125759195525303
3.3950000000028 0.00125333029655328
3.3960000000028 0.00124908183044652
3.39700000000281 0.0012448465206958
3.3980000000028 0.00124062433114763
3.3990000000028 0.00123641522573179
3.40000000000281 0.00123221916846127
3.40100000000281 0.00122803612343207
3.40200000000281 0.00122386605482311
3.40300000000281 0.00121970892689605
3.40400000000281 0.00121556470399516
3.40500000000281 0.00121143335054722
3.40600000000281 0.00120731483106134
3.40700000000281 0.00120320911012882
3.40800000000281 0.00119911615242303
3.40900000000281 0.0011950359226993
3.41000000000281 0.00119096838579471
3.41100000000281 0.00118691350662802
3.41200000000281 0.00118287125019948
3.41300000000281 0.00117884158159074
3.41400000000281 0.00117482446596468
3.41500000000281 0.00117081986856529
3.41600000000281 0.0011668277547175
3.41700000000281 0.00116284808982709
3.41800000000281 0.00115888083938054
3.41900000000281 0.00115492596894484
3.42000000000281 0.00115098344416742
3.42100000000281 0.00114705323077598
3.42200000000281 0.00114313529457839
3.42300000000281 0.00113922960146249
3.42400000000281 0.00113533611739598
3.42500000000281 0.0011314548084263
3.42600000000281 0.00112758564068051
3.42700000000281 0.00112372858036508
3.42800000000281 0.00111988359376582
3.42900000000282 0.00111605064724772
3.43000000000282 0.00111222970725482
3.43100000000281 0.00110842074031007
3.43200000000282 0.00110462371301516
3.43300000000282 0.00110083859205046
3.43400000000282 0.00109706534417482
3.43500000000282 0.00109330393622545
3.43600000000282 0.00108955433511778
3.43700000000282 0.00108581650784535
3.43800000000282 0.00108209042147965
3.43900000000282 0.00107837604316998
3.44000000000282 0.00107467334014332
3.44100000000282 0.0010709822797042
3.44200000000282 0.00106730282923459
3.44300000000282 0.00106363495619369
3.44400000000282 0.00105997862811786
3.44500000000282 0.00105633381262047
3.44600000000282 0.00105270047739177
3.44700000000282 0.00104907859019872
3.44800000000282 0.00104546811888488
3.44900000000282 0.00104186903137028
3.45000000000282 0.0010382812956513
3.45100000000282 0.00103470487980049
3.45200000000282 0.00103113975196645
3.45300000000282 0.00102758588037372
3.45400000000282 0.00102404323332264
3.45500000000282 0.00102051177918918
3.45600000000282 0.00101699148642484
3.45700000000283 0.00101348232355651
3.45800000000282 0.00100998425918634
3.45900000000282 0.00100649726199157
3.46000000000283 0.00100302130072443
3.46100000000283 0.000999556344212029
3.46200000000283 0.000996102361356162
3.46300000000283 0.000992659321133208
3.46400000000283 0.00098922719259399
3.46500000000283 0.000985805944863656
3.46600000000283 0.000982395547141534
3.46700000000283 0.000978995968700986
3.46800000000283 0.000975607178889285
3.46900000000283 0.000972229147127499
3.47000000000283 0.000968861842910336
3.47100000000283 0.000965505235806011
3.47200000000283 0.000962159295456113
3.47300000000283 0.000958823991575492
3.47400000000283 0.000955499293952113
3.47500000000283 0.000952185172446907
3.47600000000283 0.000948881596993657
3.47700000000283 0.000945588537598867
3.47800000000283 0.000942305964341632
3.47900000000283 0.000939033847373479
3.48000000000283 0.000935772156918257
3.48100000000283 0.000932520863272013
3.48200000000283 0.000929279936802844
3.48300000000283 0.000926049347950761
3.48400000000283 0.000922829067227565
3.48500000000283 0.000919619065216725
3.48600000000283 0.000916419312573235
3.48700000000283 0.000913229780023477
3.48800000000283 0.000910050438365092
3.48900000000284 0.000906881258466864
3.49000000000284 0.000903722211268583
3.49100000000283 0.00090057326778089
3.49200000000284 0.000897434399085169
3.49300000000284 0.00089430557633342
3.49400000000284 0.00089118677074812
3.49500000000284 0.00088807795362208
3.49600000000284 0.000884979096318327
3.49700000000284 0.000881890170269983
3.49800000000284 0.000878811146980121
3.49900000000284 0.00087574199802163
3.50000000000284 0.00087268269503709
3.50100000000284 0.000869633209738655
3.50200000000284 0.000866593513907913
3.50300000000284 0.000863563579395742
3.50400000000284 0.000860543378122194
3.50500000000284 0.000857532882076376
3.50600000000284 0.00085453206331631
3.50700000000284 0.000851540893968785
3.50800000000284 0.000848559346229253
3.50900000000284 0.000845587392361696
3.51000000000284 0.000842625004698497
3.51100000000284 0.000839672155640291
3.51200000000284 0.000836728817655854
3.51300000000284 0.000833794963281983
3.51400000000284 0.000830870565123353
3.51500000000284 0.000827955595852381
3.51600000000284 0.00082505002820911
3.51700000000285 0.000822153835001087
3.51800000000284 0.000819266989103224
3.51900000000284 0.000816389463457664
3.52000000000285 0.00081352123107366
3.52100000000285 0.000810662265027459
3.52200000000285 0.000807812538462159
3.52300000000285 0.000804972024587579
3.52400000000285 0.000802140696680136
3.52500000000285 0.00079931852808273
3.52600000000285 0.000796505492204604
3.52700000000285 0.00079370156252121
3.52800000000285 0.000790906712574091
3.52900000000285 0.000788120915970761
3.53000000000285 0.000785344146384573
3.53100000000285 0.000782576377554576
3.53200000000285 0.000779817583285407
3.53300000000285 0.000777067737447165
3.53400000000285 0.000774326813975283
3.53500000000285 0.000771594786870385
3.53600000000285 0.000768871630198172
3.53700000000285 0.000766157318089311
3.53800000000285 0.00076345182473929
3.53900000000285 0.000760755124408287
3.54000000000285 0.000758067191421057
3.54100000000285 0.000755388000166813
3.54200000000285 0.000752717525099088
3.54300000000285 0.000750055740735606
3.54400000000285 0.000747402621658162
3.54500000000285 0.00074475814251251
3.54600000000285 0.000742122278008224
3.54700000000285 0.000739495002918567
3.54800000000285 0.000736876292080377
3.54900000000286 0.000734266120393947
3.55000000000286 0.000731664462822894
3.55100000000285 0.000729071294394028
3.55200000000286 0.000726486590197232
3.55300000000286 0.000723910325385349
3.55400000000286 0.000721342475174052
3.55500000000286 0.000718783014841706
3.55600000000286 0.000716231919729256
3.55700000000286 0.000713689165240113
3.55800000000286 0.000711154726840021
3.55900000000286 0.000708628580056924
3.56000000000286 0.00070611070048085
3.56100000000286 0.000703601063763804
3.56200000000286 0.000701099645619626
3.56300000000286 0.000698606421823867
3.56400000000286 0.000696121368213673
3.56500000000286 0.000693644460687671
3.56600000000286 0.000691175675205835
3.56700000000286 0.00068871498778936
3.56800000000286 0.000686262374520547
3.56900000000286 0.000683817811542686
3.57000000000286 0.00068138127505993
3.57100000000286 0.000678952741337163
3.57200000000286 0.000676532186699887
3.57300000000286 0.000674119587534107
3.57400000000286 0.000671714920286205
3.57500000000286 0.000669318161462807
3.57600000000286 0.000666929287630672
3.57700000000287 0.000664548275416578
3.57800000000286 0.000662175101507194
3.57900000000286 0.000659809742648953
3.58000000000287 0.000657452175647933
3.58100000000287 0.000655102377369751
3.58200000000287 0.000652760324739435
3.58300000000287 0.000650425994741289
3.58400000000287 0.000648099364418789
3.58500000000287 0.000645780410874465
3.58600000000287 0.000643469111269775
3.58700000000287 0.000641165442824981
3.58800000000287 0.000638869382819031
3.58900000000287 0.000636580908589453
3.59000000000287 0.000634299997532225
3.59100000000287 0.000632026627101649
3.59200000000287 0.000629760774810239
3.59300000000287 0.000627502418228611
3.59400000000287 0.000625251534985356
3.59500000000287 0.000623008102766914
3.59600000000287 0.000620772099317462
3.59700000000287 0.000618543502438805
3.59800000000287 0.000616322289990251
3.59900000000287 0.000614108439888482
3.60000000000287 0.000611901930107446
3.60100000000287 0.000609702738678245
3.60200000000287 0.000607510843689017
3.60300000000287 0.000605326223284797
3.60400000000287 0.000603148855667422
3.60500000000287 0.000600978719095411
3.60600000000287 0.000598815791883847
3.60700000000287 0.000596660052404247
3.60800000000287 0.000594511479084457
3.60900000000288 0.000592370050408541
3.61000000000288 0.000590235744916659
3.61100000000287 0.000588108541204938
3.61200000000288 0.000585988417925369
3.61300000000288 0.000583875353785696
3.61400000000288 0.000581769327549292
3.61500000000288 0.000579670318035037
3.61600000000288 0.000577578304117209
3.61700000000288 0.000575493264725376
3.61800000000288 0.000573415178844275
3.61900000000288 0.000571344025513683
3.62000000000288 0.00056927978382832
3.62100000000288 0.000567222432937731
3.62200000000288 0.00056517195204617
3.62300000000288 0.000563128320412476
3.62400000000288 0.000561091517349965
3.62500000000288 0.000559061522226326
3.62600000000288 0.000557038314463495
3.62700000000288 0.000555021873537536
3.62800000000288 0.000553012178978537
3.62900000000288 0.000551009210370499
3.63000000000288 0.000549012947351215
3.63100000000288 0.000547023369612154
3.63200000000288 0.00054504045689835
3.63300000000288 0.000543064189008298
3.63400000000288 0.000541094545793834
3.63500000000288 0.000539131507160013
3.63600000000288 0.000537175053065009
3.63700000000289 0.000535225163519998
3.63800000000288 0.000533281818589052
3.63900000000288 0.000531344998389009
3.64000000000289 0.000529414683089374
3.64100000000289 0.000527490852912212
3.64200000000289 0.000525573488132026
3.64300000000289 0.000523662569075645
3.64400000000289 0.000521758076122111
3.64500000000289 0.000519859989702583
3.64600000000289 0.000517968290300213
3.64700000000289 0.000516082958450027
3.64800000000289 0.000514203974738826
3.64900000000289 0.000512331319805079
3.65000000000289 0.000510464974338804
3.65100000000289 0.000508604919081452
3.65200000000289 0.000506751134825805
3.65300000000289 0.00050490360241587
3.65400000000289 0.000503062302746762
3.65500000000289 0.000501227216764588
3.65600000000289 0.000499398325466345
3.65700000000289 0.000497575609899816
3.65800000000289 0.000495759051163451
3.65900000000289 0.000493948630406255
3.66000000000289 0.000492144328827684
3.66100000000289 0.000490346127677542
3.66200000000289 0.000488554008255864
3.66300000000289 0.000486767951912804
3.66400000000289 0.000484987940048529
3.66500000000289 0.00048321395411312
3.66600000000289 0.000481445975606456
3.66700000000289 0.000479683986078099
3.66800000000289 0.00047792796712719
3.6690000000029 0.000476177900402355
3.6700000000029 0.000474433767601579
3.67100000000289 0.000472695550472105
3.6720000000029 0.000470963230810321
3.6730000000029 0.000469236790461669
3.6740000000029 0.000467516211320522
3.6750000000029 0.000465801475330079
3.6760000000029 0.000464092564482259
3.6770000000029 0.000462389460817603
3.6780000000029 0.000460692146425158
3.6790000000029 0.000459000603442371
3.6800000000029 0.000457314814054979
3.6810000000029 0.000455634760496917
3.6820000000029 0.000453960425050205
3.6830000000029 0.00045229179004483
3.6840000000029 0.000450628837858653
3.6850000000029 0.000448971550917307
3.6860000000029 0.000447319911694085
3.6870000000029 0.000445673902709828
3.6880000000029 0.000444033506532829
3.6890000000029 0.000442398705778729
3.6900000000029 0.000440769483110412
3.6910000000029 0.000439145821237891
3.6920000000029 0.000437527702918207
3.6930000000029 0.000435915110955338
3.6940000000029 0.000434308028200079
3.6950000000029 0.000432706437549941
3.6960000000029 0.000431110321949049
3.69700000000291 0.000429519664388042
3.6980000000029 0.000427934447903966
3.6990000000029 0.000426354655580166
3.70000000000291 0.000424780270546185
3.70100000000291 0.000423211275977671
3.70200000000291 0.000421647655096263
3.70300000000291 0.000420089391169485
3.70400000000291 0.000418536467510651
3.70500000000291 0.000416988867478764
3.70600000000291 0.000415446574478411
3.70700000000291 0.000413909571959654
3.70800000000291 0.000412377843417933
3.70900000000291 0.00041085137239397
3.71000000000291 0.000409330142473661
3.71100000000291 0.000407814137287972
3.71200000000291 0.000406303340512838
3.71300000000291 0.00040479773586907
3.71400000000291 0.000403297307122248
3.71500000000291 0.000401802038082615
3.71600000000291 0.000400311912604979
3.71700000000291 0.000398826914588622
3.71800000000291 0.000397347027977189
3.71900000000291 0.000395872236758587
3.72000000000291 0.000394402524964884
3.72100000000291 0.000392937876672222
3.72200000000291 0.000391478276000704
3.72300000000291 0.000390023707114295
3.72400000000291 0.000388574154220722
3.72500000000291 0.000387129601571386
3.72600000000291 0.000385690033461251
3.72700000000291 0.000384255434228743
3.72800000000291 0.000382825788255657
3.72900000000292 0.00038140107996706
3.73000000000292 0.00037998129383119
3.73100000000291 0.000378566414359349
3.73200000000292 0.000377156426105815
3.73300000000292 0.000375751313667743
3.73400000000292 0.000374351061685065
3.73500000000292 0.000372955654840384
3.73600000000292 0.000371565077858887
3.73700000000292 0.000370179315508244
3.73800000000292 0.000368798352598514
3.73900000000292 0.000367422173982036
3.74000000000292 0.00036605076455334
3.74100000000292 0.000364684109249052
3.74200000000292 0.000363322193047799
3.74300000000292 0.000361965000970096
3.74400000000292 0.000360612518078265
3.74500000000292 0.000359264729476338
3.74600000000292 0.000357921620309956
3.74700000000292 0.000356583175766269
3.74800000000292 0.000355249381073844
3.74900000000292 0.000353920221502575
3.75000000000292 0.000352595682363582
3.75100000000292 0.000351275749009109
3.75200000000292 0.000349960406832436
3.75300000000292 0.000348649641267787
3.75400000000292 0.00034734343779023
3.75500000000292 0.000346041781915578
3.75600000000292 0.000344744659200297
3.75700000000293 0.00034345205524142
3.75800000000292 0.000342163955676443
3.75900000000292 0.00034088034618323
3.76000000000293 0.000339601212479919
3.76100000000293 0.000338326540324838
3.76200000000293 0.000337056315516403
3.76300000000293 0.000335790523893018
3.76400000000293 0.000334529151332992
3.76500000000293 0.000333272183754443
3.76600000000293 0.000332019607115205
3.76700000000293 0.000330771407412729
3.76800000000293 0.000329527570683994
3.76900000000293 0.000328288083005418
3.77000000000293 0.000327052930492764
3.77100000000293 0.000325822099301038
3.77200000000293 0.000324595575624406
3.77300000000293 0.000323373345696102
3.77400000000293 0.000322155395788335
3.77500000000293 0.000320941712212191
3.77600000000293 0.000319732281317545
3.77700000000293 0.000318527089492975
3.77800000000293 0.000317326123165665
3.77900000000293 0.000316129368801311
3.78000000000293 0.000314936812904031
3.78100000000293 0.000313748442016283
3.78200000000293 0.000312564242718765
3.78300000000293 0.000311384201630323
3.78400000000293 0.000310208305407865
3.78500000000293 0.000309036540746271
3.78600000000293 0.000307868894378304
3.78700000000293 0.00030670535307451
3.78800000000293 0.000305545903643139
3.78900000000294 0.000304390532930052
3.79000000000294 0.000303239227818631
3.79100000000293 0.000302091975229686
3.79200000000294 0.000300948762121369
3.79300000000294 0.000299809575489088
3.79400000000294 0.000298674402365414
3.79500000000294 0.000297543229819991
3.79600000000294 0.000296416044959444
3.79700000000294 0.000295292834927304
3.79800000000294 0.000294173586903908
3.79900000000294 0.000293058288106311
3.80000000000294 0.0002919469257882
3.80100000000294 0.000290839487239809
3.80200000000294 0.000289735959787831
3.80300000000294 0.000288636330795321
3.80400000000294 0.000287540587661617
3.80500000000294 0.000286448717822255
3.80600000000294 0.000285360708748877
3.80700000000294 0.000284276547949139
3.80800000000294 0.000283196222966634
3.80900000000294 0.000282119721380799
3.81000000000294 0.000281047030806836
3.81100000000294 0.000279978138895611
3.81200000000294 0.000278913033333579
3.81300000000294 0.000277851701842698
3.81400000000294 0.000276794132180342
3.81500000000294 0.000275740312139206
3.81600000000294 0.000274690229547229
3.81700000000295 0.000273643872267514
3.81800000000294 0.00027260122819823
3.81900000000294 0.000271562285272533
3.82000000000295 0.000270527031458477
3.82100000000295 0.000269495454758938
3.82200000000295 0.000268467543211522
3.82300000000295 0.000267443284888478
3.82400000000295 0.000266422667896619
3.82500000000295 0.000265405680377236
3.82600000000295 0.000264392310506016
3.82700000000295 0.000263382546492951
3.82800000000295 0.000262376376582259
3.82900000000295 0.000261373789052302
3.83000000000295 0.000260374772215502
3.83100000000295 0.00025937931441825
3.83200000000295 0.000258387404040829
3.83300000000295 0.000257399029497334
3.83400000000295 0.000256414179235585
3.83500000000295 0.000255432841737041
3.83600000000295 0.000254455005516718
3.83700000000295 0.000253480659123116
3.83800000000295 0.000252509791138126
3.83900000000295 0.000251542390176951
3.84000000000295 0.00025057844488802
3.84100000000295 0.000249617943952917
3.84200000000295 0.00024866087608629
3.84300000000295 0.000247707230035769
3.84400000000295 0.000246756994581887
3.84500000000295 0.000245810158538001
3.84600000000295 0.000244866710750208
3.84700000000295 0.000243926640097263
3.84800000000295 0.000242989935490497
3.84900000000296 0.000242056585873743
3.85000000000296 0.00024112658022325
3.85100000000295 0.0002401999075476
3.85200000000296 0.000239276556887631
3.85300000000296 0.00023835651731636
3.85400000000296 0.0002374397779389
3.85500000000296 0.000236526327892377
3.85600000000296 0.00023561615634585
3.85700000000296 0.000234709252500242
3.85800000000296 0.000233805605588248
3.85900000000296 0.000232905204874262
3.86000000000296 0.000232008039654293
3.86100000000296 0.000231114099255893
3.86200000000296 0.000230223373038076
3.86300000000296 0.000229335850391233
3.86400000000296 0.000228451520737059
3.86500000000296 0.000227570373528477
3.86600000000296 0.000226692398249555
3.86700000000296 0.000225817584415426
3.86800000000296 0.000224945921572216
3.86900000000296 0.000224077399296964
3.87000000000296 0.000223212007197543
3.87100000000296 0.000222349734912583
3.87200000000296 0.00022149057211139
3.87300000000296 0.000220634508493879
3.87400000000296 0.000219781533790487
3.87500000000296 0.000218931637762098
3.87600000000296 0.000218084810199969
3.87700000000297 0.00021724104092565
3.87800000000296 0.000216400319790914
3.87900000000296 0.000215562636677671
3.88000000000297 0.000214727981497896
3.88100000000297 0.000213896344193557
3.88200000000297 0.000213067714736535
3.88300000000297 0.000212242083128547
3.88400000000297 0.00021141943940107
3.88500000000297 0.000210599773615272
3.88600000000297 0.000209783075861931
3.88700000000297 0.000208969336261358
3.88800000000297 0.000208158544963327
3.88900000000297 0.000207350692146997
3.89000000000297 0.00020654576802084
3.89100000000297 0.000205743762822562
3.89200000000297 0.000204944666819029
3.89300000000297 0.000204148470306198
3.89400000000297 0.000203355163609041
3.89500000000297 0.000202564737081463
3.89600000000297 0.000201777181106236
3.89700000000297 0.000200992486094926
3.89800000000297 0.000200210642487817
3.89900000000297 0.000199431640753833
3.90000000000297 0.00019865547139047
3.90100000000297 0.000197882124923724
3.90200000000297 0.000197111591908016
3.90300000000297 0.000196343862926115
3.90400000000297 0.000195578928589069
3.90500000000297 0.000194816779536134
3.90600000000297 0.000194057406434702
3.90700000000297 0.000193300799980219
3.90800000000297 0.000192546950896125
3.90900000000298 0.000191795849933776
3.91000000000298 0.000191047487872375
3.91100000000297 0.000190301855518894
3.91200000000298 0.000189558943708006
3.91300000000298 0.000188818743302019
3.91400000000298 0.000188081245190797
3.91500000000298 0.000187346440291689
3.91600000000298 0.000186614319549463
3.91700000000298 0.00018588487393623
3.91800000000298 0.000185158094451379
3.91900000000298 0.000184433972121499
3.92000000000298 0.000183712498000312
3.92100000000298 0.000182993663168606
3.92200000000298 0.00018227745873416
3.92300000000298 0.000181563875831675
3.92400000000298 0.000180852905622703
3.92500000000298 0.000180144539295581
3.92600000000298 0.000179438768065359
3.92700000000298 0.000178735583173729
3.92800000000298 0.000178034975888955
3.92900000000298 0.00017733693750581
3.93000000000298 0.000176641459345501
3.93100000000298 0.000175948532755599
3.93200000000298 0.000175258149109974
3.93300000000298 0.000174570299808727
3.93400000000298 0.000173884976278117
3.93500000000298 0.000173202169970496
3.93600000000298 0.000172521872364236
3.93700000000299 0.000171844074963671
3.93800000000298 0.000171168769299018
3.93900000000298 0.000170495946926314
3.94000000000299 0.000169825599427346
3.94100000000299 0.000169157718409589
3.94200000000299 0.000168492295506133
3.94300000000299 0.000167829322375616
3.94400000000299 0.000167168790702158
3.94500000000299 0.000166510692195296
3.94600000000299 0.000165855018589915
3.94700000000299 0.000165201761646179
3.94800000000299 0.000164550913149467
3.94900000000299 0.000163902464910309
3.95000000000299 0.000163256408764315
3.95100000000299 0.000162612736572108
3.95200000000299 0.000161971440219264
3.95300000000299 0.000161332511616239
3.95400000000299 0.000160695942698312
3.95500000000299 0.000160061725425509
3.95600000000299 0.000159429851782541
3.95700000000299 0.000158800313778745
3.95800000000299 0.000158173103448011
3.95900000000299 0.000157548212848719
3.96000000000299 0.000156925634063673
3.96100000000299 0.000156305359200041
3.96200000000299 0.000155687380389286
3.96300000000299 0.000155071689787099
3.96400000000299 0.000154458279573339
3.96500000000299 0.00015384714195197
3.96600000000299 0.000153238269150992
3.96700000000299 0.000152631653422378
3.96800000000299 0.000152027287042011
3.969000000003 0.000151425162309622
3.970000000003 0.000150825271548724
3.971000000003 0.000150227607106549
3.972000000003 0.000149632161353981
3.973000000003 0.000149038926685503
3.974000000003 0.000148447895519122
3.975000000003 0.000147859060296313
3.976000000003 0.000147272413481952
3.977000000003 0.000146687947564258
3.978000000003 0.00014610565505473
3.979000000003 0.000145525528488076
3.980000000003 0.000144947560422161
3.981000000003 0.000144371743437941
3.982000000003 0.0001437980701394
3.983000000003 0.000143226533153489
3.984000000003 0.000142657125130061
3.985000000003 0.000142089838741818
3.986000000003 0.000141524666684239
3.987000000003 0.000140961601675525
3.988000000003 0.000140400636456534
3.989000000003 0.000139841763790724
3.990000000003 0.000139284976464092
3.991000000003 0.000138730267285104
3.992000000003 0.000138177629084645
3.993000000003 0.000137627054715956
3.994000000003 0.00013707853705457
3.995000000003 0.000136532068998252
3.996000000003 0.000135987643466942
3.99700000000301 0.000135445253402693
3.998000000003 0.000134904891769611
3.999000000003 0.000134366551553795
4.00000000000301 0.000133830225763276
4.00100000000301 0.000133295907427962
4.00200000000301 0.000132763589599573
4.00300000000301 0.000132233265351585
4.00400000000301 0.000131704927779168
4.00500000000301 0.00013117856999913
4.00600000000301 0.000130654185149859
4.00700000000301 0.000130131766391258
4.00800000000301 0.000129611306904691
4.00900000000301 0.000129092799892925
4.01000000000301 0.00012857623858007
4.01100000000301 0.000128061616211519
4.01200000000301 0.000127548926053892
4.01300000000301 0.000127038161394979
4.01400000000301 0.00012652931554368
4.01500000000301 0.000126022381829948
4.01600000000301 0.000125517353604727
4.01700000000301 0.000125014224239905
4.01800000000301 0.000124512987128245
4.01900000000301 0.000124013635683336
4.02000000000301 0.000123516163339528
4.02100000000301 0.000123020563551883
4.02200000000301 0.000122526829796116
4.02300000000301 0.000122034955568532
4.02400000000301 0.000121544934385976
4.02500000000301 0.000121056759785775
4.02600000000301 0.000120570425325682
4.02700000000301 0.000120085924583815
4.02800000000301 0.000119603251158607
4.02900000000302 0.000119122398668747
4.03000000000302 0.000118643360753124
4.03100000000302 0.000118166131070773
4.03200000000302 0.000117690703300814
4.03300000000302 0.000117217071142405
4.03400000000302 0.00011674522831468
4.03500000000302 0.000116275168556696
4.03600000000302 0.000115806885627374
4.03700000000302 0.000115340373305452
4.03800000000302 0.000114875625389423
4.03900000000302 0.000114412635697483
4.04000000000302 0.000113951398067475
4.04100000000302 0.000113491906356835
4.04200000000302 0.000113034154442541
4.04300000000302 0.00011257813622105
4.04400000000302 0.000112123845608252
4.04500000000302 0.000111671276539415
4.04600000000302 0.000111220422969125
4.04700000000302 0.00011077127887124
4.04800000000302 0.000110323838238828
4.04900000000302 0.000109878095084122
4.05000000000302 0.000109434043438461
4.05100000000302 0.000108991677352238
4.05200000000302 0.000108550990894845
4.05300000000302 0.000108111978154624
4.05400000000302 0.000107674633238812
4.05500000000302 0.000107238950273484
4.05600000000302 0.000106804923403508
4.05700000000303 0.000106372546792485
4.05800000000302 0.000105941814622703
4.05900000000302 0.00010551272109508
4.06000000000303 0.000105085260429109
4.06100000000303 0.000104659426862817
4.06200000000303 0.000104235214652702
4.06300000000303 0.000103812618073684
4.06400000000303 0.000103391631419055
4.06500000000303 0.000102972249000427
4.06600000000303 0.00010255446514768
4.06700000000303 0.000102138274208909
4.06800000000303 0.000101723670550373
4.06900000000303 0.000101310648556448
4.07000000000303 0.000100899202629571
4.07100000000303 0.000100489327190189
4.07200000000303 0.000100081016676712
4.07300000000303 9.96742655454587e-05
4.07400000000303 9.92690682706087e-05
4.07500000000303 9.88654193441486e-05
4.07600000000303 9.84633132758231e-05
4.07700000000303 9.80627445930867e-05
4.07800000000303 9.7663707841052e-05
4.07900000000303 9.72661975824378e-05
4.08000000000303 9.68702083975208e-05
4.08100000000303 9.64757348840874e-05
4.08200000000303 9.60827716573822e-05
4.08300000000303 9.56913133500572e-05
4.08400000000303 9.53013546121236e-05
4.08500000000303 9.49128901109044e-05
4.08600000000303 9.45259145309828e-05
4.08700000000303 9.41404225741521e-05
4.08800000000303 9.37564089593686e-05
4.08900000000304 9.33738684227031e-05
4.09000000000304 9.29927957172912e-05
4.09100000000304 9.26131856132838e-05
4.09200000000304 9.22350328977986e-05
4.09300000000304 9.18583323748743e-05
4.09400000000304 9.14830788654202e-05
4.09500000000304 9.11092672071667e-05
4.09600000000304 9.07368922546187e-05
4.09700000000304 9.03659488790089e-05
4.09800000000304 8.99964319682485e-05
4.09900000000304 8.96283364268779e-05
4.10000000000304 8.92616571760206e-05
4.10100000000304 8.88963891533375e-05
4.10200000000304 8.85325273129768e-05
4.10300000000304 8.81700666255266e-05
4.10400000000304 8.78090020779686e-05
4.10500000000304 8.74493286736318e-05
4.10600000000304 8.70910414321452e-05
4.10700000000304 8.67341353893886e-05
4.10800000000304 8.63786055974477e-05
4.10900000000304 8.60244471245689e-05
4.11000000000304 8.56716550551108e-05
4.11100000000304 8.53202244894969e-05
4.11200000000304 8.49701505441708e-05
4.11300000000304 8.46214283515504e-05
4.11400000000304 8.42740530599818e-05
4.11500000000304 8.39280198336907e-05
4.11600000000304 8.35833238527385e-05
4.11700000000305 8.32399603129778e-05
4.11800000000305 8.28979244260055e-05
4.11900000000304 8.25572114191152e-05
4.12000000000305 8.22178165352543e-05
4.12100000000305 8.18797350329787e-05
4.12200000000305 8.15429621864069e-05
4.12300000000305 8.12074932851741e-05
4.12400000000305 8.08733236343868e-05
4.12500000000305 8.05404485545814e-05
4.12600000000305 8.02088633816761e-05
4.12700000000305 7.98785634669262e-05
4.12800000000305 7.95495441768803e-05
4.12900000000305 7.92218008933371e-05
4.13000000000305 7.88953290132996e-05
4.13100000000305 7.85701239489303e-05
4.13200000000305 7.82461811275074e-05
4.13300000000305 7.79234959913825e-05
4.13400000000305 7.76020639979352e-05
4.13500000000305 7.72818806195283e-05
4.13600000000305 7.69629413434647e-05
4.13700000000305 7.66452416719458e-05
4.13800000000305 7.63287771220262e-05
4.13900000000305 7.60135432255692e-05
4.14000000000305 7.56995355292046e-05
4.14100000000305 7.5386749594287e-05
4.14200000000305 7.50751809968511e-05
4.14300000000305 7.4764825327568e-05
4.14400000000305 7.4455678191703e-05
4.14500000000305 7.41477352090742e-05
4.14600000000305 7.38409920140086e-05
4.14700000000305 7.35354442552983e-05
4.14800000000306 7.32310875961597e-05
4.14900000000306 7.29279177141914e-05
4.15000000000306 7.26259303013315e-05
4.15100000000306 7.23251210638138e-05
4.15200000000306 7.20254857221271e-05
4.15300000000306 7.17270200109749e-05
4.15400000000306 7.1429719679231e-05
4.15500000000306 7.11335804898982e-05
4.15600000000306 7.08385982200667e-05
4.15700000000306 7.05447686608744e-05
4.15800000000306 7.02520876174635e-05
4.15900000000306 6.9960550908939e-05
4.16000000000306 6.96701543683278e-05
4.16100000000306 6.9380893842539e-05
4.16200000000306 6.90927651923217e-05
4.16300000000306 6.8805764292223e-05
4.16400000000306 6.85198870305483e-05
4.16500000000306 6.82351293093214e-05
4.16600000000306 6.79514870442432e-05
4.16700000000306 6.76689561646496e-05
4.16800000000306 6.73875326134725e-05
4.16900000000306 6.71072123472005e-05
4.17000000000306 6.68279913358372e-05
4.17100000000306 6.65498655628608e-05
4.17200000000306 6.62728310251843e-05
4.17300000000306 6.5996883733117e-05
4.17400000000306 6.57220197103238e-05
4.17500000000306 6.54482349937837e-05
4.17600000000306 6.51755256337524e-05
4.17700000000307 6.49038876937225e-05
4.17800000000307 6.46333172503838e-05
4.17900000000306 6.43638103935829e-05
4.18000000000307 6.40953632262846e-05
4.18100000000307 6.38279718645343e-05
4.18200000000307 6.35616324374173e-05
4.18300000000307 6.32963410870194e-05
4.18400000000307 6.30320939683888e-05
4.18500000000307 6.27688872494984e-05
4.18600000000307 6.25067171112061e-05
4.18700000000307 6.22455797472151e-05
4.18800000000307 6.19854713640371e-05
4.18900000000307 6.17263881809539e-05
4.19000000000307 6.14683264299789e-05
4.19100000000307 6.12112823558177e-05
4.19200000000307 6.09552522158311e-05
4.19300000000307 6.07002322799977e-05
4.19400000000307 6.04462188308756e-05
4.19500000000307 6.01932081635636e-05
4.19600000000307 5.9941196585664e-05
4.19700000000307 5.9690180417246e-05
4.19800000000307 5.9440155990808e-05
4.19900000000307 5.91911196512382e-05
4.20000000000307 5.89430677557793e-05
4.20100000000307 5.8695996673991e-05
4.20200000000307 5.84499027877132e-05
4.20300000000307 5.82047824910269e-05
4.20400000000307 5.79606321902194e-05
4.20500000000307 5.77174483037472e-05
4.20600000000307 5.74752272621988e-05
4.20700000000307 5.72339655082576e-05
4.20800000000308 5.69936594966655e-05
4.20900000000308 5.67543056941878e-05
4.21000000000308 5.65159005795756e-05
4.21100000000308 5.62784406435292e-05
4.21200000000308 5.60419223886619e-05
4.21300000000308 5.58063423294659e-05
4.21400000000308 5.55716969922743e-05
4.21500000000308 5.53379829152251e-05
4.21600000000308 5.51051966482258e-05
4.21700000000308 5.48733347529191e-05
4.21800000000308 5.46423938026455e-05
4.21900000000308 5.44123703824078e-05
4.22000000000308 5.41832610888361e-05
4.22100000000308 5.39550625301531e-05
4.22200000000308 5.37277713261383e-05
4.22300000000308 5.3501384108092e-05
4.22400000000308 5.32758975188009e-05
4.22500000000308 5.30513082125036e-05
4.22600000000308 5.28276128548557e-05
4.22700000000308 5.26048081228933e-05
4.22800000000308 5.23828907049998e-05
4.22900000000308 5.21618573008715e-05
4.23000000000308 5.19417046214826e-05
4.23100000000308 5.17224293890499e-05
4.23200000000308 5.15040283369988e-05
4.23300000000308 5.12864982099306e-05
4.23400000000308 5.10698357635868e-05
4.23500000000308 5.08540377648146e-05
4.23600000000308 5.06391009915337e-05
4.23700000000309 5.04250222327026e-05
4.23800000000309 5.0211798288285e-05
4.23900000000308 4.99994259692142e-05
4.24000000000309 4.97879020973607e-05
4.24100000000309 4.95772235054999e-05
4.24200000000309 4.93673870372766e-05
4.24300000000309 4.91583895471721e-05
4.24400000000309 4.8950227900471e-05
4.24500000000309 4.87428989732289e-05
4.24600000000309 4.85363996522382e-05
4.24700000000309 4.83307268349948e-05
4.24800000000309 4.81258774296656e-05
4.24900000000309 4.79218483550565e-05
4.25000000000309 4.77186365405785e-05
4.25100000000309 4.75162389262148e-05
4.25200000000309 4.73146524624886e-05
4.25300000000309 4.71138741104313e-05
4.25400000000309 4.69139008415495e-05
4.25500000000309 4.67147296377916e-05
4.25600000000309 4.65163574915164e-05
4.25700000000309 4.6318781405462e-05
4.25800000000309 4.61219983927123e-05
4.25900000000309 4.59260054766647e-05
4.26000000000309 4.57307996909988e-05
4.26100000000309 4.55363780796453e-05
4.26200000000309 4.53427376967532e-05
4.26300000000309 4.5149875606658e-05
4.26400000000309 4.49577888838501e-05
4.26500000000309 4.47664746129447e-05
4.26600000000309 4.45759298886492e-05
4.26700000000309 4.43861518157311e-05
4.2680000000031 4.41971375089877e-05
4.2690000000031 4.40088840932156e-05
4.2700000000031 4.38213887031788e-05
4.2710000000031 4.36346484835768e-05
4.2720000000031 4.34486605890147e-05
4.2730000000031 4.32634221839728e-05
4.2740000000031 4.30789304427755e-05
4.2750000000031 4.28951825495594e-05
4.2760000000031 4.27121756982437e-05
4.2770000000031 4.25299070925001e-05
4.2780000000031 4.23483739457223e-05
4.2790000000031 4.2167573480994e-05
4.2800000000031 4.19875029310604e-05
4.2810000000031 4.18081595382975e-05
4.2820000000031 4.16295405546824e-05
4.2830000000031 4.14516432417617e-05
4.2840000000031 4.12744648706228e-05
4.2850000000031 4.10980027218644e-05
4.2860000000031 4.09222540855663e-05
4.2870000000031 4.07472162612586e-05
4.2880000000031 4.05728865578932e-05
4.2890000000031 4.03992622938145e-05
4.2900000000031 4.02263407967295e-05
4.2910000000031 4.00541194036778e-05
4.2920000000031 3.98825954610025e-05
4.2930000000031 3.97117663243221e-05
4.2940000000031 3.95416293585006e-05
4.2950000000031 3.93721819376177e-05
4.2960000000031 3.92034214449402e-05
4.29700000000311 3.90353452728941e-05
4.29800000000311 3.88679508230351e-05
4.2990000000031 3.87012355060186e-05
4.30000000000311 3.85351967415724e-05
4.30100000000311 3.83698319584686e-05
4.30200000000311 3.82051385944938e-05
4.30300000000311 3.80411140964208e-05
4.30400000000311 3.78777559199802e-05
4.30500000000311 3.77150615298334e-05
4.30600000000311 3.7553028399543e-05
4.30700000000311 3.73916540115445e-05
4.30800000000311 3.7230935857119e-05
4.30900000000311 3.70708714363653e-05
4.31000000000311 3.69114582581715e-05
4.31100000000311 3.67526938401871e-05
4.31200000000311 3.65945757087951e-05
4.31300000000311 3.64371013990853e-05
4.31400000000311 3.62802684548259e-05
4.31500000000311 3.61240744284357e-05
4.31600000000311 3.59685168809568e-05
4.31700000000311 3.58135933820281e-05
4.31800000000311 3.56593015098573e-05
4.31900000000311 3.55056388511928e-05
4.32000000000311 3.53526030012978e-05
4.32100000000311 3.52001915639231e-05
4.32200000000311 3.50484021512797e-05
4.32300000000311 3.48972323840116e-05
4.32400000000311 3.47466798911691e-05
4.32500000000312 3.45967423101829e-05
4.32600000000311 3.44474172868363e-05
4.32700000000311 3.42987024752387e-05
4.32800000000312 3.4150595537799e-05
4.32900000000312 3.40030941452e-05
4.33000000000312 3.38561959763711e-05
4.33100000000312 3.37098987184618e-05
4.33200000000312 3.35642000668158e-05
4.33300000000312 3.34190977249451e-05
4.33400000000312 3.32745894045034e-05
4.33500000000312 3.31306728252599e-05
4.33600000000312 3.29873457150735e-05
4.33700000000312 3.28446058098673e-05
4.33800000000312 3.27024508536024e-05
4.33900000000312 3.25608785982519e-05
4.34000000000312 3.24198868037749e-05
4.34100000000312 3.22794732380923e-05
4.34200000000312 3.21396356770601e-05
4.34300000000312 3.20003719044436e-05
4.34400000000312 3.18616797118927e-05
4.34500000000312 3.17235568989165e-05
4.34600000000312 3.15860012728581e-05
4.34700000000312 3.14490106488688e-05
4.34800000000312 3.13125828498829e-05
4.34900000000312 3.1176715706594e-05
4.35000000000312 3.10414070574286e-05
4.35100000000312 3.09066547485215e-05
4.35200000000312 3.07724566336909e-05
4.35300000000312 3.06388105744144e-05
4.35400000000312 3.05057144398035e-05
4.35500000000312 3.03731661065785e-05
4.35600000000312 3.02411634590451e-05
4.35700000000313 3.01097043890691e-05
4.35800000000313 2.99787867960526e-05
4.35900000000312 2.98484085869085e-05
4.36000000000313 2.97185676760372e-05
4.36100000000313 2.95892619853022e-05
4.36200000000313 2.94604894440059e-05
4.36300000000313 2.9332247988865e-05
4.36400000000313 2.92045355639867e-05
4.36500000000313 2.90773501208455e-05
4.36600000000313 2.89506896182585e-05
4.36700000000313 2.88245520223615e-05
4.36800000000313 2.86989353065855e-05
4.36900000000313 2.85738374516332e-05
4.37000000000313 2.84492564454553e-05
4.37100000000313 2.83251902832265e-05
4.37200000000313 2.82016369673221e-05
4.37300000000313 2.80785945072953e-05
4.37400000000313 2.79560609198533e-05
4.37500000000313 2.78340342288337e-05
4.37600000000313 2.77125124651815e-05
4.37700000000313 2.75914936669262e-05
4.37800000000313 2.74709758791591e-05
4.37900000000313 2.73509571540087e-05
4.38000000000313 2.7231435550619e-05
4.38100000000313 2.71124091351267e-05
4.38200000000313 2.6993875980638e-05
4.38300000000313 2.68758341672054e-05
4.38400000000313 2.67582817818054e-05
4.38500000000314 2.66412169183161e-05
4.38600000000313 2.65246376774946e-05
4.38700000000313 2.64085421669539e-05
4.38800000000314 2.62929285011406e-05
4.38900000000314 2.61777948013132e-05
4.39000000000314 2.60631391955195e-05
4.39100000000314 2.59489598185736e-05
4.39200000000314 2.58352548120341e-05
4.39300000000314 2.57220223241829e-05
4.39400000000314 2.56092605100022e-05
4.39500000000314 2.5496967531152e-05
4.39600000000314 2.53851415559493e-05
4.39700000000314 2.52737807593458e-05
4.39800000000314 2.51628833229062e-05
4.39900000000314 2.50524474347857e-05
4.40000000000314 2.49424712897091e-05
4.40100000000314 2.48329530889492e-05
4.40200000000314 2.47238910403051e-05
4.40300000000314 2.46152833580801e-05
4.40400000000314 2.45071282630609e-05
4.40500000000314 2.43994239824964e-05
4.40600000000314 2.42921687500759e-05
4.40700000000314 2.4185360805908e-05
4.40800000000314 2.40789983964989e-05
4.40900000000314 2.39730797747326e-05
4.41000000000314 2.38676031998488e-05
4.41100000000314 2.37625669374218e-05
4.41200000000314 2.36579692593397e-05
4.41300000000314 2.35538084437842e-05
4.41400000000314 2.34500827752092e-05
4.41500000000314 2.33467905443195e-05
4.41600000000314 2.3243930048051e-05
4.41700000000315 2.31414995895497e-05
4.41800000000315 2.30394974781514e-05
4.41900000000314 2.29379220293603e-05
4.42000000000315 2.28367715648294e-05
4.42100000000315 2.27360444123399e-05
4.42200000000315 2.26357389057808e-05
4.42300000000315 2.25358533851285e-05
4.42400000000315 2.24363861964262e-05
4.42500000000315 2.23373356917648e-05
4.42600000000315 2.22387002292622e-05
4.42700000000315 2.21404781730427e-05
4.42800000000315 2.20426678932175e-05
4.42900000000315 2.19452677658653e-05
4.43000000000315 2.18482761730116e-05
4.43100000000315 2.17516915026092e-05
4.43200000000315 2.1655512148518e-05
4.43300000000315 2.15597365104864e-05
4.43400000000315 2.14643629941306e-05
4.43500000000315 2.13693900109155e-05
4.43600000000315 2.12748159781345e-05
4.43700000000315 2.11806393188912e-05
4.43800000000315 2.10868584620794e-05
4.43900000000315 2.0993471842363e-05
4.44000000000315 2.09004779001579e-05
4.44100000000315 2.08078750816121e-05
4.44200000000315 2.07156618385868e-05
4.44300000000315 2.06238366286367e-05
4.44400000000315 2.05323979149917e-05
4.44500000000316 2.04413441665372e-05
4.44600000000315 2.0350673857796e-05
4.44700000000315 2.02603854689082e-05
4.44800000000316 2.01704774856131e-05
4.44900000000316 2.00809483992306e-05
4.45000000000316 1.99917967066421e-05
4.45100000000316 1.99030209102714e-05
4.45200000000316 1.98146195180669e-05
4.45300000000316 1.97265910434827e-05
4.45400000000316 1.96389340054599e-05
4.45500000000316 1.95516469284082e-05
4.45600000000316 1.94647283421874e-05
4.45700000000316 1.93781767820897e-05
4.45800000000316 1.92919907888206e-05
4.45900000000316 1.92061689084809e-05
4.46000000000316 1.91207096925483e-05
4.46100000000316 1.903561169786e-05
4.46200000000316 1.89508734865942e-05
4.46300000000316 1.88664936262513e-05
4.46400000000316 1.8782470689637e-05
4.46500000000316 1.86988032548442e-05
4.46600000000316 1.86154899052347e-05
4.46700000000316 1.85325292294217e-05
4.46800000000316 1.84499198212516e-05
4.46900000000316 1.83676602797871e-05
4.47000000000316 1.82857492092889e-05
4.47100000000316 1.82041852191981e-05
4.47200000000316 1.81229669241188e-05
4.47300000000316 1.80420929438009e-05
4.47400000000316 1.79615619031222e-05
4.47500000000316 1.78813724320712e-05
4.47600000000316 1.78015231657294e-05
4.47700000000317 1.77220127442549e-05
4.47800000000317 1.76428398128642e-05
4.47900000000316 1.75640030218154e-05
4.48000000000317 1.74855010263912e-05
4.48100000000317 1.74073324868815e-05
4.48200000000317 1.7329496068567e-05
4.48300000000317 1.72519904417013e-05
4.48400000000317 1.71748142814944e-05
4.48500000000317 1.70979662680961e-05
4.48600000000317 1.7021445086579e-05
4.48700000000317 1.69452494269214e-05
4.48800000000317 1.68693779839907e-05
4.48900000000317 1.67938294575273e-05
4.49000000000317 1.67186025521272e-05
4.49100000000317 1.66436959772258e-05
4.49200000000317 1.65691084470812e-05
4.49300000000317 1.64948386807579e-05
4.49400000000317 1.64208854021105e-05
4.49500000000317 1.63472473397669e-05
4.49600000000317 1.62739232271122e-05
4.49700000000317 1.62009118022724e-05
4.49800000000317 1.61282118080984e-05
4.49900000000317 1.60558219921496e-05
4.50000000000317 1.59837411066773e-05
4.50100000000317 1.59119679086097e-05
4.50200000000317 1.5840501159535e-05
4.50300000000317 1.57693396256858e-05
4.50400000000317 1.56984820779227e-05
4.50500000000318 1.56279272917192e-05
4.50600000000317 1.55576740471453e-05
4.50700000000317 1.54877211288518e-05
4.50800000000318 1.54180673260543e-05
4.50900000000318 1.53487114325182e-05
4.51000000000318 1.52796522465428e-05
4.51100000000318 1.52108885709449e-05
4.51200000000318 1.51424192130444e-05
4.51300000000318 1.50742429846481e-05
4.51400000000318 1.50063587020347e-05
4.51500000000318 1.49387651859388e-05
4.51600000000318 1.4871461261536e-05
4.51700000000318 1.48044457584275e-05
4.51800000000318 1.47377175106249e-05
4.51900000000318 1.46712753565346e-05
4.52000000000318 1.4605118138943e-05
4.52100000000318 1.45392447050014e-05
4.52200000000318 1.44736539062107e-05
4.52300000000318 1.44083445984064e-05
4.52400000000318 1.43433156417435e-05
4.52500000000318 1.42785659006822e-05
4.52600000000318 1.42140942439723e-05
4.52700000000318 1.41498995446384e-05
4.52800000000318 1.40859806799652e-05
4.52900000000318 1.40223365314832e-05
4.53000000000318 1.39589659849535e-05
4.53100000000318 1.38958679303531e-05
4.53200000000318 1.38330412618601e-05
4.53300000000318 1.37704848778401e-05
4.53400000000318 1.37081976808306e-05
4.53500000000318 1.36461785775269e-05
4.53600000000318 1.35844264787677e-05
4.53700000000319 1.35229402995206e-05
4.53800000000319 1.34617189588681e-05
4.53900000000318 1.34007613799927e-05
4.54000000000319 1.33400664901629e-05
4.54100000000319 1.32796332207192e-05
4.54200000000319 1.32194605070597e-05
4.54300000000319 1.3159547288626e-05
4.54400000000319 1.3099892508889e-05
4.54500000000319 1.3040495115335e-05
4.54600000000319 1.29813540594518e-05
4.54700000000319 1.29224682967146e-05
4.54800000000319 1.28638367865718e-05
4.54900000000319 1.28054584924317e-05
4.55000000000319 1.27473323816485e-05
4.55100000000319 1.2689457425508e-05
4.55200000000319 1.26318325992145e-05
4.55300000000319 1.25744568818769e-05
4.55400000000319 1.2517329256495e-05
4.55500000000319 1.24604487099459e-05
4.55600000000319 1.24038142329702e-05
4.55700000000319 1.23474248201589e-05
4.55800000000319 1.22912794699398e-05
4.55900000000319 1.22353771845637e-05
4.56000000000319 1.21797169700914e-05
4.56100000000319 1.21242978363801e-05
4.56200000000319 1.20691187970705e-05
4.56300000000319 1.20141788695727e-05
4.56400000000319 1.19594770750538e-05
4.5650000000032 1.19050124384242e-05
4.56600000000319 1.18507839883248e-05
4.56700000000319 1.17967907571137e-05
4.5680000000032 1.17430317808527e-05
4.5690000000032 1.16895060992952e-05
4.5700000000032 1.16362127558727e-05
4.5710000000032 1.15831507976816e-05
4.5720000000032 1.15303192754706e-05
4.5730000000032 1.14777172436278e-05
4.5740000000032 1.14253437601683e-05
4.5750000000032 1.13731978867203e-05
4.5760000000032 1.13212786885134e-05
4.5770000000032 1.12695852343656e-05
4.5780000000032 1.12181165966705e-05
4.5790000000032 1.11668718513846e-05
4.5800000000032 1.11158500780149e-05
4.5810000000032 1.10650503596065e-05
4.5820000000032 1.10144717827299e-05
4.5830000000032 1.09641134374683e-05
4.5840000000032 1.09139744174054e-05
4.5850000000032 1.08640538196134e-05
4.5860000000032 1.08143507446401e-05
4.5870000000032 1.07648642964966e-05
4.5880000000032 1.07155935826454e-05
4.5890000000032 1.06665377139878e-05
4.5900000000032 1.06176958048523e-05
4.5910000000032 1.05690669729815e-05
4.5920000000032 1.05206503395206e-05
4.5930000000032 1.04724450290056e-05
4.5940000000032 1.04244501693507e-05
4.5950000000032 1.03766648918363e-05
4.5960000000032 1.03290883310975e-05
4.59700000000321 1.02817196251117e-05
4.59800000000321 1.02345579151874e-05
4.5990000000032 1.01876023459513e-05
4.60000000000321 1.01408520653372e-05
4.60100000000321 1.00943062245744e-05
4.60200000000321 1.00479639781755e-05
4.60300000000321 1.00018244839248e-05
4.60400000000321 9.95588690286674e-06
4.60500000000321 9.91015039929428e-06
4.60600000000321 9.86461414073742e-06
4.60700000000321 9.81927729795128e-06
4.60800000000321 9.77413904490486e-06
4.60900000000321 9.72919855876967e-06
4.61000000000321 9.68445501990817e-06
4.61100000000321 9.6399076118622e-06
4.61200000000321 9.59555552134174e-06
4.61300000000321 9.55139793821381e-06
4.61400000000321 9.50743405549098e-06
4.61500000000321 9.46366306931992e-06
4.61600000000321 9.42008417897041e-06
4.61700000000321 9.37669658682427e-06
4.61800000000321 9.33349949836409e-06
4.61900000000321 9.29049212216191e-06
4.62000000000321 9.24767366986837e-06
4.62100000000321 9.20504335620172e-06
4.62200000000321 9.16260039893682e-06
4.62300000000321 9.12034401889387e-06
4.62400000000321 9.0782734399277e-06
4.62500000000322 9.036387888917e-06
4.62600000000321 8.99468659575334e-06
4.62700000000321 8.95316879333017e-06
4.62800000000322 8.91183371753217e-06
4.62900000000322 8.87068060722462e-06
4.63000000000322 8.82970870424261e-06
4.63100000000322 8.78891725338012e-06
4.63200000000322 8.74830550237956e-06
4.63300000000322 8.70787270192125e-06
4.63400000000322 8.66761810561277e-06
4.63500000000322 8.6275409699782e-06
4.63600000000322 8.58764055444773e-06
4.63700000000322 8.54791612134742e-06
4.63800000000322 8.5083669358885e-06
4.63900000000322 8.46899226615687e-06
4.64000000000322 8.42979138310284e-06
4.64100000000322 8.39076356053099e-06
4.64200000000322 8.35190807508958e-06
4.64300000000322 8.31322420626031e-06
4.64400000000322 8.27471123634802e-06
4.64500000000322 8.23636845047076e-06
4.64600000000322 8.19819513654946e-06
4.64700000000322 8.16019058529756e-06
4.64800000000322 8.12235409021109e-06
4.64900000000322 8.08468494755876e-06
4.65000000000322 8.04718245637172e-06
4.65100000000322 8.00984591843341e-06
4.65200000000322 7.97267463826978e-06
4.65300000000322 7.93566792313941e-06
4.65400000000322 7.89882508302345e-06
4.65500000000322 7.86214543061568e-06
4.65600000000322 7.82562828131273e-06
4.65700000000323 7.7892729532044e-06
4.65800000000323 7.75307876706375e-06
4.65900000000322 7.7170450463372e-06
4.66000000000323 7.681171117135e-06
4.66100000000323 7.64545630822155e-06
4.66200000000323 7.60989995100572e-06
4.66300000000323 7.57450137953107e-06
4.66400000000323 7.53925993046632e-06
4.66500000000323 7.504174943096e-06
4.66600000000323 7.46924575931075e-06
4.66700000000323 7.43447172359765e-06
4.66800000000323 7.39985218303096e-06
4.66900000000323 7.36538648726276e-06
4.67000000000323 7.33107398851337e-06
4.67100000000323 7.29691404156198e-06
4.67200000000323 7.26290600373729e-06
4.67300000000323 7.22904923490839e-06
4.67400000000323 7.19534309747533e-06
4.67500000000323 7.16178695635978e-06
4.67600000000323 7.12838017899587e-06
4.67700000000323 7.09512213532115e-06
4.67800000000323 7.06201219776732e-06
4.67900000000323 7.02904974125096e-06
4.68000000000323 6.99623414316455e-06
4.68100000000323 6.96356478336751e-06
4.68200000000323 6.93104104417703e-06
4.68300000000323 6.89866231035903e-06
4.68400000000323 6.86642796911913e-06
4.68500000000324 6.83433741009396e-06
4.68600000000323 6.80239002534207e-06
4.68700000000323 6.77058520933491e-06
4.68800000000324 6.73892235894807e-06
4.68900000000324 6.70740087345262e-06
4.69000000000324 6.67602015450615e-06
4.69100000000324 6.64477960614386e-06
4.69200000000324 6.61367863476997e-06
4.69300000000324 6.58271664914908e-06
4.69400000000324 6.55189306039744e-06
4.69500000000324 6.52120728197406e-06
4.69600000000324 6.49065872967229e-06
4.69700000000324 6.46024682161132e-06
4.69800000000324 6.42997097822743e-06
4.69900000000324 6.39983062226542e-06
4.70000000000324 6.36982517877012e-06
4.70100000000324 6.33995407507811e-06
4.70200000000324 6.31021674080906e-06
4.70300000000324 6.28061260785725e-06
4.70400000000324 6.25114111038325e-06
4.70500000000324 6.22180168480566e-06
4.70600000000324 6.19259376979264e-06
4.70700000000324 6.16351680625352e-06
4.70800000000324 6.13457023733063e-06
4.70900000000324 6.10575350839102e-06
4.71000000000324 6.0770660670183e-06
4.71100000000324 6.04850736300419e-06
4.71200000000324 6.0200768483405e-06
4.71300000000324 5.99177397721109e-06
4.71400000000324 5.96359820598361e-06
4.71500000000324 5.93554899320132e-06
4.71600000000324 5.90762579957512e-06
4.71700000000325 5.8798280879756e-06
4.71800000000325 5.85215532342494e-06
4.71900000000324 5.82460697308879e-06
4.72000000000325 5.79718250626846e-06
4.72100000000325 5.76988139439302e-06
4.72200000000325 5.74270311101133e-06
4.72300000000325 5.71564713178405e-06
4.72400000000325 5.68871293447592e-06
4.72500000000325 5.66189999894794e-06
4.72600000000325 5.63520780714956e-06
4.72700000000325 5.60863584311076e-06
4.72800000000325 5.58218359293441e-06
4.72900000000325 5.55585054478866e-06
4.73000000000325 5.52963618889908e-06
4.73100000000325 5.50354001754098e-06
4.73200000000325 5.47756152503181e-06
4.73300000000325 5.45170020772365e-06
4.73400000000325 5.4259555639955e-06
4.73500000000325 5.40032709424565e-06
4.73600000000325 5.37481430088421e-06
4.73700000000325 5.3494166883257e-06
4.73800000000325 5.32413376298144e-06
4.73900000000325 5.29896503325204e-06
4.74000000000325 5.27391000952e-06
4.74100000000325 5.24896820414239e-06
4.74200000000325 5.22413913144343e-06
4.74300000000325 5.19942230770696e-06
4.74400000000325 5.17481725116923e-06
4.74500000000326 5.15032348201169e-06
4.74600000000325 5.12594052235353e-06
4.74700000000325 5.10166789624443e-06
4.74800000000326 5.07750512965736e-06
4.74900000000326 5.05345175048143e-06
4.75000000000326 5.02950728851466e-06
4.75100000000326 5.00567127545667e-06
4.75200000000326 4.98194324490169e-06
4.75300000000326 4.95832273233148e-06
4.75400000000326 4.93480927510815e-06
4.75500000000326 4.91140241246704e-06
4.75600000000326 4.88810168550975e-06
4.75700000000326 4.86490663719717e-06
4.75800000000326 4.84181681234245e-06
4.75900000000326 4.81883175760388e-06
4.76000000000326 4.79595102147811e-06
4.76100000000326 4.77317415429322e-06
4.76200000000326 4.75050070820179e-06
4.76300000000326 4.72793023717393e-06
4.76400000000326 4.7054622969905e-06
4.76500000000326 4.68309644523637e-06
4.76600000000326 4.66083224129351e-06
4.76700000000326 4.63866924633415e-06
4.76800000000326 4.61660702331412e-06
4.76900000000326 4.59464513696611e-06
4.77000000000326 4.57278315379297e-06
4.77100000000326 4.5510206420609e-06
4.77200000000326 4.52935717179284e-06
4.77300000000326 4.50779231476195e-06
4.77400000000326 4.48632564448487e-06
4.77500000000326 4.46495673621506e-06
4.77600000000326 4.44368516693631e-06
4.77700000000327 4.42251051535624e-06
4.77800000000327 4.40143236189971e-06
4.77900000000326 4.38045028870224e-06
4.78000000000327 4.35956387960358e-06
4.78100000000327 4.33877272014133e-06
4.78200000000327 4.31807639754443e-06
4.78300000000327 4.29747450072666e-06
4.78400000000327 4.27696662028033e-06
4.78500000000327 4.25655234846996e-06
4.78600000000327 4.23623127922586e-06
4.78700000000327 4.21600300813772e-06
4.78800000000327 4.19586713244843e-06
4.78900000000327 4.17582325104776e-06
4.79000000000327 4.15587096446612e-06
4.79100000000327 4.13600987486818e-06
4.79200000000327 4.11623958604678e-06
4.79300000000327 4.09655970341673e-06
4.79400000000327 4.07696983400865e-06
4.79500000000327 4.05746958646263e-06
4.79600000000327 4.03805857102227e-06
4.79700000000327 4.01873639952858e-06
4.79800000000327 3.99950268541383e-06
4.79900000000327 3.98035704369541e-06
4.80000000000327 3.96129909096984e-06
4.80100000000327 3.94232844540683e-06
4.80200000000327 3.92344472674318e-06
4.80300000000327 3.90464755627674e-06
4.80400000000327 3.88593655686049e-06
4.80500000000328 3.8673113528967e-06
4.80600000000327 3.8487715703309e-06
4.80700000000327 3.83031683664594e-06
4.80800000000328 3.81194678085613e-06
4.80900000000328 3.7936610335015e-06
4.81000000000328 3.77545922664185e-06
4.81100000000328 3.75734099385086e-06
4.81200000000328 3.73930597021038e-06
4.81300000000328 3.72135379230472e-06
4.81400000000328 3.70348409821477e-06
4.81500000000328 3.68569652751226e-06
4.81600000000328 3.66799072125406e-06
4.81700000000328 3.65036632197654e-06
4.81800000000328 3.63282297368987e-06
4.81900000000328 3.61536032187225e-06
4.82000000000328 3.59797801346438e-06
4.82100000000328 3.58067569686382e-06
4.82200000000328 3.56345302191943e-06
4.82300000000328 3.54630963992564e-06
4.82400000000328 3.529245203617e-06
4.82500000000328 3.51225936716266e-06
4.82600000000328 3.49535178616086e-06
4.82700000000328 3.47852211763325e-06
4.82800000000328 3.46177002001957e-06
4.82900000000328 3.44509515317221e-06
4.83000000000328 3.42849717835068e-06
4.83100000000328 3.41197575821615e-06
4.83200000000328 3.39553055682611e-06
4.83300000000328 3.37916123962901e-06
4.83400000000328 3.36286747345887e-06
4.83500000000328 3.34664892652983e-06
4.83600000000328 3.33050526843092e-06
4.83700000000329 3.31443617012077e-06
4.83800000000329 3.29844130392228e-06
4.83900000000328 3.28252034351728e-06
4.84000000000329 3.26667296394132e-06
4.84100000000329 3.25089884157852e-06
4.84200000000329 3.23519765415627e-06
4.84300000000329 3.21956908073997e-06
4.84400000000329 3.20401280172793e-06
4.84500000000329 3.18852849884623e-06
4.84600000000329 3.17311585514354e-06
4.84700000000329 3.15777455498594e-06
4.84800000000329 3.14250428405184e-06
4.84900000000329 3.12730472932699e-06
4.85000000000329 3.11217557909929e-06
4.85100000000329 3.09711652295375e-06
4.85200000000329 3.08212725176745e-06
4.85300000000329 3.06720745770462e-06
4.85400000000329 3.05235683421154e-06
4.85500000000329 3.03757507601156e-06
4.85600000000329 3.02286187910013e-06
4.85700000000329 3.00821694073994e-06
4.85800000000329 2.99363995945594e-06
4.85900000000329 2.97913063503035e-06
4.86000000000329 2.96468866849783e-06
4.86100000000329 2.95031376214068e-06
4.86200000000329 2.93600561948389e-06
4.86300000000329 2.92176394529026e-06
4.86400000000329 2.90758844555562e-06
4.8650000000033 2.8934788275041e-06
4.86600000000329 2.87943479958325e-06
4.86700000000329 2.86545607145925e-06
4.8680000000033 2.85154235401218e-06
4.8690000000033 2.83769335933135e-06
4.8700000000033 2.82390880071049e-06
4.8710000000033 2.81018839264306e-06
4.8720000000033 2.79653185081755e-06
4.8730000000033 2.78293889211288e-06
4.8740000000033 2.76940923459369e-06
4.8750000000033 2.75594259750568e-06
4.8760000000033 2.74253870127099e-06
4.8770000000033 2.7291972674837e-06
4.8780000000033 2.71591801890512e-06
4.8790000000033 2.70270067945925e-06
4.8800000000033 2.68954497422821e-06
4.8810000000033 2.6764506294478e-06
4.8820000000033 2.66341737250286e-06
4.8830000000033 2.6504449319228e-06
4.8840000000033 2.63753303737708e-06
4.8850000000033 2.62468141967084e-06
4.8860000000033 2.61188981074037e-06
4.8870000000033 2.59915794364862e-06
4.8880000000033 2.58648555258082e-06
4.8890000000033 2.57387237284012e-06
4.8900000000033 2.56131814084317e-06
4.8910000000033 2.54882259411566e-06
4.8920000000033 2.53638547128801e-06
4.8930000000033 2.52400651209111e-06
4.8940000000033 2.51168545735188e-06
4.8950000000033 2.49942204898896e-06
4.8960000000033 2.48721603000843e-06
4.89700000000331 2.47506714449959e-06
4.89800000000331 2.46297513763063e-06
4.8990000000033 2.45093975564432e-06
4.90000000000331 2.43896074585385e-06
4.90100000000331 2.42703785663864e-06
4.90200000000331 2.41517083744008e-06
4.90300000000331 2.4033594387573e-06
4.90400000000331 2.39160341214304e-06
4.90500000000331 2.37990251019952e-06
4.90600000000331 2.36825648657427e-06
4.90700000000331 2.35666509595593e-06
4.90800000000331 2.3451280940702e-06
4.90900000000331 2.3336452376758e-06
4.91000000000331 2.32221628456026e-06
4.91100000000331 2.31084099353592e-06
4.91200000000331 2.29951912443581e-06
4.91300000000331 2.28825043810972e-06
4.91400000000331 2.2770346964201e-06
4.91500000000331 2.26587166223804e-06
4.91600000000331 2.25476109943924e-06
4.91700000000331 2.24370277290016e-06
4.91800000000331 2.23269644849395e-06
4.91900000000331 2.22174189308646e-06
4.92000000000331 2.21083887453239e-06
4.92100000000331 2.19998716167131e-06
4.92200000000331 2.18918652432382e-06
4.92300000000331 2.17843673328753e-06
4.92400000000331 2.16773756033327e-06
4.92500000000332 2.15708877820123e-06
4.92600000000331 2.14649016059705e-06
4.92700000000331 2.135941482188e-06
4.92800000000332 2.12544251859916e-06
4.92900000000332 2.11499304640963e-06
4.93000000000332 2.10459284314872e-06
4.93100000000332 2.09424168729211e-06
4.93200000000332 2.08393935825814e-06
4.93300000000332 2.07368563640407e-06
4.93400000000332 2.06348030302231e-06
4.93500000000332 2.05332314033664e-06
4.93600000000332 2.04321393149858e-06
4.93700000000332 2.03315246058365e-06
4.93800000000332 2.02313851258772e-06
4.93900000000332 2.01317187342324e-06
4.94000000000332 2.00325232991564e-06
4.94100000000332 1.99337966979976e-06
4.94200000000332 1.98355368171608e-06
4.94300000000332 1.97377415520718e-06
4.94400000000332 1.96404088071409e-06
4.94500000000332 1.95435364957274e-06
4.94600000000332 1.9447122540104e-06
4.94700000000332 1.93511648714199e-06
4.94800000000332 1.92556614296665e-06
4.94900000000332 1.91606101636417e-06
4.95000000000332 1.90660090309145e-06
4.95100000000332 1.89718559977897e-06
4.95200000000332 1.88781490392728e-06
4.95300000000332 1.87848861390359e-06
4.95400000000332 1.86920652893821e-06
4.95500000000332 1.85996844912112e-06
4.95600000000332 1.85077417539849e-06
4.95700000000333 1.84162350956932e-06
4.95800000000333 1.83251625428193e-06
4.95900000000332 1.82345221303059e-06
4.96000000000333 1.8144311901521e-06
4.96100000000333 1.80545299082243e-06
4.96200000000333 1.79651742105335e-06
4.96300000000333 1.78762428768902e-06
4.96400000000333 1.77877339840265e-06
4.96500000000333 1.76996456169326e-06
4.96600000000333 1.76119758688222e-06
4.96700000000333 1.75247228411002e-06
4.96800000000333 1.74378846433292e-06
4.96900000000333 1.73514593931973e-06
4.97000000000333 1.7265445216485e-06
4.97100000000333 1.71798402470322e-06
4.97200000000333 1.70946426267059e-06
4.97300000000333 1.70098505053685e-06
4.97400000000333 1.69254620408448e-06
4.97500000000333 1.68414753988897e-06
4.97600000000333 1.67578887531567e-06
4.97700000000333 1.66747002851659e-06
4.97800000000333 1.65919081842722e-06
4.97900000000333 1.65095106476332e-06
4.98000000000333 1.64275058801781e-06
4.98100000000333 1.63458920945763e-06
4.98200000000333 1.62646675112061e-06
4.98300000000333 1.6183830358123e-06
4.98400000000333 1.61033788710289e-06
4.98500000000334 1.60233112932416e-06
4.98600000000333 1.59436258756636e-06
4.98700000000333 1.58643208767508e-06
4.98800000000334 1.57853945624827e-06
4.98900000000334 1.57068452063317e-06
4.99000000000334 1.56286710892327e-06
4.99100000000334 1.55508704995525e-06
4.99200000000334 1.54734417330597e-06
4.99300000000334 1.53963830928952e-06
4.99400000000334 1.53196928895421e-06
4.99500000000334 1.52433694407952e-06
4.99600000000334 1.51674110717317e-06
4.99700000000334 1.50918161146821e-06
4.99800000000334 1.50165829092003e-06
4.99900000000334 1.49417098020337e-06
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
-5 0.0269954832565966
-4.999 0.0270495147253275
-4.998 0.0271036272344204
-4.997 0.027157820837663
-4.996 0.0272120955887074
-4.995 0.0272664515410689
-4.994 0.0273208887481263
-4.993 0.0273754072631206
-4.992 0.0274300071391552
-4.991 0.0274846884291949
-4.99 0.0275394511860658
-4.989 0.0275942954624545
-4.988 0.0276492213109078
-4.987 0.0277042287838321
-4.986 0.0277593179334931
-4.98499999999999 0.0278144888120152
-4.98399999999999 0.0278697414713807
-4.98299999999999 0.02792507596343
-4.98199999999999 0.0279804923398604
-4.98099999999999 0.0280359906522261
-4.97999999999999 0.0280915709519374
-4.97899999999999 0.0281472332902604
-4.97799999999999 0.0282029777183166
-4.97699999999999 0.0282588042870819
-4.97599999999999 0.0283147130473869
-4.97499999999999 0.0283707040499156
-4.97399999999999 0.0284267773452054
-4.97299999999999 0.0284829329836467
-4.97199999999999 0.0285391710154818
-4.97099999999999 0.0285954914908052
-4.96999999999999 0.0286518944595623
-4.96899999999999 0.0287083799715498
-4.96799999999999 0.0287649480764143
-4.96699999999999 0.0288215988236524
-4.96599999999999 0.0288783322626101
-4.96499999999999 0.0289351484424821
-4.96399999999999 0.0289920474123115
-4.96299999999999 0.0290490292209893
-4.96199999999999 0.0291060939172538
-4.96099999999999 0.0291632415496902
-4.95999999999999 0.02922047216673
-4.95899999999999 0.0292777858166506
-4.95799999999999 0.0293351825475748
-4.95699999999999 0.0293926624074703
-4.95599999999999 0.0294502254441491
-4.95499999999998 0.0295078717052671
-4.95399999999998 0.0295656012383237
-4.95299999999998 0.0296234140906611
-4.95199999999998 0.0296813103094638
-4.95099999999998 0.0297392899417584
-4.94999999999998 0.0297973530344128
-4.94899999999998 0.0298554996341357
-4.94799999999998 0.0299137297874765
-4.94699999999998 0.0299720435408241
-4.94599999999998 0.0300304409404072
-4.94499999999998 0.0300889220322932
-4.94399999999998 0.0301474868623879
-4.94299999999998 0.0302061354764351
-4.94199999999998 0.030264867920016
-4.94099999999998 0.0303236842385487
-4.93999999999998 0.0303825844772877
-4.93899999999998 0.0304415686813234
-4.93799999999998 0.0305006368955817
-4.93699999999998 0.0305597891648234
-4.93599999999998 0.0306190255336437
-4.93499999999998 0.0306783460464718
-4.93399999999998 0.0307377507475701
-4.93299999999998 0.0307972396810341
-4.93199999999998 0.0308568128907917
-4.93099999999998 0.0309164704206027
-4.92999999999998 0.0309762123140584
-4.92899999999998 0.0310360386145809
-4.92799999999998 0.0310959493654227
-4.92699999999998 0.0311559446096665
-4.92599999999998 0.031216024390224
-4.92499999999997 0.0312761887498361
-4.92399999999997 0.031336437731072
-4.92299999999997 0.031396771376329
-4.92199999999997 0.0314571897278315
-4.92099999999997 0.0315176928276312
-4.91999999999997 0.0315782807176057
-4.91899999999997 0.0316389534394591
-4.91799999999997 0.0316997110347204
-4.91699999999997 0.0317605535447438
-4.91599999999997 0.0318214810107079
-4.91499999999997 0.031882493473615
-4.91399999999997 0.0319435909742911
-4.91299999999997 0.0320047735533847
-4.91199999999997 0.0320660412513671
-4.91099999999997 0.0321273941085313
-4.90999999999997 0.0321888321649917
-4.90899999999997 0.0322503554606836
-4.90799999999997 0.0323119640353626
-4.90699999999997 0.0323736579286044
-4.90599999999997 0.0324354371798039
-4.90499999999997 0.0324973018281749
-4.90399999999997 0.0325592519127498
-4.90299999999997 0.0326212874723784
-4.90199999999997 0.0326834085457284
-4.90099999999997 0.032745615171284
-4.89999999999997 0.032807907387346
-4.89899999999997 0.0328702852320308
-4.89799999999997 0.0329327487432705
-4.89699999999997 0.0329952979588117
-4.89599999999997 0.0330579329162157
-4.89499999999996 0.0331206536528574
-4.89399999999996 0.0331834602059251
-4.89299999999996 0.03324635261242
-4.89199999999996 0.0333093309091557
-4.89099999999996 0.0333723951327574
-4.88999999999996 0.0334355453196619
-4.88899999999996 0.0334987815061168
-4.88799999999996 0.0335621037281798
-4.88699999999996 0.0336255120217187
-4.88599999999996 0.0336890064224104
-4.88499999999996 0.0337525869657408
-4.88399999999996 0.0338162536870041
-4.88299999999996 0.0338800066213021
-4.88199999999996 0.0339438458035443
-4.88099999999996 0.0340077712684466
-4.87999999999996 0.0340717830505314
-4.87899999999996 0.034135881184127
-4.87799999999996 0.0342000657033668
-4.87699999999996 0.0342643366421891
-4.87599999999996 0.0343286940343366
-4.87499999999996 0.0343931379133555
-4.87399999999996 0.0344576683125955
-4.87299999999996 0.0345222852652091
-4.87199999999996 0.034586988804151
-4.87099999999996 0.0346517789621777
-4.86999999999996 0.034716655771847
-4.86899999999996 0.0347816192655175
-4.86799999999996 0.0348466694753479
-4.86699999999996 0.0349118064332969
-4.86599999999996 0.0349770301711224
-4.86499999999995 0.035042340720381
-4.86399999999995 0.0351077381124275
-4.86299999999995 0.0351732223784147
-4.86199999999995 0.0352387935492924
-4.86099999999995 0.0353044516558074
-4.85999999999995 0.0353701967285024
-4.85899999999995 0.0354360287977163
-4.85799999999995 0.0355019478935829
-4.85699999999995 0.035567954046031
-4.85599999999995 0.0356340472847833
-4.85499999999995 0.0357002276393567
-4.85399999999995 0.0357664951390609
-4.85299999999995 0.0358328498129988
-4.85199999999995 0.035899291690065
-4.85099999999995 0.0359658207989463
-4.84999999999995 0.0360324371681206
-4.84899999999995 0.0360991408258565
-4.84799999999995 0.0361659318002127
-4.84699999999995 0.036232810119038
-4.84599999999995 0.03629977580997
-4.84499999999995 0.0363668289004355
-4.84399999999995 0.036433969417649
-4.84299999999995 0.0365011973886133
-4.84199999999995 0.036568512840118
-4.84099999999995 0.0366359157987397
-4.83999999999995 0.036703406290841
-4.83899999999995 0.0367709843425705
-4.83799999999995 0.0368386499798619
-4.83699999999995 0.0369064032284335
-4.83599999999995 0.0369742441137882
-4.83499999999994 0.0370421726612122
-4.83399999999994 0.0371101888957754
-4.83299999999994 0.03717829284233
-4.83199999999994 0.0372464845255107
-4.83099999999994 0.037314763969734
-4.82999999999994 0.0373831311991974
-4.82899999999994 0.0374515862378794
-4.82799999999994 0.0375201291095386
-4.82699999999994 0.0375887598377134
-4.82599999999994 0.0376574784457215
-4.82499999999994 0.0377262849566592
-4.82399999999994 0.0377951793934013
-4.82299999999994 0.0378641617786002
-4.82199999999994 0.0379332321346857
-4.82099999999994 0.0380023904838641
-4.81999999999994 0.0380716368481183
-4.81899999999994 0.0381409712492069
-4.81799999999994 0.0382103937086635
-4.81699999999994 0.038279904247797
-4.81599999999994 0.0383495028876902
-4.81499999999994 0.0384191896491998
-4.81399999999994 0.0384889645529558
-4.81299999999994 0.0385588276193611
-4.81199999999994 0.0386287788685908
-4.81099999999994 0.038698818320592
-4.80999999999994 0.0387689459950828
-4.80899999999994 0.0388391619115525
-4.80799999999994 0.0389094660892605
-4.80699999999994 0.0389798585472361
-4.80599999999994 0.0390503393042781
-4.80499999999993 0.039120908378954
-4.80399999999993 0.0391915657895996
-4.80299999999993 0.0392623115543189
-4.80199999999993 0.0393331456909829
-4.80099999999993 0.0394040682172298
-4.79999999999993 0.0394750791504641
-4.79899999999993 0.0395461785078561
-4.79799999999993 0.0396173663063417
-4.79699999999993 0.0396886425626216
-4.79599999999993 0.039760007293161
-4.79499999999993 0.0398314605141891
-4.79399999999993 0.0399030022416986
-4.79299999999993 0.0399746324914449
-4.79199999999993 0.0400463512789461
-4.79099999999993 0.0401181586194825
-4.78999999999993 0.0401900545280954
-4.78899999999993 0.0402620390195876
-4.78799999999993 0.0403341121085221
-4.78699999999993 0.0404062738092222
-4.78599999999993 0.0404785241357706
-4.78499999999993 0.0405508631020091
-4.78399999999993 0.0406232907215382
-4.78299999999993 0.0406958070077162
-4.78199999999993 0.0407684119736595
-4.78099999999993 0.0408411056322411
-4.77999999999993 0.0409138879960911
-4.77899999999993 0.0409867590775954
-4.77799999999993 0.0410597188888959
-4.77699999999993 0.0411327674418894
-4.77599999999993 0.0412059047482275
-4.77499999999992 0.0412791308193162
-4.77399999999992 0.0413524456663151
-4.77299999999992 0.041425849300137
-4.77199999999992 0.0414993417314476
-4.77099999999992 0.0415729229706648
-4.76999999999992 0.0416465930279584
-4.76899999999992 0.0417203519132495
-4.76799999999992 0.0417941996362101
-4.76699999999992 0.0418681362062625
-4.76599999999992 0.041942161632579
-4.76499999999992 0.0420162759240811
-4.76399999999992 0.0420904790894395
-4.76299999999992 0.0421647711370733
-4.76199999999992 0.0422391520751494
-4.76099999999992 0.0423136219115824
-4.75999999999992 0.0423881806540338
-4.75899999999992 0.0424628283099119
-4.75799999999992 0.0425375648863707
-4.75699999999992 0.0426123903903101
-4.75599999999992 0.042687304828375
-4.75499999999992 0.0427623082069548
-4.75399999999992 0.0428374005321835
-4.75299999999992 0.0429125818099384
-4.75199999999992 0.0429878520458401
-4.75099999999992 0.0430632112452521
-4.74999999999992 0.0431386594132802
-4.74899999999992 0.0432141965547717
-4.74799999999992 0.0432898226743155
-4.74699999999992 0.0433655377762413
-4.74599999999992 0.0434413418646193
-4.74499999999991 0.0435172349432595
-4.74399999999991 0.0435932170157112
-4.74299999999991 0.0436692880852631
-4.74199999999991 0.0437454481549421
-4.74099999999991 0.0438216972275132
-4.73999999999991 0.043898035305479
-4.73899999999991 0.0439744623910793
-4.73799999999991 0.0440509784862903
-4.73699999999991 0.0441275835928247
-4.73599999999991 0.0442042777121307
-4.73499999999991 0.0442810608453918
-4.73399999999991 0.0443579329935264
-4.73299999999991 0.0444348941571869
-4.73199999999991 0.0445119443367599
-4.73099999999991 0.0445890835323652
-4.72999999999991 0.0446663117438556
-4.72899999999991 0.0447436289708163
-4.72799999999991 0.0448210352125647
-4.72699999999991 0.0448985304681494
-4.72599999999991 0.0449761147363504
-4.72499999999991 0.0450537880156781
-4.72399999999991 0.0451315503043733
-4.72299999999991 0.0452094016004063
-4.72199999999991 0.0452873419014767
-4.72099999999991 0.0453653712050129
-4.71999999999991 0.0454434895081716
-4.71899999999991 0.0455216968078374
-4.71799999999991 0.0455999931006224
-4.71699999999991 0.0456783783828656
-4.71599999999991 0.0457568526506324
-4.7149999999999 0.0458354158997144
-4.7139999999999 0.0459140681256287
-4.7129999999999 0.0459928093236176
-4.7119999999999 0.0460716394886481
-4.7109999999999 0.0461505586154115
-4.7099999999999 0.0462295666983226
-4.7089999999999 0.04630866373152
-4.7079999999999 0.0463878497088648
-4.7069999999999 0.0464671246239408
-4.7059999999999 0.0465464884700535
-4.7049999999999 0.0466259412402302
-4.7039999999999 0.0467054829272193
-4.7029999999999 0.0467851135234896
-4.7019999999999 0.0468648330212303
-4.7009999999999 0.0469446414123504
-4.6999999999999 0.0470245386884781
-4.6989999999999 0.0471045248409604
-4.6979999999999 0.0471845998608629
-4.6969999999999 0.0472647637389691
-4.6959999999999 0.0473450164657799
-4.6949999999999 0.0474253580315135
-4.6939999999999 0.0475057884261048
-4.6929999999999 0.0475863076392045
-4.6919999999999 0.0476669156601797
-4.6909999999999 0.0477476124781122
-4.6899999999999 0.0478283980817991
-4.6889999999999 0.0479092724597519
-4.6879999999999 0.047990235600196
-4.6869999999999 0.0480712874910705
-4.6859999999999 0.0481524281200275
-4.68499999999989 0.048233657474432
-4.68399999999989 0.0483149755413611
-4.68299999999989 0.048396382307604
-4.68199999999989 0.0484778777596609
-4.68099999999989 0.0485594618837435
-4.67999999999989 0.0486411346657735
-4.67899999999989 0.0487228960913832
-4.67799999999989 0.0488047461459143
-4.67699999999989 0.0488866848144178
-4.67599999999989 0.0489687120816537
-4.67499999999989 0.0490508279320901
-4.67399999999989 0.0491330323499033
-4.67299999999989 0.0492153253189771
-4.67199999999989 0.0492977068229025
-4.67099999999989 0.049380176844977
-4.66999999999989 0.0494627353682045
-4.66899999999989 0.0495453823752947
-4.66799999999989 0.0496281178486629
-4.66699999999989 0.0497109417704292
-4.66599999999989 0.0497938541224183
-4.66499999999989 0.0498768548861592
-4.66399999999989 0.0499599440428845
-4.66299999999989 0.0500431215735302
-4.66199999999989 0.0501263874587352
-4.66099999999989 0.050209741678841
-4.65999999999989 0.050293184213891
-4.65899999999989 0.0503767150436302
-4.65799999999989 0.0504603341475052
-4.65699999999989 0.050544041504663
-4.65599999999989 0.0506278370939513
-4.65499999999988 0.0507117208939178
-4.65399999999988 0.0507956928828097
-4.65299999999988 0.0508797530385733
-4.65199999999988 0.0509639013388538
-4.65099999999988 0.0510481377609949
-4.64999999999988 0.0511324622820379
-4.64899999999988 0.051216874878722
-4.64799999999988 0.0513013755274834
-4.64699999999988 0.0513859642044549
-4.64599999999988 0.0514706408854658
-4.64499999999988 0.0515554055460414
-4.64399999999988 0.0516402581614023
-4.64299999999988 0.0517251987064644
-4.64199999999988 0.0518102271558382
-4.64099999999988 0.0518953434838286
-4.63999999999988 0.0519805476644345
-4.63899999999988 0.0520658396713482
-4.63799999999988 0.0521512194779551
-4.63699999999988 0.0522366870573333
-4.63599999999988 0.0523222423822535
-4.63499999999988 0.0524078854251781
-4.63399999999988 0.052493616158261
-4.63299999999988 0.0525794345533474
-4.63199999999988 0.0526653405819732
-4.63099999999988 0.0527513342153646
-4.62999999999988 0.052837415424438
-4.62899999999988 0.0529235841797991
-4.62799999999988 0.0530098404517429
-4.62699999999988 0.0530961842102532
-4.62599999999988 0.0531826154250024
-4.62499999999987 0.0532691340653507
-4.62399999999987 0.053355740100346
-4.62299999999987 0.0534424334987234
-4.62199999999987 0.0535292142289052
-4.62099999999987 0.0536160822589999
-4.61999999999987 0.0537030375568021
-4.61899999999987 0.0537900800897923
-4.61799999999987 0.0538772098251363
-4.61699999999987 0.0539644267296848
-4.61599999999987 0.0540517307699732
-4.61499999999987 0.0541391219122212
-4.61399999999987 0.0542266001223321
-4.61299999999987 0.0543141653658929
-4.61199999999987 0.0544018176081736
-4.61099999999987 0.054489556814127
-4.60999999999987 0.0545773829483881
-4.60899999999987 0.0546652959752742
-4.60799999999987 0.0547532958587837
-4.60699999999987 0.0548413825625969
-4.60599999999987 0.0549295560500743
-4.60499999999987 0.0550178162842576
-4.60399999999987 0.055106163227868
-4.60299999999987 0.055194596843307
-4.60199999999987 0.0552831170926551
-4.60099999999987 0.0553717239376723
-4.59999999999987 0.0554604173397969
-4.59899999999987 0.0555491972601456
-4.59799999999987 0.0556380636595134
-4.59699999999987 0.0557270164983725
-4.59599999999987 0.0558160557368727
-4.59499999999986 0.0559051813348404
-4.59399999999986 0.0559943932517787
-4.59299999999986 0.0560836914468669
-4.59199999999986 0.0561730758789601
-4.59099999999986 0.056262546506589
-4.58999999999986 0.0563521032879593
-4.58899999999986 0.0564417461809514
-4.58799999999986 0.0565314751431205
-4.58699999999986 0.0566212901316954
-4.58599999999986 0.0567111911035791
-4.58499999999986 0.0568011780153477
-4.58399999999986 0.0568912508232505
-4.58299999999986 0.0569814094832094
-4.58199999999986 0.0570716539508186
-4.58099999999986 0.0571619841813447
-4.57999999999986 0.0572524001297255
-4.57899999999986 0.0573429017505704
-4.57799999999986 0.0574334889981599
-4.57699999999986 0.0575241618264449
-4.57599999999986 0.0576149201890468
-4.57499999999986 0.057705764039257
-4.57399999999986 0.0577966933300366
-4.57299999999986 0.0578877080140159
-4.57199999999986 0.0579788080434942
-4.57099999999986 0.0580699933704396
-4.56999999999986 0.0581612639464885
-4.56899999999986 0.0582526197229452
-4.56799999999986 0.0583440606507819
-4.56699999999986 0.058435586680638
-4.56599999999986 0.0585271977628199
-4.56499999999985 0.0586188938473009
-4.56399999999985 0.0587106748837205
-4.56299999999985 0.0588025408213843
-4.56199999999985 0.0588944916092638
-4.56099999999985 0.0589865271959958
-4.55999999999985 0.0590786475298822
-4.55899999999985 0.0591708525588897
-4.55799999999985 0.0592631422306495
-4.55699999999985 0.0593555164924572
-4.55599999999985 0.0594479752912717
-4.55499999999985 0.0595405185737161
-4.55399999999985 0.0596331462860762
-4.55299999999985 0.059725858374301
-4.55199999999985 0.059818654784002
-4.55099999999985 0.0599115354604532
-4.54999999999985 0.0600045003485903
-4.54899999999985 0.060097549393011
-4.54799999999985 0.0601906825379741
-4.54699999999985 0.0602838997273998
-4.54599999999985 0.0603772009048688
-4.54499999999985 0.0604705860136225
-4.54399999999985 0.0605640549965625
-4.54299999999985 0.0606576077962501
-4.54199999999985 0.0607512443549064
-4.54099999999985 0.0608449646144117
-4.53999999999985 0.0609387685163054
-4.53899999999985 0.0610326560017855
-4.53799999999985 0.0611266270117086
-4.53699999999985 0.0612206814865892
-4.53599999999985 0.0613148193666
-4.53499999999984 0.0614090405915708
-4.53399999999984 0.0615033451009892
-4.53299999999984 0.0615977328339994
-4.53199999999984 0.0616922037294025
-4.53099999999984 0.061786757725656
-4.52999999999984 0.0618813947608736
-4.52899999999984 0.0619761147728246
-4.52799999999984 0.0620709176989344
-4.52699999999984 0.0621658034762832
-4.52599999999984 0.0622607720416065
-4.52499999999984 0.0623558233312946
-4.52399999999984 0.0624509572813921
-4.52299999999984 0.0625461738275982
-4.52199999999984 0.0626414729052655
-4.52099999999984 0.0627368544494009
-4.51999999999984 0.0628323183946641
-4.51899999999984 0.0629278646753685
-4.51799999999984 0.06302349322548
-4.51699999999984 0.0631192039786173
-4.51599999999984 0.0632149968680515
-4.51499999999984 0.0633108718267056
-4.51399999999984 0.0634068287871547
-4.51299999999984 0.0635028676816253
-4.51199999999984 0.0635989884419952
-4.51099999999984 0.0636951909997934
-4.50999999999984 0.0637914752861996
-4.50899999999984 0.0638878412320443
-4.50799999999984 0.0639842887678079
-4.50699999999984 0.0640808178236213
-4.50599999999984 0.0641774283292648
-4.50499999999983 0.0642741202141687
-4.50399999999983 0.0643708934074123
-4.50299999999983 0.064467747837724
-4.50199999999983 0.0645646834334812
-4.50099999999983 0.0646617001227097
-4.49999999999983 0.0647587978330838
-4.49899999999983 0.0648559764919259
-4.49799999999983 0.0649532360262062
-4.49699999999983 0.0650505763625425
-4.49599999999983 0.0651479974272001
-4.49499999999983 0.0652454991460915
-4.49399999999983 0.0653430814447761
-4.49299999999983 0.0654407442484599
-4.49199999999983 0.0655384874819955
-4.49099999999983 0.0656363110698817
-4.48999999999983 0.0657342149362634
-4.48899999999983 0.0658321990049312
-4.48799999999983 0.0659302631993214
-4.48699999999983 0.0660284074425154
-4.48599999999983 0.0661266316572401
-4.48499999999983 0.0662249357658671
-4.48399999999983 0.0663233196904126
-4.48299999999983 0.0664217833525376
-4.48199999999983 0.066520326673547
-4.48099999999983 0.0666189495743901
-4.47999999999983 0.0667176519756597
-4.47899999999983 0.0668164337975925
-4.47799999999983 0.0669152949600686
-4.47699999999983 0.0670142353826112
-4.47599999999983 0.0671132549843865
-4.47499999999982 0.0672123536842037
-4.47399999999982 0.0673115314005144
-4.47299999999982 0.0674107880514126
-4.47199999999982 0.0675101235546348
-4.47099999999982 0.0676095378275591
-4.46999999999982 0.0677090307872056
-4.46899999999982 0.0678086023502361
-4.46799999999982 0.0679082524329538
-4.46699999999982 0.0680079809513028
-4.46599999999982 0.0681077878208688
-4.46499999999982 0.0682076729568777
-4.46399999999982 0.0683076362741967
-4.46299999999982 0.0684076776873331
-4.46199999999982 0.0685077971104344
-4.46099999999982 0.0686079944572885
-4.45999999999982 0.0687082696413231
-4.45899999999982 0.0688086225756056
-4.45799999999982 0.068909053172843
-4.45699999999982 0.0690095613453817
-4.45599999999982 0.0691101470052072
-4.45499999999982 0.0692108100639443
-4.45399999999982 0.0693115504328564
-4.45299999999982 0.0694123680228456
-4.45199999999982 0.0695132627444529
-4.45099999999982 0.0696142345078571
-4.44999999999982 0.0697152832228756
-4.44899999999982 0.0698164087989637
-4.44799999999982 0.0699176111452145
-4.44699999999982 0.070018890170359
-4.44599999999981 0.0701202457827655
-4.44499999999981 0.0702216778904398
-4.44399999999981 0.0703231864010249
-4.44299999999981 0.070424771221801
-4.44199999999981 0.0705264322596851
-4.44099999999981 0.070628169421231
-4.43999999999981 0.070729982612629
-4.43899999999981 0.0708318717397061
-4.43799999999981 0.0709338367079253
-4.43699999999981 0.0710358774223862
-4.43599999999981 0.0711379937878241
-4.43499999999981 0.0712401857086103
-4.43399999999981 0.0713424530887518
-4.43299999999981 0.0714447958318914
-4.43199999999981 0.0715472138413071
-4.43099999999981 0.0716497070199124
-4.42999999999981 0.071752275270256
-4.42899999999981 0.0718549184945216
-4.42799999999981 0.0719576365945279
-4.42699999999981 0.0720604294717284
-4.42599999999981 0.0721632970272113
-4.42499999999981 0.0722662391616992
-4.42399999999981 0.0723692557755495
-4.42299999999981 0.0724723467687535
-4.42199999999981 0.0725755120409369
-4.42099999999981 0.0726787514913595
-4.41999999999981 0.0727820650189149
-4.41899999999981 0.0728854525221307
-4.41799999999981 0.0729889138991681
-4.41699999999981 0.073092449047822
-4.4159999999998 0.0731960578655207
-4.4149999999998 0.0732997402493261
-4.4139999999998 0.073403496095933
-4.4129999999998 0.0735073253016698
-4.4119999999998 0.0736112277624976
-4.4109999999998 0.0737152033740108
-4.4099999999998 0.0738192520314365
-4.4089999999998 0.0739233736296344
-4.4079999999998 0.0740275680630973
-4.4069999999998 0.0741318352259502
-4.4059999999998 0.0742361750119507
-4.4049999999998 0.0743405873144888
-4.4039999999998 0.0744450720265869
-4.4029999999998 0.0745496290408994
-4.4019999999998 0.0746542582497129
-4.4009999999998 0.0747589595449462
-4.3999999999998 0.0748637328181498
-4.3989999999998 0.0749685779605063
-4.3979999999998 0.0750734948628298
-4.3969999999998 0.0751784834155665
-4.3959999999998 0.0752835435087939
-4.3949999999998 0.0753886750322213
-4.3939999999998 0.0754938778751892
-4.3929999999998 0.0755991519266698
-4.3919999999998 0.0757044970752665
-4.3909999999998 0.0758099132092141
-4.3899999999998 0.0759154002163784
-4.3889999999998 0.0760209579842565
-4.3879999999998 0.0761265863999766
-4.3869999999998 0.0762322853502978
-4.38599999999979 0.0763380547216103
-4.38499999999979 0.0764438943999351
-4.38399999999979 0.076549804270924
-4.38299999999979 0.0766557842198598
-4.38199999999979 0.0767618341316559
-4.38099999999979 0.0768679538908564
-4.37999999999979 0.0769741433816361
-4.37899999999979 0.0770804024878002
-4.37799999999979 0.0771867310927848
-4.37699999999979 0.0772931290796561
-4.37599999999979 0.0773995963311112
-4.37499999999979 0.0775061327294772
-4.37399999999979 0.077612738156712
-4.37299999999979 0.0777194124944034
-4.37199999999979 0.0778261556237699
-4.37099999999979 0.0779329674256601
-4.36999999999979 0.0780398477805529
-4.36899999999979 0.0781467965685574
-4.36799999999979 0.078253813669413
-4.36699999999979 0.0783608989624891
-4.36599999999979 0.0784680523267853
-4.36499999999979 0.0785752736409314
-4.36399999999979 0.0786825627831874
-4.36299999999979 0.078789919631443
-4.36199999999979 0.0788973440632185
-4.36099999999979 0.0790048359556637
-4.35999999999979 0.079112395185559
-4.35899999999979 0.0792200216293143
-4.35799999999979 0.07932771516297
-4.35699999999979 0.0794354756621963
-4.35599999999978 0.0795433030022932
-4.35499999999978 0.0796511970581912
-4.35399999999978 0.0797591577044503
-4.35299999999978 0.0798671848152609
-4.35199999999978 0.0799752782644432
-4.35099999999978 0.0800834379254475
-4.34999999999978 0.080191663671354
-4.34899999999978 0.0802999553748731
-4.34799999999978 0.0804083129083451
-4.34699999999978 0.0805167361437404
-4.34599999999978 0.0806252249526594
-4.34499999999978 0.0807337792063327
-4.34399999999978 0.080842398775621
-4.34299999999978 0.0809510835310149
-4.34199999999978 0.0810598333426353
-4.34099999999978 0.0811686480802333
-4.33999999999978 0.0812775276131901
-4.33899999999978 0.081386471810517
-4.33799999999978 0.0814954805408557
-4.33699999999978 0.0816045536724782
-4.33599999999978 0.0817136910732867
-4.33499999999978 0.0818228926108136
-4.33399999999978 0.0819321581522219
-4.33299999999978 0.0820414875643049
-4.33199999999978 0.0821508807134864
-4.33099999999978 0.0822603374658206
-4.32999999999978 0.0823698576869923
-4.32899999999978 0.0824794412423167
-4.32799999999978 0.08258908799674
-4.32699999999978 0.0826987978148387
-4.32599999999977 0.0828085705608201
-4.32499999999977 0.0829184060985225
-4.32399999999977 0.0830283042914147
-4.32299999999977 0.0831382650025967
-4.32199999999977 0.0832482880947991
-4.32099999999977 0.0833583734303839
-4.31999999999977 0.0834685208713439
-4.31899999999977 0.0835787302793031
-4.31799999999977 0.0836890015155166
-4.31699999999977 0.083799334440871
-4.31599999999977 0.0839097289158841
-4.31499999999977 0.084020184800705
-4.31399999999977 0.0841307019551145
-4.31299999999977 0.0842412802385249
-4.31199999999977 0.08435191950998
-4.31099999999977 0.0844626196281555
-4.30999999999977 0.0845733804513588
-4.30899999999977 0.0846842018375291
-4.30799999999977 0.0847950836442379
-4.30699999999977 0.0849060257286883
-4.30599999999977 0.085017027947716
-4.30499999999977 0.0851280901577886
-4.30399999999977 0.0852392122150062
-4.30299999999977 0.0853503939751012
-4.30199999999977 0.0854616352934387
-4.30099999999977 0.0855729360250163
-4.29999999999977 0.0856842960244644
-4.29899999999977 0.0857957151460462
-4.29799999999977 0.0859071932436579
-4.29699999999977 0.0860187301708286
-4.29599999999976 0.0861303257807206
-4.29499999999976 0.0862419799261296
-4.29399999999976 0.0863536924594845
-4.29299999999976 0.0864654632328479
-4.29199999999976 0.0865772920979158
-4.29099999999976 0.086689178906018
-4.28999999999976 0.0868011235081182
-4.28899999999976 0.0869131257548141
-4.28799999999976 0.0870251854963374
-4.28699999999976 0.0871373025825541
-4.28599999999976 0.0872494768629645
-4.28499999999976 0.0873617081867035
-4.28399999999976 0.0874739964025404
-4.28299999999976 0.0875863413588796
-4.28199999999976 0.0876987429037602
-4.28099999999976 0.0878112008848561
-4.27999999999976 0.0879237151494769
-4.27899999999976 0.088036285544567
-4.27799999999976 0.0881489119167067
-4.27699999999976 0.0882615941121115
-4.27599999999976 0.0883743319766331
-4.27499999999976 0.0884871253557587
-4.27399999999976 0.0885999740946119
-4.27299999999976 0.0887128780379522
-4.27199999999976 0.0888258370301757
-4.27099999999976 0.0889388509153152
-4.26999999999976 0.0890519195370397
-4.26899999999976 0.0891650427386555
-4.26799999999976 0.0892782203631057
-4.26699999999976 0.0893914522529708
-4.26599999999975 0.0895047382504684
-4.26499999999975 0.0896180781974539
-4.26399999999975 0.0897314719354202
-4.26299999999975 0.0898449193054983
-4.26199999999975 0.089958420148457
-4.26099999999975 0.0900719743047036
-4.25999999999975 0.0901855816142837
-4.25899999999975 0.0902992419168814
-4.25799999999975 0.0904129550518199
-4.25699999999975 0.0905267208580611
-4.25599999999975 0.0906405391742061
-4.25499999999975 0.0907544098384956
-4.25399999999975 0.0908683326888097
-4.25299999999975 0.0909823075626681
-4.25199999999975 0.0910963342972307
-4.25099999999975 0.0912104127292975
-4.24999999999975 0.0913245426953088
-4.24899999999975 0.0914387240313455
-4.24799999999975 0.0915529565731291
-4.24699999999975 0.0916672401560225
-4.24599999999975 0.0917815746150292
-4.24499999999975 0.0918959597847946
-4.24399999999975 0.0920103954996055
-4.24299999999975 0.0921248815933905
-4.24199999999975 0.0922394178997204
-4.24099999999975 0.092354004251808
-4.23999999999975 0.0924686404825088
-4.23899999999975 0.0925833264243211
-4.23799999999975 0.0926980619093859
-4.23699999999975 0.0928128467694875
-4.23599999999974 0.0929276808360536
-4.23499999999974 0.0930425639401555
-4.23399999999974 0.0931574959125085
-4.23299999999974 0.0932724765834718
-4.23199999999974 0.0933875057830491
-4.23099999999974 0.0935025833408886
-4.22999999999974 0.0936177090862835
-4.22899999999974 0.0937328828481719
-4.22799999999974 0.0938481044551372
-4.22699999999974 0.0939633737354085
-4.22599999999974 0.0940786905168608
-4.22499999999974 0.0941940546270149
-4.22399999999974 0.0943094658930382
-4.22299999999974 0.0944249241417446
-4.22199999999974 0.0945404291995949
-4.22099999999974 0.0946559808926969
-4.21999999999974 0.094771579046806
-4.21899999999974 0.0948872234873249
-4.21799999999974 0.0950029140393046
-4.21699999999974 0.0951186505274441
-4.21599999999974 0.0952344327760908
-4.21499999999974 0.0953502606092409
-4.21399999999974 0.0954661338505397
-4.21299999999974 0.0955820523232818
-4.21199999999974 0.0956980158504111
-4.21099999999974 0.0958140242545217
-4.20999999999974 0.0959300773578576
-4.20899999999974 0.0960461749823133
-4.20799999999974 0.0961623169494341
-4.20699999999974 0.0962785030804163
-4.20599999999973 0.0963947331961073
-4.20499999999973 0.0965110071170063
-4.20399999999973 0.0966273246632645
-4.20299999999973 0.0967436856546849
-4.20199999999973 0.0968600899107233
-4.20099999999973 0.0969765372504883
-4.19999999999973 0.0970930274927416
-4.19899999999973 0.0972095604558982
-4.19799999999973 0.0973261359580268
-4.19699999999973 0.0974427538168504
-4.19599999999973 0.0975594138497461
-4.19499999999973 0.0976761158737457
-4.19399999999973 0.0977928597055362
-4.19299999999973 0.0979096451614597
-4.19199999999973 0.098026472057514
-4.19099999999973 0.0981433402093528
-4.18999999999973 0.0982602494322863
-4.18899999999973 0.0983771995412809
-4.18799999999973 0.0984941903509605
-4.18699999999973 0.0986112216756058
-4.18599999999973 0.0987282933291554
-4.18499999999973 0.0988454051252058
-4.18399999999973 0.0989625568770116
-4.18299999999973 0.0990797483974864
-4.18199999999973 0.0991969794992024
-4.18099999999973 0.0993142499943914
-4.17999999999973 0.0994315596949448
-4.17899999999973 0.099548908412414
-4.17799999999973 0.0996662959580107
-4.17699999999973 0.0997837221426076
-4.17599999999972 0.0999011867767382
-4.17499999999972 0.100018689670598
-4.17399999999972 0.100136230634043
-4.17299999999972 0.100253809476592
-4.17199999999972 0.100371426007428
-4.17099999999972 0.100489080035395
-4.16999999999972 0.100606771369001
-4.16899999999972 0.100724499816416
-4.16799999999972 0.100842265185477
-4.16699999999972 0.100960067283684
-4.16599999999972 0.1010779059182
-4.16499999999972 0.101195780895856
-4.16399999999972 0.101313692023147
-4.16299999999972 0.101431639106235
-4.16199999999972 0.101549621950946
-4.16099999999972 0.101667640362775
-4.15999999999972 0.101785694146884
-4.15899999999972 0.101903783108101
-4.15799999999972 0.102021907050923
-4.15699999999972 0.102140065779516
-4.15599999999972 0.102258259097711
-4.15499999999972 0.102376486809013
-4.15399999999972 0.102494748716594
-4.15299999999972 0.102613044623296
-4.15199999999972 0.10273137433163
-4.15099999999972 0.10284973764378
-4.14999999999972 0.102968134361601
-4.14899999999972 0.103086564286618
-4.14799999999972 0.103205027220029
-4.14699999999972 0.103323522962704
-4.14599999999971 0.103442051315185
-4.14499999999971 0.103560612077688
-4.14399999999971 0.103679205050105
-4.14299999999971 0.103797830031997
-4.14199999999971 0.103916486822603
-4.14099999999971 0.104035175220836
-4.13999999999971 0.104153895025286
-4.13899999999971 0.104272646034215
-4.13799999999971 0.104391428045565
-4.13699999999971 0.104510240856953
-4.13599999999971 0.104629084265672
-4.13499999999971 0.104747958068696
-4.13399999999971 0.104866862062672
-4.13299999999971 0.104985796043931
-4.13199999999971 0.105104759808478
-4.13099999999971 0.105223753152001
-4.12999999999971 0.105342775869865
-4.12899999999971 0.105461827757118
-4.12799999999971 0.105580908608485
-4.12699999999971 0.105700018218377
-4.12599999999971 0.105819156380882
-4.12499999999971 0.105938322889774
-4.12399999999971 0.106057517538506
-4.12299999999971 0.106176740120216
-4.12199999999971 0.106295990427726
-4.12099999999971 0.106415268253542
-4.11999999999971 0.106534573389852
-4.11899999999971 0.106653905628531
-4.11799999999971 0.10677326476114
-4.11699999999971 0.106892650578924
-4.1159999999997 0.107012062872815
-4.1149999999997 0.107131501433434
-4.1139999999997 0.107250966051087
-4.1129999999997 0.107370456515767
-4.1119999999997 0.107489972617158
-4.1109999999997 0.107609514144631
-4.1099999999997 0.107729080887247
-4.1089999999997 0.107848672633758
-4.1079999999997 0.107968289172603
-4.1069999999997 0.108087930291916
-4.1059999999997 0.108207595779518
-4.1049999999997 0.108327285422926
-4.1039999999997 0.108446999009347
-4.1029999999997 0.108566736325681
-4.1019999999997 0.108686497158522
-4.1009999999997 0.108806281294157
-4.0999999999997 0.108926088518568
-4.0989999999997 0.109045918617433
-4.0979999999997 0.109165771376123
-4.0969999999997 0.109285646579708
-4.0959999999997 0.109405544012951
-4.0949999999997 0.109525463460316
-4.0939999999997 0.10964540470596
-4.0929999999997 0.109765367533743
-4.0919999999997 0.109885351727219
-4.0909999999997 0.110005357069645
-4.0899999999997 0.110125383343976
-4.0889999999997 0.110245430332866
-4.0879999999997 0.110365497818672
-4.0869999999997 0.110485585583452
-4.08599999999969 0.110605693408964
-4.08499999999969 0.11072582107667
-4.08399999999969 0.110845968367736
-4.08299999999969 0.110966135063029
-4.08199999999969 0.111086320943121
-4.08099999999969 0.11120652578829
-4.07999999999969 0.111326749378518
-4.07899999999969 0.111446991493493
-4.07799999999969 0.111567251912608
-4.07699999999969 0.111687530414966
-4.07599999999969 0.111807826779375
-4.07499999999969 0.111928140784351
-4.07399999999969 0.11204847220812
-4.07299999999969 0.112168820828617
-4.07199999999969 0.112289186423484
-4.07099999999969 0.112409568770078
-4.06999999999969 0.112529967645463
-4.06899999999969 0.112650382826417
-4.06799999999969 0.112770814089429
-4.06699999999969 0.112891261210699
-4.06599999999969 0.113011723966144
-4.06499999999969 0.113132202131391
-4.06399999999969 0.113252695481785
-4.06299999999969 0.113373203792383
-4.06199999999969 0.11349372683796
-4.06099999999969 0.113614264393006
-4.05999999999969 0.113734816231726
-4.05899999999969 0.113855382128047
-4.05799999999969 0.11397596185561
-4.05699999999969 0.114096555187777
-4.05599999999968 0.114217161897627
-4.05499999999968 0.114337781757962
-4.05399999999968 0.114458414541301
-4.05299999999968 0.114579060019887
-4.05199999999968 0.114699717965682
-4.05099999999968 0.114820388150373
-4.04999999999968 0.114941070345369
-4.04899999999968 0.115061764321802
-4.04799999999968 0.115182469850528
-4.04699999999968 0.115303186702129
-4.04599999999968 0.115423914646912
-4.04499999999968 0.115544653454909
-4.04399999999968 0.11566540289588
-4.04299999999968 0.115786162739313
-4.04199999999968 0.115906932754421
-4.04099999999968 0.11602771271015
-4.03999999999968 0.116148502375171
-4.03899999999968 0.116269301517888
-4.03799999999968 0.116390109906433
-4.03699999999968 0.116510927308672
-4.03599999999968 0.116631753492201
-4.03499999999968 0.116752588224349
-4.03399999999968 0.116873431272178
-4.03299999999968 0.116994282402484
-4.03199999999968 0.117115141381798
-4.03099999999968 0.117236007976384
-4.02999999999968 0.117356881952246
-4.02899999999968 0.117477763075119
-4.02799999999968 0.11759865111048
-4.02699999999968 0.117719545823541
-4.02599999999967 0.117840446979254
-4.02499999999967 0.117961354342309
-4.02399999999967 0.118082267677135
-4.02299999999967 0.118203186747905
-4.02199999999967 0.118324111318529
-4.02099999999967 0.118445041152662
-4.01999999999967 0.118565976013699
-4.01899999999967 0.118686915664781
-4.01799999999967 0.118807859868791
-4.01699999999967 0.118928808388356
-4.01599999999967 0.11904976098585
-4.01499999999967 0.119170717423392
-4.01399999999967 0.119291677462848
-4.01299999999967 0.119412640865832
-4.01199999999967 0.119533607393705
-4.01099999999967 0.119654576807576
-4.00999999999967 0.119775548868305
-4.00899999999967 0.119896523336502
-4.00799999999967 0.120017499972528
-4.00699999999967 0.120138478536495
-4.00599999999967 0.120259458788267
-4.00499999999967 0.120380440487461
-4.00399999999967 0.120501423393449
-4.00299999999967 0.120622407265356
-4.00199999999967 0.120743391862063
-4.00099999999967 0.120864376942206
-3.99999999999967 0.120985362264179
-3.99899999999967 0.121106347586133
-3.99799999999967 0.121227332665974
-3.99699999999967 0.121348317261372
-3.99599999999966 0.121469301129752
-3.99499999999966 0.121590284028301
-3.99399999999966 0.121711265713968
-3.99299999999966 0.121832245943461
-3.99199999999966 0.121953224473253
-3.99099999999966 0.12207420105958
-3.98999999999966 0.122195175458439
-3.98899999999966 0.122316147425595
-3.98799999999966 0.122437116716577
-3.98699999999966 0.122558083086679
-3.98599999999966 0.122679046290965
-3.98499999999966 0.122800006084263
-3.98399999999966 0.122920962221173
-3.98299999999966 0.12304191445606
-3.98199999999966 0.123162862543062
-3.98099999999966 0.123283806236088
-3.97999999999966 0.123404745288815
-3.97899999999966 0.123525679454696
-3.97799999999966 0.123646608486955
-3.97699999999966 0.123767532138589
-3.97599999999966 0.123888450162371
-3.97499999999966 0.124009362310849
-3.97399999999966 0.124130268336346
-3.97299999999966 0.124251167990964
-3.97199999999966 0.124372061026579
-3.97099999999966 0.124492947194848
-3.96999999999966 0.124613826247207
-3.96899999999966 0.12473469793487
-3.96799999999966 0.124855562008835
-3.96699999999966 0.124976418219877
-3.96599999999965 0.125097266318558
-3.96499999999965 0.125218106055219
-3.96399999999965 0.125338937179987
-3.96299999999965 0.125459759442774
-3.96199999999965 0.125580572593275
-3.96099999999965 0.125701376380973
-3.95999999999965 0.125822170555139
-3.95899999999965 0.125942954864829
-3.95799999999965 0.126063729058889
-3.95699999999965 0.126184492885956
-3.95599999999965 0.126305246094454
-3.95499999999965 0.126425988432601
-3.95399999999965 0.126546719648404
-3.95299999999965 0.126667439489664
-3.95199999999965 0.126788147703977
-3.95099999999965 0.126908844038731
-3.94999999999965 0.12702952824111
-3.94899999999965 0.127150200058093
-3.94799999999965 0.127270859236457
-3.94699999999965 0.127391505522775
-3.94599999999965 0.12751213866342
-3.94499999999965 0.127632758404563
-3.94399999999965 0.127753364492176
-3.94299999999965 0.12787395667203
-3.94199999999965 0.127994534689699
-3.94099999999965 0.12811509829056
-3.93999999999965 0.128235647219792
-3.93899999999965 0.128356181222378
-3.93799999999965 0.128476700043108
-3.93699999999965 0.128597203426576
-3.93599999999964 0.128717691117183
-3.93499999999964 0.128838162859137
-3.93399999999964 0.128958618396456
-3.93299999999964 0.129079057472966
-3.93199999999964 0.129199479832302
-3.93099999999964 0.129319885217912
-3.92999999999964 0.129440273373055
-3.92899999999964 0.129560644040801
-3.92799999999964 0.129680996964036
-3.92699999999964 0.129801331885459
-3.92599999999964 0.129921648547584
-3.92499999999964 0.13004194669274
-3.92399999999964 0.130162226063076
-3.92299999999964 0.130282486400556
-3.92199999999964 0.130402727446963
-3.92099999999964 0.1305229489439
-3.91999999999964 0.13064315063279
-3.91899999999964 0.130763332254878
-3.91799999999964 0.13088349355123
-3.91699999999964 0.131003634262736
-3.91599999999964 0.131123754130108
-3.91499999999964 0.131243852893884
-3.91399999999964 0.131363930294428
-3.91299999999964 0.13148398607193
-3.91199999999964 0.131604019966406
-3.91099999999964 0.131724031717703
-3.90999999999964 0.131844021065494
-3.90899999999964 0.131963987749284
-3.90799999999964 0.132083931508409
-3.90699999999963 0.132203852082035
-3.90599999999963 0.132323749209162
-3.90499999999963 0.132443622628624
-3.90399999999963 0.132563472079088
-3.90299999999963 0.132683297299057
-3.90199999999963 0.13280309802687
-3.90099999999963 0.132922874000704
-3.89999999999963 0.133042624958573
-3.89899999999963 0.13316235063833
-3.89799999999963 0.133282050777669
-3.89699999999963 0.133401725114123
-3.89599999999963 0.133521373385068
-3.89499999999963 0.133640995327722
-3.89399999999963 0.133760590679146
-3.89299999999963 0.133880159176247
-3.89199999999963 0.133999700555775
-3.89099999999963 0.134119214554328
-3.88999999999963 0.13423870090835
-3.88899999999963 0.134358159354135
-3.88799999999963 0.134477589627823
-3.88699999999963 0.134596991465405
-3.88599999999963 0.134716364602725
-3.88499999999963 0.134835708775476
-3.88399999999963 0.134955023719204
-3.88299999999963 0.135074309169309
-3.88199999999963 0.135193564861048
-3.88099999999963 0.135312790529528
-3.87999999999963 0.135431985909717
-3.87899999999963 0.135551150736439
-3.87799999999963 0.135670284744376
-3.87699999999962 0.135789387668069
-3.87599999999962 0.135908459241918
-3.87499999999962 0.136027499200188
-3.87399999999962 0.136146507277001
-3.87299999999962 0.136265483206346
-3.87199999999962 0.136384426722073
-3.87099999999962 0.136503337557898
-3.86999999999962 0.136622215447404
-3.86899999999962 0.136741060124039
-3.86799999999962 0.136859871321119
-3.86699999999962 0.136978648771829
-3.86599999999962 0.137097392209224
-3.86499999999962 0.137216101366228
-3.86399999999962 0.137334775975638
-3.86299999999962 0.137453415770123
-3.86199999999962 0.137572020482225
-3.86099999999962 0.137690589844362
-3.85999999999962 0.137809123588824
-3.85899999999962 0.137927621447781
-3.85799999999962 0.138046083153279
-3.85699999999962 0.13816450843724
-3.85599999999962 0.138282897031469
-3.85499999999962 0.138401248667648
-3.85399999999962 0.138519563077342
-3.85299999999962 0.138637839991997
-3.85199999999962 0.138756079142944
-3.85099999999962 0.138874280261395
-3.84999999999962 0.13899244307845
-3.84899999999962 0.139110567325092
-3.84799999999962 0.139228652732195
-3.84699999999961 0.139346699030518
-3.84599999999961 0.139464705950709
-3.84499999999961 0.139582673223307
-3.84399999999961 0.139700600578742
-3.84299999999961 0.139818487747334
-3.84199999999961 0.1399363344593
-3.84099999999961 0.140054140444746
-3.83999999999961 0.140171905433676
-3.83899999999961 0.140289629155989
-3.83799999999961 0.140407311341482
-3.83699999999961 0.140524951719847
-3.83599999999961 0.140642550020678
-3.83499999999961 0.140760105973466
-3.83399999999961 0.140877619307606
-3.83299999999961 0.140995089752393
-3.83199999999961 0.141112517037024
-3.83099999999961 0.141229900890602
-3.82999999999961 0.141347241042134
-3.82899999999961 0.141464537220532
-3.82799999999961 0.141581789154615
-3.82699999999961 0.141698996573112
-3.82599999999961 0.141816159204659
-3.82499999999961 0.141933276777801
-3.82399999999961 0.142050349020997
-3.82299999999961 0.142167375662615
-3.82199999999961 0.142284356430937
-3.82099999999961 0.142401291054159
-3.81999999999961 0.142518179260393
-3.81899999999961 0.142635020777665
-3.81799999999961 0.142751815333919
-3.8169999999996 0.142868562657018
-3.8159999999996 0.142985262474741
-3.8149999999996 0.143101914514792
-3.8139999999996 0.143218518504792
-3.8129999999996 0.143335074172284
-3.8119999999996 0.143451581244738
-3.8109999999996 0.143568039449545
-3.8099999999996 0.143684448514021
-3.8089999999996 0.14380080816541
-3.8079999999996 0.143917118130882
-3.8069999999996 0.144033378137537
-3.8059999999996 0.144149587912402
-3.8049999999996 0.144265747182435
-3.8039999999996 0.144381855674528
-3.8029999999996 0.144497913115502
-3.8019999999996 0.144613919232112
-3.8009999999996 0.144729873751051
-3.7999999999996 0.144845776398943
-3.7989999999996 0.144961626902351
-3.7979999999996 0.145077424987775
-3.7969999999996 0.145193170381655
-3.7959999999996 0.145308862810369
-3.7949999999996 0.145424502000236
-3.7939999999996 0.145540087677519
-3.7929999999996 0.14565561956842
-3.7919999999996 0.145771097399089
-3.7909999999996 0.145886520895619
-3.7899999999996 0.146001889784049
-3.7889999999996 0.146117203790364
-3.7879999999996 0.146232462640501
-3.78699999999959 0.146347666060342
-3.78599999999959 0.146462813775721
-3.78499999999959 0.146577905512424
-3.78399999999959 0.146692940996188
-3.78299999999959 0.146807919952705
-3.78199999999959 0.146922842107619
-3.78099999999959 0.147037707186534
-3.77999999999959 0.147152514915005
-3.77899999999959 0.147267265018549
-3.77799999999959 0.14738195722264
-3.77699999999959 0.147496591252712
-3.77599999999959 0.14761116683416
-3.77499999999959 0.147725683692341
-3.77399999999959 0.147840141552575
-3.77299999999959 0.147954540140146
-3.77199999999959 0.148068879180304
-3.77099999999959 0.148183158398263
-3.76999999999959 0.148297377519208
-3.76899999999959 0.148411536268289
-3.76799999999959 0.148525634370626
-3.76699999999959 0.148639671551311
-3.76599999999959 0.148753647535408
-3.76499999999959 0.148867562047951
-3.76399999999959 0.14898141481395
-3.76299999999959 0.149095205558389
-3.76199999999959 0.149208934006228
-3.76099999999959 0.149322599882405
-3.75999999999959 0.149436202911834
-3.75899999999959 0.149549742819411
-3.75799999999959 0.14966321933001
-3.75699999999958 0.149776632168487
-3.75599999999958 0.149889981059681
-3.75499999999958 0.150003265728414
-3.75399999999958 0.150116485899493
-3.75299999999958 0.15022964129771
-3.75199999999958 0.150342731647845
-3.75099999999958 0.150455756674664
-3.74999999999958 0.150568716102924
-3.74899999999958 0.150681609657371
-3.74799999999958 0.150794437062743
-3.74699999999958 0.150907198043769
-3.74599999999958 0.151019892325172
-3.74499999999958 0.15113251963167
-3.74399999999958 0.151245079687977
-3.74299999999958 0.151357572218801
-3.74199999999958 0.15146999694885
-3.74099999999958 0.151582353602831
-3.73999999999958 0.15169464190545
-3.73899999999958 0.151806861581414
-3.73799999999958 0.151919012355433
-3.73699999999958 0.15203109395222
-3.73599999999958 0.152143106096492
-3.73499999999958 0.152255048512972
-3.73399999999958 0.152366920926389
-3.73299999999958 0.152478723061479
-3.73199999999958 0.15259045464299
-3.73099999999958 0.152702115395675
-3.72999999999958 0.152813705044303
-3.72899999999958 0.152925223313652
-3.72799999999958 0.153036669928513
-3.72699999999957 0.153148044613693
-3.72599999999957 0.153259347094015
-3.72499999999957 0.153370577094315
-3.72399999999957 0.153481734339452
-3.72299999999957 0.153592818554298
-3.72199999999957 0.153703829463749
-3.72099999999957 0.153814766792722
-3.71999999999957 0.153925630266153
-3.71899999999957 0.154036419609003
-3.71799999999957 0.15414713454626
-3.71699999999957 0.154257774802932
-3.71599999999957 0.154368340104059
-3.71499999999957 0.154478830174705
-3.71399999999957 0.154589244739965
-3.71299999999957 0.154699583524963
-3.71199999999957 0.154809846254855
-3.71099999999957 0.154920032654826
-3.70999999999957 0.1550301424501
-3.70899999999957 0.15514017536593
-3.70799999999957 0.155250131127608
-3.70699999999957 0.155360009460461
-3.70599999999957 0.155469810089855
-3.70499999999957 0.155579532741193
-3.70399999999957 0.155689177139922
-3.70299999999957 0.155798743011525
-3.70199999999957 0.155908230081532
-3.70099999999957 0.156017638075513
-3.69999999999957 0.156126966719085
-3.69899999999957 0.156236215737909
-3.69799999999957 0.156345384857695
-3.69699999999956 0.156454473804198
-3.69599999999956 0.156563482303224
-3.69499999999956 0.15667241008063
-3.69399999999956 0.156781256862323
-3.69299999999956 0.156890022374263
-3.69199999999956 0.156998706342462
-3.69099999999956 0.157107308492991
-3.68999999999956 0.157215828551972
-3.68899999999956 0.157324266245587
-3.68799999999956 0.157432621300075
-3.68699999999956 0.157540893441735
-3.68599999999956 0.157649082396927
-3.68499999999956 0.157757187892071
-3.68399999999956 0.157865209653651
-3.68299999999956 0.157973147408213
-3.68199999999956 0.158081000882371
-3.68099999999956 0.158188769802803
-3.67999999999956 0.158296453896255
-3.67899999999956 0.158404052889541
-3.67799999999956 0.158511566509545
-3.67699999999956 0.15861899448322
-3.67599999999956 0.158726336537595
-3.67499999999956 0.158833592399767
-3.67399999999956 0.15894076179691
-3.67299999999956 0.159047844456274
-3.67199999999956 0.159154840105182
-3.67099999999956 0.159261748471038
-3.66999999999956 0.159368569281323
-3.66899999999956 0.159475302263599
-3.66799999999956 0.159581947145506
-3.66699999999955 0.15968850365477
-3.66599999999955 0.159794971519198
-3.66499999999955 0.159901350466682
-3.66399999999955 0.160007640225199
-3.66299999999955 0.160113840522815
-3.66199999999955 0.160219951087679
-3.66099999999955 0.160325971648035
-3.65999999999955 0.160431901932212
-3.65899999999955 0.160537741668634
-3.65799999999955 0.160643490585814
-3.65699999999955 0.160749148412363
-3.65599999999955 0.160854714876982
-3.65499999999955 0.160960189708471
-3.65399999999955 0.161065572635726
-3.65299999999955 0.161170863387741
-3.65199999999955 0.161276061693611
-3.65099999999955 0.161381167282528
-3.64999999999955 0.161486179883788
-3.64899999999955 0.161591099226791
-3.64799999999955 0.161695925041037
-3.64699999999955 0.161800657056136
-3.64599999999955 0.1619052950018
-3.64499999999955 0.16200983860785
-3.64399999999955 0.162114287604216
-3.64299999999955 0.162218641720937
-3.64199999999955 0.162322900688164
-3.64099999999955 0.162427064236157
-3.63999999999955 0.162531132095292
-3.63899999999955 0.16263510399606
-3.63799999999955 0.162738979669063
-3.63699999999954 0.162842758845024
-3.63599999999954 0.162946441254782
-3.63499999999954 0.163050026629295
-3.63399999999954 0.163153514699641
-3.63299999999954 0.163256905197019
-3.63199999999954 0.16336019785275
-3.63099999999954 0.16346339239828
-3.62999999999954 0.163566488565178
-3.62899999999954 0.163669486085141
-3.62799999999954 0.163772384689989
-3.62699999999954 0.163875184111674
-3.62599999999954 0.163977884082276
-3.62499999999954 0.164080484334004
-3.62399999999954 0.164182984599201
-3.62299999999954 0.164285384610341
-3.62199999999954 0.164387684100032
-3.62099999999954 0.164489882801018
-3.61999999999954 0.164591980446178
-3.61899999999954 0.164693976768528
-3.61799999999954 0.164795871501226
-3.61699999999954 0.164897664377564
-3.61599999999954 0.16499935513098
-3.61499999999954 0.16510094349505
-3.61399999999954 0.165202429203496
-3.61299999999954 0.165303811990183
-3.61199999999954 0.165405091589121
-3.61099999999954 0.165506267734467
-3.60999999999954 0.165607340160526
-3.60899999999954 0.165708308601751
-3.60799999999954 0.165809172792746
-3.60699999999953 0.165909932468266
-3.60599999999953 0.166010587363218
-3.60499999999953 0.166111137212663
-3.60399999999953 0.166211581751815
-3.60299999999953 0.166311920716046
-3.60199999999953 0.166412153840883
-3.60099999999953 0.166512280862013
-3.59999999999953 0.166612301515281
-3.59899999999953 0.166712215536692
-3.59799999999953 0.166812022662414
-3.59699999999953 0.166911722628776
-3.59599999999953 0.167011315172273
-3.59499999999953 0.167110800029563
-3.59399999999953 0.167210176937471
-3.59299999999953 0.167309445632989
-3.59199999999953 0.167408605853278
-3.59099999999953 0.167507657335668
-3.58999999999953 0.16760659981766
-3.58899999999953 0.167705433036928
-3.58799999999953 0.167804156731317
-3.58699999999953 0.167902770638847
-3.58599999999953 0.168001274497714
-3.58499999999953 0.168099668046291
-3.58399999999953 0.168197951023126
-3.58299999999953 0.16829612316695
-3.58199999999953 0.168394184216669
-3.58099999999953 0.168492133911375
-3.57999999999953 0.168589971990338
-3.57899999999953 0.168687698193015
-3.57799999999953 0.168785312259046
-3.57699999999952 0.168882813928255
-3.57599999999952 0.168980202940656
-3.57499999999952 0.169077479036448
-3.57399999999952 0.169174641956023
-3.57299999999952 0.16927169143996
-3.57199999999952 0.16936862722903
-3.57099999999952 0.169465449064197
-3.56999999999952 0.16956215668662
-3.56899999999952 0.16965874983765
-3.56799999999952 0.169755228258838
-3.56699999999952 0.169851591691928
-3.56599999999952 0.169947839878865
-3.56499999999952 0.170043972561793
-3.56399999999952 0.170139989483055
-3.56299999999952 0.1702358903852
-3.56199999999952 0.170331675010974
-3.56099999999952 0.170427343103332
-3.55999999999952 0.170522894405432
-3.55899999999952 0.170618328660638
-3.55799999999952 0.170713645612523
-3.55699999999952 0.170808845004867
-3.55599999999952 0.170903926581661
-3.55499999999952 0.170998890087106
-3.55399999999952 0.171093735265616
-3.55299999999952 0.171188461861817
-3.55199999999952 0.171283069620551
-3.55099999999952 0.171377558286874
-3.54999999999952 0.171471927606059
-3.54899999999952 0.171566177323596
-3.54799999999952 0.171660307185196
-3.54699999999951 0.171754316936789
-3.54599999999951 0.171848206324524
-3.54499999999951 0.171941975094777
-3.54399999999951 0.172035622994142
-3.54299999999951 0.172129149769441
-3.54199999999951 0.172222555167721
-3.54099999999951 0.172315838936256
-3.53999999999951 0.172409000822548
-3.53899999999951 0.172502040574327
-3.53799999999951 0.172594957939555
-3.53699999999951 0.172687752666423
-3.53599999999951 0.172780424503357
-3.53499999999951 0.172872973199016
-3.53399999999951 0.172965398502292
-3.53299999999951 0.173057700162316
-3.53199999999951 0.173149877928452
-3.53099999999951 0.173241931550306
-3.52999999999951 0.173333860777722
-3.52899999999951 0.173425665360783
-3.52799999999951 0.173517345049815
-3.52699999999951 0.173608899595387
-3.52599999999951 0.17370032874831
-3.52499999999951 0.173791632259642
-3.52399999999951 0.173882809880686
-3.52299999999951 0.173973861362991
-3.52199999999951 0.174064786458358
-3.52099999999951 0.174155584918833
-3.51999999999951 0.174246256496715
-3.51899999999951 0.174336800944554
-3.51799999999951 0.174427218015154
-3.5169999999995 0.174517507461571
-3.5159999999995 0.174607669037116
-3.5149999999995 0.174697702495359
-3.5139999999995 0.174787607590124
-3.5129999999995 0.174877384075495
-3.5119999999995 0.174967031705815
-3.5109999999995 0.175056550235688
-3.5099999999995 0.175145939419979
-3.5089999999995 0.175235199013817
-3.5079999999995 0.175324328772594
-3.5069999999995 0.175413328451967
-3.5059999999995 0.17550219780786
-3.5049999999995 0.175590936596464
-3.5039999999995 0.175679544574237
-3.5029999999995 0.17576802149791
-3.5019999999995 0.17585636712448
-3.5009999999995 0.175944581211219
-3.4999999999995 0.176032663515672
-3.4989999999995 0.176120613795655
-3.4979999999995 0.176208431809262
-3.4969999999995 0.176296117314862
-3.4959999999995 0.176383670071101
-3.4949999999995 0.176471089836904
-3.4939999999995 0.176558376371476
-3.4929999999995 0.1766455294343
-3.4919999999995 0.176732548785143
-3.4909999999995 0.176819434184055
-3.4899999999995 0.176906185391369
-3.4889999999995 0.176992802167701
-3.4879999999995 0.177079284273958
-3.48699999999949 0.177165631471329
-3.48599999999949 0.177251843521295
-3.48499999999949 0.177337920185624
-3.48399999999949 0.177423861226375
-3.48299999999949 0.1775096664059
-3.48199999999949 0.177595335486842
-3.48099999999949 0.177680868232138
-3.47999999999949 0.17776626440502
-3.47899999999949 0.177851523769016
-3.47799999999949 0.177936646087951
-3.47699999999949 0.178021631125947
-3.47599999999949 0.178106478647428
-3.47499999999949 0.178191188417115
-3.47399999999949 0.178275760200033
-3.47299999999949 0.178360193761507
-3.47199999999949 0.178444488867167
-3.47099999999949 0.178528645282947
-3.46999999999949 0.178612662775087
-3.46899999999949 0.178696541110135
-3.46799999999949 0.178780280054943
-3.46699999999949 0.178863879376676
-3.46599999999949 0.178947338842808
-3.46499999999949 0.179030658221121
-3.46399999999949 0.179113837279714
-3.46299999999949 0.179196875786995
-3.46199999999949 0.179279773511689
-3.46099999999949 0.179362530222834
-3.45999999999949 0.179445145689788
-3.45899999999949 0.179527619682222
-3.45799999999949 0.179609951970129
-3.45699999999948 0.17969214232382
-3.45599999999948 0.179774190513927
-3.45499999999948 0.179856096311403
-3.45399999999948 0.179937859487526
-3.45299999999948 0.180019479813896
-3.45199999999948 0.180100957062439
-3.45099999999948 0.180182291005405
-3.44999999999948 0.180263481415373
-3.44899999999948 0.180344528065249
-3.44799999999948 0.18042543072827
-3.44699999999948 0.180506189178002
-3.44599999999948 0.18058680318834
-3.44499999999948 0.180667272533516
-3.44399999999948 0.180747596988092
-3.44299999999948 0.180827776326964
-3.44199999999948 0.180907810325367
-3.44099999999948 0.180987698758869
-3.43999999999948 0.181067441403377
-3.43899999999948 0.181147038035137
-3.43799999999948 0.181226488430734
-3.43699999999948 0.181305792367093
-3.43599999999948 0.181384949621483
-3.43499999999948 0.181463959971513
-3.43399999999948 0.181542823195139
-3.43299999999948 0.181621539070658
-3.43199999999948 0.181700107376717
-3.43099999999948 0.181778527892307
-3.42999999999948 0.181856800396767
-3.42899999999948 0.181934924669787
-3.42799999999948 0.182012900491406
-3.42699999999947 0.182090727642014
-3.42599999999947 0.182168405902353
-3.42499999999947 0.182245935053518
-3.42399999999947 0.182323314876958
-3.42299999999947 0.182400545154478
-3.42199999999947 0.182477625668239
-3.42099999999947 0.182554556200759
-3.41999999999947 0.182631336534914
-3.41899999999947 0.182707966453939
-3.41799999999947 0.18278444574143
-3.41699999999947 0.182860774181345
-3.41599999999947 0.182936951558002
-3.41499999999947 0.183012977656084
-3.41399999999947 0.183088852260639
-3.41299999999947 0.183164575157079
-3.41199999999947 0.183240146131182
-3.41099999999947 0.183315564969094
-3.40999999999947 0.183390831457331
-3.40899999999947 0.183465945382776
-3.40799999999947 0.183540906532683
-3.40699999999947 0.183615714694677
-3.40599999999947 0.183690369656758
-3.40499999999947 0.183764871207296
-3.40399999999947 0.183839219135037
-3.40299999999947 0.183913413229102
-3.40199999999947 0.183987453278989
-3.40099999999947 0.184061339074574
-3.39999999999947 0.184135070406108
-3.39899999999947 0.184208647064225
-3.39799999999947 0.184282068839939
-3.39699999999946 0.184355335524643
-3.39599999999946 0.184428446910113
-3.39499999999946 0.184501402788511
-3.39399999999946 0.18457420295238
-3.39299999999946 0.184646847194651
-3.39199999999946 0.184719335308638
-3.39099999999946 0.184791667088045
-3.38999999999946 0.184863842326963
-3.38899999999946 0.184935860819873
-3.38799999999946 0.185007722361645
-3.38699999999946 0.185079426747541
-3.38599999999946 0.185150973773214
-3.38499999999946 0.185222363234713
-3.38399999999946 0.185293594928478
-3.38299999999946 0.185364668651344
-3.38199999999946 0.185435584200545
-3.38099999999946 0.185506341373708
-3.37999999999946 0.18557693996886
-3.37899999999946 0.185647379784428
-3.37799999999946 0.185717660619237
-3.37699999999946 0.185787782272512
-3.37599999999946 0.185857744543882
-3.37499999999946 0.185927547233378
-3.37399999999946 0.185997190141434
-3.37299999999946 0.186066673068889
-3.37199999999946 0.186135995816987
-3.37099999999946 0.186205158187379
-3.36999999999946 0.186274159982123
-3.36899999999946 0.186343001003686
-3.36799999999945 0.186411681054945
-3.36699999999945 0.186480199939185
-3.36599999999945 0.186548557460103
-3.36499999999945 0.18661675342181
-3.36399999999945 0.186684787628828
-3.36299999999945 0.186752659886093
-3.36199999999945 0.186820369998957
-3.36099999999945 0.186887917773188
-3.35999999999945 0.186955303014969
-3.35899999999945 0.187022525530903
-3.35799999999945 0.187089585128009
-3.35699999999945 0.187156481613728
-3.35599999999945 0.187223214795921
-3.35499999999945 0.187289784482869
-3.35399999999945 0.187356190483277
-3.35299999999945 0.187422432606271
-3.35199999999945 0.187488510661404
-3.35099999999945 0.187554424458652
-3.34999999999945 0.187620173808418
-3.34899999999945 0.187685758521532
-3.34799999999945 0.187751178409249
-3.34699999999945 0.187816433283257
-3.34599999999945 0.187881522955671
-3.34499999999945 0.187946447239036
-3.34399999999945 0.188011205946331
-3.34299999999945 0.188075798890965
-3.34199999999945 0.18814022588678
-3.34099999999945 0.188204486748053
-3.33999999999945 0.188268581289497
-3.33899999999945 0.188332509326259
-3.33799999999944 0.188396270673924
-3.33699999999944 0.188459865148513
-3.33599999999944 0.188523292566487
-3.33499999999944 0.188586552744746
-3.33399999999944 0.188649645500631
-3.33299999999944 0.188712570651922
-3.33199999999944 0.188775328016843
-3.33099999999944 0.188837917414061
-3.32999999999944 0.188900338662685
-3.32899999999944 0.188962591582271
-3.32799999999944 0.189024675992817
-3.32699999999944 0.189086591714772
-3.32599999999944 0.189148338569029
-3.32499999999944 0.18920991637693
-3.32399999999944 0.189271324960266
-3.32299999999944 0.189332564141277
-3.32199999999944 0.189393633742656
-3.32099999999944 0.189454533587544
-3.31999999999944 0.189515263499539
-3.31899999999944 0.189575823302687
-3.31799999999944 0.189636212821492
-3.31699999999944 0.189696431880912
-3.31599999999944 0.18975648030636
-3.31499999999944 0.189816357923706
-3.31399999999944 0.189876064559278
-3.31299999999944 0.189935600039862
-3.31199999999944 0.189994964192702
-3.31099999999944 0.190054156845504
-3.30999999999944 0.190113177826433
-3.30899999999944 0.190172026964118
-3.30799999999943 0.190230704087647
-3.30699999999943 0.190289209026575
-3.30599999999943 0.190347541610918
-3.30499999999943 0.190405701671159
-3.30399999999943 0.190463689038247
-3.30299999999943 0.190521503543595
-3.30199999999943 0.190579145019085
-3.30099999999943 0.19063661329707
-3.29999999999943 0.190693908210366
-3.29899999999943 0.190751029592265
-3.29799999999943 0.190807977276525
-3.29699999999943 0.190864751097378
-3.29599999999943 0.190921350889527
-3.29499999999943 0.19097777648815
-3.29399999999943 0.191034027728896
-3.29299999999943 0.191090104447891
-3.29199999999943 0.191146006481735
-3.29099999999943 0.191201733667506
-3.28999999999943 0.191257285842757
-3.28899999999943 0.19131266284552
-3.28799999999943 0.191367864514306
-3.28699999999943 0.191422890688103
-3.28599999999943 0.191477741206383
-3.28499999999943 0.191532415909095
-3.28399999999943 0.191586914636673
-3.28299999999943 0.191641237230032
-3.28199999999943 0.19169538353057
-3.28099999999943 0.191749353380169
-3.27999999999943 0.191803146621198
-3.27899999999943 0.191856763096509
-3.27799999999942 0.191910202649441
-3.27699999999942 0.191963465123821
-3.27599999999942 0.192016550363963
-3.27499999999942 0.19206945821467
-3.27399999999942 0.192122188521235
-3.27299999999942 0.192174741129439
-3.27199999999942 0.192227115885557
-3.27099999999942 0.192279312636354
-3.26999999999942 0.192331331229087
-3.26899999999942 0.192383171511506
-3.26799999999942 0.192434833331857
-3.26699999999942 0.192486316538878
-3.26599999999942 0.192537620981804
-3.26499999999942 0.192588746510366
-3.26399999999942 0.192639692974791
-3.26299999999942 0.192690460225804
-3.26199999999942 0.192741048114629
-3.26099999999942 0.192791456492987
-3.25999999999942 0.192841685213102
-3.25899999999942 0.192891734127695
-3.25799999999942 0.19294160308999
-3.25699999999942 0.192991291953714
-3.25599999999942 0.193040800573094
-3.25499999999942 0.193090128802862
-3.25399999999942 0.193139276498254
-3.25299999999942 0.19318824351501
-3.25199999999942 0.193237029709376
-3.25099999999942 0.193285634938104
-3.24999999999942 0.193334059058454
-3.24899999999942 0.193382301928191
-3.24799999999941 0.19343036340559
-3.24699999999941 0.193478243349436
-3.24599999999941 0.193525941619021
-3.24499999999941 0.193573458074149
-3.24399999999941 0.193620792575134
-3.24299999999941 0.193667944982804
-3.24199999999941 0.193714915158497
-3.24099999999941 0.193761702964065
-3.23999999999941 0.193808308261873
-3.23899999999941 0.193854730914802
-3.23799999999941 0.193900970786246
-3.23699999999941 0.193947027740116
-3.23599999999941 0.19399290164084
-3.23499999999941 0.194038592353362
-3.23399999999941 0.194084099743145
-3.23299999999941 0.194129423676167
-3.23199999999941 0.19417456401893
-3.23099999999941 0.194219520638453
-3.22999999999941 0.194264293402275
-3.22899999999941 0.194308882178457
-3.22799999999941 0.194353286835582
-3.22699999999941 0.194397507242753
-3.22599999999941 0.1944415432696
-3.22499999999941 0.194485394786273
-3.22399999999941 0.194529061663447
-3.22299999999941 0.194572543772324
-3.22199999999941 0.194615840984629
-3.22099999999941 0.194658953172614
-3.21999999999941 0.194701880209059
-3.21899999999941 0.194744621967268
-3.2179999999994 0.194787178321078
-3.2169999999994 0.19482954914485
-3.2159999999994 0.194871734313477
-3.2149999999994 0.194913733702381
-3.2139999999994 0.194955547187514
-3.2129999999994 0.19499717464536
-3.2119999999994 0.195038615952935
-3.2109999999994 0.195079870987785
-3.2099999999994 0.195120939627993
-3.2089999999994 0.195161821752171
-3.2079999999994 0.195202517239468
-3.2069999999994 0.195243025969568
-3.2059999999994 0.195283347822687
-3.2049999999994 0.195323482679581
-3.2039999999994 0.195363430421539
-3.2029999999994 0.19540319093039
-3.2019999999994 0.195442764088499
-3.2009999999994 0.195482149778769
-3.1999999999994 0.195521347884643
-3.1989999999994 0.195560358290103
-3.1979999999994 0.19559918087967
-3.1969999999994 0.195637815538406
-3.1959999999994 0.195676262151914
-3.1949999999994 0.19571452060634
-3.1939999999994 0.195752590788371
-3.1929999999994 0.195790472585237
-3.1919999999994 0.195828165884711
-3.1909999999994 0.195865670575109
-3.1899999999994 0.195902986545295
-3.1889999999994 0.195940113684673
-3.18799999999939 0.195977051883197
-3.18699999999939 0.196013801031365
-3.18599999999939 0.196050361020221
-3.18499999999939 0.196086731741357
-3.18399999999939 0.196122913086913
-3.18299999999939 0.196158904949577
-3.18199999999939 0.196194707222585
-3.18099999999939 0.196230319799724
-3.17999999999939 0.196265742575329
-3.17899999999939 0.196300975444286
-3.17799999999939 0.196336018302032
-3.17699999999939 0.196370871044555
-3.17599999999939 0.196405533568396
-3.17499999999939 0.196440005770646
-3.17399999999939 0.196474287548952
-3.17299999999939 0.196508378801513
-3.17199999999939 0.19654227942708
-3.17099999999939 0.196575989324962
-3.16999999999939 0.19660950839502
-3.16899999999939 0.196642836537671
-3.16799999999939 0.19667597365389
-3.16699999999939 0.196708919645206
-3.16599999999939 0.196741674413706
-3.16499999999939 0.196774237862033
-3.16399999999939 0.19680660989339
-3.16299999999939 0.196838790411536
-3.16199999999939 0.196870779320792
-3.16099999999939 0.196902576526034
-3.15999999999939 0.196934181932702
-3.15899999999939 0.196965595446793
-3.15799999999938 0.196996816974866
-3.15699999999938 0.197027846424042
-3.15599999999938 0.197058683702002
-3.15499999999938 0.19708932871699
-3.15399999999938 0.197119781377812
-3.15299999999938 0.197150041593837
-3.15199999999938 0.197180109274999
-3.15099999999938 0.197209984331793
-3.14999999999938 0.19723966667528
-3.14899999999938 0.197269156217087
-3.14799999999938 0.197298452869403
-3.14699999999938 0.197327556544986
-3.14599999999938 0.197356467157158
-3.14499999999938 0.197385184619807
-3.14399999999938 0.197413708847391
-3.14299999999938 0.197442039754931
-3.14199999999938 0.197470177258019
-3.14099999999938 0.197498121272814
-3.13999999999938 0.197525871716044
-3.13899999999938 0.197553428505006
-3.13799999999938 0.197580791557566
-3.13699999999938 0.19760796079216
-3.13599999999938 0.197634936127794
-3.13499999999938 0.197661717484046
-3.13399999999938 0.197688304781063
-3.13299999999938 0.197714697939565
-3.13199999999938 0.197740896880842
-3.13099999999938 0.19776690152676
-3.12999999999938 0.197792711799752
-3.12899999999938 0.19781832762283
-3.12799999999937 0.197843748919575
-3.12699999999937 0.197868975614143
-3.12599999999937 0.197894007631264
-3.12499999999937 0.197918844896245
-3.12399999999937 0.197943487334964
-3.12299999999937 0.197967934873876
-3.12199999999937 0.197992187440012
-3.12099999999937 0.198016244960979
-3.11999999999937 0.198040107364959
-3.11899999999937 0.198063774580713
-3.11799999999937 0.198087246537577
-3.11699999999937 0.198110523165464
-3.11599999999937 0.198133604394868
-3.11499999999937 0.198156490156857
-3.11399999999937 0.198179180383081
-3.11299999999937 0.198201675005766
-3.11199999999937 0.198223973957719
-3.11099999999937 0.198246077172325
-3.10999999999937 0.19826798458355
-3.10899999999937 0.19828969612594
-3.10799999999937 0.19831121173462
-3.10699999999937 0.198332531345299
-3.10599999999937 0.198353654894262
-3.10499999999937 0.198374582318381
-3.10399999999937 0.198395313555105
-3.10299999999937 0.198415848542469
-3.10199999999937 0.198436187219087
-3.10099999999937 0.198456329524157
-3.09999999999937 0.198476275397461
-3.09899999999937 0.198496024779362
-3.09799999999936 0.198515577610809
-3.09699999999936 0.198534933833333
-3.09599999999936 0.19855409338905
-3.09499999999936 0.19857305622066
-3.09399999999936 0.198591822271448
-3.09299999999936 0.198610391485283
-3.09199999999936 0.198628763806622
-3.09099999999936 0.198646939180503
-3.08999999999936 0.198664917552555
-3.08899999999936 0.19868269886899
-3.08799999999936 0.198700283076605
-3.08699999999936 0.198717670122788
-3.08599999999936 0.19873485995551
-3.08499999999936 0.198751852523331
-3.08399999999936 0.198768647775398
-3.08299999999936 0.198785245661445
-3.08199999999936 0.198801646131796
-3.08099999999936 0.19881784913736
-3.07999999999936 0.198833854629637
-3.07899999999936 0.198849662560714
-3.07799999999936 0.198865272883268
-3.07699999999936 0.198880685550564
-3.07599999999936 0.198895900516458
-3.07499999999936 0.198910917735395
-3.07399999999936 0.198925737162408
-3.07299999999936 0.198940358753122
-3.07199999999936 0.198954782463752
-3.07099999999936 0.198969008251102
-3.06999999999936 0.19898303607257
-3.06899999999936 0.198996865886141
-3.06799999999935 0.199010497650393
-3.06699999999935 0.199023931324495
-3.06599999999935 0.199037166868209
-3.06499999999935 0.199050204241886
-3.06399999999935 0.19906304340647
-3.06299999999935 0.199075684323499
-3.06199999999935 0.1990881269551
-3.06099999999935 0.199100371263996
-3.05999999999935 0.199112417213499
-3.05899999999935 0.199124264767517
-3.05799999999935 0.19913591389055
-3.05699999999935 0.199147364547689
-3.05599999999935 0.199158616704623
-3.05499999999935 0.19916967032763
-3.05399999999935 0.199180525383584
-3.05299999999935 0.199191181839954
-3.05199999999935 0.1992016396648
-3.05099999999935 0.199211898826778
-3.04999999999935 0.199221959295139
-3.04899999999935 0.199231821039728
-3.04799999999935 0.199241484030983
-3.04699999999935 0.19925094823994
-3.04599999999935 0.199260213638227
-3.04499999999935 0.199269280198068
-3.04399999999935 0.199278147892285
-3.04299999999935 0.19928681669429
-3.04199999999935 0.199295286578095
-3.04099999999935 0.199303557518307
-3.03999999999935 0.199311629490126
-3.03899999999935 0.199319502469351
-3.03799999999934 0.199327176432376
-3.03699999999934 0.199334651356191
-3.03599999999934 0.199341927218382
-3.03499999999934 0.199349003997132
-3.03399999999934 0.19935588167122
-3.03299999999934 0.199362560220021
-3.03199999999934 0.199369039623508
-3.03099999999934 0.19937531986225
-3.02999999999934 0.199381400917414
-3.02899999999934 0.199387282770762
-3.02799999999934 0.199392965404655
-3.02699999999934 0.199398448802049
-3.02599999999934 0.199403732946499
-3.02499999999934 0.199408817822158
-3.02399999999934 0.199413703413774
-3.02299999999934 0.199418389706693
-3.02199999999934 0.199422876686862
-3.02099999999934 0.199427164340821
-3.01999999999934 0.199431252655709
-3.01899999999934 0.199435141619265
-3.01799999999934 0.199438831219824
-3.01699999999934 0.199442321446317
-3.01599999999934 0.199445612288278
-3.01499999999934 0.199448703735834
-3.01399999999934 0.199451595779712
-3.01299999999934 0.199454288411238
-3.01199999999934 0.199456781622335
-3.01099999999934 0.199459075405524
-3.00999999999934 0.199461169753925
-3.00899999999934 0.199463064661255
-3.00799999999933 0.199464760121831
-3.00699999999933 0.199466256130567
-3.00599999999933 0.199467552682976
-3.00499999999933 0.199468649775168
-3.00399999999933 0.199469547403853
-3.00299999999933 0.19947024556634
-3.00199999999933 0.199470744260533
-3.00099999999933 0.199471043484938
-2.99999999999933 0.199471143238658
-2.99899999999933 0.199471043521393
-2.99799999999933 0.199470744333445
-2.99699999999933 0.19947024567571
-2.99599999999933 0.199469547549686
-2.99499999999933 0.199468649957468
-2.99399999999933 0.199467552901749
-2.99299999999933 0.199466256385821
-2.99199999999933 0.199464760413574
-2.99099999999933 0.199463064989497
-2.98999999999933 0.199461170118676
-2.98899999999933 0.199459075806796
-2.98799999999933 0.199456782060142
-2.98699999999933 0.199454288885594
-2.98599999999933 0.199451596290633
-2.98499999999933 0.199448704283336
-2.98399999999933 0.19944561287238
-2.98299999999933 0.199442322067038
-2.98199999999933 0.199438831877184
-2.98099999999933 0.199435142313287
-2.97999999999933 0.199431253386415
-2.97899999999933 0.199427165108234
-2.97799999999932 0.199422877491009
-2.97699999999932 0.199418390547601
-2.97599999999932 0.199413704291468
-2.97499999999932 0.199408818736669
-2.97399999999932 0.199403733897857
-2.97299999999932 0.199398449790285
-2.97199999999932 0.199392966429802
-2.97099999999932 0.199387283832854
-2.96999999999932 0.199381402016486
-2.96899999999932 0.199375320998338
-2.96799999999932 0.199369040796649
-2.96699999999932 0.199362561430254
-2.96599999999932 0.199355882918584
-2.96499999999932 0.19934900528167
-2.96399999999932 0.199341928540136
-2.96299999999932 0.199334652715204
-2.96199999999932 0.199327177828693
-2.96099999999932 0.199319503903017
-2.95999999999932 0.199311630961189
-2.95899999999932 0.199303559026815
-2.95799999999932 0.199295288124099
-2.95699999999932 0.19928681827784
-2.95599999999932 0.199278149513433
-2.95499999999932 0.199269281856869
-2.95399999999932 0.199260215334734
-2.95299999999932 0.19925094997421
-2.95199999999932 0.199241485803073
-2.95099999999932 0.199231822849695
-2.94999999999932 0.199221961143044
-2.94899999999932 0.199211900712682
-2.94799999999931 0.199201641588764
-2.94699999999931 0.199191183802042
-2.94599999999931 0.199180527383861
-2.94499999999931 0.199169672366161
-2.94399999999931 0.199158618781476
-2.94299999999931 0.199147366662932
-2.94199999999931 0.199135916044252
-2.94099999999931 0.19912426695975
-2.93999999999931 0.199112419444335
-2.93899999999931 0.199100373533508
-2.93799999999931 0.199088129263363
-2.93699999999931 0.199075686670589
-2.93599999999931 0.199063045792464
-2.93499999999931 0.199050206666862
-2.93399999999931 0.199037169332248
-2.93299999999931 0.199023933827678
-2.93199999999931 0.199010500192801
-2.93099999999931 0.198996868467858
-2.92999999999931 0.198983038693682
-2.92899999999931 0.198969010911695
-2.92799999999931 0.198954785163912
-2.92699999999931 0.19894036149294
-2.92599999999931 0.198925739941972
-2.92499999999931 0.198910920554798
-2.92399999999931 0.198895903375792
-2.92299999999931 0.198880688449923
-2.92199999999931 0.198865275822747
-2.92099999999931 0.19884966554041
-2.91999999999931 0.198833857649647
-2.91899999999931 0.198817852197785
-2.9179999999993 0.198801649232735
-2.9169999999993 0.198785248803001
-2.9159999999993 0.198768650957674
-2.9149999999993 0.198751855746431
-2.9139999999993 0.19873486321954
-2.9129999999993 0.198717673427855
-2.9119999999993 0.198700286422818
-2.9109999999993 0.198682702256457
-2.9099999999993 0.19866492098139
-2.9089999999993 0.198646942650817
-2.9079999999993 0.198628767318528
-2.9069999999993 0.198610395038898
-2.9059999999993 0.198591825866887
-2.9049999999993 0.198573059858042
-2.9039999999993 0.198554097068495
-2.9029999999993 0.19853493755496
-2.9019999999993 0.198515581374741
-2.9009999999993 0.198496028585722
-2.8999999999993 0.198476279246374
-2.8989999999993 0.198456333415749
-2.8979999999993 0.198436191153485
-2.8969999999993 0.198415852519803
-2.8959999999993 0.198395317575506
-2.8949999999993 0.198374586381979
-2.8939999999993 0.198353659001191
-2.8929999999993 0.198332535495692
-2.8919999999993 0.198311215928615
-2.8909999999993 0.198289700363673
-2.8899999999993 0.19826798886516
-2.8889999999993 0.198246081497952
-2.88799999999929 0.198223978327505
-2.88699999999929 0.198201679419854
-2.88599999999929 0.198179184841615
-2.88499999999929 0.198156494659983
-2.88399999999929 0.198133608942733
-2.88299999999929 0.198110527758218
-2.88199999999929 0.198087251175368
-2.88099999999929 0.198063779263694
-2.87999999999929 0.198040112093283
-2.87899999999929 0.1980162497348
-2.87799999999929 0.197992192259487
-2.87699999999929 0.197967939739161
-2.87599999999929 0.197943492246219
-2.87499999999929 0.19791884985363
-2.87399999999929 0.197894012634942
-2.87299999999929 0.197868980664276
-2.87199999999929 0.197843754016328
-2.87099999999929 0.19781833276637
-2.86999999999929 0.197792716990247
-2.86899999999929 0.197766906764378
-2.86799999999929 0.197740902165755
-2.86699999999929 0.197714703271944
-2.86599999999929 0.197688310161083
-2.86499999999929 0.197661722911883
-2.86399999999929 0.197634941603624
-2.86299999999929 0.197607966316162
-2.86199999999929 0.19758079712992
-2.86099999999929 0.197553434125893
-2.85999999999929 0.197525877385647
-2.85899999999929 0.197498126991318
-2.85799999999928 0.19747018302561
-2.85699999999928 0.197442045571797
-2.85599999999928 0.197413714713722
-2.85499999999928 0.197385190535794
-2.85399999999928 0.197356473122992
-2.85299999999928 0.197327562560863
-2.85199999999928 0.197298458935517
-2.85099999999928 0.197269162333636
-2.84999999999928 0.197239672842463
-2.84899999999928 0.19720999054981
-2.84799999999928 0.197180115544052
-2.84699999999928 0.197150047914131
-2.84599999999928 0.197119787749551
-2.84499999999928 0.197089335140382
-2.84399999999928 0.197058690177255
-2.84299999999928 0.197027852951366
-2.84199999999928 0.196996823554474
-2.84099999999928 0.196965602078897
-2.83999999999928 0.196934188617518
-2.83899999999928 0.19690258326378
-2.83799999999928 0.196870786111685
-2.83699999999928 0.196838797255797
-2.83599999999928 0.19680661679124
-2.83499999999928 0.196774244813697
-2.83399999999928 0.196741681419408
-2.83299999999928 0.196708926705174
-2.83199999999928 0.196675980768353
-2.83099999999928 0.196642843706859
-2.82999999999928 0.196609515619165
-2.82899999999927 0.196575996604298
-2.82799999999927 0.196542286761843
-2.82699999999927 0.196508386191939
-2.82599999999927 0.196474294995282
-2.82499999999927 0.19644001327312
-2.82399999999927 0.196405541127257
-2.82299999999927 0.196370878660047
-2.82199999999927 0.196336025974401
-2.82099999999927 0.196300983173781
-2.81999999999927 0.196265750362199
-2.81899999999927 0.196230327644221
-2.81799999999927 0.196194715124962
-2.81699999999927 0.196158912910089
-2.81599999999927 0.196122921105818
-2.81499999999927 0.196086739818913
-2.81399999999927 0.196050369156689
-2.81299999999927 0.196013809227008
-2.81199999999927 0.195977060138279
-2.81099999999927 0.19594012199946
-2.80999999999927 0.195902994920055
-2.80899999999927 0.195865679010113
-2.80799999999927 0.195828174380229
-2.80699999999927 0.195790481141544
-2.80599999999927 0.195752599405743
-2.80499999999927 0.195714529285054
-2.80399999999927 0.195676270892249
-2.80299999999927 0.195637824340644
-2.80199999999927 0.195599189744094
-2.80099999999927 0.195560367216998
-2.79999999999927 0.195521356874297
-2.79899999999926 0.195482158831471
-2.79799999999926 0.195442773204539
-2.79699999999926 0.195403200110062
-2.79599999999926 0.195363439665138
-2.79499999999926 0.195323491987403
-2.79399999999926 0.195283357195032
-2.79299999999926 0.195243035406737
-2.79199999999926 0.195202526741764
-2.79099999999926 0.195161831319899
-2.78999999999926 0.195120949261459
-2.78899999999926 0.1950798806873
-2.78799999999926 0.195038625718808
-2.78699999999926 0.194997184477906
-2.78599999999926 0.194955557087047
-2.78499999999926 0.194913743669218
-2.78399999999926 0.194871744347939
-2.78299999999926 0.194829559247257
-2.78199999999926 0.194787188491754
-2.78099999999926 0.194744632206539
-2.77999999999926 0.194701890517252
-2.77899999999926 0.19465896355006
-2.77799999999926 0.194615851431659
-2.77699999999926 0.194572554289273
-2.77599999999926 0.194529072250651
-2.77499999999926 0.19448540544407
-2.77399999999926 0.194441553998331
-2.77299999999926 0.194397518042761
-2.77199999999926 0.194353297707211
-2.77099999999926 0.194308893122056
-2.76999999999926 0.194264304418193
-2.76899999999925 0.194219531727041
-2.76799999999925 0.194174575180542
-2.76699999999925 0.194129434911159
-2.76599999999925 0.194084111051875
-2.76499999999925 0.194038603736191
-2.76399999999925 0.193992913098131
-2.76299999999925 0.193947039272234
-2.76199999999925 0.193900982393558
-2.76099999999925 0.193854742597678
-2.75999999999925 0.193808320020686
-2.75899999999925 0.193761714799188
-2.75799999999925 0.193714927070308
-2.75699999999925 0.193667956971681
-2.75599999999925 0.193620804641458
-2.75499999999925 0.193573470218304
-2.75399999999925 0.193525953841393
-2.75299999999925 0.193478255650414
-2.75199999999925 0.193430375785565
-2.75099999999925 0.193382314387556
-2.74999999999925 0.193334071597604
-2.74899999999925 0.193285647557439
-2.74799999999925 0.193237042409294
-2.74699999999925 0.193188256295916
-2.74599999999925 0.193139289360552
-2.74499999999925 0.193090141746961
-2.74399999999925 0.193040813599404
-2.74299999999925 0.192991305062647
-2.74199999999925 0.192941616281963
-2.74099999999925 0.192891747403125
-2.73999999999925 0.192841698572409
-2.73899999999924 0.192791469936595
-2.73799999999924 0.192741061642962
-2.73699999999924 0.192690473839292
-2.73599999999924 0.192639706673863
-2.73499999999924 0.192588760295456
-2.73399999999924 0.192537634853348
-2.73299999999924 0.192486330497314
-2.73199999999924 0.192434847377626
-2.73099999999924 0.192383185645052
-2.72999999999924 0.192331345450856
-2.72899999999924 0.192279326946795
-2.72799999999924 0.192227130285122
-2.72699999999924 0.192174755618582
-2.72599999999924 0.192122203100412
-2.72499999999924 0.192069472884342
-2.72399999999924 0.192016565124592
-2.72299999999924 0.191963479975873
-2.72199999999924 0.191910217593383
-2.72099999999924 0.191856778132812
-2.71999999999924 0.191803161750335
-2.71899999999924 0.191749368602617
-2.71799999999924 0.191695398846807
-2.71699999999924 0.19164125264054
-2.71599999999924 0.191586930141938
-2.71499999999924 0.191532431509603
-2.71399999999924 0.191477756902625
-2.71299999999924 0.191422906480572
-2.71199999999924 0.191367880403498
-2.71099999999924 0.191312678831935
-2.70999999999924 0.191257301926896
-2.70899999999923 0.191201749849873
-2.70799999999923 0.191146022762839
-2.70699999999923 0.191090120828241
-2.70599999999923 0.191034044209007
-2.70499999999923 0.190977793068538
-2.70399999999923 0.190921367570712
-2.70299999999923 0.190864767879882
-2.70199999999923 0.190807994160873
-2.70099999999923 0.190751046578987
-2.69999999999923 0.190693925299994
-2.69899999999923 0.190636630490137
-2.69799999999923 0.19057916231613
-2.69699999999923 0.190521520945158
-2.69599999999923 0.190463706544872
-2.69499999999923 0.190405719283394
-2.69399999999923 0.190347559329313
-2.69299999999923 0.190289226851683
-2.69199999999923 0.190230722020025
-2.69099999999923 0.190172045004324
-2.68999999999923 0.190113195975032
-2.68899999999923 0.190054175103061
-2.68799999999923 0.189994982559786
-2.68699999999923 0.189935618517046
-2.68599999999923 0.189876083147138
-2.68499999999923 0.189816376622821
-2.68399999999923 0.189756499117312
-2.68299999999923 0.189696450804287
-2.68199999999923 0.189636231857879
-2.68099999999923 0.189575842452678
-2.67999999999923 0.189515282763729
-2.67899999999922 0.189454552966534
-2.67799999999922 0.189393653237046
-2.67699999999922 0.189332583751675
-2.67599999999922 0.189271344687279
-2.67499999999922 0.189209936221172
-2.67399999999922 0.189148358531116
-2.67299999999922 0.189086611795324
-2.67199999999922 0.189024696192456
-2.67099999999922 0.188962611901623
-2.66999999999922 0.188900359102381
-2.66899999999922 0.188837937974734
-2.66799999999922 0.188775348699131
-2.66699999999922 0.188712591456465
-2.66599999999922 0.188649666428073
-2.66499999999922 0.188586573795735
-2.66399999999922 0.188523313741674
-2.66299999999922 0.188459886448554
-2.66199999999922 0.188396292099477
-2.66099999999922 0.188332530877987
-2.65999999999922 0.188268602968066
-2.65899999999922 0.188204508554132
-2.65799999999922 0.188140247821043
-2.65699999999922 0.188075820954089
-2.65599999999922 0.188011228138997
-2.65499999999922 0.18794646956193
-2.65399999999922 0.18788154540948
-2.65299999999922 0.187816455868674
-2.65199999999922 0.18775120112697
-2.65099999999922 0.187685781372257
-2.64999999999922 0.187620196792851
-2.64899999999921 0.187554447577501
-2.64799999999921 0.187488533915381
-2.64699999999921 0.187422455996091
-2.64599999999921 0.187356214009659
-2.64499999999921 0.187289808146538
-2.64399999999921 0.187223238597604
-2.64299999999921 0.187156505554156
-2.64199999999921 0.187089609207918
-2.64099999999921 0.187022549751032
-2.63999999999921 0.186955327376062
-2.63899999999921 0.186887942275993
-2.63799999999921 0.186820394644226
-2.63699999999921 0.186752684674581
-2.63599999999921 0.186684812561296
-2.63499999999921 0.186616778499022
-2.63399999999921 0.186548582682827
-2.63299999999921 0.186480225308194
-2.63199999999921 0.186411706571016
-2.63099999999921 0.1863430266676
-2.62999999999921 0.186274185794665
-2.62899999999921 0.186205184149338
-2.62799999999921 0.186136021929158
-2.62699999999921 0.186066699332071
-2.62599999999921 0.185997216556429
-2.62499999999921 0.185927573800992
-2.62399999999921 0.185857771264928
-2.62299999999921 0.185787809147804
-2.62199999999921 0.185717687649596
-2.62099999999921 0.185647406970679
-2.61999999999921 0.185576967311832
-2.6189999999992 0.185506368874234
-2.6179999999992 0.185435611859463
-2.6169999999992 0.185364696469498
-2.6159999999992 0.185293622906714
-2.6149999999992 0.185222391373884
-2.6139999999992 0.185151002074176
-2.6129999999992 0.185079455211154
-2.6119999999992 0.185007750988776
-2.6109999999992 0.184935889611392
-2.6099999999992 0.184863871283745
-2.6089999999992 0.18479169621097
-2.6079999999992 0.184719364598591
-2.6069999999992 0.184646876652521
-2.6059999999992 0.184574232579062
-2.6049999999992 0.184501432584903
-2.6039999999992 0.184428476877119
-2.6029999999992 0.184355365663171
-2.6019999999992 0.184282099150903
-2.6009999999992 0.184208677548545
-2.5999999999992 0.184135101064705
-2.5989999999992 0.184061369908377
-2.5979999999992 0.183987484288933
-2.5969999999992 0.183913444416123
-2.5959999999992 0.183839250500079
-2.5949999999992 0.183764902751308
-2.5939999999992 0.183690401380694
-2.5929999999992 0.183615746599495
-2.5919999999992 0.183540938619346
-2.5909999999992 0.183465977652254
-2.5899999999992 0.183390863910599
-2.58899999999919 0.18331559760713
-2.58799999999919 0.18324017895497
-2.58699999999919 0.183164608167609
-2.58599999999919 0.183088885458907
-2.58499999999919 0.183013011043091
-2.58399999999919 0.182936985134752
-2.58299999999919 0.182860807948849
-2.58199999999919 0.182784479700706
-2.58099999999919 0.182708000606008
-2.57999999999919 0.182631370880803
-2.57899999999919 0.182554590741502
-2.57799999999919 0.182477660404873
-2.57699999999919 0.182400580088048
-2.57599999999919 0.182323350008512
-2.57499999999919 0.182245970384112
-2.57399999999919 0.182168441433048
-2.57299999999919 0.182090763373876
-2.57199999999919 0.182012936425506
-2.57099999999919 0.181934960807203
-2.56999999999919 0.181856836738582
-2.56899999999919 0.18177856443961
-2.56799999999919 0.181700144130603
-2.56699999999919 0.181621576032228
-2.56599999999919 0.181542860365498
-2.56499999999919 0.181463997351775
-2.56399999999919 0.181384987212765
-2.56299999999919 0.18130583017052
-2.56199999999919 0.181226526447435
-2.56099999999919 0.181147076266248
-2.55999999999919 0.181067479850041
-2.55899999999918 0.180987737422233
-2.55799999999918 0.180907849206585
-2.55699999999918 0.180827815427197
-2.55599999999918 0.180747636308505
-2.55499999999918 0.180667312075283
-2.55399999999918 0.180586842952639
-2.55299999999918 0.180506229166017
-2.55199999999918 0.180425470941193
-2.55099999999918 0.180344568504277
-2.54999999999918 0.18026352208171
-2.54899999999918 0.18018233190026
-2.54799999999918 0.180100998187029
-2.54699999999918 0.180019521169445
-2.54599999999918 0.179937901075262
-2.54499999999918 0.179856138132561
-2.54399999999918 0.179774232569749
-2.54299999999918 0.179692184615555
-2.54199999999918 0.179609994499033
-2.54099999999918 0.179527662449557
-2.53999999999918 0.179445188696821
-2.53899999999918 0.179362573470841
-2.53799999999918 0.179279817001951
-2.53699999999918 0.179196919520801
-2.53599999999918 0.179113881258359
-2.53499999999918 0.179030702445908
-2.53399999999918 0.178947383315044
-2.53299999999918 0.178863924097678
-2.53199999999918 0.178780325026033
-2.53099999999918 0.178696586332642
-2.52999999999918 0.178612708250348
-2.52899999999917 0.178528691012305
-2.52799999999917 0.178444534851973
-2.52699999999917 0.178360240003118
-2.52599999999917 0.178275806699813
-2.52499999999917 0.178191235176437
-2.52399999999917 0.17810652566767
-2.52299999999917 0.178021678408495
-2.52199999999917 0.177936693634198
-2.52099999999917 0.177851571580363
-2.51999999999917 0.177766312482874
-2.51899999999917 0.177680916577915
-2.51799999999917 0.177595384101965
-2.51699999999917 0.177509715291798
-2.51599999999917 0.177423910384486
-2.51499999999917 0.177337969617391
-2.51399999999917 0.177251893228172
-2.51299999999917 0.177165681454776
-2.51199999999917 0.177079334535441
-2.51099999999917 0.176992852708697
-2.50999999999917 0.176906236213359
-2.50899999999917 0.176819485288531
-2.50799999999917 0.176732600173603
-2.50699999999917 0.176645581108249
-2.50599999999917 0.176558428332428
-2.50499999999917 0.176471142086382
-2.50399999999917 0.176383722610633
-2.50299999999917 0.176296170145986
-2.50199999999917 0.176208484933524
-2.50099999999917 0.176120667214607
-2.49999999999917 0.176032717230876
-2.49899999999916 0.175944635224246
-2.49799999999916 0.175856421436906
-2.49699999999916 0.175768076111322
-2.49599999999916 0.175679599490229
-2.49499999999916 0.175590991816637
-2.49399999999916 0.175502253333826
-2.49299999999916 0.175413384285344
-2.49199999999916 0.17532438491501
-2.49099999999916 0.175235255466907
-2.48999999999916 0.175145996185388
-2.48899999999916 0.175056607315068
-2.48799999999916 0.174967089100827
-2.48699999999916 0.174877441787809
-2.48599999999916 0.174787665621419
-2.48499999999916 0.174697760847321
-2.48399999999916 0.174607727711442
-2.48299999999916 0.174517566459963
-2.48199999999916 0.174427277339328
-2.48099999999916 0.174336860596231
-2.47999999999916 0.174246316477625
-2.47899999999916 0.174155645230716
-2.47799999999916 0.174064847102964
-2.47699999999916 0.173973922342077
-2.47599999999916 0.173882871196018
-2.47499999999916 0.173791693912997
-2.47399999999916 0.173700390741473
-2.47299999999916 0.173608961930152
-2.47199999999916 0.173517407727985
-2.47099999999916 0.173425728384171
-2.46999999999916 0.17333392414815
-2.46899999999915 0.173241995269606
-2.46799999999915 0.173149941998464
-2.46699999999915 0.17305776458489
-2.46599999999915 0.172965463279288
-2.46499999999915 0.172873038332303
-2.46399999999915 0.172780489994814
-2.46299999999915 0.172687818517939
-2.46199999999915 0.172595024153027
-2.46099999999915 0.172502107151664
-2.45999999999915 0.172409067765666
-2.45899999999915 0.172315906247084
-2.45799999999915 0.172222622848195
-2.45699999999915 0.172129217821509
-2.45599999999915 0.17203569141976
-2.45499999999915 0.171942043895914
-2.45399999999915 0.171848275503157
-2.45299999999915 0.171754386494904
-2.45199999999915 0.171660377124791
-2.45099999999915 0.171566247646679
-2.44999999999915 0.171471998314647
-2.44899999999915 0.171377629382997
-2.44799999999915 0.171283141106246
-2.44699999999915 0.171188533739134
-2.44599999999915 0.171093807536614
-2.44499999999915 0.170998962753855
-2.44399999999915 0.170903999646241
-2.44299999999915 0.17080891846937
-2.44199999999915 0.170713719479051
-2.44099999999915 0.170618402931303
-2.43999999999915 0.170522969082357
-2.43899999999914 0.170427418188652
-2.43799999999914 0.170331750506833
-2.43699999999914 0.170235966293754
-2.43599999999914 0.170140065806472
-2.43499999999914 0.170044049302249
-2.43399999999914 0.16994791703855
-2.43299999999914 0.169851669273042
-2.43199999999914 0.169755306263592
-2.43099999999914 0.169658828268267
-2.42999999999914 0.169562235545333
-2.42899999999914 0.169465528353252
-2.42799999999914 0.169368706950683
-2.42699999999914 0.169271771596479
-2.42599999999914 0.169174722549688
-2.42499999999914 0.16907756006955
-2.42399999999914 0.168980284415496
-2.42299999999914 0.168882895847149
-2.42199999999914 0.16878539462432
-2.42099999999914 0.168687781007007
-2.41999999999914 0.168590055255398
-2.41899999999914 0.168492217629864
-2.41799999999914 0.168394268390961
-2.41699999999914 0.16829620779943
-2.41599999999914 0.168198036116193
-2.41499999999914 0.168099753602353
-2.41399999999914 0.168001360519195
-2.41299999999914 0.16790285712818
-2.41199999999914 0.167804243690949
-2.41099999999914 0.167705520469318
-2.40999999999914 0.167606687725281
-2.40899999999913 0.167507745721002
-2.40799999999913 0.167408694718822
-2.40699999999913 0.167309534981252
-2.40599999999913 0.167210266770975
-2.40499999999913 0.167110890350842
-2.40399999999913 0.167011405983875
-2.40299999999913 0.166911813933261
-2.40199999999913 0.166812114462355
-2.40099999999913 0.166712307834675
-2.39999999999913 0.166612394313905
-2.39899999999913 0.166512374163891
-2.39799999999913 0.16641224764864
-2.39699999999913 0.16631201503232
-2.39599999999913 0.166211676579259
-2.39499999999913 0.166111232553941
-2.39399999999913 0.16601068322101
-2.39299999999913 0.165910028845264
-2.39199999999913 0.165809269691655
-2.39099999999913 0.16570840602529
-2.38999999999913 0.165607438111429
-2.38899999999913 0.165506366215481
-2.38799999999913 0.165405190603006
-2.38699999999913 0.165303911539713
-2.38599999999913 0.165202529291461
-2.38499999999913 0.165101044124251
-2.38399999999913 0.164999456304233
-2.38299999999913 0.164897766097701
-2.38199999999913 0.164795973771091
-2.38099999999913 0.164694079590982
-2.37999999999913 0.164592083824092
-2.37899999999912 0.164489986737281
-2.37799999999912 0.164387788597547
-2.37699999999912 0.164285489672025
-2.37599999999912 0.164183090227985
-2.37499999999912 0.164080590532835
-2.37399999999912 0.163977990854114
-2.37299999999912 0.163875291459496
-2.37199999999912 0.163772492616785
-2.37099999999912 0.163669594593916
-2.36999999999912 0.163566597658955
-2.36899999999912 0.163463502080094
-2.36799999999912 0.163360308125652
-2.36699999999912 0.163257016064075
-2.36599999999912 0.163153626163934
-2.36499999999912 0.163050138693921
-2.36399999999912 0.162946553922855
-2.36299999999912 0.162842872119671
-2.36199999999912 0.162739093553429
-2.36099999999912 0.162635218493303
-2.35999999999912 0.162531247208589
-2.35899999999912 0.162427179968698
-2.35799999999912 0.162323017043157
-2.35699999999912 0.162218758701606
-2.35599999999912 0.162114405213799
-2.35499999999912 0.162009956849602
-2.35399999999912 0.161905413878993
-2.35299999999912 0.161800776572059
-2.35199999999912 0.161696045198994
-2.35099999999912 0.161591220030102
-2.34999999999912 0.161486301335791
-2.34899999999911 0.161381289386577
-2.34799999999911 0.161276184453077
-2.34699999999911 0.161170986806012
-2.34599999999911 0.161065696716205
-2.34499999999911 0.16096031445458
-2.34399999999911 0.16085484029216
-2.34299999999911 0.160749274500064
-2.34199999999911 0.160643617349513
-2.34099999999911 0.160537869111819
-2.33999999999911 0.160432030058391
-2.33899999999911 0.160326100460732
-2.33799999999911 0.160220080590438
-2.33699999999911 0.160113970719194
-2.33599999999911 0.160007771118777
-2.33499999999911 0.159901482061053
-2.33399999999911 0.159795103817976
-2.33299999999911 0.159688636661586
-2.33199999999911 0.159582080864009
-2.33099999999911 0.159475436697456
-2.32999999999911 0.15936870443422
-2.32899999999911 0.159261884346678
-2.32799999999911 0.159154976707288
-2.32699999999911 0.159047981788585
-2.32599999999911 0.158940899863187
-2.32499999999911 0.158833731203786
-2.32399999999911 0.158726476083153
-2.32299999999911 0.158619134774133
-2.32199999999911 0.158511707549646
-2.32099999999911 0.158404194682684
-2.31999999999911 0.158296596446312
-2.3189999999991 0.158188913113665
-2.3179999999991 0.158081144957948
-2.3169999999991 0.157973292252436
-2.3159999999991 0.157865355270468
-2.3149999999991 0.157757334285452
-2.3139999999991 0.15764922957086
-2.3129999999991 0.157541041400228
-2.3119999999991 0.157432770047156
-2.3109999999991 0.157324415785304
-2.3099999999991 0.157215978888393
-2.3089999999991 0.157107459630204
-2.3079999999991 0.156998858284575
-2.3069999999991 0.156890175125404
-2.3059999999991 0.156781410426642
-2.3049999999991 0.156672564462295
-2.3039999999991 0.156563637506425
-2.3029999999991 0.156454629833145
-2.3019999999991 0.15634554171662
-2.3009999999991 0.156236373431064
-2.2999999999991 0.156127125250743
-2.2989999999991 0.156017797449968
-2.2979999999991 0.155908390303099
-2.2969999999991 0.155798904084541
-2.2959999999991 0.155689339068744
-2.2949999999991 0.155579695530201
-2.2939999999991 0.155469973743448
-2.2929999999991 0.155360173983063
-2.2919999999991 0.155250296523663
-2.2909999999991 0.155140341639904
-2.28999999999909 0.15503030960648
-2.28899999999909 0.154920200698124
-2.28799999999909 0.154810015189601
-2.28699999999909 0.154699753355713
-2.28599999999909 0.154589415471295
-2.28499999999909 0.154479001811214
-2.28399999999909 0.154368512650369
-2.28299999999909 0.154257948263688
-2.28199999999909 0.154147308926129
-2.28099999999909 0.154036594912676
-2.27999999999909 0.153925806498341
-2.27899999999909 0.153814943958163
-2.27799999999909 0.153704007567203
-2.27699999999909 0.153592997600547
-2.27599999999909 0.153481914333302
-2.27499999999909 0.153370758040597
-2.27399999999909 0.153259528997581
-2.27299999999909 0.153148227479422
-2.27199999999909 0.153036853761305
-2.27099999999909 0.152925408118432
-2.26999999999909 0.152813890826021
-2.26899999999909 0.152702302159304
-2.26799999999909 0.152590642393527
-2.26699999999909 0.152478911803948
-2.26599999999909 0.152367110665834
-2.26499999999909 0.152255239254467
-2.26399999999909 0.152143297845132
-2.26299999999909 0.152031286713126
-2.26199999999909 0.151919206133751
-2.26099999999909 0.151807056382316
-2.25999999999908 0.151694837734131
-2.25899999999908 0.151582550464514
-2.25799999999908 0.151470194848782
-2.25699999999908 0.151357771162255
-2.25599999999908 0.151245279680251
-2.25499999999908 0.15113272067809
-2.25399999999908 0.151020094431087
-2.25299999999908 0.150907401214556
-2.25199999999908 0.150794641303804
-2.25099999999908 0.150681814974136
-2.24999999999908 0.150568922500848
-2.24899999999908 0.150455964159229
-2.24799999999908 0.150342940224559
-2.24699999999908 0.15022985097211
-2.24599999999908 0.15011669667714
-2.24499999999908 0.150003477614899
-2.24399999999908 0.149890194060619
-2.24299999999908 0.149776846289523
-2.24199999999908 0.149663434576815
-2.24099999999908 0.149549959197684
-2.23999999999908 0.149436420427302
-2.23899999999908 0.149322818540822
-2.23799999999908 0.149209153813377
-2.23699999999908 0.14909542652008
-2.23599999999908 0.148981636936022
-2.23499999999908 0.148867785336272
-2.23399999999908 0.148753871995873
-2.23299999999908 0.148639897189844
-2.23199999999908 0.14852586119318
-2.23099999999908 0.148411764280845
-2.22999999999907 0.148297606727778
-2.22899999999907 0.148183388808887
-2.22799999999907 0.14806911079905
-2.22699999999907 0.147954772973113
-2.22599999999907 0.147840375605891
-2.22499999999907 0.147725918972164
-2.22399999999907 0.147611403346678
-2.22299999999907 0.147496829004142
-2.22199999999907 0.14738219621923
-2.22099999999907 0.147267505266577
-2.21999999999907 0.147152756420779
-2.21899999999907 0.147037949956393
-2.21799999999907 0.146923086147933
-2.21699999999907 0.146808165269873
-2.21599999999907 0.146693187596642
-2.21499999999907 0.146578153402626
-2.21399999999907 0.146463062962164
-2.21299999999907 0.146347916549551
-2.21199999999907 0.146232714439032
-2.21099999999907 0.146117456904806
-2.20999999999907 0.146002144221021
-2.20899999999907 0.145886776661773
-2.20799999999907 0.145771354501108
-2.20699999999907 0.145655878013021
-2.20599999999907 0.145540347471449
-2.20499999999907 0.145424763150277
-2.20399999999907 0.145309125323334
-2.20299999999907 0.145193434264391
-2.20199999999907 0.145077690247161
-2.20099999999907 0.1449618935453
-2.19999999999906 0.1448460444324
-2.19899999999906 0.144730143181996
-2.19799999999906 0.144614190067558
-2.19699999999906 0.144498185362495
-2.19599999999906 0.144382129340149
-2.19499999999906 0.144266022273799
-2.19399999999906 0.144149864436656
-2.19299999999906 0.144033656101865
-2.19199999999906 0.143917397542503
-2.19099999999906 0.143801089031574
-2.18999999999906 0.143684730842017
-2.18899999999906 0.143568323246694
-2.18799999999906 0.143451866518398
-2.18699999999906 0.143335360929848
-2.18599999999906 0.143218806753687
-2.18499999999906 0.143102204262483
-2.18399999999906 0.142985553728727
-2.18299999999906 0.142868855424834
-2.18199999999906 0.142752109623137
-2.18099999999906 0.142635316595894
-2.17999999999906 0.142518476615276
-2.17899999999906 0.142401589953378
-2.17799999999906 0.14228465688221
-2.17699999999906 0.142167677673696
-2.17599999999906 0.142050652599679
-2.17499999999906 0.141933581931913
-2.17399999999906 0.141816465942068
-2.17299999999906 0.141699304901722
-2.17199999999906 0.141582099082369
-2.17099999999906 0.141464848755409
-2.16999999999905 0.141347554192153
-2.16899999999905 0.14123021566382
-2.16799999999905 0.141112833441536
-2.16699999999905 0.140995407796332
-2.16599999999905 0.140877938999146
-2.16499999999905 0.140760427320818
-2.16399999999905 0.140642873032093
-2.16299999999905 0.140525276403617
-2.16199999999905 0.140407637705936
-2.16099999999905 0.140289957209497
-2.15999999999905 0.140172235184647
-2.15899999999905 0.14005447190163
-2.15799999999905 0.139936667630587
-2.15699999999905 0.139818822641556
-2.15599999999905 0.139700937204468
-2.15499999999905 0.139583011589151
-2.15399999999905 0.139465046065323
-2.15299999999905 0.139347040902597
-2.15199999999905 0.139228996370475
-2.15099999999905 0.139110912738349
-2.14999999999905 0.138992790275503
-2.14899999999905 0.138874629251107
-2.14799999999905 0.138756429934217
-2.14699999999905 0.138638192593777
-2.14599999999905 0.138519917498617
-2.14499999999905 0.138401604917449
-2.14399999999905 0.13828325511887
-2.14299999999905 0.138164868371358
-2.14199999999905 0.138046444943273
-2.14099999999905 0.137927985102856
-2.13999999999904 0.137809489118227
-2.13899999999904 0.137690957257385
-2.13799999999904 0.137572389788203
-2.13699999999904 0.137453786978436
-2.13599999999904 0.13733514909571
-2.13499999999904 0.137216476407528
-2.13399999999904 0.137097769181266
-2.13299999999904 0.136979027684172
-2.13199999999904 0.136860252183368
-2.13099999999904 0.136741442945843
-2.12999999999904 0.136622600238459
-2.12899999999904 0.136503724327945
-2.12799999999904 0.136384815480899
-2.12699999999904 0.136265873963786
-2.12599999999904 0.136146900042936
-2.12499999999904 0.136027893984545
-2.12399999999904 0.135908856054671
-2.12299999999904 0.135789786519239
-2.12199999999904 0.135670685644033
-2.12099999999904 0.135551553694699
-2.11999999999904 0.135432390936744
-2.11899999999904 0.135313197635534
-2.11799999999904 0.135193974056293
-2.11699999999904 0.135074720464104
-2.11599999999904 0.134955437123905
-2.11499999999904 0.13483612430049
-2.11399999999904 0.134716782258509
-2.11299999999904 0.134597411262463
-2.11199999999904 0.13447801157671
-2.11099999999904 0.134358583465455
-2.10999999999903 0.134239127192759
-2.10899999999903 0.134119643022529
-2.10799999999903 0.134000131218523
-2.10699999999903 0.133880592044349
-2.10599999999903 0.133761025763458
-2.10499999999903 0.133641432639152
-2.10399999999903 0.133521812934576
-2.10299999999903 0.13340216691272
-2.10199999999903 0.133282494836417
-2.10099999999903 0.133162796968344
-2.09999999999903 0.13304307357102
-2.09899999999903 0.132923324906803
-2.09799999999903 0.132803551237894
-2.09699999999903 0.132683752826332
-2.09599999999903 0.132563929933992
-2.09499999999903 0.132444082822589
-2.09399999999903 0.132324211753674
-2.09299999999903 0.132204316988634
-2.09199999999903 0.132084398788688
-2.09099999999903 0.131964457414893
-2.08999999999903 0.131844493128135
-2.08899999999903 0.131724506189134
-2.08799999999903 0.131604496858441
-2.08699999999903 0.131484465396436
-2.08599999999903 0.131364412063331
-2.08499999999903 0.131244337119164
-2.08399999999903 0.1311242408238
-2.08299999999903 0.131004123436934
-2.08199999999903 0.130883985218084
-2.08099999999903 0.130763826426593
-2.07999999999902 0.13064364732163
-2.07899999999902 0.130523448162185
-2.07799999999902 0.130403229207073
-2.07699999999902 0.130282990714927
-2.07599999999902 0.130162732944202
-2.07499999999902 0.130042456153175
-2.07399999999902 0.129922160599939
-2.07299999999902 0.129801846542406
-2.07199999999902 0.129681514238305
-2.07099999999902 0.129561163945181
-2.06999999999902 0.129440795920395
-2.06899999999902 0.129320410421122
-2.06799999999902 0.129200007704351
-2.06699999999902 0.129079588026885
-2.06599999999902 0.128959151645336
-2.06499999999902 0.128838698816129
-2.06399999999902 0.128718229795501
-2.06299999999902 0.128597744839496
-2.06199999999902 0.128477244203966
-2.06099999999902 0.128356728144574
-2.05999999999902 0.128236196916786
-2.05899999999902 0.128115650775878
-2.05799999999902 0.127995089976928
-2.05699999999902 0.12787451477482
-2.05599999999902 0.127753925424242
-2.05499999999902 0.127633322179684
-2.05399999999902 0.127512705295437
-2.05299999999902 0.127392075025595
-2.05199999999902 0.127271431624051
-2.05099999999902 0.127150775344498
-2.04999999999901 0.127030106440427
-2.04899999999901 0.126909425165128
-2.04799999999901 0.126788731771687
-2.04699999999901 0.126668026512986
-2.04599999999901 0.126547309641703
-2.04499999999901 0.126426581410309
-2.04399999999901 0.126305842071072
-2.04299999999901 0.12618509187605
-2.04199999999901 0.126064331077094
-2.04099999999901 0.125943559925846
-2.03999999999901 0.125822778673739
-2.03899999999901 0.125701987571995
-2.03799999999901 0.125581186871626
-2.03699999999901 0.125460376823432
-2.03599999999901 0.125339557677998
-2.03499999999901 0.125218729685699
-2.03399999999901 0.125097893096693
-2.03299999999901 0.124977048160923
-2.03199999999901 0.124856195128119
-2.03099999999901 0.124735334247791
-2.02999999999901 0.124614465769233
-2.02899999999901 0.124493589941521
-2.02799999999901 0.124372707013511
-2.02699999999901 0.124251817233841
-2.02599999999901 0.124130920850925
-2.02499999999901 0.12401001811296
-2.02399999999901 0.123889109267918
-2.02299999999901 0.123768194563548
-2.02199999999901 0.123647274247377
-2.02099999999901 0.123526348566707
-2.019999999999 0.123405417768614
-2.018999999999 0.123284482099949
-2.017999999999 0.123163541807335
-2.016999999999 0.123042597137168
-2.015999999999 0.122921648335617
-2.014999999999 0.122800695648621
-2.013999999999 0.122679739321889
-2.012999999999 0.122558779600899
-2.011999999999 0.1224378167309
-2.010999999999 0.122316850956905
-2.009999999999 0.122195882523699
-2.008999999999 0.122074911675829
-2.007999999999 0.121953938657611
-2.006999999999 0.121832963713125
-2.005999999999 0.121711987086214
-2.004999999999 0.121591009020486
-2.003999999999 0.121470029759312
-2.002999999999 0.121349049545823
-2.001999999999 0.121228068622913
-2.000999999999 0.121107087233237
-1.999999999999 0.120986105619208
-1.998999999999 0.120865124022999
-1.997999999999 0.120744142686543
-1.996999999999 0.120623161851528
-1.995999999999 0.1205021817594
-1.994999999999 0.120381202651361
-1.993999999999 0.12026022476837
-1.992999999999 0.120139248351139
-1.991999999999 0.120018273640135
-1.990999999999 0.119897300875577
-1.98999999999899 0.11977633029744
-1.98899999999899 0.119655362145446
-1.98799999999899 0.119534396659072
-1.98699999999899 0.119413434077545
-1.98599999999899 0.11929247463984
-1.98499999999899 0.119171518584684
-1.98399999999899 0.119050566150549
-1.98299999999899 0.118929617575658
-1.98199999999899 0.118808673097979
-1.98099999999899 0.118687732955226
-1.97999999999899 0.118566797384862
-1.97899999999899 0.11844586662409
-1.97799999999899 0.118324940909862
-1.97699999999899 0.11820402047887
-1.97599999999899 0.118083105567551
-1.97499999999899 0.117962196412084
-1.97399999999899 0.117841293248388
-1.97299999999899 0.117720396312126
-1.97199999999899 0.117599505838697
-1.97099999999899 0.117478622063243
-1.96999999999899 0.117357745220644
-1.96899999999899 0.117236875545518
-1.96799999999899 0.11711601327222
-1.96699999999899 0.116995158634841
-1.96599999999899 0.116874311867212
-1.96499999999899 0.116753473202896
-1.96399999999899 0.116632642875191
-1.96299999999899 0.116511821117132
-1.96199999999899 0.116391008161484
-1.96099999999899 0.116270204240748
-1.95999999999898 0.116149409587156
-1.95899999999898 0.11602862443267
-1.95799999999898 0.115907849008986
-1.95699999999898 0.115787083547529
-1.95599999999898 0.115666328279453
-1.95499999999898 0.115545583435642
-1.95399999999898 0.115424849246709
-1.95299999999898 0.115304125942992
-1.95199999999898 0.115183413754559
-1.95099999999898 0.115062712911203
-1.94999999999898 0.114942023642445
-1.94899999999898 0.114821346177529
-1.94799999999898 0.114700680745423
-1.94699999999898 0.114580027574822
-1.94599999999898 0.114459386894142
-1.94499999999898 0.114338758931522
-1.94399999999898 0.114218143914825
-1.94299999999898 0.114097542071634
-1.94199999999898 0.113976953629252
-1.94099999999898 0.113856378814704
-1.93999999999898 0.113735817854735
-1.93899999999898 0.113615270975807
-1.93799999999898 0.113494738404102
-1.93699999999898 0.11337422036552
-1.93599999999898 0.113253717085678
-1.93499999999898 0.113133228789909
-1.93399999999898 0.113012755703263
-1.93299999999898 0.112892298050505
-1.93199999999898 0.112771856056116
-1.93099999999898 0.112651429944289
-1.92999999999897 0.112531019938933
-1.92899999999897 0.112410626263669
-1.92799999999897 0.112290249141831
-1.92699999999897 0.112169888796464
-1.92599999999897 0.112049545450326
-1.92499999999897 0.111929219325885
-1.92399999999897 0.111808910645319
-1.92299999999897 0.111688619630516
-1.92199999999897 0.111568346503072
-1.92099999999897 0.111448091484294
-1.91999999999897 0.111327854795194
-1.91899999999897 0.111207636656494
-1.91799999999897 0.111087437288621
-1.91699999999897 0.110967256911709
-1.91599999999897 0.110847095745597
-1.91499999999897 0.110726954009831
-1.91399999999897 0.110606831923659
-1.91299999999897 0.110486729706036
-1.91199999999897 0.110366647575617
-1.91099999999897 0.110246585750763
-1.90999999999897 0.110126544449535
-1.90899999999897 0.110006523889698
-1.90799999999897 0.109886524288717
-1.90699999999897 0.109766545863759
-1.90599999999897 0.109646588831688
-1.90499999999897 0.109526653409072
-1.90399999999897 0.109406739812175
-1.90299999999897 0.109286848256962
-1.90199999999897 0.109166978959093
-1.90099999999897 0.109047132133928
-1.89999999999896 0.108927307996524
-1.89899999999896 0.108807506761634
-1.89799999999896 0.108687728643706
-1.89699999999896 0.108567973856884
-1.89599999999896 0.108448242615009
-1.89499999999896 0.108328535131613
-1.89399999999896 0.108208851619925
-1.89299999999896 0.108089192292865
-1.89199999999896 0.107969557363047
-1.89099999999896 0.107849947042778
-1.88999999999896 0.107730361544056
-1.88899999999896 0.107610801078571
-1.88799999999896 0.107491265857702
-1.88699999999896 0.107371756092521
-1.88599999999896 0.107252271993789
-1.88499999999896 0.107132813771956
-1.88399999999896 0.10701338163716
-1.88299999999896 0.10689397579923
-1.88199999999896 0.106774596467681
-1.88099999999896 0.106655243851715
-1.87999999999896 0.106535918160222
-1.87899999999896 0.106416619601778
-1.87799999999896 0.106297348384647
-1.87699999999896 0.106178104716774
-1.87599999999896 0.106058888805795
-1.87499999999896 0.105939700859024
-1.87399999999896 0.105820541083465
-1.87299999999896 0.105701409685802
-1.87199999999896 0.105582306872403
-1.87099999999896 0.105463232849319
-1.86999999999895 0.105344187822284
-1.86899999999895 0.105225171996712
-1.86799999999895 0.105106185577699
-1.86699999999895 0.104987228770023
-1.86599999999895 0.104868301778142
-1.86499999999895 0.104749404806191
-1.86399999999895 0.10463053805799
-1.86299999999895 0.104511701737032
-1.86199999999895 0.104392896046494
-1.86099999999895 0.104274121189228
-1.85999999999895 0.104155377367764
-1.85899999999895 0.10403666478431
-1.85799999999895 0.103917983640751
-1.85699999999895 0.103799334138647
-1.85599999999895 0.103680716479236
-1.85499999999895 0.10356213086343
-1.85399999999895 0.103443577491817
-1.85299999999895 0.103325056564659
-1.85199999999895 0.103206568281894
-1.85099999999895 0.10308811284313
-1.84999999999895 0.102969690447652
-1.84899999999895 0.102851301294418
-1.84799999999895 0.102732945582056
-1.84699999999895 0.102614623508868
-1.84599999999895 0.102496335272828
-1.84499999999895 0.10237808107158
-1.84399999999895 0.10225986110244
-1.84299999999895 0.102141675562395
-1.84199999999895 0.1020235246481
-1.84099999999895 0.101905408555882
-1.83999999999894 0.101787327481737
-1.83899999999894 0.101669281621329
-1.83799999999894 0.10155127116999
-1.83699999999894 0.101433296322722
-1.83599999999894 0.101315357274194
-1.83499999999894 0.101197454218742
-1.83399999999894 0.10107958735037
-1.83299999999894 0.100961756862747
-1.83199999999894 0.100843962949209
-1.83099999999894 0.100726205802759
-1.82999999999894 0.100608485616063
-1.82899999999894 0.100490802581455
-1.82799999999894 0.100373156890931
-1.82699999999894 0.100255548736154
-1.82599999999894 0.100137978308448
-1.82499999999894 0.100020445798803
-1.82399999999894 0.0999029513978712
-1.82299999999894 0.0997854952959682
-1.82199999999894 0.0996680776830717
-1.82099999999894 0.0995506987488218
-1.81999999999894 0.0994333586825201
-1.81899999999894 0.0993160576731301
-1.81799999999894 0.0991987959092761
-1.81699999999894 0.0990815735792433
-1.81599999999894 0.0989643908709771
-1.81499999999894 0.0988472479720834
-1.81399999999894 0.0987301450698272
-1.81299999999894 0.0986130823511335
-1.81199999999894 0.0984960600025858
-1.81099999999894 0.0983790782104267
-1.80999999999893 0.0982621371605571
-1.80899999999893 0.0981452370385356
-1.80799999999893 0.0980283780295789
-1.80699999999893 0.097911560318561
-1.80599999999893 0.0977947840900127
-1.80499999999893 0.0976780495281219
-1.80399999999893 0.0975613568167324
-1.80299999999893 0.0974447061393447
-1.80199999999893 0.0973280976791144
-1.80099999999893 0.0972115316188532
-1.79999999999893 0.0970950081410275
-1.79899999999893 0.0969785274277586
-1.79799999999893 0.0968620896608223
-1.79699999999893 0.0967456950216488
-1.79599999999893 0.096629343691322
-1.79499999999893 0.0965130358505793
-1.79399999999893 0.0963967716798118
-1.79299999999893 0.0962805513590631
-1.79199999999893 0.0961643750680299
-1.79099999999893 0.096048242986061
-1.78999999999893 0.0959321552921575
-1.78899999999893 0.0958161121649724
-1.78799999999893 0.0957001137828099
-1.78699999999893 0.0955841603236258
-1.78599999999893 0.0954682519650265
-1.78499999999893 0.0953523888842696
-1.78399999999893 0.0952365712582625
-1.78299999999893 0.0951207992635632
-1.78199999999893 0.0950050730763792
-1.78099999999892 0.0948893928725679
-1.77999999999892 0.0947737588276356
-1.77899999999892 0.0946581711167381
-1.77799999999892 0.0945426299146796
-1.77699999999892 0.0944271353959128
-1.77599999999892 0.094311687734539
-1.77499999999892 0.0941962871043071
-1.77399999999892 0.0940809336786137
-1.77299999999892 0.0939656276305033
-1.77199999999892 0.0938503691326671
-1.77099999999892 0.0937351583574435
-1.76999999999892 0.0936199954768175
-1.76899999999892 0.0935048806624207
-1.76799999999892 0.0933898140855308
-1.76699999999892 0.0932747959170713
-1.76599999999892 0.0931598263276118
-1.76499999999892 0.0930449054873671
-1.76399999999892 0.0929300335661973
-1.76299999999892 0.0928152107336075
-1.76199999999892 0.0927004371587476
-1.76099999999892 0.092585713010412
-1.75999999999892 0.0924710384570394
-1.75899999999892 0.0923564136667126
-1.75799999999892 0.0922418388071584
-1.75699999999892 0.0921273140457469
-1.75599999999892 0.092012839549492
-1.75499999999892 0.0918984154850504
-1.75399999999892 0.0917840420187222
-1.75299999999892 0.0916697193164498
-1.75199999999892 0.0915554475438185
-1.75099999999891 0.0914412268660558
-1.74999999999891 0.0913270574480314
-1.74899999999891 0.0912129394542567
-1.74799999999891 0.0910988730488851
-1.74699999999891 0.0909848583957113
-1.74599999999891 0.0908708956581714
-1.74499999999891 0.0907569849993427
-1.74399999999891 0.0906431265819432
-1.74299999999891 0.0905293205683318
-1.74199999999891 0.0904155671205078
-1.74099999999891 0.0903018664001111
-1.73999999999891 0.0901882185684213
-1.73899999999891 0.0900746237863583
-1.73799999999891 0.0899610822144818
-1.73699999999891 0.0898475940129909
-1.73599999999891 0.0897341593417243
-1.73499999999891 0.0896207783601597
-1.73399999999891 0.0895074512274142
-1.73299999999891 0.0893941781022434
-1.73199999999891 0.089280959143042
-1.73099999999891 0.089167794507843
-1.72999999999891 0.0890546843543178
-1.72899999999891 0.0889416288397761
-1.72799999999891 0.0888286281211657
-1.72699999999891 0.088715682355072
-1.72599999999891 0.0886027916977185
-1.72499999999891 0.088489956304966
-1.72399999999891 0.0883771763323129
-1.72299999999891 0.0882644519348947
-1.72199999999891 0.0881517832674841
-1.7209999999989 0.0880391704844907
-1.7199999999989 0.0879266137399611
-1.7189999999989 0.0878141131875783
-1.7179999999989 0.0877016689806621
-1.7169999999989 0.0875892812721683
-1.7159999999989 0.0874769502146894
-1.7149999999989 0.0873646759604537
-1.7139999999989 0.0872524586613255
-1.7129999999989 0.0871402984688051
-1.7119999999989 0.0870281955340283
-1.7109999999989 0.0869161500077666
-1.7099999999989 0.086804162040427
-1.7089999999989 0.0866922317820518
-1.7079999999989 0.0865803593823183
-1.7069999999989 0.086468544990539
-1.7059999999989 0.0863567887556616
-1.7049999999989 0.0862450908262683
-1.7039999999989 0.0861334513505762
-1.7029999999989 0.086021870476437
-1.7019999999989 0.0859103483513368
-1.7009999999989 0.0857988851223963
-1.6999999999989 0.0856874809363704
-1.6989999999989 0.085576135939648
-1.6979999999989 0.0854648502782523
-1.6969999999989 0.0853536240978404
-1.6959999999989 0.0852424575437033
-1.6949999999989 0.0851313507607657
-1.6939999999989 0.0850203038935862
-1.6929999999989 0.0849093170863567
-1.6919999999989 0.0847983904829028
-1.69099999999889 0.0846875242266835
-1.68999999999889 0.0845767184607911
-1.68899999999889 0.084465973327951
-1.68799999999889 0.0843552889705219
-1.68699999999889 0.0842446655304956
-1.68599999999889 0.0841341031494969
-1.68499999999889 0.0840236019687833
-1.68399999999889 0.0839131621292455
-1.68299999999889 0.0838027837714066
-1.68199999999889 0.0836924670354226
-1.68099999999889 0.0835822120610822
-1.67999999999889 0.0834720189878064
-1.67899999999889 0.0833618879546489
-1.67799999999889 0.0832518191002958
-1.67699999999889 0.0831418125630655
-1.67599999999889 0.0830318684809088
-1.67499999999889 0.0829219869914086
-1.67399999999889 0.0828121682317802
-1.67299999999889 0.0827024123388707
-1.67199999999889 0.0825927194491598
-1.67099999999889 0.0824830896987587
-1.66999999999889 0.0823735232234109
-1.66899999999889 0.0822640201584919
-1.66799999999889 0.0821545806390087
-1.66699999999889 0.0820452047996007
-1.66599999999889 0.0819358927745387
-1.66499999999889 0.0818266446977254
-1.66399999999889 0.0817174607026953
-1.66299999999889 0.0816083409226145
-1.66199999999889 0.0814992854902808
-1.66099999999888 0.0813902945381237
-1.65999999999888 0.0812813681982043
-1.65899999999888 0.0811725066022151
-1.65799999999888 0.0810637098814804
-1.65699999999888 0.080954978166956
-1.65599999999888 0.0808463115892291
-1.65499999999888 0.0807377102785185
-1.65399999999888 0.0806291743646742
-1.65299999999888 0.0805207039771781
-1.65199999999888 0.0804122992451433
-1.65099999999888 0.0803039602973142
-1.64999999999888 0.080195687262067
-1.64899999999888 0.0800874802674088
-1.64799999999888 0.0799793394409787
-1.64699999999888 0.0798712649100467
-1.64599999999888 0.0797632568015145
-1.64499999999888 0.079655315241915
-1.64399999999888 0.0795474403574127
-1.64299999999888 0.0794396322738034
-1.64199999999888 0.0793318911165142
-1.64099999999888 0.0792242170106039
-1.63999999999888 0.0791166100807624
-1.63899999999888 0.0790090704513114
-1.63799999999888 0.0789015982462035
-1.63699999999888 0.0787941935890234
-1.63599999999888 0.0786868566029869
-1.63499999999888 0.0785795874109413
-1.63399999999888 0.0784723861353655
-1.63299999999888 0.0783652528983699
-1.63199999999888 0.0782581878216965
-1.63099999999887 0.078151191026719
-1.62999999999887 0.0780442626344423
-1.62899999999887 0.0779374027655034
-1.62799999999887 0.0778306115401708
-1.62699999999887 0.0777238890783446
-1.62599999999887 0.0776172354995568
-1.62499999999887 0.077510650922971
-1.62399999999887 0.0774041354673829
-1.62299999999887 0.0772976892512196
-1.62199999999887 0.0771913123925406
-1.62099999999887 0.077085005009037
-1.61999999999887 0.076978767218032
-1.61899999999887 0.0768725991364808
-1.61799999999887 0.0767665008809706
-1.61699999999887 0.076660472567721
-1.61599999999887 0.0765545143125835
-1.61499999999887 0.0764486262310419
-1.61399999999887 0.0763428084382124
-1.61299999999887 0.0762370610488435
-1.61199999999887 0.076131384177316
-1.61099999999887 0.0760257779376434
-1.60999999999887 0.0759202424434714
-1.60899999999887 0.0758147778080787
-1.60799999999887 0.0757093841443763
-1.60699999999887 0.0756040615649082
-1.60599999999887 0.075498810181851
-1.60499999999887 0.0753936301070145
-1.60399999999887 0.075288521451841
-1.60299999999887 0.0751834843274062
-1.60199999999887 0.0750785188444186
-1.60099999999886 0.0749736251132203
-1.59999999999886 0.0748688032437862
-1.59899999999886 0.0747640533457249
-1.59799999999886 0.0746593755282782
-1.59699999999886 0.0745547699003216
-1.59599999999886 0.074450236570364
-1.59499999999886 0.0743457756465483
-1.59399999999886 0.0742413872366508
-1.59299999999886 0.074137071448082
-1.59199999999886 0.0740328283878863
-1.59099999999886 0.0739286581627421
-1.58999999999886 0.0738245608789619
-1.58899999999886 0.0737205366424926
-1.58799999999886 0.0736165855589156
-1.58699999999886 0.0735127077334465
-1.58599999999886 0.0734089032709356
-1.58499999999886 0.073305172275868
-1.58399999999886 0.0732015148523634
-1.58299999999886 0.0730979311041765
-1.58199999999886 0.072994421134697
-1.58099999999886 0.0728909850469497
-1.57999999999886 0.0727876229435949
-1.57899999999886 0.0726843349269279
-1.57799999999886 0.0725811210988797
-1.57699999999886 0.0724779815610168
-1.57599999999886 0.0723749164145416
-1.57499999999886 0.0722719257602921
-1.57399999999886 0.0721690096987425
-1.57299999999886 0.0720661683300031
-1.57199999999886 0.0719634017538202
-1.57099999999885 0.0718607100695766
-1.56999999999885 0.0717580933762917
-1.56899999999885 0.0716555517726215
-1.56799999999885 0.0715530853568586
-1.56699999999885 0.0714506942269326
-1.56599999999885 0.0713483784804102
-1.56499999999885 0.0712461382144953
-1.56399999999885 0.071143973526029
-1.56299999999885 0.0710418845114899
-1.56199999999885 0.0709398712669943
-1.56099999999885 0.0708379338882962
-1.55999999999885 0.0707360724707876
-1.55899999999885 0.0706342871094983
-1.55799999999885 0.0705325778990966
-1.55699999999885 0.0704309449338892
-1.55599999999885 0.0703293883078209
-1.55499999999885 0.0702279081144757
-1.55399999999885 0.0701265044470762
-1.55299999999885 0.0700251773984838
-1.55199999999885 0.0699239270611995
-1.55099999999885 0.0698227535273632
-1.54999999999885 0.0697216568887546
-1.54899999999885 0.0696206372367929
-1.54799999999885 0.0695196946625372
-1.54699999999885 0.0694188292566865
-1.54599999999885 0.0693180411095799
-1.54499999999885 0.0692173303111972
-1.54399999999885 0.0691166969511583
-1.54299999999885 0.069016141118724
-1.54199999999885 0.0689156629027958
-1.54099999999884 0.0688152623919166
-1.53999999999884 0.0687149396742702
-1.53899999999884 0.0686146948376818
-1.53799999999884 0.0685145279696184
-1.53699999999884 0.0684144391571887
-1.53599999999884 0.0683144284871433
-1.53499999999884 0.068214496045875
-1.53399999999884 0.0681146419194189
-1.53299999999884 0.0680148661934528
-1.53199999999884 0.067915168953297
-1.53099999999884 0.0678155502839149
-1.52999999999884 0.0677160102699129
-1.52899999999884 0.0676165489955409
-1.52799999999884 0.067517166544692
-1.52699999999884 0.0674178630009035
-1.52599999999884 0.0673186384473561
-1.52499999999884 0.067219492966875
-1.52399999999884 0.0671204266419295
-1.52299999999884 0.0670214395546337
-1.52199999999884 0.0669225317867462
-1.52099999999884 0.0668237034196707
-1.51999999999884 0.066724954534456
-1.51899999999884 0.0666262852117963
-1.51799999999884 0.0665276955320315
-1.51699999999884 0.0664291855751471
-1.51599999999884 0.0663307554207748
-1.51499999999884 0.0662324051481926
-1.51399999999884 0.0661341348363248
-1.51299999999884 0.0660359445637426
-1.51199999999884 0.0659378344086638
-1.51099999999883 0.0658398044489537
-1.50999999999883 0.0657418547621248
-1.50899999999883 0.0656439854253372
-1.50799999999883 0.0655461965153988
-1.50699999999883 0.0654484881087657
-1.50599999999883 0.0653508602815421
-1.50499999999883 0.0652533131094808
-1.50399999999883 0.0651558466679836
-1.50299999999883 0.0650584610321009
-1.50199999999883 0.0649611562765325
-1.50099999999883 0.0648639324756279
-1.49999999999883 0.0647667897033858
-1.49899999999883 0.0646697280334555
-1.49799999999883 0.0645727475391359
-1.49699999999883 0.0644758482933768
-1.49599999999883 0.0643790303687785
-1.49499999999883 0.0642822938375923
-1.49399999999883 0.0641856387717206
-1.49299999999883 0.0640890652427173
-1.49199999999883 0.0639925733217881
-1.49099999999883 0.0638961630797905
-1.48999999999883 0.0637998345872343
-1.48899999999883 0.0637035879142816
-1.48799999999883 0.0636074231307476
-1.48699999999883 0.0635113403061001
-1.48599999999883 0.0634153395094604
-1.48499999999883 0.063319420809603
-1.48399999999883 0.0632235842749565
-1.48299999999883 0.0631278299736033
-1.48199999999883 0.0630321579732803
-1.48099999999882 0.0629365683413789
-1.47999999999882 0.0628410611449452
-1.47899999999882 0.0627456364506805
-1.47799999999882 0.0626502943249416
-1.47699999999882 0.0625550348337408
-1.47599999999882 0.0624598580427464
-1.47499999999882 0.0623647640172829
-1.47399999999882 0.0622697528223312
-1.47299999999882 0.062174824522529
-1.47199999999882 0.0620799791821713
-1.47099999999882 0.06198521686521
-1.46999999999882 0.0618905376352548
-1.46899999999882 0.0617959415555733
-1.46799999999882 0.0617014286890914
-1.46699999999882 0.0616069990983932
-1.46599999999882 0.0615126528457217
-1.46499999999882 0.0614183899929789
-1.46399999999882 0.0613242106017263
-1.46299999999882 0.0612301147331847
-1.46199999999882 0.061136102448235
-1.46099999999882 0.0610421738074184
-1.45999999999882 0.0609483288709364
-1.45899999999882 0.0608545676986515
-1.45799999999882 0.0607608903500871
-1.45699999999882 0.0606672968844282
-1.45599999999882 0.0605737873605215
-1.45499999999882 0.0604803618368754
-1.45399999999882 0.0603870203716609
-1.45299999999882 0.0602937630227117
-1.45199999999882 0.0602005898475241
-1.45099999999881 0.0601075009032578
-1.44999999999881 0.0600144962467361
-1.44899999999881 0.059921575934446
-1.44799999999881 0.0598287400225387
-1.44699999999881 0.0597359885668301
-1.44599999999881 0.0596433216228004
-1.44499999999881 0.0595507392455954
-1.44399999999881 0.059458241490026
-1.44299999999881 0.059365828410569
-1.44199999999881 0.059273500061367
-1.44099999999881 0.0591812564962294
-1.43999999999881 0.0590890977686319
-1.43899999999881 0.0589970239317173
-1.43799999999881 0.0589050350382959
-1.43699999999881 0.0588131311408455
-1.43599999999881 0.058721312291512
-1.43499999999881 0.0586295785421094
-1.43399999999881 0.0585379299441208
-1.43299999999881 0.0584463665486977
-1.43199999999881 0.0583548884066613
-1.43099999999881 0.0582634955685023
-1.42999999999881 0.0581721880843814
-1.42899999999881 0.0580809660041296
-1.42799999999881 0.0579898293772485
-1.42699999999881 0.0578987782529107
-1.42599999999881 0.0578078126799602
-1.42499999999881 0.0577169327069126
-1.42399999999881 0.0576261383819553
-1.42299999999881 0.0575354297529484
-1.42199999999881 0.0574448068674243
-1.4209999999988 0.0573542697725887
-1.4199999999988 0.0572638185153207
-1.4189999999988 0.0571734531421728
-1.4179999999988 0.0570831736993717
-1.4169999999988 0.0569929802328188
-1.4159999999988 0.0569028727880898
-1.4149999999988 0.0568128514104358
-1.4139999999988 0.0567229161447832
-1.4129999999988 0.0566330670357344
-1.4119999999988 0.0565433041275678
-1.4109999999988 0.0564536274642384
-1.4099999999988 0.056364037089378
-1.4089999999988 0.0562745330462958
-1.4079999999988 0.0561851153779784
-1.4069999999988 0.0560957841270904
-1.4059999999988 0.0560065393359748
-1.4049999999988 0.0559173810466533
-1.4039999999988 0.0558283093008265
-1.4029999999988 0.0557393241398744
-1.4019999999988 0.055650425604857
-1.4009999999988 0.0555616137365141
-1.3999999999988 0.0554728885752662
-1.3989999999988 0.0553842501612147
-1.3979999999988 0.0552956985341422
-1.3969999999988 0.0552072337335128
-1.3959999999988 0.0551188557984727
-1.3949999999988 0.0550305647678504
-1.3939999999988 0.0549423606801571
-1.3929999999988 0.0548542435735872
-1.3919999999988 0.0547662134860186
-1.39099999999879 0.0546782704550128
-1.38999999999879 0.0545904145178158
-1.38899999999879 0.054502645711358
-1.38799999999879 0.0544149640722551
-1.38699999999879 0.0543273696368078
-1.38599999999879 0.0542398624410028
-1.38499999999879 0.0541524425205128
-1.38399999999879 0.0540651099106971
-1.38299999999879 0.0539778646466018
-1.38199999999879 0.0538907067629605
-1.38099999999879 0.0538036362941943
-1.37999999999879 0.0537166532744123
-1.37899999999879 0.0536297577374123
-1.37799999999879 0.0535429497166807
-1.37699999999879 0.0534562292453933
-1.37599999999879 0.0533695963564154
-1.37499999999879 0.0532830510823024
-1.37399999999879 0.0531965934553002
-1.37299999999879 0.0531102235073452
-1.37199999999879 0.0530239412700653
-1.37099999999879 0.0529377467747799
-1.36999999999879 0.0528516400525004
-1.36899999999879 0.0527656211339306
-1.36799999999879 0.0526796900494671
-1.36699999999879 0.0525938468291996
-1.36599999999879 0.0525080915029116
-1.36499999999879 0.0524224241000805
-1.36399999999879 0.052336844649878
-1.36299999999879 0.0522513531811707
-1.36199999999879 0.0521659497225204
-1.36099999999878 0.0520806343021846
-1.35999999999878 0.0519954069481168
-1.35899999999878 0.0519102676879668
-1.35799999999878 0.0518252165490813
-1.35699999999878 0.0517402535585044
-1.35599999999878 0.0516553787429778
-1.35499999999878 0.0515705921289411
-1.35399999999878 0.0514858937425325
-1.35299999999878 0.0514012836095893
-1.35199999999878 0.0513167617556479
-1.35099999999878 0.0512323282059444
-1.34999999999878 0.0511479829854152
-1.34899999999878 0.0510637261186971
-1.34799999999878 0.0509795576301281
-1.34699999999878 0.0508954775437475
-1.34599999999878 0.0508114858832963
-1.34499999999878 0.0507275826722179
-1.34399999999878 0.0506437679336583
-1.34299999999878 0.0505600416904666
-1.34199999999878 0.0504764039651955
-1.34099999999878 0.0503928547801014
-1.33999999999878 0.0503093941571454
-1.33899999999878 0.0502260221179931
-1.33799999999878 0.0501427386840154
-1.33699999999878 0.0500595438762889
-1.33599999999878 0.0499764377155962
-1.33499999999878 0.0498934202224263
-1.33399999999878 0.0498104914169755
-1.33299999999878 0.049727651319147
-1.33199999999878 0.049644899948552
-1.33099999999877 0.04956223732451
-1.32999999999877 0.0494796634660491
-1.32899999999877 0.0493971783919064
-1.32799999999877 0.0493147821205286
-1.32699999999877 0.0492324746700723
-1.32599999999877 0.0491502560584047
-1.32499999999877 0.0490681263031035
-1.32399999999877 0.048986085421458
-1.32299999999877 0.0489041334304689
-1.32199999999877 0.0488222703468494
-1.32099999999877 0.048740496187025
-1.31999999999877 0.0486588109671343
-1.31899999999877 0.0485772147030295
-1.31799999999877 0.0484957074102767
-1.31699999999877 0.0484142891041562
-1.31599999999877 0.0483329597996631
-1.31499999999877 0.0482517195115081
-1.31399999999877 0.0481705682541171
-1.31299999999877 0.0480895060416326
-1.31199999999877 0.0480085328879133
-1.31099999999877 0.0479276488065353
-1.30999999999877 0.0478468538107918
-1.30899999999877 0.0477661479136943
-1.30799999999877 0.0476855311279725
-1.30699999999877 0.047605003466075
-1.30599999999877 0.0475245649401695
-1.30499999999877 0.0474442155621438
-1.30399999999877 0.0473639553436055
-1.30299999999877 0.0472837842958832
-1.30199999999877 0.0472037024300265
-1.30099999999876 0.0471237097568063
-1.29999999999876 0.0470438062867158
-1.29899999999876 0.0469639920299707
-1.29799999999876 0.0468842669965095
-1.29699999999876 0.0468046311959939
-1.29599999999876 0.04672508463781
-1.29499999999876 0.0466456273310676
-1.29399999999876 0.0465662592846016
-1.29299999999876 0.0464869805069721
-1.29199999999876 0.0464077910064648
-1.29099999999876 0.0463286907910917
-1.28999999999876 0.0462496798685911
-1.28899999999876 0.0461707582464288
-1.28799999999876 0.0460919259317978
-1.28699999999876 0.0460131829316193
-1.28599999999876 0.0459345292525428
-1.28499999999876 0.0458559649009469
-1.28399999999876 0.0457774898829396
-1.28299999999876 0.0456991042043587
-1.28199999999876 0.0456208078707723
-1.28099999999876 0.0455426008874794
-1.27999999999876 0.0454644832595103
-1.27899999999876 0.0453864549916268
-1.27799999999876 0.0453085160883233
-1.27699999999876 0.0452306665538266
-1.27599999999876 0.0451529063920968
-1.27499999999876 0.0450752356068276
-1.27399999999876 0.0449976542014467
-1.27299999999876 0.0449201621791166
-1.27199999999876 0.0448427595427347
-1.27099999999875 0.0447654462949339
-1.26999999999875 0.0446882224380832
-1.26899999999875 0.0446110879742881
-1.26799999999875 0.044534042905391
-1.26699999999875 0.0444570872329717
-1.26599999999875 0.0443802209583479
-1.26499999999875 0.0443034440825758
-1.26399999999875 0.0442267566064504
-1.26299999999875 0.0441501585305061
-1.26199999999875 0.044073649855017
-1.26099999999875 0.0439972305799976
-1.25999999999875 0.0439209007052033
-1.25899999999875 0.0438446602301306
-1.25799999999875 0.0437685091540178
-1.25699999999875 0.0436924474758455
-1.25599999999875 0.0436164751943369
-1.25499999999875 0.0435405923079585
-1.25399999999875 0.0434647988149205
-1.25299999999875 0.0433890947131772
-1.25199999999875 0.0433134800004277
-1.25099999999875 0.043237954674116
-1.24999999999875 0.0431625187314319
-1.24899999999875 0.0430871721693115
-1.24799999999875 0.043011914984437
-1.24699999999875 0.0429367471732382
-1.24599999999875 0.0428616687318922
-1.24499999999875 0.0427866796563243
-1.24399999999875 0.0427117799422082
-1.24299999999875 0.042636969584967
-1.24199999999874 0.0425622485797729
-1.24099999999874 0.0424876169215485
-1.23999999999874 0.0424130746049666
-1.23899999999874 0.0423386216244513
-1.23799999999874 0.0422642579741781
-1.23699999999874 0.0421899836480744
-1.23599999999874 0.0421157986398203
-1.23499999999874 0.0420417029428488
-1.23399999999874 0.0419676965503463
-1.23299999999874 0.0418937794552533
-1.23199999999874 0.0418199516502646
-1.23099999999874 0.0417462131278303
-1.22999999999874 0.0416725638801556
-1.22899999999874 0.041599003899202
-1.22799999999874 0.0415255331766871
-1.22699999999874 0.0414521517040857
-1.22599999999874 0.04137885947263
-1.22499999999874 0.0413056564733102
-1.22399999999874 0.0412325426968749
-1.22299999999874 0.0411595181338316
-1.22199999999874 0.0410865827744473
-1.22099999999874 0.0410137366087492
-1.21999999999874 0.0409409796265244
-1.21899999999874 0.0408683118173214
-1.21799999999874 0.0407957331704501
-1.21699999999874 0.0407232436749823
-1.21599999999874 0.0406508433197521
-1.21499999999874 0.0405785320933567
-1.21399999999874 0.040506309984157
-1.21299999999874 0.0404341769802774
-1.21199999999873 0.0403621330696071
-1.21099999999873 0.0402901782398003
-1.20999999999873 0.0402183124782763
-1.20899999999873 0.0401465357722209
-1.20799999999873 0.0400748481085861
-1.20699999999873 0.0400032494740908
-1.20599999999873 0.0399317398552217
-1.20499999999873 0.0398603192382333
-1.20399999999873 0.0397889876091486
-1.20299999999873 0.0397177449537598
-1.20199999999873 0.0396465912576285
-1.20099999999873 0.0395755265060862
-1.19999999999873 0.0395045506842353
-1.19899999999873 0.039433663776949
-1.19799999999873 0.0393628657688721
-1.19699999999873 0.0392921566444215
-1.19599999999873 0.0392215363877867
-1.19499999999873 0.0391510049829302
-1.19399999999873 0.0390805624135882
-1.19299999999873 0.039010208663271
-1.19199999999873 0.0389399437152635
-1.19099999999873 0.0388697675526257
-1.18999999999873 0.0387996801581933
-1.18899999999873 0.0387296815145781
-1.18799999999873 0.0386597716041687
-1.18699999999873 0.0385899504091308
-1.18599999999873 0.0385202179114077
-1.18499999999873 0.038450574092721
-1.18399999999873 0.0383810189345711
-1.18299999999873 0.0383115524182374
-1.18199999999872 0.0382421745247794
-1.18099999999872 0.0381728852350364
-1.17999999999872 0.038103684529629
-1.17899999999872 0.0380345723889586
-1.17799999999872 0.0379655487932088
-1.17699999999872 0.0378966137223452
-1.17599999999872 0.0378277671561165
-1.17499999999872 0.0377590090740546
-1.17399999999872 0.0376903394554754
-1.17299999999872 0.0376217582794789
-1.17199999999872 0.0375532655249503
-1.17099999999872 0.0374848611705601
-1.16999999999872 0.0374165451947648
-1.16899999999872 0.0373483175758073
-1.16799999999872 0.0372801782917173
-1.16699999999872 0.0372121273203124
-1.16599999999872 0.0371441646391978
-1.16499999999872 0.0370762902257674
-1.16399999999872 0.0370085040572041
-1.16299999999872 0.0369408061104805
-1.16199999999872 0.0368731963623591
-1.16099999999872 0.036805674789393
-1.15999999999872 0.0367382413679266
-1.15899999999872 0.0366708960740958
-1.15799999999872 0.0366036388838286
-1.15699999999872 0.0365364697728458
-1.15599999999872 0.0364693887166613
-1.15499999999872 0.0364023956905828
-1.15399999999872 0.0363354906697122
-1.15299999999872 0.0362686736289462
-1.15199999999871 0.0362019445429767
-1.15099999999871 0.0361353033862915
-1.14999999999871 0.0360687501331746
-1.14899999999871 0.0360022847577069
-1.14799999999871 0.0359359072337668
-1.14699999999871 0.0358696175350303
-1.14599999999871 0.035803415634972
-1.14499999999871 0.0357373015068655
-1.14399999999871 0.0356712751237836
-1.14299999999871 0.0356053364585994
-1.14199999999871 0.0355394854839861
-1.14099999999871 0.0354737221724184
-1.13999999999871 0.0354080464961722
-1.13899999999871 0.0353424584273255
-1.13799999999871 0.0352769579377589
-1.13699999999871 0.0352115449991563
-1.13599999999871 0.0351462195830051
-1.13499999999871 0.0350809816605968
-1.13399999999871 0.0350158312030276
-1.13299999999871 0.034950768181199
-1.13199999999871 0.0348857925658182
-1.13099999999871 0.0348209043273987
-1.12999999999871 0.0347561034362606
-1.12899999999871 0.0346913898625314
-1.12799999999871 0.0346267635761467
-1.12699999999871 0.03456222454685
-1.12599999999871 0.0344977727441939
-1.12499999999871 0.0344334081375405
-1.12399999999871 0.0343691306960617
-1.12299999999871 0.0343049403887398
-1.1219999999987 0.0342408371843683
-1.1209999999987 0.0341768210515519
-1.1199999999987 0.0341128919587077
-1.1189999999987 0.0340490498740649
-1.1179999999987 0.0339852947656662
-1.1169999999987 0.0339216266013677
-1.1159999999987 0.0338580453488397
-1.1149999999987 0.0337945509755671
-1.1139999999987 0.03373114344885
-1.1129999999987 0.0336678227358042
-1.1119999999987 0.0336045888033618
-1.1109999999987 0.0335414416182717
-1.1099999999987 0.0334783811470998
-1.1089999999987 0.0334154073562302
-1.1079999999987 0.033352520211865
-1.1069999999987 0.0332897196800255
-1.1059999999987 0.0332270057265521
-1.1049999999987 0.0331643783171053
-1.1039999999987 0.033101837417166
-1.1029999999987 0.0330393829920359
-1.1019999999987 0.0329770150068386
-1.1009999999987 0.0329147334265193
-1.0999999999987 0.0328525382158459
-1.0989999999987 0.0327904293394096
-1.0979999999987 0.0327284067616248
-1.0969999999987 0.0326664704467304
-1.0959999999987 0.0326046203587896
-1.0949999999987 0.0325428564616913
-1.0939999999987 0.0324811787191495
-1.0929999999987 0.0324195870947049
-1.09199999999869 0.0323580815517247
-1.09099999999869 0.0322966620534036
-1.08999999999869 0.0322353285627639
-1.08899999999869 0.0321740810426564
-1.08799999999869 0.0321129194557607
-1.08699999999869 0.0320518437645858
-1.08599999999869 0.0319908539314707
-1.08499999999869 0.0319299499185848
-1.08399999999869 0.0318691316879284
-1.08299999999869 0.0318083992013335
-1.08199999999869 0.0317477524204639
-1.08099999999869 0.031687191306816
-1.07999999999869 0.0316267158217196
-1.07899999999869 0.0315663259263376
-1.07799999999869 0.0315060215816675
-1.07699999999869 0.0314458027485411
-1.07599999999869 0.0313856693876257
-1.07499999999869 0.031325621459424
-1.07399999999869 0.0312656589242753
-1.07299999999869 0.0312057817423554
-1.07199999999869 0.0311459898736774
-1.07099999999869 0.0310862832780924
-1.06999999999869 0.0310266619152898
-1.06899999999869 0.0309671257447977
-1.06799999999869 0.0309076747259838
-1.06699999999869 0.0308483088180556
-1.06599999999869 0.0307890279800611
-1.06499999999869 0.0307298321708894
-1.06399999999869 0.0306707213492708
-1.06299999999869 0.0306116954737779
-1.06199999999868 0.0305527545028259
-1.06099999999868 0.0304938983946728
-1.05999999999868 0.0304351271074203
-1.05899999999868 0.0303764405990145
-1.05799999999868 0.0303178388272458
-1.05699999999868 0.0302593217497499
-1.05599999999868 0.0302008893240083
-1.05499999999868 0.0301425415073488
-1.05399999999868 0.0300842782569456
-1.05299999999868 0.0300260995298206
-1.05199999999868 0.0299680052828432
-1.05099999999868 0.0299099954727313
-1.04999999999868 0.0298520700560516
-1.04899999999868 0.0297942289892202
-1.04799999999868 0.0297364722285031
-1.04699999999868 0.0296787997300167
-1.04599999999868 0.0296212114497284
-1.04499999999868 0.0295637073434571
-1.04399999999868 0.0295062873668736
-1.04299999999868 0.0294489514755014
-1.04199999999868 0.0293916996247168
-1.04099999999868 0.0293345317697499
-1.03999999999868 0.0292774478656847
-1.03899999999868 0.0292204478674601
-1.03799999999868 0.0291635317298698
-1.03699999999868 0.0291066994075635
-1.03599999999868 0.0290499508550468
-1.03499999999868 0.0289932860266822
-1.03399999999868 0.0289367048766893
-1.03299999999868 0.0288802073591456
-1.03199999999867 0.0288237934279869
-1.03099999999867 0.0287674630370075
-1.02999999999867 0.0287112161398613
-1.02899999999867 0.0286550526900621
-1.02799999999867 0.0285989726409838
-1.02699999999867 0.0285429759458614
-1.02599999999867 0.0284870625577912
-1.02499999999867 0.0284312324297316
-1.02399999999867 0.0283754855145031
-1.02299999999867 0.0283198217647896
-1.02199999999867 0.0282642411331382
-1.02099999999867 0.02820874357196
-1.01999999999867 0.0281533290335309
-1.01899999999867 0.0280979974699917
-1.01799999999867 0.0280427488333486
-1.01699999999867 0.0279875830754742
-1.01599999999867 0.0279325001481074
-1.01499999999867 0.0278775000028547
-1.01399999999867 0.0278225825911896
-1.01299999999867 0.0277677478644544
-1.01199999999867 0.0277129957738596
-1.01099999999867 0.0276583262704853
-1.00999999999867 0.027603739305281
-1.00899999999867 0.0275492348290667
-1.00799999999867 0.027494812792533
-1.00699999999867 0.0274404731462418
-1.00599999999867 0.0273862158406269
-1.00499999999867 0.0273320408259943
-1.00399999999867 0.0272779480525229
-1.00299999999867 0.0272239374702649
-1.00199999999866 0.0271700090291464
-1.00099999999866 0.0271161626789679
-0.999999999998664 0.0270623983694047
-0.998999999998664 0.0270087160500076
-0.997999999998664 0.0269551156702034
-0.996999999998663 0.0269015971792952
-0.995999999998663 0.0268481605264631
-0.994999999998663 0.0267948056607647
-0.993999999998662 0.0267415325311355
-0.992999999998662 0.0266883410863898
-0.991999999998662 0.0266352312752206
-0.990999999998661 0.0265822030462005
-0.989999999998661 0.0265292563477822
-0.988999999998661 0.026476391128299
-0.98799999999866 0.0264236073359651
-0.98699999999866 0.0263709049188766
-0.98599999999866 0.0263182838250115
-0.984999999998659 0.0262657440022302
-0.983999999998659 0.0262132853982766
-0.982999999998659 0.0261609079607782
-0.981999999998658 0.0261086116372463
-0.980999999998658 0.0260563963750772
-0.979999999998658 0.0260042621215523
-0.978999999998657 0.0259522088238386
-0.977999999998657 0.0259002364289893
-0.976999999998656 0.0258483448839445
-0.975999999998656 0.0257965341355312
-0.974999999998656 0.0257448041304643
-0.973999999998655 0.0256931548153469
-0.972999999998655 0.025641586136671
-0.971999999998655 0.0255900980408175
-0.970999999998654 0.0255386904740574
-0.969999999998654 0.0254873633825518
-0.968999999998654 0.0254361167123526
-0.967999999998653 0.025384950409403
-0.966999999998653 0.025333864419538
-0.965999999998653 0.0252828586884848
-0.964999999998652 0.0252319331618636
-0.963999999998652 0.0251810877851877
-0.962999999998652 0.0251303225038644
-0.961999999998651 0.0250796372631952
-0.960999999998651 0.0250290320083765
-0.959999999998651 0.0249785066845
-0.95899999999865 0.0249280612365533
-0.95799999999865 0.0248776956094202
-0.95699999999865 0.0248274097478815
-0.955999999998649 0.0247772035966152
-0.954999999998649 0.0247270771001975
-0.953999999998649 0.0246770302031024
-0.952999999998648 0.0246270628497034
-0.951999999998648 0.0245771749842728
-0.950999999998648 0.0245273665509832
-0.949999999998647 0.0244776374939073
-0.948999999998647 0.0244279877570188
-0.947999999998647 0.0243784172841927
-0.946999999998646 0.0243289260192059
-0.945999999998646 0.0242795139057378
-0.944999999998646 0.0242301808873705
-0.943999999998645 0.0241809269075896
-0.942999999998645 0.0241317519097845
-0.941999999998645 0.024082655837249
-0.940999999998644 0.0240336386331818
-0.939999999998644 0.0239847002406869
-0.938999999998644 0.0239358406027743
-0.937999999998643 0.0238870596623603
-0.936999999998643 0.023838357362268
-0.935999999998643 0.0237897336452281
-0.934999999998642 0.0237411884538788
-0.933999999998642 0.023692721730767
-0.932999999998642 0.0236443334183482
-0.931999999998641 0.0235960234589876
-0.930999999998641 0.0235477917949597
-0.929999999998641 0.02349963836845
-0.92899999999864 0.0234515631215542
-0.92799999999864 0.0234035659962798
-0.92699999999864 0.023355646934546
-0.925999999998639 0.0233078058781841
-0.924999999998639 0.0232600427689385
-0.923999999998639 0.0232123575484668
-0.922999999998638 0.0231647501583404
-0.921999999998638 0.023117220540045
-0.920999999998638 0.023069768634981
-0.919999999998637 0.0230223943844642
-0.918999999998637 0.0229750977297261
-0.917999999998637 0.0229278786119144
-0.916999999998636 0.0228807369720937
-0.915999999998636 0.0228336727512457
-0.914999999998636 0.0227866858902699
-0.913999999998635 0.0227397763299839
-0.912999999998635 0.0226929440111242
-0.911999999998635 0.0226461888743463
-0.910999999998634 0.0225995108602255
-0.909999999998634 0.0225529099092572
-0.908999999998634 0.0225063859618575
-0.907999999998633 0.0224599389583636
-0.906999999998633 0.0224135688390343
-0.905999999998633 0.0223672755440506
-0.904999999998632 0.022321059013516
-0.903999999998632 0.0222749191874572
-0.902999999998632 0.0222288560058244
-0.901999999998631 0.0221828694084917
-0.900999999998631 0.0221369593352581
-0.899999999998631 0.0220911257258473
-0.89899999999863 0.0220453685199086
-0.89799999999863 0.0219996876570172
-0.89699999999863 0.021954083076675
-0.895999999998629 0.0219085547183107
-0.894999999998629 0.0218631025212803
-0.893999999998629 0.0218177264248679
-0.892999999998628 0.0217724263682859
-0.891999999998628 0.0217272022906756
-0.890999999998628 0.0216820541311077
-0.889999999998627 0.0216369818285827
-0.888999999998627 0.0215919853220312
-0.887999999998627 0.0215470645503149
-0.886999999998626 0.0215022194522266
-0.885999999998626 0.0214574499664908
-0.884999999998626 0.0214127560317644
-0.883999999998625 0.0213681375866367
-0.882999999998625 0.0213235945696305
-0.881999999998625 0.021279126919202
-0.880999999998624 0.0212347345737417
-0.879999999998624 0.0211904174715744
-0.878999999998624 0.0211461755509604
-0.877999999998623 0.0211020087500951
-0.876999999998623 0.0210579170071102
-0.875999999998623 0.0210139002600739
-0.874999999998622 0.0209699584469911
-0.873999999998622 0.0209260915058045
-0.872999999998622 0.0208822993743943
-0.871999999998621 0.0208385819905794
-0.870999999998621 0.0207949392921174
-0.869999999998621 0.0207513712167052
-0.86899999999862 0.0207078777019796
-0.86799999999862 0.0206644586855175
-0.86699999999862 0.0206211141048366
-0.865999999998619 0.0205778438973959
-0.864999999998619 0.0205346480005958
-0.863999999998619 0.0204915263517791
-0.862999999998618 0.020448478888231
-0.861999999998618 0.0204055055471798
-0.860999999998618 0.0203626062657973
-0.859999999998617 0.0203197809811995
-0.858999999998617 0.0202770296304465
-0.857999999998617 0.0202343521505437
-0.856999999998616 0.0201917484784415
-0.855999999998616 0.0201492185510365
-0.854999999998616 0.0201067623051714
-0.853999999998615 0.0200643796776356
-0.852999999998615 0.020022070605166
-0.851999999998615 0.019979835024447
-0.850999999998614 0.0199376728721112
-0.849999999998614 0.0198955840847398
-0.848999999998614 0.0198535685988631
-0.847999999998613 0.0198116263509609
-0.846999999998613 0.0197697572774631
-0.845999999998613 0.0197279613147499
-0.844999999998612 0.0196862383991525
-0.843999999998612 0.0196445884669535
-0.842999999998612 0.0196030114543873
-0.841999999998611 0.0195615072976405
-0.840999999998611 0.0195200759328524
-0.839999999998611 0.0194787172961158
-0.83899999999861 0.0194374313234769
-0.83799999999861 0.0193962179509359
-0.83699999999861 0.0193550771144479
-0.835999999998609 0.0193140087499227
-0.834999999998609 0.0192730127932257
-0.833999999998609 0.0192320891801782
-0.832999999998608 0.0191912378465579
-0.831999999998608 0.0191504587280992
-0.830999999998608 0.0191097517604939
-0.829999999998607 0.0190691168793914
-0.828999999998607 0.0190285540203995
-0.827999999998607 0.0189880631190843
-0.826999999998606 0.0189476441109713
-0.825999999998606 0.0189072969315452
-0.824999999998606 0.0188670215162509
-0.823999999998605 0.0188268178004936
-0.822999999998605 0.0187866857196394
-0.821999999998605 0.0187466252090156
-0.820999999998604 0.0187066362039115
-0.819999999998604 0.0186667186395783
-0.818999999998604 0.0186268724512301
-0.817999999998603 0.0185870975740439
-0.816999999998603 0.0185473939431603
-0.815999999998603 0.0185077614936838
-0.814999999998602 0.0184682001606835
-0.813999999998602 0.0184287098791932
-0.812999999998602 0.018389290584212
-0.811999999998601 0.0183499422107049
-0.810999999998601 0.0183106646936027
-0.809999999998601 0.0182714579678033
-0.8089999999986 0.0182323219681713
-0.8079999999986 0.018193256629539
-0.8069999999986 0.0181542618867066
-0.805999999998599 0.0181153376744425
-0.804999999998599 0.0180764839274842
-0.803999999998599 0.0180377005805382
-0.802999999998598 0.0179989875682808
-0.801999999998598 0.0179603448253585
-0.800999999998598 0.017921772286388
-0.799999999998597 0.0178832698859575
-0.798999999998597 0.0178448375586262
-0.797999999998597 0.0178064752389254
-0.796999999998596 0.0177681828613586
-0.795999999998596 0.017729960360402
-0.794999999998596 0.0176918076705051
-0.793999999998595 0.0176537247260906
-0.792999999998595 0.0176157114615557
-0.791999999998595 0.0175777678112718
-0.790999999998594 0.0175398937095851
-0.789999999998594 0.0175020890908173
-0.788999999998594 0.0174643538892657
-0.787999999998593 0.0174266880392038
-0.786999999998593 0.0173890914748816
-0.785999999998593 0.0173515641305262
-0.784999999998592 0.0173141059403423
-0.783999999998592 0.0172767168385121
-0.782999999998592 0.0172393967591964
-0.781999999998591 0.0172021456365345
-0.780999999998591 0.0171649634046451
-0.779999999998591 0.0171278499976261
-0.77899999999859 0.0170908053495557
-0.77799999999859 0.0170538293944924
-0.77699999999859 0.0170169220664755
-0.775999999998589 0.0169800832995256
-0.774999999998589 0.0169433130276448
-0.773999999998589 0.0169066111848176
-0.772999999998588 0.0168699777050108
-0.771999999998588 0.0168334125221741
-0.770999999998588 0.0167969155702406
-0.769999999998587 0.0167604867831273
-0.768999999998587 0.0167241260947352
-0.767999999998587 0.01668783343895
-0.766999999998586 0.0166516087496423
-0.765999999998586 0.0166154519606682
-0.764999999998586 0.0165793630058696
-0.763999999998585 0.0165433418190749
-0.762999999998585 0.0165073883340988
-0.761999999998585 0.0164715024847433
-0.760999999998584 0.0164356842047979
-0.759999999998584 0.01639993342804
-0.758999999998584 0.0163642500882352
-0.757999999998583 0.0163286341191379
-0.756999999998583 0.0162930854544917
-0.755999999998583 0.0162576040280298
-0.754999999998582 0.0162221897734751
-0.753999999998582 0.0161868426245412
-0.752999999998582 0.0161515625149323
-0.751999999998581 0.0161163493783438
-0.750999999998581 0.0160812031484626
-0.749999999998581 0.0160461237589677
-0.74899999999858 0.0160111111435306
-0.74799999999858 0.0159761652358154
-0.74699999999858 0.0159412859694796
-0.745999999998579 0.0159064732781741
-0.744999999998579 0.0158717270955441
-0.743999999998579 0.015837047355229
-0.742999999998578 0.015802433990863
-0.741999999998578 0.0157678869360758
-0.740999999998578 0.0157334061244923
-0.739999999998577 0.0156989914897339
-0.738999999998577 0.015664642965418
-0.737999999998577 0.0156303604851591
-0.736999999998576 0.0155961439825688
-0.735999999998576 0.0155619933912564
-0.734999999998576 0.0155279086448291
-0.733999999998575 0.0154938896768927
-0.732999999998575 0.0154599364210515
-0.731999999998575 0.0154260488109094
-0.730999999998574 0.0153922267800696
-0.729999999998574 0.0153584702621354
-0.728999999998574 0.0153247791907105
-0.727999999998573 0.0152911534993993
-0.726999999998573 0.0152575931218075
-0.725999999998573 0.0152240979915423
-0.724999999998572 0.0151906680422128
-0.723999999998572 0.0151573032074305
-0.722999999998572 0.0151240034208097
-0.721999999998571 0.0150907686159678
-0.720999999998571 0.0150575987265256
-0.719999999998571 0.0150244936861079
-0.71899999999857 0.0149914534283439
-0.71799999999857 0.0149584778868671
-0.71699999999857 0.0149255669953165
-0.715999999998569 0.0148927206873364
-0.714999999998569 0.0148599388965767
-0.713999999998569 0.014827221556694
-0.712999999998568 0.014794568601351
-0.711999999998568 0.0147619799642178
-0.710999999998568 0.0147294555789715
-0.709999999998567 0.0146969953792973
-0.708999999998567 0.0146645992988883
-0.707999999998567 0.0146322672714461
-0.706999999998566 0.0145999992306815
-0.705999999998566 0.0145677951103142
-0.704999999998566 0.0145356548440737
-0.703999999998565 0.0145035783656996
-0.702999999998565 0.0144715656089419
-0.701999999998565 0.0144396165075612
-0.700999999998564 0.0144077309953295
-0.699999999998564 0.0143759090060303
-0.698999999998564 0.0143441504734589
-0.697999999998563 0.0143124553314229
-0.696999999998563 0.0142808235137427
-0.695999999998563 0.0142492549542516
-0.694999999998562 0.0142177495867963
-0.693999999998562 0.0141863073452376
-0.692999999998562 0.0141549281634499
-0.691999999998561 0.0141236119753226
-0.690999999998561 0.0140923587147599
-0.689999999998561 0.014061168315681
-0.68899999999856 0.0140300407120211
-0.68799999999856 0.0139989758377311
-0.68699999999856 0.0139679736267785
-0.685999999998559 0.0139370340131474
-0.684999999998559 0.0139061569308391
-0.683999999998559 0.0138753423138723
-0.682999999998558 0.0138445900962836
-0.681999999998558 0.0138139002121277
-0.680999999998558 0.013783272595478
-0.679999999998557 0.0137527071804268
-0.678999999998557 0.0137222039010856
-0.677999999998557 0.0136917626915856
-0.676999999998556 0.0136613834860782
-0.675999999998556 0.0136310662187348
-0.674999999998556 0.013600810823748
-0.673999999998555 0.0135706172353311
-0.672999999998555 0.0135404853877191
-0.671999999998555 0.0135104152151686
-0.670999999998554 0.0134804066519588
-0.669999999998554 0.0134504596323909
-0.668999999998554 0.0134205740907894
-0.667999999998553 0.0133907499615018
-0.666999999998553 0.0133609871788994
-0.665999999998553 0.0133312856773773
-0.664999999998552 0.0133016453913549
-0.663999999998552 0.0132720662552765
-0.662999999998552 0.0132425482036112
-0.661999999998551 0.0132130911708534
-0.660999999998551 0.0131836950915235
-0.659999999998551 0.0131543599001678
-0.65899999999855 0.0131250855313591
-0.65799999999855 0.0130958719196968
-0.65699999999855 0.0130667189998076
-0.655999999998549 0.0130376267063457
-0.654999999998549 0.013008594973993
-0.653999999998549 0.0129796237374597
-0.652999999998548 0.0129507129314843
-0.651999999998548 0.0129218624908345
-0.650999999998548 0.0128930723503068
-0.649999999998547 0.0128643424447276
-0.648999999998547 0.012835672708953
-0.647999999998547 0.0128070630778695
-0.646999999998546 0.0127785134863939
-0.645999999998546 0.0127500238694744
-0.644999999998546 0.0127215941620899
-0.643999999998545 0.0126932242992514
-0.642999999998545 0.0126649142160015
-0.641999999998545 0.0126366638474153
-0.640999999998544 0.0126084731286006
-0.639999999998544 0.0125803419946978
-0.638999999998544 0.012552270380881
-0.637999999998543 0.0125242582223578
-0.636999999998543 0.0124963054543697
-0.635999999998543 0.0124684120121926
-0.634999999998542 0.0124405778311371
-0.633999999998542 0.0124128028465487
-0.632999999998542 0.0123850869938082
-0.631999999998541 0.0123574302083322
-0.630999999998541 0.0123298324255731
-0.629999999998541 0.0123022935810198
-0.62899999999854 0.0122748136101978
-0.62799999999854 0.0122473924486695
-0.62699999999854 0.0122200300320347
-0.625999999998539 0.0121927262959308
-0.624999999998539 0.0121654811760332
-0.623999999998539 0.0121382946080557
-0.622999999998538 0.0121111665277504
-0.621999999998538 0.0120840968709088
-0.620999999998538 0.0120570855733614
-0.619999999998537 0.0120301325709784
-0.618999999998537 0.0120032377996699
-0.617999999998537 0.0119764011953863
-0.616999999998536 0.0119496226941186
-0.615999999998536 0.0119229022318987
-0.614999999998536 0.0118962397447996
-0.613999999998535 0.011869635168936
-0.612999999998535 0.0118430884404646
-0.611999999998535 0.011816599495584
-0.610999999998534 0.0117901682705354
-0.609999999998534 0.0117637947016031
-0.608999999998534 0.0117374787251143
-0.607999999998533 0.0117112202774396
-0.606999999998533 0.0116850192949937
-0.605999999998533 0.0116588757142351
-0.604999999998532 0.011632789471667
-0.603999999998532 0.0116067605038372
-0.602999999998532 0.0115807887473385
-0.601999999998531 0.0115548741388092
-0.600999999998531 0.0115290166149332
-0.599999999998531 0.0115032161124405
-0.59899999999853 0.0114774725681073
-0.59799999999853 0.0114517859187565
-0.59699999999853 0.011426156101258
-0.595999999998529 0.0114005830525288
-0.594999999998529 0.0113750667095335
-0.593999999998529 0.0113496070092847
-0.592999999998528 0.011324203888843
-0.591999999998528 0.0112988572853177
-0.590999999998528 0.0112735671358666
-0.589999999998527 0.011248333377697
-0.588999999998527 0.0112231559480651
-0.587999999998527 0.0111980347842773
-0.586999999998526 0.0111729698236898
-0.585999999998526 0.0111479610037091
-0.584999999998526 0.0111230082617924
-0.583999999998525 0.0110981115354478
-0.582999999998525 0.0110732707622346
-0.581999999998525 0.0110484858797638
-0.580999999998524 0.0110237568256981
-0.579999999998524 0.0109990835377524
-0.578999999998524 0.0109744659536938
-0.577999999998523 0.0109499040113426
-0.576999999998523 0.0109253976485719
-0.575999999998523 0.0109009468033079
-0.574999999998522 0.0108765514135309
-0.573999999998522 0.0108522114172748
-0.572999999998522 0.0108279267526278
-0.571999999998521 0.0108036973577328
-0.570999999998521 0.0107795231707872
-0.569999999998521 0.0107554041300439
-0.56899999999852 0.0107313401738109
-0.56799999999852 0.010707331240452
-0.56699999999852 0.0106833772683871
-0.565999999998519 0.0106594781960923
-0.564999999998519 0.0106356339621001
-0.563999999998519 0.0106118445050003
-0.562999999998518 0.0105881097634395
-0.561999999998518 0.0105644296761219
-0.560999999998518 0.0105408041818095
-0.559999999998517 0.010517233219322
-0.558999999998517 0.0104937167275379
-0.557999999998517 0.010470254645394
-0.556999999998516 0.010446846911886
-0.555999999998516 0.0104234934660688
-0.554999999998516 0.0104001942470569
-0.553999999998515 0.0103769491940245
-0.552999999998515 0.0103537582462056
-0.551999999998515 0.0103306213428948
-0.550999999998514 0.0103075384234472
-0.549999999998514 0.0102845094272786
-0.548999999998514 0.0102615342938664
-0.547999999998513 0.0102386129627489
-0.546999999998513 0.0102157453735266
-0.545999999998513 0.0101929314658618
-0.544999999998512 0.0101701711794789
-0.543999999998512 0.0101474644541651
-0.542999999998512 0.0101248112297705
-0.541999999998511 0.010102211446208
-0.540999999998511 0.0100796650434543
-0.539999999998511 0.0100571719615494
-0.53899999999851 0.0100347321405974
-0.53799999999851 0.0100123455207667
-0.53699999999851 0.00999001204228998
-0.535999999998509 0.00996773164546492
-0.534999999998509 0.00994550427065408
-0.533999999998509 0.00992332985828539
-0.532999999998508 0.00990120834885235
-0.531999999998508 0.00987913968291432
-0.530999999998508 0.00985712380109677
-0.529999999998507 0.00983516064409157
-0.528999999998507 0.00981325015265727
-0.527999999998507 0.00979139226761934
-0.526999999998506 0.00976958692987042
-0.525999999998506 0.00974783408037067
-0.524999999998506 0.00972613366014794
-0.523999999998505 0.00970448561029811
-0.522999999998505 0.00968288987198531
-0.521999999998505 0.00966134638644218
-0.520999999998504 0.00963985509497021
-0.519999999998504 0.00961841593893989
-0.518999999998504 0.00959702885979107
-0.517999999998503 0.00957569379903315
-0.516999999998503 0.00955441069824541
-0.515999999998503 0.0095331794990772
-0.514999999998502 0.00951200014324828
-0.513999999998502 0.00949087257254899
-0.512999999998502 0.00946979672884059
-0.511999999998501 0.00944877255405548
-0.510999999998501 0.00942779999019744
-0.509999999998501 0.00940687897934194
-0.5089999999985 0.00938600946363635
-0.5079999999985 0.00936519138530021
-0.5069999999985 0.00934442468662551
-0.505999999998499 0.00932370930997691
-0.504999999998499 0.009303045197792
-0.503999999998499 0.00928243229258157
-0.502999999998498 0.00926187053692988
-0.501999999998498 0.00924135987349484
-0.500999999998498 0.00922090024500836
-0.499999999998497 0.00920049159427652
-0.498999999998497 0.00918013386417986
-0.497999999998497 0.00915982699767361
-0.496999999998496 0.009139570937788
-0.495999999998496 0.0091193656276284
-0.494999999998496 0.00909921101037567
-0.493999999998495 0.00907910702928634
-0.492999999998495 0.00905905362769292
-0.491999999998495 0.00903905074900408
-0.490999999998494 0.00901909833670494
-0.489999999998494 0.0089991963343573
-0.488999999998494 0.00897934468559988
-0.487999999998493 0.00895954333414858
-0.486999999998493 0.00893979222379671
-0.485999999998493 0.00892009129841525
-0.484999999998492 0.00890044050195306
-0.483999999998492 0.00888083977843715
-0.482999999998492 0.00886128907197293
-0.481999999998491 0.00884178832674439
-0.480999999998491 0.00882233748701443
-0.479999999998491 0.00880293649712502
-0.47899999999849 0.0087835853014975
-0.47799999999849 0.00876428384463275
-0.47699999999849 0.0087450320711115
-0.475999999998489 0.00872582992559452
-0.474999999998489 0.00870667735282286
-0.473999999998489 0.00868757429761813
-0.472999999998488 0.00866852070488266
-0.471999999998488 0.00864951651959979
-0.470999999998488 0.0086305616868341
-0.469999999998487 0.00861165615173161
-0.468999999998487 0.00859279985952006
-0.467999999998487 0.0085739927555091
-0.466999999998486 0.00855523478509053
-0.465999999998486 0.00853652589373857
-0.464999999998486 0.00851786602701003
-0.463999999998485 0.00849925513054458
-0.462999999998485 0.00848069315006498
-0.461999999998485 0.00846218003137727
-0.460999999998484 0.00844371572037104
-0.459999999998484 0.00842530016301964
-0.458999999998484 0.00840693330538043
-0.457999999998483 0.00838861509359495
-0.456999999998483 0.00837034547388919
-0.455999999998483 0.00835212439257383
-0.454999999998482 0.0083339517960444
-0.453999999998482 0.00831582763078158
-0.452999999998482 0.00829775184335136
-0.451999999998481 0.00827972438040531
-0.450999999998481 0.00826174518868077
-0.449999999998481 0.00824381421500108
-0.44899999999848 0.00822593140627581
-0.44799999999848 0.00820809670950098
-0.44699999999848 0.00819031007175924
-0.445999999998479 0.00817257144022018
-0.444999999998479 0.00815488076214043
-0.443999999998479 0.00813723798486399
-0.442999999998478 0.00811964305582235
-0.441999999998478 0.0081020959225348
-0.440999999998477 0.00808459653260856
-0.439999999998477 0.00806714483373906
-0.438999999998477 0.0080497407737101
-0.437999999998476 0.00803238430039413
-0.436999999998476 0.0080150753617524
-0.435999999998476 0.00799781390583521
-0.434999999998475 0.00798059988078212
-0.433999999998475 0.00796343323482215
-0.432999999998475 0.00794631391627399
-0.431999999998474 0.00792924187354623
-0.430999999998474 0.00791221705513754
-0.429999999998474 0.00789523940963693
-0.428999999998473 0.00787830888572388
-0.427999999998473 0.00786142543216864
-0.426999999998473 0.00784458899783236
-0.425999999998472 0.00782779953166736
-0.424999999998472 0.00781105698271728
-0.423999999998472 0.00779436130011734
-0.422999999998471 0.00777771243309449
-0.421999999998471 0.00776111033096767
-0.420999999998471 0.00774455494314797
-0.41999999999847 0.00772804621913887
-0.41899999999847 0.00771158410853642
-0.41799999999847 0.00769516856102944
-0.416999999998469 0.00767879952639973
-0.415999999998469 0.0076624769545223
-0.414999999998469 0.00764620079536551
-0.413999999998468 0.00762997099899133
-0.412999999998468 0.00761378751555549
-0.411999999998468 0.00759765029530772
-0.410999999998467 0.00758155928859193
-0.409999999998467 0.00756551444584641
-0.408999999998467 0.00754951571760402
-0.407999999998466 0.00753356305449241
-0.406999999998466 0.0075176564072342
-0.405999999998466 0.00750179572664715
-0.404999999998465 0.00748598096364442
-0.403999999998465 0.00747021206923471
-0.402999999998465 0.00745448899452246
-0.401999999998464 0.00743881169070809
-0.400999999998464 0.00742318010908811
-0.399999999998464 0.00740759420105541
-0.398999999998463 0.00739205391809937
-0.397999999998463 0.0073765592118061
-0.396999999998463 0.0073611100338586
-0.395999999998462 0.00734570633603699
-0.394999999998462 0.00733034807021864
-0.393999999998462 0.00731503518837843
-0.392999999998461 0.00729976764258888
-0.391999999998461 0.00728454538502037
-0.390999999998461 0.00726936836794131
-0.38999999999846 0.00725423654371834
-0.38899999999846 0.00723914986481651
-0.38799999999846 0.00722410828379948
-0.386999999998459 0.00720911175332966
-0.385999999998459 0.00719416022616846
-0.384999999998459 0.00717925365517642
-0.383999999998458 0.00716439199331342
-0.382999999998458 0.00714957519363887
-0.381999999998458 0.00713480320931185
-0.380999999998457 0.00712007599359135
-0.379999999998457 0.0071053934998364
-0.378999999998457 0.00709075568150631
-0.377999999998456 0.00707616249216075
-0.376999999998456 0.00706161388546007
-0.375999999998456 0.00704710981516533
-0.374999999998455 0.00703265023513861
-0.373999999998455 0.00701823509934308
-0.372999999998455 0.00700386436184326
-0.371999999998454 0.00698953797680515
-0.370999999998454 0.00697525589849642
-0.369999999998454 0.00696101808128658
-0.368999999998453 0.00694682447964716
-0.367999999998453 0.0069326750481519
-0.366999999998453 0.00691856974147689
-0.365999999998452 0.00690450851440077
-0.364999999998452 0.0068904913218049
-0.363999999998452 0.00687651811867351
-0.362999999998451 0.00686258886009391
-0.361999999998451 0.00684870350125663
-0.360999999998451 0.0068348619974556
-0.35999999999845 0.00682106430408833
-0.35899999999845 0.00680731037665607
-0.35799999999845 0.00679360017076396
-0.356999999998449 0.00677993364212126
-0.355999999998449 0.00676631074654143
-0.354999999998449 0.00675273143994238
-0.353999999998448 0.00673919567834659
-0.352999999998448 0.00672570341788128
-0.351999999998448 0.0067122546147786
-0.350999999998447 0.00669884922537577
-0.349999999998447 0.00668548720611525
-0.348999999998447 0.00667216851354491
-0.347999999998446 0.00665889310431821
-0.346999999998446 0.00664566093519433
-0.345999999998446 0.00663247196303833
-0.344999999998445 0.00661932614482136
-0.343999999998445 0.00660622343762079
-0.342999999998445 0.00659316379862034
-0.341999999998444 0.00658014718511032
-0.340999999998444 0.0065671735544877
-0.339999999998444 0.00655424286425635
-0.338999999998443 0.00654135507202712
-0.337999999998443 0.00652851013551808
-0.336999999998443 0.00651570801255462
-0.335999999998442 0.00650294866106961
-0.334999999998442 0.0064902320391036
-0.333999999998442 0.00647755810480492
-0.332999999998441 0.00646492681642989
-0.331999999998441 0.00645233813234293
-0.330999999998441 0.00643979201101674
-0.32999999999844 0.00642728841103245
-0.32899999999844 0.00641482729107975
-0.32799999999844 0.0064024086099571
-0.326999999998439 0.00639003232657181
-0.325999999998439 0.00637769839994025
-0.324999999998439 0.00636540678918797
-0.323999999998438 0.00635315745354988
-0.322999999998438 0.00634095035237035
-0.321999999998438 0.00632878544510341
-0.320999999998437 0.00631666269131288
-0.319999999998437 0.0063045820506725
-0.318999999998437 0.00629254348296613
-0.317999999998436 0.00628054694808784
-0.316999999998436 0.00626859240604209
-0.315999999998436 0.00625667981694386
-0.314999999998435 0.00624480914101882
-0.313999999998435 0.00623298033860345
-0.312999999998435 0.0062211933701452
-0.311999999998434 0.00620944819620262
-0.310999999998434 0.00619774477744553
-0.309999999998434 0.00618608307465515
-0.308999999998433 0.00617446304872422
-0.307999999998433 0.00616288466065717
-0.306999999998433 0.00615134787157028
-0.305999999998432 0.00613985264269176
-0.304999999998432 0.00612839893536195
-0.303999999998432 0.00611698671103343
-0.302999999998431 0.00610561593127119
-0.301999999998431 0.00609428655775271
-0.300999999998431 0.00608299855226816
-0.29999999999843 0.00607175187672052
-0.29899999999843 0.00606054649312569
-0.29799999999843 0.00604938236361268
-0.296999999998429 0.00603825945042369
-0.295999999998429 0.00602717771591429
-0.294999999998429 0.00601613712255353
-0.293999999998428 0.00600513763292409
-0.292999999998428 0.00599417920972241
-0.291999999998428 0.00598326181575881
-0.290999999998427 0.00597238541395766
-0.289999999998427 0.00596154996735747
-0.288999999998427 0.00595075543911105
-0.287999999998426 0.00594000179248564
-0.286999999998426 0.00592928899086303
-0.285999999998426 0.00591861699773971
-0.284999999998425 0.00590798577672697
-0.283999999998425 0.00589739529155108
-0.282999999998425 0.00588684550605334
-0.281999999998424 0.00587633638419031
-0.280999999998424 0.00586586789003385
-0.279999999998424 0.0058554399877713
-0.278999999998423 0.00584505264170561
-0.277999999998423 0.0058347058162554
-0.276999999998423 0.00582439947595519
-0.275999999998422 0.00581413358545544
-0.274999999998422 0.00580390810952272
-0.273999999998422 0.00579372301303982
-0.272999999998421 0.00578357826100589
-0.271999999998421 0.00577347381853651
-0.270999999998421 0.00576340965086392
-0.26999999999842 0.00575338572333703
-0.26899999999842 0.00574340200142161
-0.26799999999842 0.00573345845070038
-0.266999999998419 0.00572355503687317
-0.265999999998419 0.00571369172575699
-0.264999999998419 0.00570386848328619
-0.263999999998418 0.00569408527551258
-0.262999999998418 0.0056843420686055
-0.261999999998418 0.00567463882885201
-0.260999999998417 0.00566497552265696
-0.259999999998417 0.00565535211654313
-0.258999999998417 0.00564576857715133
-0.257999999998416 0.00563622487124053
-0.256999999998416 0.00562672096568797
-0.255999999998416 0.00561725682748931
-0.254999999998415 0.00560783242375867
-0.253999999998415 0.00559844772172883
-0.252999999998415 0.00558910268875128
-0.251999999998414 0.00557979729229637
-0.250999999998414 0.00557053149995342
-0.249999999998414 0.00556130527943081
-0.248999999998413 0.00555211859855612
-0.247999999998413 0.00554297142527624
-0.246999999998413 0.00553386372765746
-0.245999999998412 0.0055247954738856
-0.244999999998412 0.00551576663226612
-0.243999999998412 0.0055067771712242
-0.242999999998411 0.00549782705930493
-0.241999999998411 0.0054889162651733
-0.240999999998411 0.00548004475761443
-0.23999999999841 0.00547121250553358
-0.23899999999841 0.00546241947795632
-0.23799999999841 0.00545366564402862
-0.236999999998409 0.00544495097301694
-0.235999999998409 0.00543627543430836
-0.234999999998409 0.00542763899741069
-0.233999999998408 0.00541904163195252
-0.232999999998408 0.00541048330768342
-0.231999999998408 0.00540196399447394
-0.230999999998407 0.0053934836623158
-0.229999999998407 0.00538504228132195
-0.228999999998407 0.00537663982172668
-0.227999999998406 0.00536827625388572
-0.226999999998406 0.00535995154827634
-0.225999999998406 0.00535166567549748
-0.224999999998405 0.00534341860626981
-0.223999999998405 0.00533521031143585
-0.222999999998405 0.00532704076196008
-0.221999999998404 0.00531890992892902
-0.220999999998404 0.00531081778355134
-0.219999999998404 0.00530276429715796
-0.218999999998403 0.00529474944120214
-0.217999999998403 0.00528677318725959
-0.216999999998403 0.00527883550702855
-0.215999999998402 0.0052709363723299
-0.214999999998402 0.00526307575510726
-0.213999999998402 0.00525525362742707
-0.212999999998401 0.0052474699614787
-0.211999999998401 0.00523972472957453
-0.210999999998401 0.00523201790415007
-0.2099999999984 0.00522434945776402
-0.2089999999984 0.0052167193630984
-0.2079999999984 0.00520912759295859
-0.206999999998399 0.0052015741202735
-0.205999999998399 0.00519405891809559
-0.204999999998399 0.00518658195960098
-0.203999999998398 0.00517914321808959
-0.202999999998398 0.00517174266698516
-0.201999999998398 0.00516438027983537
-0.200999999998397 0.00515705603031196
-0.199999999998397 0.00514976989221075
-0.198999999998397 0.00514252183945181
-0.197999999998396 0.00513531184607948
-0.196999999998396 0.0051281398862625
-0.195999999998396 0.00512100593429407
-0.194999999998395 0.00511390996459195
-0.193999999998395 0.00510685195169856
-0.192999999998395 0.00509983187028105
-0.191999999998394 0.00509284969513137
-0.190999999998394 0.00508590540116638
-0.189999999998394 0.00507899896342795
-0.188999999998393 0.00507213035708298
-0.187999999998393 0.00506529955742355
-0.186999999998393 0.00505850653986698
-0.185999999998392 0.0050517512799559
-0.184999999998392 0.00504503375335834
-0.183999999998392 0.00503835393586782
-0.182999999998391 0.00503171180340343
-0.181999999998391 0.0050251073320099
-0.180999999998391 0.00501854049785769
-0.17999999999839 0.00501201127724306
-0.17899999999839 0.00500551964658816
-0.17799999999839 0.00499906558244111
-0.176999999998389 0.00499264906147607
-0.175999999998389 0.00498627006049331
-0.174999999998389 0.00497992855641932
-0.173999999998388 0.00497362452630684
-0.172999999998388 0.004967357947335
-0.171999999998388 0.00496112879680933
-0.170999999998387 0.00495493705216186
-0.169999999998387 0.00494878269095123
-0.168999999998387 0.0049426656908627
-0.167999999998386 0.00493658602970829
-0.166999999998386 0.0049305436854268
-0.165999999998386 0.00492453863608393
-0.164999999998385 0.0049185708598723
-0.163999999998385 0.00491264033511159
-0.162999999998385 0.00490674704024853
-0.161999999998384 0.00490089095385705
-0.160999999998384 0.0048950720546383
-0.159999999998384 0.00488929032142076
-0.158999999998383 0.00488354573316026
-0.157999999998383 0.00487783826894009
-0.156999999998383 0.00487216790797106
-0.155999999998382 0.00486653462959157
-0.154999999998382 0.00486093841326766
-0.153999999998382 0.00485537923859311
-0.152999999998381 0.00484985708528948
-0.151999999998381 0.00484437193320618
-0.150999999998381 0.00483892376232057
-0.14999999999838 0.00483351255273798
-0.14899999999838 0.00482813828469179
-0.14799999999838 0.00482280093854352
-0.146999999998379 0.00481750049478286
-0.145999999998379 0.00481223693402778
-0.144999999998379 0.00480701023702452
-0.143999999998378 0.00480182038464773
-0.142999999998378 0.0047966673579005
-0.141999999998378 0.00479155113791441
-0.140999999998377 0.00478647170594961
-0.139999999998377 0.00478142904339487
-0.138999999998377 0.00477642313176769
-0.137999999998376 0.00477145395271426
-0.136999999998376 0.00476652148800962
-0.135999999998376 0.00476162571955766
-0.134999999998375 0.00475676662939123
-0.133999999998375 0.00475194419967212
-0.132999999998375 0.00474715841269122
-0.131999999998374 0.00474240925086847
-0.130999999998374 0.00473769669675303
-0.129999999998374 0.00473302073302323
-0.128999999998373 0.00472838134248672
-0.127999999998373 0.00472377850808045
-0.126999999998373 0.00471921221287076
-0.125999999998372 0.00471468244005347
-0.124999999998372 0.00471018917295387
-0.123999999998372 0.0047057323950268
-0.122999999998371 0.00470131208985674
-0.121999999998371 0.00469692824115778
-0.120999999998371 0.00469258083277378
-0.11999999999837 0.00468826984867834
-0.11899999999837 0.00468399527297488
-0.11799999999837 0.0046797570898967
-0.116999999998369 0.00467555528380703
-0.115999999998369 0.00467138983919906
-0.114999999998369 0.00466726074069601
-0.113999999998368 0.00466316797305118
-0.112999999998368 0.004659111521148
-0.111999999998368 0.00465509137000006
-0.110999999998367 0.00465110750475118
-0.109999999998367 0.00464715991067547
-0.108999999998367 0.00464324857317733
-0.107999999998366 0.00463937347779154
-0.106999999998366 0.00463553461018331
-0.105999999998366 0.00463173195614829
-0.104999999998365 0.00462796550161264
-0.103999999998365 0.00462423523263309
-0.102999999998365 0.00462054113539694
-0.101999999998364 0.00461688319622217
-0.100999999998364 0.00461326140155741
-0.0999999999983636 0.00460967573798205
-0.0989999999983633 0.00460612619220625
-0.097999999998363 0.00460261275107097
-0.0969999999983626 0.00459913540154806
-0.0959999999983623 0.00459569413074024
-0.094999999998362 0.00459228892588122
-0.0939999999983616 0.00458891977433566
-0.0929999999983613 0.00458558666359925
-0.0919999999983609 0.00458228958129876
-0.0909999999983606 0.00457902851519208
-0.0899999999983603 0.00457580345316822
-0.0889999999983599 0.0045726143832474
-0.0879999999983596 0.00456946129358105
-0.0869999999983593 0.00456634417245187
-0.0859999999983589 0.00456326300827387
-0.0849999999983586 0.00456021778959239
-0.0839999999983583 0.00455720850508415
-0.0829999999983579 0.00455423514355729
-0.0819999999983576 0.0045512976939514
-0.0809999999983573 0.00454839614533753
-0.0799999999983569 0.00454553048691827
-0.0789999999983566 0.00454270070802779
-0.0779999999983563 0.0045399067981318
-0.0769999999983559 0.00453714874682767
-0.0759999999983556 0.00453442654384441
-0.0749999999983553 0.00453174017904274
-0.0739999999983549 0.00452908964241509
-0.0729999999983546 0.00452647492408563
-0.0719999999983543 0.00452389601431035
-0.0709999999983539 0.00452135290347705
-0.0699999999983536 0.00451884558210535
-0.0689999999983533 0.0045163740408468
-0.0679999999983529 0.00451393827048482
-0.0669999999983526 0.00451153826193479
-0.0659999999983523 0.00450917400624405
-0.0649999999983519 0.00450684549459196
-0.0639999999983516 0.00450455271828987
-0.0629999999983513 0.00450229566878121
-0.0619999999983509 0.0045000743376415
-0.0609999999983506 0.00449788871657835
-0.0599999999983503 0.00449573879743151
-0.0589999999983499 0.0044936245721729
-0.0579999999983496 0.00449154603290663
-0.0569999999983493 0.00448950317186901
-0.0559999999983489 0.0044874959814286
-0.0549999999983486 0.00448552445408622
-0.0539999999983483 0.00448358858247499
-0.0529999999983479 0.0044816883593603
-0.0519999999983476 0.00447982377763993
-0.0509999999983473 0.00447799483034398
-0.0499999999983469 0.00447620151063494
-0.0489999999983466 0.0044744438118077
-0.0479999999983463 0.00447272172728957
-0.0469999999983459 0.00447103525064032
-0.0459999999983456 0.00446938437555215
-0.0449999999983453 0.0044677690958498
-0.0439999999983449 0.00446618940549045
-0.0429999999983446 0.00446464529856386
-0.0419999999983443 0.0044631367692923
-0.0409999999983439 0.00446166381203062
-0.0399999999983436 0.00446022642126622
-0.0389999999983432 0.00445882459161915
-0.0379999999983429 0.00445745831784202
-0.0369999999983426 0.0044561275948201
-0.0359999999983422 0.0044548324175713
-0.0349999999983419 0.00445357278124621
-0.0339999999983416 0.00445234868112808
-0.0329999999983412 0.00445116011263287
-0.0319999999983409 0.00445000707130922
-0.0309999999983406 0.00444888955283853
-0.0299999999983402 0.00444780755303492
-0.0289999999983399 0.00444676106784526
-0.0279999999983396 0.00444575009334919
-0.0269999999983392 0.00444477462575912
-0.0259999999983389 0.00444383466142025
-0.0249999999983386 0.00444293019681059
-0.0239999999983382 0.00444206122854094
-0.0229999999983379 0.00444122775335495
-0.0219999999983376 0.00444042976812907
-0.0209999999983372 0.00443966726987264
-0.0199999999983369 0.00443894025572779
-0.0189999999983366 0.00443824872296957
-0.0179999999983362 0.00443759266900587
-0.0169999999983359 0.00443697209137746
-0.0159999999983356 0.00443638698775799
-0.0149999999983352 0.00443583735595404
-0.0139999999983349 0.00443532319390505
-0.0129999999983346 0.00443484449968339
-0.0119999999983342 0.00443440127149432
-0.0109999999983339 0.00443399350767606
-0.00999999999833356 0.00443362120669971
-0.00899999999833323 0.00443328436716933
-0.0079999999983329 0.0044329829878219
-0.00699999999833256 0.00443271706752735
-0.00599999999833223 0.00443248660528854
-0.00499999999833189 0.00443229160024128
-0.00399999999833156 0.00443213205165433
-0.00299999999833123 0.00443200795892939
-0.00199999999833089 0.00443191932160112
-0.000999999998330559 0.00443186613933713
1.66977542903624e-12 0.00443184841193801
0.00100000000167011 0.00443186613933726
0.00200000000167044 0.00443191932160136
0.00300000000167078 0.00443200795892974
0.00400000000167111 0.0044321320516548
0.00500000000167145 0.00443229160024187
0.00600000000167178 0.00443248660528925
0.00700000000167211 0.00443271706752818
0.00800000000167245 0.00443298298782285
0.00900000000167278 0.00443328436717039
0.0100000000016731 0.00443362120670089
0.0110000000016734 0.00443399350767736
0.0120000000016738 0.00443440127149574
0.0130000000016741 0.00443484449968492
0.0140000000016745 0.00443532319390671
0.0150000000016748 0.00443583735595582
0.0160000000016751 0.00443638698775989
0.0170000000016755 0.00443697209137947
0.0180000000016758 0.004437592669008
0.0190000000016761 0.00443824872297182
0.0200000000016765 0.00443894025573016
0.0210000000016768 0.00443966726987512
0.0220000000016771 0.00444042976813168
0.0230000000016775 0.00444122775335767
0.0240000000016778 0.00444206122854378
0.0250000000016781 0.00444293019681355
0.0260000000016785 0.00444383466142333
0.0270000000016788 0.00444477462576232
0.0280000000016791 0.00444575009335251
0.0290000000016795 0.0044467610678487
0.0300000000016798 0.00444780755303848
0.0310000000016801 0.0044488895528422
0.0320000000016805 0.00445000707131301
0.0330000000016808 0.00445116011263678
0.0340000000016811 0.00445234868113212
0.0350000000016815 0.00445357278125036
0.0360000000016818 0.00445483241757557
0.0370000000016821 0.00445612759482448
0.0380000000016825 0.00445745831784652
0.0390000000016828 0.00445882459162377
0.0400000000016831 0.00446022642127097
0.0410000000016835 0.00446166381203548
0.0420000000016838 0.00446313676929728
0.0430000000016841 0.00446464529856896
0.0440000000016845 0.00446618940549567
0.0450000000016848 0.00446776909585513
0.0460000000016851 0.00446938437555761
0.0470000000016855 0.00447103525064589
0.0480000000016858 0.00447272172729526
0.0490000000016861 0.00447444381181351
0.0500000000016865 0.00447620151064087
0.0510000000016868 0.00447799483035003
0.0520000000016871 0.0044798237776461
0.0530000000016875 0.00448168835936659
0.0540000000016878 0.00448358858248139
0.0550000000016881 0.00448552445409275
0.0560000000016885 0.00448749598143524
0.0570000000016888 0.00448950317187577
0.0580000000016891 0.00449154603291351
0.0590000000016895 0.0044936245721799
0.0600000000016898 0.00449573879743863
0.0610000000016901 0.00449788871658559
0.0620000000016905 0.00450007433764886
0.0630000000016908 0.00450229566878869
0.0640000000016911 0.00450455271829746
0.0650000000016915 0.00450684549459967
0.0660000000016918 0.00450917400625189
0.0670000000016922 0.00451153826194275
0.0680000000016925 0.00451393827049289
0.0690000000016928 0.004516374040855
0.0700000000016932 0.00451884558211367
0.0710000000016935 0.00452135290348548
0.0720000000016938 0.00452389601431891
0.0730000000016942 0.00452647492409431
0.0740000000016945 0.00452908964242388
0.0750000000016948 0.00453174017905165
0.0760000000016952 0.00453442654385344
0.0770000000016955 0.00453714874683682
0.0780000000016958 0.00453990679814107
0.0790000000016962 0.00454270070803718
0.0800000000016965 0.00454553048692778
0.0810000000016968 0.00454839614534715
0.0820000000016972 0.00455129769396114
0.0830000000016975 0.00455423514356717
0.0840000000016978 0.00455720850509415
0.0850000000016982 0.0045602177896025
0.0860000000016985 0.0045632630082841
0.0870000000016988 0.00456634417246222
0.0880000000016992 0.00456946129359151
0.0890000000016995 0.00457261438325798
0.0900000000016998 0.00457580345317893
0.0910000000017002 0.00457902851520291
0.0920000000017005 0.00458228958130971
0.0930000000017008 0.00458558666361032
0.0940000000017012 0.00458891977434685
0.0950000000017015 0.00459228892589253
0.0960000000017018 0.00459569413075168
0.0970000000017022 0.00459913540155961
0.0980000000017025 0.00460261275108264
0.0990000000017028 0.00460612619221804
0.100000000001703 0.00460967573799396
0.101000000001704 0.00461326140156944
0.102000000001704 0.00461688319623432
0.103000000001704 0.00462054113540922
0.104000000001705 0.00462423523264548
0.105000000001705 0.00462796550162515
0.106000000001705 0.00463173195616093
0.107000000001706 0.00463553461019607
0.108000000001706 0.00463937347780442
0.109000000001706 0.00464324857319033
0.110000000001707 0.00464715991068859
0.111000000001707 0.00465110750476443
0.112000000001707 0.00465509137001342
0.113000000001708 0.00465911152116148
0.114000000001708 0.00466316797306479
0.115000000001708 0.00466726074070974
0.116000000001709 0.00467138983921291
0.117000000001709 0.004675555283821
0.118000000001709 0.0046797570899108
0.11900000000171 0.0046839952729891
0.12000000000171 0.00468826984869267
0.12100000000171 0.00469258083278824
0.122000000001711 0.00469692824117236
0.123000000001711 0.00470131208987143
0.124000000001711 0.00470573239504163
0.125000000001712 0.00471018917296881
0.126000000001712 0.00471468244006854
0.127000000001712 0.00471921221288595
0.128000000001713 0.00472377850809575
0.129000000001713 0.00472838134250215
0.130000000001713 0.00473302073303879
0.131000000001714 0.0047376966967687
0.132000000001714 0.00474240925088427
0.133000000001714 0.00474715841270714
0.134000000001715 0.00475194419968816
0.135000000001715 0.00475676662940739
0.136000000001715 0.00476162571957395
0.137000000001716 0.00476652148802603
0.138000000001716 0.00477145395273079
0.139000000001716 0.00477642313178434
0.140000000001717 0.00478142904341165
0.141000000001717 0.0047864717059665
0.142000000001717 0.00479155113793143
0.143000000001718 0.00479666735791765
0.144000000001718 0.004801820384665
0.145000000001718 0.00480701023704191
0.146000000001719 0.0048122369340453
0.147000000001719 0.0048175004948005
0.148000000001719 0.00482280093856128
0.14900000000172 0.00482813828470967
0.15000000000172 0.00483351255275598
0.15100000000172 0.0048389237623387
0.152000000001721 0.00484437193322444
0.153000000001721 0.00484985708530786
0.154000000001721 0.00485537923861161
0.155000000001722 0.00486093841328629
0.156000000001722 0.00486653462961032
0.157000000001722 0.00487216790798994
0.158000000001723 0.00487783826895909
0.159000000001723 0.00488354573317938
0.160000000001723 0.00488929032144001
0.161000000001724 0.00489507205465768
0.162000000001724 0.00490089095387654
0.163000000001724 0.00490674704026815
0.164000000001725 0.00491264033513133
0.165000000001725 0.00491857085989217
0.166000000001725 0.00492453863610392
0.167000000001726 0.00493054368544692
0.168000000001726 0.00493658602972853
0.169000000001726 0.00494266569088306
0.170000000001727 0.00494878269097172
0.171000000001727 0.00495493705218248
0.172000000001727 0.00496112879683007
0.173000000001728 0.00496735794735587
0.174000000001728 0.00497362452632784
0.175000000001728 0.00497992855644043
0.176000000001729 0.00498627006051455
0.177000000001729 0.00499264906149743
0.178000000001729 0.0049990655824626
0.17900000000173 0.00500551964660978
0.18000000000173 0.0050120112772648
0.18100000000173 0.00501854049787956
0.182000000001731 0.0050251073320319
0.183000000001731 0.00503171180342555
0.184000000001731 0.00503835393589007
0.185000000001732 0.00504503375338071
0.186000000001732 0.00505175127997839
0.187000000001732 0.0050585065398896
0.188000000001733 0.0050652995574463
0.189000000001733 0.00507213035710585
0.190000000001733 0.00507899896345095
0.191000000001734 0.00508590540118951
0.192000000001734 0.00509284969515462
0.193000000001734 0.00509983187030443
0.194000000001735 0.00510685195172207
0.195000000001735 0.00511390996461558
0.196000000001735 0.00512100593431783
0.197000000001736 0.00512813988628639
0.198000000001736 0.0051353118461035
0.199000000001736 0.00514252183947595
0.200000000001737 0.00514976989223502
0.201000000001737 0.00515705603033636
0.202000000001737 0.0051643802798599
0.203000000001738 0.00517174266700981
0.204000000001738 0.00517914321811437
0.205000000001738 0.00518658195962589
0.206000000001739 0.00519405891812062
0.207000000001739 0.00520157412029866
0.208000000001739 0.00520912759298388
0.20900000000174 0.00521671936312382
0.21000000000174 0.00522434945778957
0.21100000000174 0.00523201790417574
0.212000000001741 0.00523972472960033
0.213000000001741 0.00524746996150463
0.214000000001741 0.00525525362745312
0.215000000001742 0.00526307575513344
0.216000000001742 0.00527093637235621
0.217000000001742 0.00527883550705499
0.218000000001743 0.00528677318728616
0.219000000001743 0.00529474944122884
0.220000000001743 0.00530276429718479
0.221000000001744 0.0053108177835783
0.222000000001744 0.00531890992895611
0.223000000001744 0.0053270407619873
0.224000000001745 0.0053352103114632
0.225000000001745 0.00534341860629728
0.226000000001745 0.00535166567552508
0.227000000001746 0.00535995154830407
0.228000000001746 0.00536827625391358
0.229000000001746 0.00537663982175467
0.230000000001747 0.00538504228135008
0.231000000001747 0.00539348366234406
0.232000000001747 0.00540196399450233
0.233000000001748 0.00541048330771193
0.234000000001748 0.00541904163198117
0.235000000001748 0.00542763899743946
0.236000000001749 0.00543627543433727
0.237000000001749 0.00544495097304598
0.238000000001749 0.00545366564405778
0.23900000000175 0.00546241947798562
0.24000000000175 0.00547121250556301
0.24100000000175 0.00548004475764399
0.242000000001751 0.00548891626520299
0.243000000001751 0.00549782705933475
0.244000000001751 0.00550677717125416
0.245000000001752 0.0055157666322962
0.246000000001752 0.00552479547391582
0.247000000001752 0.00553386372768781
0.248000000001753 0.00554297142530672
0.249000000001753 0.00555211859858673
0.250000000001753 0.00556130527946155
0.251000000001754 0.0055705314999843
0.252000000001754 0.00557979729232738
0.253000000001754 0.00558910268878242
0.254000000001755 0.00559844772176011
0.255000000001755 0.00560783242379008
0.256000000001755 0.00561725682752085
0.257000000001756 0.00562672096571965
0.258000000001756 0.00563622487127233
0.259000000001756 0.00564576857718327
0.260000000001757 0.0056553521165752
0.261000000001757 0.00566497552268917
0.262000000001757 0.00567463882888435
0.263000000001758 0.00568434206863797
0.264000000001758 0.00569408527554518
0.265000000001758 0.00570386848331894
0.266000000001759 0.00571369172578986
0.267000000001759 0.00572355503690618
0.268000000001759 0.00573345845073352
0.26900000000176 0.00574340200145488
0.27000000000176 0.00575338572337044
0.27100000000176 0.00576340965089747
0.272000000001761 0.00577347381857019
0.273000000001761 0.0057835782610397
0.274000000001761 0.00579372301307377
0.275000000001762 0.0058039081095568
0.276000000001762 0.00581413358548966
0.277000000001762 0.00582439947598954
0.278000000001763 0.00583470581628989
0.279000000001763 0.00584505264174023
0.280000000001763 0.00585543998780606
0.281000000001764 0.00586586789006874
0.282000000001764 0.00587633638422533
0.283000000001764 0.0058868455060885
0.284000000001765 0.00589739529158637
0.285000000001765 0.00590798577676241
0.286000000001765 0.00591861699777528
0.287000000001766 0.00592928899089874
0.288000000001766 0.00594000179252148
0.289000000001766 0.00595075543914703
0.290000000001767 0.00596154996739358
0.291000000001767 0.00597238541399391
0.292000000001767 0.0059832618157952
0.293000000001768 0.00599417920975894
0.294000000001768 0.00600513763296076
0.295000000001768 0.00601613712259034
0.296000000001769 0.00602717771595123
0.297000000001769 0.00603825945046077
0.298000000001769 0.0060493823636499
0.29900000000177 0.00606054649316305
0.30000000000177 0.00607175187675801
0.30100000000177 0.00608299855230579
0.302000000001771 0.00609428655779047
0.303000000001771 0.00610561593130909
0.304000000001771 0.00611698671107148
0.305000000001772 0.00612839893540013
0.306000000001772 0.00613985264273008
0.307000000001772 0.00615134787160873
0.308000000001773 0.00616288466069577
0.309000000001773 0.00617446304876295
0.310000000001773 0.00618608307469403
0.311000000001774 0.00619774477748455
0.312000000001774 0.00620944819624177
0.313000000001774 0.00622119337018449
0.314000000001775 0.00623298033864288
0.315000000001775 0.00624480914105839
0.316000000001775 0.00625667981698358
0.317000000001776 0.00626859240608194
0.318000000001776 0.00628054694812784
0.319000000001776 0.00629254348300627
0.320000000001777 0.00630458205071278
0.321000000001777 0.00631666269135329
0.322000000001777 0.00632878544514397
0.323000000001778 0.00634095035241104
0.324000000001778 0.00635315745359072
0.325000000001778 0.00636540678922895
0.326000000001779 0.00637769839998137
0.327000000001779 0.00639003232661307
0.328000000001779 0.0064024086099985
0.32900000000178 0.00641482729112129
0.33000000000178 0.00642728841107413
0.33100000000178 0.00643979201105857
0.332000000001781 0.0064523381323849
0.333000000001781 0.006464926816472
0.334000000001781 0.00647755810484718
0.335000000001782 0.00649023203914599
0.336000000001782 0.00650294866111215
0.337000000001782 0.0065157080125973
0.338000000001783 0.00652851013556091
0.339000000001783 0.00654135507207009
0.340000000001783 0.00655424286429946
0.341000000001784 0.00656717355453096
0.342000000001784 0.00658014718515372
0.343000000001784 0.00659316379866388
0.344000000001785 0.00660622343766447
0.345000000001785 0.00661932614486519
0.346000000001785 0.0066324719630823
0.347000000001786 0.00664566093523844
0.348000000001786 0.00665889310436247
0.349000000001786 0.00667216851358932
0.350000000001787 0.0066854872061598
0.351000000001787 0.00669884922542046
0.352000000001787 0.00671225461482344
0.353000000001788 0.00672570341792626
0.354000000001788 0.00673919567839171
0.355000000001788 0.00675273143998765
0.356000000001789 0.00676631074658685
0.357000000001789 0.00677993364216682
0.358000000001789 0.00679360017080967
0.35900000000179 0.00680731037670193
0.36000000000179 0.00682106430413434
0.36100000000179 0.00683486199750175
0.362000000001791 0.00684870350130293
0.363000000001791 0.00686258886014035
0.364000000001791 0.0068765181187201
0.365000000001792 0.00689049132185163
0.366000000001792 0.00690450851444766
0.367000000001792 0.00691856974152392
0.368000000001793 0.00693267504819908
0.369000000001793 0.00694682447969449
0.370000000001793 0.00696101808133405
0.371000000001794 0.00697525589854404
0.372000000001794 0.00698953797685292
0.373000000001794 0.00700386436189118
0.374000000001795 0.00701823509939115
0.375000000001795 0.00703265023518682
0.376000000001795 0.0070471098152137
0.377000000001796 0.00706161388550858
0.378000000001796 0.00707616249220942
0.379000000001796 0.00709075568155512
0.380000000001797 0.00710539349988537
0.381000000001797 0.00712007599364046
0.382000000001797 0.00713480320936111
0.383000000001798 0.00714957519368827
0.384000000001798 0.00716439199336298
0.385000000001798 0.00717925365522613
0.386000000001799 0.00719416022621832
0.387000000001799 0.00720911175337967
0.388000000001799 0.00722410828384964
0.3890000000018 0.00723914986486682
0.3900000000018 0.0072542365437688
0.3910000000018 0.00726936836799192
0.392000000001801 0.00728454538507113
0.393000000001801 0.00729976764263979
0.394000000001801 0.00731503518842949
0.395000000001802 0.00733034807026985
0.396000000001802 0.00734570633608835
0.397000000001802 0.00736111003391012
0.398000000001803 0.00737655921185777
0.399000000001803 0.00739205391815119
0.400000000001803 0.00740759420110738
0.401000000001804 0.00742318010914024
0.402000000001804 0.00743881169076037
0.403000000001804 0.0074544889945749
0.404000000001805 0.00747021206928729
0.405000000001805 0.00748598096369716
0.406000000001805 0.00750179572670005
0.407000000001806 0.00751765640728724
0.408000000001806 0.00753356305454561
0.409000000001806 0.00754951571765737
0.410000000001807 0.00756551444589992
0.411000000001807 0.00758155928864559
0.412000000001807 0.00759765029536153
0.413000000001808 0.00761378751560946
0.414000000001808 0.00762997099904545
0.415000000001808 0.00764620079541979
0.416000000001809 0.00766247695457674
0.417000000001809 0.00767879952645432
0.418000000001809 0.00769516856108418
0.41900000000181 0.00771158410859132
0.42000000000181 0.00772804621919393
0.42100000000181 0.00774455494320318
0.422000000001811 0.00776111033102303
0.423000000001811 0.00777771243315001
0.424000000001811 0.00779436130017302
0.425000000001812 0.00781105698277312
0.426000000001812 0.00782779953172335
0.427000000001812 0.00784458899788851
0.428000000001813 0.00786142543222494
0.429000000001813 0.00787830888578034
0.430000000001813 0.00789523940969354
0.431000000001814 0.00791221705519432
0.432000000001814 0.00792924187360316
0.433000000001814 0.00794631391633108
0.434000000001815 0.0079634332348794
0.435000000001815 0.00798059988083953
0.436000000001815 0.00799781390589278
0.437000000001816 0.00801507536181012
0.438000000001816 0.00803238430045201
0.439000000001816 0.00804974077376814
0.440000000001817 0.00806714483379726
0.441000000001817 0.00808459653266692
0.442000000001817 0.00810209592259332
0.443000000001818 0.00811964305588104
0.444000000001818 0.00813723798492283
0.445000000001818 0.00815488076219943
0.446000000001819 0.00817257144027934
0.447000000001819 0.00819031007181856
0.448000000001819 0.00820809670956046
0.44900000000182 0.00822593140633545
0.45000000000182 0.00824381421506088
0.45100000000182 0.00826174518874073
0.452000000001821 0.00827972438046544
0.453000000001821 0.00829775184341165
0.454000000001821 0.00831582763084203
0.455000000001822 0.00833395179610501
0.456000000001822 0.0083521243926346
0.457000000001822 0.00837034547395012
0.458000000001823 0.00838861509365604
0.459000000001823 0.00840693330544168
0.460000000001823 0.00842530016308106
0.461000000001824 0.00844371572043262
0.462000000001824 0.00846218003143901
0.463000000001824 0.00848069315012688
0.464000000001825 0.00849925513060665
0.465000000001825 0.00851786602707227
0.466000000001825 0.00853652589380097
0.467000000001826 0.0085552347851531
0.468000000001826 0.00857399275557182
0.469000000001826 0.00859279985958295
0.470000000001827 0.00861165615179466
0.471000000001827 0.00863056168689732
0.472000000001827 0.00864951651966317
0.473000000001828 0.0086685207049462
0.474000000001828 0.00868757429768184
0.475000000001828 0.00870667735288674
0.476000000001829 0.00872582992565856
0.477000000001829 0.00874503207117571
0.478000000001829 0.00876428384469712
0.47900000000183 0.00878358530156204
0.48000000000183 0.00880293649718973
0.48100000000183 0.0088223374870793
0.482000000001831 0.00884178832680943
0.483000000001831 0.00886128907203813
0.484000000001831 0.00888083977850253
0.485000000001832 0.0089004405020186
0.486000000001832 0.00892009129848096
0.487000000001832 0.00893979222386258
0.488000000001833 0.00895954333421462
0.489000000001833 0.00897934468566609
0.490000000001833 0.00899919633442368
0.491000000001834 0.00901909833677149
0.492000000001834 0.0090390507490708
0.493000000001834 0.00905905362775981
0.494000000001835 0.0090791070293534
0.495000000001835 0.00909921101044289
0.496000000001835 0.00911936562769579
0.497000000001836 0.00913957093785556
0.498000000001836 0.00915982699774135
0.499000000001836 0.00918013386424775
0.500000000001837 0.00920049159434459
0.501000000001837 0.0092209002450766
0.502000000001837 0.00924135987356326
0.503000000001838 0.00926187053699846
0.504000000001838 0.00928243229265032
0.505000000001838 0.00930304519786092
0.506000000001839 0.009323709310046
0.507000000001839 0.00934442468669478
0.508000000001839 0.00936519138536965
0.50900000000184 0.00938600946370595
0.51000000000184 0.00940687897941172
0.51100000000184 0.00942779999026739
0.512000000001841 0.0094487725541256
0.513000000001841 0.00946979672891089
0.514000000001841 0.00949087257261946
0.515000000001842 0.00951200014331892
0.516000000001842 0.00953317949914802
0.517000000001842 0.0095544106983164
0.518000000001843 0.00957569379910431
0.519000000001843 0.0095970288598624
0.520000000001843 0.0096184159390114
0.521000000001844 0.00963985509504189
0.522000000001844 0.00966134638651404
0.523000000001844 0.00968288987205734
0.524000000001845 0.00970448561037032
0.525000000001845 0.00972613366022032
0.526000000001845 0.00974783408044322
0.527000000001846 0.00976958692994315
0.528000000001846 0.00979139226769224
0.529000000001846 0.00981325015273036
0.530000000001847 0.00983516064416484
0.531000000001847 0.0098571238011702
0.532000000001847 0.00987913968298793
0.533000000001848 0.00990120834892614
0.534000000001848 0.00992332985835935
0.535000000001848 0.00994550427072822
0.536000000001849 0.00996773164553923
0.537000000001849 0.00999001204236447
0.538000000001849 0.0100123455208413
0.53900000000185 0.0100347321406722
0.54000000000185 0.0100571719616244
0.54100000000185 0.0100796650435295
0.542000000001851 0.0101022114462834
0.543000000001851 0.010124811229846
0.544000000001851 0.0101474644542409
0.545000000001852 0.0101701711795548
0.546000000001852 0.0101929314659379
0.547000000001852 0.0102157453736029
0.548000000001853 0.0102386129628254
0.549000000001853 0.010261534293943
0.550000000001853 0.0102845094273555
0.551000000001854 0.0103075384235241
0.552000000001854 0.010330621342972
0.553000000001854 0.010353758246283
0.554000000001855 0.010376949194102
0.555000000001855 0.0104001942471347
0.556000000001855 0.0104234934661467
0.557000000001856 0.010446846911964
0.558000000001856 0.0104702546454722
0.559000000001856 0.0104937167276163
0.560000000001857 0.0105172332194007
0.561000000001857 0.0105408041818883
0.562000000001857 0.0105644296762009
0.563000000001858 0.0105881097635187
0.564000000001858 0.0106118445050797
0.565000000001858 0.0106356339621797
0.566000000001859 0.010659478196172
0.567000000001859 0.010683377268467
0.568000000001859 0.0107073312405321
0.56900000000186 0.0107313401738912
0.57000000000186 0.0107554041301244
0.57100000000186 0.0107795231708679
0.572000000001861 0.0108036973578136
0.573000000001861 0.0108279267527088
0.574000000001861 0.010852211417356
0.575000000001862 0.0108765514136123
0.576000000001862 0.0109009468033895
0.577000000001862 0.0109253976486536
0.578000000001863 0.0109499040114246
0.579000000001863 0.010974465953776
0.580000000001863 0.0109990835378347
0.581000000001864 0.0110237568257806
0.582000000001864 0.0110484858798465
0.583000000001864 0.0110732707623175
0.584000000001865 0.0110981115355308
0.585000000001865 0.0111230082618756
0.586000000001865 0.0111479610037925
0.587000000001866 0.0111729698237734
0.588000000001866 0.0111980347843611
0.589000000001866 0.0112231559481491
0.590000000001867 0.0112483333777811
0.591000000001867 0.011273567135951
0.592000000001867 0.0112988572854023
0.593000000001868 0.0113242038889278
0.594000000001868 0.0113496070093696
0.595000000001868 0.0113750667096186
0.596000000001869 0.0114005830526141
0.597000000001869 0.0114261561013435
0.598000000001869 0.0114517859188422
0.59900000000187 0.0114774725681932
0.60000000000187 0.0115032161125265
0.60100000000187 0.0115290166150194
0.602000000001871 0.0115548741388956
0.603000000001871 0.0115807887474251
0.604000000001871 0.011606760503924
0.605000000001872 0.011632789471754
0.606000000001872 0.0116588757143223
0.607000000001872 0.0116850192950811
0.608000000001873 0.0117112202775272
0.609000000001873 0.011737478725202
0.610000000001873 0.0117637947016911
0.611000000001874 0.0117901682706236
0.612000000001874 0.0118165994956723
0.613000000001874 0.0118430884405531
0.614000000001875 0.0118696351690248
0.615000000001875 0.0118962397448885
0.616000000001875 0.0119229022319878
0.617000000001876 0.011949622694208
0.618000000001876 0.0119764011954759
0.619000000001876 0.0120032377997597
0.620000000001877 0.0120301325710683
0.621000000001877 0.0120570855734515
0.622000000001877 0.0120840968709991
0.623000000001878 0.0121111665278409
0.624000000001878 0.0121382946081463
0.625000000001878 0.0121654811761241
0.626000000001879 0.0121927262960219
0.627000000001879 0.012220030032126
0.628000000001879 0.012247392448761
0.62900000000188 0.0122748136102895
0.63000000000188 0.0123022935811117
0.631000000001881 0.0123298324256652
0.632000000001881 0.0123574302084244
0.633000000001881 0.0123850869939006
0.634000000001882 0.0124128028466413
0.635000000001882 0.0124405778312299
0.636000000001882 0.0124684120122856
0.637000000001883 0.0124963054544629
0.638000000001883 0.0125242582224512
0.639000000001883 0.0125522703809747
0.640000000001884 0.0125803419947916
0.641000000001884 0.0126084731286946
0.642000000001884 0.0126366638475096
0.643000000001885 0.0126649142160959
0.644000000001885 0.012693224299346
0.645000000001885 0.0127215941621847
0.646000000001886 0.0127500238695694
0.647000000001886 0.0127785134864892
0.648000000001886 0.0128070630779649
0.649000000001887 0.0128356727090487
0.650000000001887 0.0128643424448234
0.651000000001887 0.0128930723504029
0.652000000001888 0.0129218624909307
0.653000000001888 0.0129507129315808
0.654000000001888 0.0129796237375564
0.655000000001889 0.0130085949740899
0.656000000001889 0.0130376267064428
0.657000000001889 0.0130667189999049
0.65800000000189 0.0130958719197942
0.65900000000189 0.0131250855314567
0.66000000000189 0.0131543599002657
0.661000000001891 0.0131836950916216
0.662000000001891 0.0132130911709517
0.663000000001891 0.0132425482037096
0.664000000001892 0.0132720662553752
0.665000000001892 0.0133016453914538
0.666000000001892 0.0133312856774764
0.667000000001893 0.0133609871789987
0.668000000001893 0.0133907499616013
0.669000000001893 0.0134205740908891
0.670000000001894 0.0134504596324908
0.671000000001894 0.0134804066520589
0.672000000001894 0.013510415215269
0.673000000001895 0.0135404853878196
0.674000000001895 0.0135706172354318
0.675000000001895 0.0136008108238489
0.676000000001896 0.013631066218836
0.677000000001896 0.0136613834861795
0.678000000001896 0.0136917626916872
0.679000000001897 0.0137222039011873
0.680000000001897 0.0137527071805287
0.681000000001897 0.0137832725955802
0.682000000001898 0.0138139002122301
0.683000000001898 0.0138445900963861
0.684000000001898 0.0138753423139751
0.685000000001899 0.0139061569309421
0.686000000001899 0.0139370340132506
0.687000000001899 0.0139679736268819
0.6880000000019 0.0139989758378347
0.6890000000019 0.0140300407121249
0.6900000000019 0.0140611683157851
0.691000000001901 0.0140923587148641
0.692000000001901 0.0141236119754271
0.693000000001901 0.0141549281635546
0.694000000001902 0.0141863073453425
0.695000000001902 0.0142177495869014
0.696000000001902 0.0142492549543569
0.697000000001903 0.0142808235138482
0.698000000001903 0.0143124553315286
0.699000000001903 0.0143441504735648
0.700000000001904 0.0143759090061365
0.701000000001904 0.0144077309954359
0.702000000001904 0.0144396165076678
0.703000000001905 0.0144715656090487
0.704000000001905 0.0145035783658066
0.705000000001905 0.0145356548441809
0.706000000001906 0.0145677951104216
0.707000000001906 0.0145999992307891
0.708000000001906 0.014632267271554
0.709000000001907 0.0146645992989964
0.710000000001907 0.0146969953794056
0.711000000001907 0.01472945557908
0.712000000001908 0.0147619799643265
0.713000000001908 0.01479456860146
0.714000000001908 0.0148272215568031
0.715000000001909 0.0148599388966861
0.716000000001909 0.0148927206874459
0.717000000001909 0.0149255669954263
0.71800000000191 0.0149584778869771
0.71900000000191 0.0149914534284541
0.72000000000191 0.0150244936862184
0.721000000001911 0.0150575987266363
0.722000000001911 0.0150907686160787
0.723000000001911 0.0151240034209208
0.724000000001912 0.0151573032075418
0.725000000001912 0.0151906680423243
0.726000000001912 0.015224097991654
0.727000000001913 0.0152575931219194
0.728000000001913 0.0152911534995115
0.729000000001913 0.0153247791908229
0.730000000001914 0.015358470262248
0.731000000001914 0.0153922267801824
0.732000000001914 0.0154260488110225
0.733000000001915 0.0154599364211648
0.734000000001915 0.0154938896770062
0.735000000001915 0.0155279086449429
0.736000000001916 0.0155619933913703
0.737000000001916 0.015596143982683
0.738000000001916 0.0156303604852735
0.739000000001917 0.0156646429655326
0.740000000001917 0.0156989914898487
0.741000000001917 0.0157334061246074
0.742000000001918 0.015767886936191
0.743000000001918 0.0158024339909785
0.744000000001918 0.0158370473553447
0.745000000001919 0.0158717270956601
0.746000000001919 0.0159064732782903
0.747000000001919 0.015941285969596
0.74800000000192 0.015976165235932
0.74900000000192 0.0160111111436474
0.75000000000192 0.0160461237590847
0.751000000001921 0.0160812031485798
0.752000000001921 0.0161163493784612
0.753000000001921 0.01615156251505
0.754000000001922 0.0161868426246592
0.755000000001922 0.0162221897735933
0.756000000001922 0.0162576040281482
0.757000000001923 0.0162930854546103
0.758000000001923 0.0163286341192567
0.759000000001923 0.0163642500883542
0.760000000001924 0.0163999334281593
0.761000000001924 0.0164356842049174
0.762000000001924 0.0164715024848631
0.763000000001925 0.0165073883342188
0.764000000001925 0.0165433418191951
0.765000000001925 0.0165793630059901
0.766000000001926 0.0166154519607888
0.767000000001926 0.0166516087497631
0.768000000001926 0.0166878334390711
0.769000000001927 0.0167241260948565
0.770000000001927 0.0167604867832489
0.771000000001927 0.0167969155703624
0.772000000001928 0.0168334125222961
0.773000000001928 0.016869977705133
0.774000000001928 0.0169066111849401
0.775000000001929 0.0169433130277675
0.776000000001929 0.0169800832996485
0.777000000001929 0.0170169220665986
0.77800000000193 0.0170538293946158
0.77900000000193 0.0170908053496793
0.78000000000193 0.0171278499977499
0.781000000001931 0.0171649634047691
0.782000000001931 0.0172021456366588
0.783000000001931 0.0172393967593209
0.784000000001932 0.0172767168386368
0.785000000001932 0.0173141059404673
0.786000000001932 0.0173515641306514
0.787000000001933 0.017389091475007
0.788000000001933 0.0174266880393294
0.789000000001933 0.0174643538893916
0.790000000001934 0.0175020890909434
0.791000000001934 0.0175398937097115
0.792000000001934 0.0175777678113984
0.793000000001935 0.0176157114616826
0.794000000001935 0.0176537247262177
0.795000000001935 0.0176918076706324
0.796000000001936 0.0177299603605296
0.797000000001936 0.0177681828614864
0.798000000001936 0.0178064752390534
0.799000000001937 0.0178448375587545
0.800000000001937 0.017883269886086
0.801000000001937 0.0179217722865167
0.802000000001938 0.0179603448254874
0.803000000001938 0.01799898756841
0.804000000001938 0.0180377005806676
0.805000000001939 0.0180764839276139
0.806000000001939 0.0181153376745724
0.807000000001939 0.0181542618868367
0.80800000000194 0.0181932566296694
0.80900000000194 0.0182323219683019
0.81000000000194 0.0182714579679341
0.811000000001941 0.0183106646937338
0.812000000001941 0.0183499422108361
0.813000000001941 0.0183892905843436
0.814000000001942 0.018428709879325
0.815000000001942 0.0184682001608155
0.816000000001942 0.0185077614938161
0.817000000001943 0.0185473939432928
0.818000000001943 0.0185870975741766
0.819000000001943 0.0186268724513631
0.820000000001944 0.0186667186397115
0.821000000001944 0.0187066362040449
0.822000000001944 0.0187466252091493
0.823000000001945 0.0187866857197733
0.824000000001945 0.0188268178006277
0.825000000001945 0.0188670215163853
0.826000000001946 0.0189072969316798
0.827000000001946 0.0189476441111062
0.828000000001946 0.0189880631192194
0.829000000001947 0.0190285540205348
0.830000000001947 0.019069116879527
0.831000000001947 0.0191097517606297
0.832000000001948 0.0191504587282352
0.833000000001948 0.0191912378466942
0.834000000001948 0.0192320891803148
0.835000000001949 0.0192730127933625
0.836000000001949 0.0193140087500598
0.837000000001949 0.0193550771145852
0.83800000000195 0.0193962179510735
0.83900000000195 0.0194374313236146
0.84000000000195 0.0194787172962538
0.841000000001951 0.0195200759329907
0.842000000001951 0.0195615072977789
0.843000000001951 0.019603011454526
0.844000000001952 0.0196445884670925
0.845000000001952 0.0196862383992918
0.846000000001952 0.0197279613148894
0.847000000001953 0.0197697572776028
0.848000000001953 0.0198116263511009
0.849000000001953 0.0198535685990033
0.850000000001954 0.0198955840848803
0.851000000001954 0.0199376728722519
0.852000000001954 0.019979835024588
0.853000000001955 0.0200220706053072
0.854000000001955 0.0200643796777771
0.855000000001955 0.020106762305313
0.856000000001956 0.0201492185511784
0.857000000001956 0.0201917484785837
0.858000000001956 0.0202343521506861
0.859000000001957 0.0202770296305892
0.860000000001957 0.0203197809813424
0.861000000001957 0.0203626062659404
0.862000000001958 0.0204055055473231
0.863000000001958 0.0204484788883746
0.864000000001958 0.020491526351923
0.865000000001959 0.02053464800074
0.866000000001959 0.0205778438975403
0.867000000001959 0.0206211141049813
0.86800000000196 0.0206644586856624
0.86900000000196 0.0207078777021247
0.87000000000196 0.0207513712168506
0.871000000001961 0.020794939292263
0.872000000001961 0.0208385819907253
0.873000000001961 0.0208822993745404
0.874000000001962 0.0209260915059508
0.875000000001962 0.0209699584471377
0.876000000001962 0.0210139002602208
0.877000000001963 0.0210579170072574
0.878000000001963 0.0211020087502425
0.879000000001963 0.021146175551108
0.880000000001964 0.0211904174717223
0.881000000001964 0.0212347345738898
0.882000000001964 0.0212791269193504
0.883000000001965 0.0213235945697791
0.884000000001965 0.0213681375867856
0.885000000001965 0.0214127560319135
0.886000000001966 0.0214574499666402
0.887000000001966 0.0215022194523762
0.888000000001966 0.0215470645504648
0.889000000001967 0.0215919853221813
0.890000000001967 0.0216369818287331
0.891000000001967 0.0216820541312584
0.892000000001968 0.0217272022908265
0.893000000001968 0.021772426368437
0.894000000001968 0.0218177264250193
0.895000000001969 0.0218631025214319
0.896000000001969 0.0219085547184626
0.897000000001969 0.0219540830768272
0.89800000000197 0.0219996876571696
0.89900000000197 0.0220453685200612
0.90000000000197 0.0220911257260002
0.901000000001971 0.0221369593354113
0.902000000001971 0.0221828694086452
0.903000000001971 0.0222288560059781
0.904000000001972 0.0222749191876112
0.905000000001972 0.0223210590136702
0.906000000001972 0.0223672755442051
0.907000000001973 0.022413568839189
0.908000000001973 0.0224599389585186
0.909000000001973 0.0225063859620128
0.910000000001974 0.0225529099094127
0.911000000001974 0.0225995108603813
0.912000000001974 0.0226461888745024
0.913000000001975 0.0226929440112805
0.914000000001975 0.0227397763301404
0.915000000001975 0.0227866858904267
0.916000000001976 0.0228336727514027
0.917000000001976 0.022880736972251
0.918000000001976 0.022927878612072
0.919000000001977 0.0229750977298839
0.920000000001977 0.0230223943846223
0.921000000001977 0.0230697686351393
0.922000000001978 0.0231172205402036
0.923000000001978 0.0231647501584993
0.924000000001978 0.0232123575486259
0.925000000001979 0.0232600427690979
0.926000000001979 0.0233078058783437
0.927000000001979 0.0233556469347059
0.92800000000198 0.02340356599644
0.92900000000198 0.0234515631217146
0.93000000000198 0.0234996383686106
0.931000000001981 0.0235477917951207
0.932000000001981 0.0235960234591488
0.933000000001981 0.0236443334185097
0.934000000001982 0.0236927217309287
0.935000000001982 0.0237411884540408
0.936000000001982 0.0237897336453903
0.937000000001983 0.0238383573624305
0.938000000001983 0.023887059662523
0.939000000001983 0.0239358406029373
0.940000000001984 0.0239847002408502
0.941000000001984 0.0240336386333453
0.942000000001984 0.0240826558374128
0.943000000001985 0.0241317519099486
0.944000000001985 0.024180926907754
0.945000000001985 0.0242301808875352
0.946000000001986 0.0242795139059027
0.947000000001986 0.0243289260193711
0.948000000001986 0.0243784172843581
0.949000000001987 0.0244279877571844
0.950000000001987 0.0244776374940732
0.951000000001987 0.0245273665511494
0.952000000001988 0.0245771749844393
0.953000000001988 0.0246270628498701
0.954000000001988 0.0246770302032694
0.955000000001989 0.0247270771003647
0.956000000001989 0.0247772035967828
0.957000000001989 0.0248274097480493
0.95800000000199 0.0248776956095882
0.95900000000199 0.0249280612367216
0.96000000000199 0.0249785066846686
0.961000000001991 0.0250290320085454
0.962000000001991 0.0250796372633644
0.963000000001991 0.0251303225040338
0.964000000001992 0.0251810877853574
0.965000000001992 0.0252319331620335
0.966000000001992 0.025282858688655
0.967000000001993 0.0253338644197085
0.968000000001993 0.0253849504095738
0.969000000001993 0.0254361167125236
0.970000000001994 0.0254873633827231
0.971000000001994 0.025538690474229
0.972000000001994 0.0255900980409893
0.973000000001995 0.0256415861368431
0.974000000001995 0.0256931548155193
0.975000000001995 0.0257448041306369
0.976000000001996 0.0257965341357041
0.977000000001996 0.0258483448841176
0.978000000001996 0.0259002364291628
0.979000000001997 0.0259522088240123
0.980000000001997 0.0260042621217263
0.981000000001997 0.0260563963752514
0.982000000001998 0.0261086116374208
0.983000000001998 0.0261609079609529
0.984000000001998 0.0262132853984517
0.985000000001999 0.0262657440024055
0.986000000001999 0.026318283825187
0.987000000001999 0.0263709049190525
0.988000000002 0.0264236073361413
0.989000000002 0.0264763911284754
0.990000000002 0.0265292563479589
0.991000000002001 0.0265822030463774
0.992000000002001 0.0266352312753978
0.993000000002001 0.0266883410865673
0.994000000002002 0.0267415325313133
0.995000000002002 0.0267948056609427
0.996000000002002 0.0268481605266414
0.997000000002003 0.0269015971794738
0.998000000002003 0.0269551156703823
0.999000000002003 0.0270087160501868
1.000000000002 0.0270623983695841
1.001000000002 0.0271161626791476
1.002000000002 0.0271700090293264
1.003000000002 0.0272239374704452
1.00400000000201 0.0272779480527034
1.00500000000201 0.0273320408261751
1.00600000000201 0.027386215840808
1.00700000000201 0.0274404731464232
1.00800000000201 0.0274948127927146
1.00900000000201 0.0275492348292486
1.01000000000201 0.0276037393054632
1.01100000000201 0.0276583262706677
1.01200000000201 0.0277129957740423
1.01300000000201 0.0277677478646374
1.01400000000201 0.0278225825913729
1.01500000000201 0.0278775000030382
1.01600000000201 0.0279325001482913
1.01700000000201 0.0279875830756583
1.01800000000201 0.028042748833533
1.01900000000201 0.0280979974701763
1.02000000000201 0.0281533290337159
1.02100000000201 0.0282087435721452
1.02200000000201 0.0282642411333236
1.02300000000201 0.0283198217649753
1.02400000000201 0.0283754855146892
1.02500000000201 0.0284312324299179
1.02600000000201 0.0284870625579778
1.02700000000201 0.0285429759460483
1.02800000000201 0.028598972641171
1.02900000000201 0.0286550526902495
1.03000000000201 0.028711216140049
1.03100000000201 0.0287674630371955
1.03200000000201 0.0288237934281751
1.03300000000201 0.0288802073593342
1.03400000000202 0.0289367048768781
1.03500000000202 0.0289932860268713
1.03600000000202 0.0290499508552362
1.03700000000202 0.0291066994077532
1.03800000000202 0.0291635317300598
1.03900000000202 0.0292204478676503
1.04000000000202 0.0292774478658752
1.04100000000202 0.0293345317699407
1.04200000000202 0.0293916996249079
1.04300000000202 0.0294489514756927
1.04400000000202 0.0295062873670653
1.04500000000202 0.029563707343649
1.04600000000202 0.0296212114499206
1.04700000000202 0.0296787997302092
1.04800000000202 0.0297364722286958
1.04900000000202 0.0297942289894132
1.05000000000202 0.0298520700562449
1.05100000000202 0.0299099954729249
1.05200000000202 0.0299680052830371
1.05300000000202 0.0300260995300147
1.05400000000202 0.0300842782571401
1.05500000000202 0.0301425415075435
1.05600000000202 0.0302008893242033
1.05700000000202 0.0302593217499452
1.05800000000202 0.0303178388274413
1.05900000000202 0.0303764405992103
1.06000000000202 0.0304351271076164
1.06100000000202 0.0304938983948692
1.06200000000202 0.0305527545030226
1.06300000000202 0.0306116954739749
1.06400000000203 0.0306707213494681
1.06500000000203 0.0307298321710869
1.06600000000203 0.0307890279802589
1.06700000000203 0.0308483088182537
1.06800000000203 0.0309076747261822
1.06900000000203 0.0309671257449964
1.07000000000203 0.0310266619154888
1.07100000000203 0.0310862832782917
1.07200000000203 0.031145989873877
1.07300000000203 0.0312057817425552
1.07400000000203 0.0312656589244754
1.07500000000203 0.0313256214596244
1.07600000000203 0.0313856693878263
1.07700000000203 0.0314458027487421
1.07800000000203 0.0315060215818687
1.07900000000203 0.0315663259265392
1.08000000000203 0.0316267158219214
1.08100000000203 0.0316871913070181
1.08200000000203 0.0317477524206662
1.08300000000203 0.0318083992015361
1.08400000000203 0.0318691316881314
1.08500000000203 0.031929949918788
1.08600000000203 0.0319908539316742
1.08700000000203 0.0320518437647896
1.08800000000203 0.0321129194559648
1.08900000000203 0.0321740810428608
1.09000000000203 0.0322353285629685
1.09100000000203 0.0322966620536085
1.09200000000203 0.03235808155193
1.09300000000203 0.0324195870949104
1.09400000000204 0.0324811787193553
1.09500000000204 0.0325428564618974
1.09600000000204 0.0326046203589961
1.09700000000204 0.032666470446937
1.09800000000204 0.0327284067618318
1.09900000000204 0.0327904293396168
1.10000000000204 0.0328525382160535
1.10100000000204 0.0329147334267271
1.10200000000204 0.0329770150070467
1.10300000000204 0.0330393829922444
1.10400000000204 0.0331018374173747
1.10500000000204 0.0331643783173143
1.10600000000204 0.0332270057267614
1.10700000000204 0.0332897196802351
1.10800000000204 0.0333525202120749
1.10900000000204 0.0334154073564403
1.11000000000204 0.0334783811473103
1.11100000000204 0.0335414416184824
1.11200000000204 0.0336045888035729
1.11300000000204 0.0336678227360155
1.11400000000204 0.0337311434490616
1.11500000000204 0.033794550975779
1.11600000000204 0.0338580453490519
1.11700000000204 0.0339216266015802
1.11800000000204 0.033985294765879
1.11900000000204 0.034049049874278
1.12000000000204 0.034112891958921
1.12100000000204 0.0341768210517656
1.12200000000204 0.0342408371845822
1.12300000000204 0.034304940388954
1.12400000000205 0.0343691306962762
1.12500000000205 0.0344334081377553
1.12600000000205 0.034497772744409
1.12700000000205 0.0345622245470653
1.12800000000205 0.0346267635763624
1.12900000000205 0.0346913898627474
1.13000000000205 0.0347561034364768
1.13100000000205 0.0348209043276152
1.13200000000205 0.0348857925660351
1.13300000000205 0.0349507681814161
1.13400000000205 0.035015831203245
1.13500000000205 0.0350809816608145
1.13600000000205 0.0351462195832231
1.13700000000205 0.0352115449993746
1.13800000000205 0.0352769579379775
1.13900000000205 0.0353424584275443
1.14000000000205 0.0354080464963914
1.14100000000205 0.0354737221726379
1.14200000000205 0.0355394854842059
1.14300000000205 0.0356053364588194
1.14400000000205 0.035671275124004
1.14500000000205 0.0357373015070861
1.14600000000205 0.0358034156351929
1.14700000000205 0.0358696175352515
1.14800000000205 0.0359359072339883
1.14900000000205 0.0360022847579288
1.15000000000205 0.0360687501333967
1.15100000000205 0.0361353033865139
1.15200000000205 0.0362019445431994
1.15300000000205 0.0362686736291692
1.15400000000206 0.0363354906699355
1.15500000000206 0.0364023956908064
1.15600000000206 0.0364693887168851
1.15700000000206 0.0365364697730699
1.15800000000206 0.036603638884053
1.15900000000206 0.0366708960743205
1.16000000000206 0.0367382413681517
1.16100000000206 0.0368056747896184
1.16200000000206 0.0368731963625847
1.16300000000206 0.0369408061107065
1.16400000000206 0.0370085040574304
1.16500000000206 0.0370762902259939
1.16600000000206 0.0371441646394246
1.16700000000206 0.0372121273205395
1.16800000000206 0.0372801782919448
1.16900000000206 0.037348317576035
1.17000000000206 0.0374165451949928
1.17100000000206 0.0374848611707884
1.17200000000206 0.0375532655251789
1.17300000000206 0.0376217582797078
1.17400000000206 0.0376903394557045
1.17500000000206 0.0377590090742841
1.17600000000206 0.0378277671563463
1.17700000000206 0.0378966137225753
1.17800000000206 0.0379655487934392
1.17900000000206 0.0380345723891893
1.18000000000206 0.0381036845298599
1.18100000000206 0.0381728852352677
1.18200000000206 0.0382421745250109
1.18300000000206 0.0383115524184693
1.18400000000207 0.0383810189348032
1.18500000000207 0.0384505740929535
1.18600000000207 0.0385202179116404
1.18700000000207 0.0385899504093638
1.18800000000207 0.0386597716044021
1.18900000000207 0.0387296815148117
1.19000000000207 0.0387996801584272
1.19100000000207 0.0388697675528599
1.19200000000207 0.0389399437154979
1.19300000000207 0.0390102086635058
1.19400000000207 0.0390805624138233
1.19500000000207 0.0391510049831656
1.19600000000207 0.0392215363880224
1.19700000000207 0.0392921566446575
1.19800000000207 0.0393628657691084
1.19900000000207 0.0394336637771856
1.20000000000207 0.0395045506844722
1.20100000000207 0.0395755265063234
1.20200000000207 0.0396465912578659
1.20300000000207 0.0397177449539976
1.20400000000207 0.0397889876093867
1.20500000000207 0.0398603192384716
1.20600000000207 0.0399317398554604
1.20700000000207 0.0400032494743298
1.20800000000207 0.0400748481088253
1.20900000000207 0.0401465357724605
1.21000000000207 0.0402183124785162
1.21100000000207 0.0402901782400404
1.21200000000207 0.0403621330698476
1.21300000000207 0.0404341769805181
1.21400000000208 0.040506309984398
1.21500000000208 0.0405785320935981
1.21600000000208 0.0406508433199937
1.21700000000208 0.0407232436752242
1.21800000000208 0.0407957331706924
1.21900000000208 0.040868311817564
1.22000000000208 0.0409409796267672
1.22100000000208 0.0410137366089923
1.22200000000208 0.0410865827746908
1.22300000000208 0.0411595181340753
1.22400000000208 0.0412325426971189
1.22500000000208 0.0413056564735545
1.22600000000208 0.0413788594728746
1.22700000000208 0.0414521517043306
1.22800000000208 0.0415255331769323
1.22900000000208 0.0415990038994475
1.23000000000208 0.0416725638804015
1.23100000000208 0.0417462131280764
1.23200000000208 0.041819951650511
1.23300000000208 0.0418937794555
1.23400000000208 0.0419676965505933
1.23500000000208 0.0420417029430961
1.23600000000208 0.0421157986400679
1.23700000000208 0.0421899836483223
1.23800000000208 0.0422642579744263
1.23900000000208 0.0423386216246998
1.24000000000208 0.0424130746052154
1.24100000000208 0.0424876169217975
1.24200000000208 0.0425622485800223
1.24300000000208 0.0426369695852167
1.24400000000209 0.0427117799424582
1.24500000000209 0.0427866796565745
1.24600000000209 0.0428616687321428
1.24700000000209 0.042936747173489
1.24800000000209 0.0430119149846882
1.24900000000209 0.0430871721695629
1.25000000000209 0.0431625187316837
1.25100000000209 0.0432379546743681
1.25200000000209 0.0433134800006801
1.25300000000209 0.0433890947134299
1.25400000000209 0.0434647988151735
1.25500000000209 0.0435405923082118
1.25600000000209 0.0436164751945905
1.25700000000209 0.0436924474760994
1.25800000000209 0.043768509154272
1.25900000000209 0.0438446602303851
1.26000000000209 0.0439209007054581
1.26100000000209 0.0439972305802527
1.26200000000209 0.0440736498552723
1.26300000000209 0.0441501585307617
1.26400000000209 0.0442267566067063
1.26500000000209 0.044303444082832
1.26600000000209 0.0443802209586044
1.26700000000209 0.0444570872332285
1.26800000000209 0.0445340429056481
1.26900000000209 0.0446110879745456
1.27000000000209 0.044688222438341
1.27100000000209 0.0447654462951919
1.27200000000209 0.044842759542993
1.27300000000209 0.0449201621793752
1.2740000000021 0.0449976542017056
1.2750000000021 0.0450752356070868
1.2760000000021 0.0451529063923563
1.2770000000021 0.0452306665540864
1.2780000000021 0.0453085160885834
1.2790000000021 0.0453864549918872
1.2800000000021 0.045464483259771
1.2810000000021 0.0455426008877405
1.2820000000021 0.0456208078710337
1.2830000000021 0.0456991042046204
1.2840000000021 0.0457774898832016
1.2850000000021 0.0458559649012092
1.2860000000021 0.0459345292528053
1.2870000000021 0.0460131829318821
1.2880000000021 0.0460919259320609
1.2890000000021 0.0461707582466922
1.2900000000021 0.0462496798688548
1.2910000000021 0.0463286907913557
1.2920000000021 0.0464077910067291
1.2930000000021 0.0464869805072367
1.2940000000021 0.0465662592848665
1.2950000000021 0.0466456273313328
1.2960000000021 0.0467250846380755
1.2970000000021 0.0468046311962598
1.2980000000021 0.0468842669967756
1.2990000000021 0.0469639920302371
1.3000000000021 0.0470438062869825
1.3010000000021 0.0471237097570733
1.3020000000021 0.0472037024302937
1.3030000000021 0.0472837842961508
1.30400000000211 0.0473639553438734
1.30500000000211 0.0474442155624119
1.30600000000211 0.047524564940438
1.30700000000211 0.0476050034663437
1.30800000000211 0.0476855311282416
1.30900000000211 0.0477661479139637
1.31000000000211 0.0478468538110615
1.31100000000211 0.0479276488068052
1.31200000000211 0.0480085328881836
1.31300000000211 0.0480895060419032
1.31400000000211 0.048170568254388
1.31500000000211 0.0482517195117792
1.31600000000211 0.0483329597999346
1.31700000000211 0.0484142891044279
1.31800000000211 0.0484957074105487
1.31900000000211 0.0485772147033019
1.32000000000211 0.0486588109674069
1.32100000000211 0.0487404961872979
1.32200000000211 0.0488222703471226
1.32300000000211 0.0489041334307424
1.32400000000211 0.0489860854217318
1.32500000000211 0.0490681263033776
1.32600000000211 0.0491502560586791
1.32700000000211 0.0492324746703471
1.32800000000211 0.0493147821208036
1.32900000000211 0.0493971783921817
1.33000000000211 0.0494796634663247
1.33100000000211 0.049562237324786
1.33200000000211 0.0496448999488282
1.33300000000211 0.0497276513194235
1.33400000000212 0.0498104914172523
1.33500000000212 0.0498934202227034
1.33600000000212 0.0499764377158736
1.33700000000212 0.0500595438765666
1.33800000000212 0.0501427386842934
1.33900000000212 0.0502260221182714
1.34000000000212 0.050309394157424
1.34100000000212 0.0503928547803803
1.34200000000212 0.0504764039654747
1.34300000000212 0.0505600416907461
1.34400000000212 0.050643767933938
1.34500000000212 0.0507275826724979
1.34600000000212 0.0508114858835766
1.34700000000212 0.0508954775440281
1.34800000000212 0.0509795576304091
1.34900000000212 0.0510637261189784
1.35000000000212 0.0511479829856967
1.35100000000212 0.0512323282062262
1.35200000000212 0.05131676175593
1.35300000000212 0.0514012836098717
1.35400000000212 0.0514858937428152
1.35500000000212 0.0515705921292241
1.35600000000212 0.0516553787432611
1.35700000000212 0.051740253558788
1.35800000000212 0.0518252165493652
1.35900000000212 0.0519102676882509
1.36000000000212 0.0519954069484012
1.36100000000212 0.0520806343024694
1.36200000000212 0.0521659497228055
1.36300000000212 0.052251353181456
1.36400000000213 0.0523368446501636
1.36500000000213 0.0524224241003664
1.36600000000213 0.0525080915031979
1.36700000000213 0.0525938468294862
1.36800000000213 0.0526796900497539
1.36900000000213 0.0527656211342177
1.37000000000213 0.0528516400527878
1.37100000000213 0.0529377467750676
1.37200000000213 0.0530239412703533
1.37300000000213 0.0531102235076335
1.37400000000213 0.0531965934555887
1.37500000000213 0.0532830510825913
1.37600000000213 0.0533695963567046
1.37700000000213 0.0534562292456828
1.37800000000213 0.0535429497169705
1.37900000000213 0.0536297577377023
1.38000000000213 0.0537166532747026
1.38100000000213 0.0538036362944849
1.38200000000213 0.0538907067632514
1.38300000000213 0.053977864646893
1.38400000000213 0.0540651099109886
1.38500000000213 0.0541524425208046
1.38600000000213 0.0542398624412948
1.38700000000213 0.0543273696371002
1.38800000000213 0.0544149640725478
1.38900000000213 0.054502645711651
1.39000000000213 0.054590414518109
1.39100000000213 0.0546782704553063
1.39200000000213 0.0547662134863124
1.39300000000213 0.0548542435738813
1.39400000000214 0.0549423606804515
1.39500000000214 0.0550305647681451
1.39600000000214 0.0551188557987677
1.39700000000214 0.0552072337338081
1.39800000000214 0.0552956985344378
1.39900000000214 0.0553842501615106
1.40000000000214 0.0554728885755623
1.40100000000214 0.0555616137368105
1.40200000000214 0.0556504256051537
1.40300000000214 0.0557393241401714
1.40400000000214 0.0558283093011238
1.40500000000214 0.0559173810469509
1.40600000000214 0.0560065393362727
1.40700000000214 0.0560957841273886
1.40800000000214 0.0561851153782768
1.40900000000214 0.0562745330465945
1.41000000000214 0.0563640370896771
1.41100000000214 0.0564536274645377
1.41200000000214 0.0565433041278674
1.41300000000214 0.0566330670360343
1.41400000000214 0.0567229161450834
1.41500000000214 0.0568128514107362
1.41600000000214 0.0569028727883905
1.41700000000214 0.0569929802331198
1.41800000000214 0.0570831736996731
1.41900000000214 0.0571734531424744
1.42000000000214 0.0572638185156226
1.42100000000214 0.057354269772891
1.42200000000214 0.0574448068677268
1.42300000000214 0.0575354297532512
1.42400000000215 0.0576261383822584
1.42500000000215 0.0577169327072159
1.42600000000215 0.0578078126802639
1.42700000000215 0.0578987782532147
1.42800000000215 0.0579898293775527
1.42900000000215 0.0580809660044341
1.43000000000215 0.0581721880846862
1.43100000000215 0.0582634955688074
1.43200000000215 0.0583548884069666
1.43300000000215 0.0584463665490033
1.43400000000215 0.0585379299444267
1.43500000000215 0.0586295785424157
1.43600000000215 0.0587213122918185
1.43700000000215 0.0588131311411523
1.43800000000215 0.0589050350386029
1.43900000000215 0.0589970239320246
1.44000000000215 0.0590890977689395
1.44100000000215 0.0591812564965373
1.44200000000215 0.0592735000616752
1.44300000000215 0.0593658284108775
1.44400000000215 0.0594582414903348
1.44500000000215 0.0595507392459044
1.44600000000215 0.0596433216231097
1.44700000000215 0.0597359885671397
1.44800000000215 0.0598287400228486
1.44900000000215 0.0599215759347561
1.45000000000215 0.0600144962470465
1.45100000000215 0.0601075009035685
1.45200000000215 0.0602005898478351
1.45300000000216 0.060293763023023
1.45400000000216 0.0603870203719725
1.45500000000216 0.0604803618371872
1.45600000000216 0.0605737873608336
1.45700000000216 0.0606672968847407
1.45800000000216 0.0607608903503998
1.45900000000216 0.0608545676989645
1.46000000000216 0.0609483288712497
1.46100000000216 0.0610421738077319
1.46200000000216 0.0611361024485488
1.46300000000216 0.0612301147334988
1.46400000000216 0.0613242106020407
1.46500000000216 0.0614183899932936
1.46600000000216 0.0615126528460366
1.46700000000216 0.0616069990987084
1.46800000000216 0.0617014286894069
1.46900000000216 0.0617959415558891
1.47000000000216 0.0618905376355708
1.47100000000216 0.0619852168655263
1.47200000000216 0.0620799791824879
1.47300000000216 0.0621748245228459
1.47400000000216 0.0622697528226483
1.47500000000216 0.0623647640176003
1.47600000000216 0.0624598580430641
1.47700000000216 0.0625550348340588
1.47800000000216 0.0626502943252599
1.47900000000216 0.0627456364509991
1.48000000000216 0.062841061145264
1.48100000000216 0.062936568341698
1.48200000000216 0.0630321579735997
1.48300000000217 0.063127829973923
1.48400000000217 0.0632235842752764
1.48500000000217 0.0633194208099232
1.48600000000217 0.0634153395097808
1.48700000000217 0.0635113403064209
1.48800000000217 0.0636074231310686
1.48900000000217 0.0637035879146029
1.49000000000217 0.0637998345875558
1.49100000000217 0.0638961630801123
1.49200000000217 0.0639925733221102
1.49300000000217 0.0640890652430397
1.49400000000217 0.0641856387720433
1.49500000000217 0.0642822938379152
1.49600000000217 0.0643790303691017
1.49700000000217 0.0644758482937003
1.49800000000217 0.0645727475394596
1.49900000000217 0.0646697280337795
1.50000000000217 0.0647667897037101
1.50100000000217 0.0648639324759524
1.50200000000217 0.0649611562768574
1.50300000000217 0.065058461032426
1.50400000000217 0.065155846668309
1.50500000000217 0.0652533131098065
1.50600000000217 0.065350860281868
1.50700000000217 0.0654484881090918
1.50800000000217 0.0655461965157252
1.50900000000217 0.0656439854256639
1.51000000000217 0.0657418547624518
1.51100000000217 0.0658398044492809
1.51200000000217 0.0659378344089913
1.51300000000218 0.0660359445640703
1.51400000000218 0.0661341348366529
1.51500000000218 0.066232405148521
1.51600000000218 0.0663307554211034
1.51700000000218 0.0664291855754759
1.51800000000218 0.0665276955323606
1.51900000000218 0.0666262852121257
1.52000000000218 0.0667249545347856
1.52100000000218 0.0668237034200006
1.52200000000218 0.0669225317870764
1.52300000000218 0.0670214395549642
1.52400000000218 0.0671204266422602
1.52500000000218 0.0672194929672059
1.52600000000218 0.0673186384476873
1.52700000000218 0.067417863001235
1.52800000000218 0.0675171665450238
1.52900000000218 0.0676165489958729
1.53000000000218 0.0677160102702452
1.53100000000218 0.0678155502842474
1.53200000000218 0.0679151689536298
1.53300000000218 0.0680148661937859
1.53400000000218 0.0681146419197523
1.53500000000218 0.0682144960462086
1.53600000000218 0.0683144284874772
1.53700000000218 0.0684144391575228
1.53800000000218 0.0685145279699528
1.53900000000218 0.0686146948380165
1.54000000000218 0.0687149396746051
1.54100000000218 0.0688152623922518
1.54200000000218 0.0689156629031313
1.54300000000219 0.0690161411190596
1.54400000000219 0.0691166969514942
1.54500000000219 0.0692173303115334
1.54600000000219 0.0693180411099164
1.54700000000219 0.0694188292570232
1.54800000000219 0.0695196946628742
1.54900000000219 0.0696206372371301
1.55000000000219 0.0697216568890921
1.55100000000219 0.069822753527701
1.55200000000219 0.0699239270615375
1.55300000000219 0.0700251773988221
1.55400000000219 0.0701265044474147
1.55500000000219 0.0702279081148145
1.55600000000219 0.07032938830816
1.55700000000219 0.0704309449342284
1.55800000000219 0.0705325778994362
1.55900000000219 0.0706342871098381
1.56000000000219 0.0707360724711276
1.56100000000219 0.0708379338886365
1.56200000000219 0.0709398712673349
1.56300000000219 0.0710418845118307
1.56400000000219 0.07114397352637
1.56500000000219 0.0712461382148366
1.56600000000219 0.0713483784807518
1.56700000000219 0.0714506942272744
1.56800000000219 0.0715530853572006
1.56900000000219 0.0716555517729638
1.57000000000219 0.0717580933766343
1.57100000000219 0.0718607100699194
1.57200000000219 0.0719634017541632
1.5730000000022 0.0720661683303464
1.5740000000022 0.0721690096990861
1.5750000000022 0.0722719257606359
1.5760000000022 0.0723749164148856
1.5770000000022 0.0724779815613611
1.5780000000022 0.0725811210992242
1.5790000000022 0.0726843349272727
1.5800000000022 0.07278762294394
1.5810000000022 0.072890985047295
1.5820000000022 0.0729944211350425
1.5830000000022 0.0730979311045223
1.5840000000022 0.0732015148527094
1.5850000000022 0.0733051722762143
1.5860000000022 0.0734089032712822
1.5870000000022 0.0735127077337933
1.5880000000022 0.0736165855592627
1.5890000000022 0.0737205366428399
1.5900000000022 0.0738245608793094
1.5910000000022 0.0739286581630898
1.5920000000022 0.0740328283882343
1.5930000000022 0.0741370714484303
1.5940000000022 0.0742413872369993
1.5950000000022 0.074345775646897
1.5960000000022 0.074450236570713
1.5970000000022 0.0745547699006708
1.5980000000022 0.0746593755286277
1.5990000000022 0.0747640533460746
1.6000000000022 0.0748688032441361
1.6010000000022 0.0749736251135704
1.6020000000022 0.075078518844769
1.60300000000221 0.0751834843277568
1.60400000000221 0.0752885214521919
1.60500000000221 0.0753936301073656
1.60600000000221 0.0754988101822024
1.60700000000221 0.0756040615652598
1.60800000000221 0.0757093841447282
1.60900000000221 0.0758147778084308
1.61000000000221 0.0759202424438237
1.61100000000221 0.0760257779379959
1.61200000000221 0.0761313841776688
1.61300000000221 0.0762370610491965
1.61400000000221 0.0763428084385657
1.61500000000221 0.0764486262313954
1.61600000000221 0.0765545143129372
1.61700000000221 0.076660472568075
1.61800000000221 0.0767665008813248
1.61900000000221 0.0768725991368352
1.62000000000221 0.0769787672183866
1.62100000000221 0.0770850050093919
1.62200000000221 0.0771913123928957
1.62300000000221 0.077297689251575
1.62400000000221 0.0774041354677385
1.62500000000221 0.0775106509233269
1.62600000000221 0.0776172354999129
1.62700000000221 0.0777238890787009
1.62800000000221 0.0778306115405273
1.62900000000221 0.0779374027658602
1.63000000000221 0.0780442626347993
1.63100000000221 0.0781511910270762
1.63200000000221 0.078258187822054
1.63300000000222 0.0783652528987276
1.63400000000222 0.0784723861357233
1.63500000000222 0.0785795874112994
1.63600000000222 0.0786868566033452
1.63700000000222 0.078794193589382
1.63800000000222 0.0789015982465623
1.63900000000222 0.0790090704516704
1.64000000000222 0.0791166100811217
1.64100000000222 0.0792242170109634
1.64200000000222 0.0793318911168739
1.64300000000222 0.0794396322741633
1.64400000000222 0.0795474403577728
1.64500000000222 0.0796553152422754
1.64600000000222 0.079763256801875
1.64700000000222 0.0798712649104075
1.64800000000222 0.0799793394413397
1.64900000000222 0.0800874802677701
1.65000000000222 0.0801956872624284
1.65100000000222 0.0803039602976759
1.65200000000222 0.0804122992455052
1.65300000000222 0.0805207039775403
1.65400000000222 0.0806291743650366
1.65500000000222 0.080737710278881
1.65600000000222 0.0808463115895919
1.65700000000222 0.0809549781673191
1.65800000000222 0.0810637098818437
1.65900000000222 0.0811725066025785
1.66000000000222 0.0812813681985679
1.66100000000222 0.0813902945384876
1.66200000000222 0.0814992854906449
1.66300000000223 0.0816083409229788
1.66400000000223 0.0817174607030598
1.66500000000223 0.0818266446980901
1.66600000000223 0.0819358927749037
1.66700000000223 0.0820452047999659
1.66800000000223 0.0821545806393741
1.66900000000223 0.0822640201588574
1.67000000000223 0.0823735232237767
1.67100000000223 0.0824830896991247
1.67200000000223 0.082592719449526
1.67300000000223 0.0827024123392372
1.67400000000223 0.0828121682321468
1.67500000000223 0.0829219869917755
1.67600000000223 0.0830318684812759
1.67700000000223 0.0831418125634328
1.67800000000223 0.0832518191006633
1.67900000000223 0.0833618879550166
1.68000000000223 0.0834720189881743
1.68100000000223 0.0835822120614503
1.68200000000223 0.0836924670357909
1.68300000000223 0.0838027837717751
1.68400000000223 0.0839131621296142
1.68500000000223 0.0840236019691523
1.68600000000223 0.084134103149866
1.68700000000223 0.084244665530865
1.68800000000223 0.0843552889708914
1.68900000000223 0.0844659733283207
1.69000000000223 0.084576718461161
1.69100000000223 0.0846875242270537
1.69200000000223 0.0847983904832732
1.69300000000224 0.0849093170867272
1.69400000000224 0.0850203038939569
1.69500000000224 0.0851313507611367
1.69600000000224 0.0852424575440744
1.69700000000224 0.0853536240982117
1.69800000000224 0.0854648502786238
1.69900000000224 0.0855761359400197
1.70000000000224 0.0856874809367423
1.70100000000224 0.0857988851227685
1.70200000000224 0.0859103483517092
1.70300000000224 0.0860218704768095
1.70400000000224 0.0861334513509489
1.70500000000224 0.0862450908266412
1.70600000000224 0.0863567887560347
1.70700000000224 0.0864685449909123
1.70800000000224 0.0865803593826917
1.70900000000224 0.0866922317824255
1.71000000000224 0.0868041620408009
1.71100000000224 0.0869161500081407
1.71200000000224 0.0870281955344026
1.71300000000224 0.0871402984691795
1.71400000000224 0.0872524586617001
1.71500000000224 0.0873646759608285
1.71600000000224 0.0874769502150644
1.71700000000224 0.0875892812725435
1.71800000000224 0.0877016689810375
1.71900000000224 0.0878141131879539
1.72000000000224 0.0879266137403369
1.72100000000224 0.0880391704848667
1.72200000000224 0.0881517832678602
1.72300000000225 0.088264451935271
1.72400000000225 0.0883771763326894
1.72500000000225 0.0884899563053427
1.72600000000225 0.0886027916980954
1.72700000000225 0.0887156823554491
1.72800000000225 0.0888286281215429
1.72900000000225 0.0889416288401536
1.73000000000225 0.0890546843546955
1.73100000000225 0.0891677945082208
1.73200000000225 0.08928095914342
1.73300000000225 0.0893941781026216
1.73400000000225 0.0895074512277925
1.73500000000225 0.0896207783605383
1.73600000000225 0.089734159342103
1.73700000000225 0.0898475940133698
1.73800000000225 0.0899610822148609
1.73900000000225 0.0900746237867376
1.74000000000225 0.0901882185688007
1.74100000000225 0.0903018664004907
1.74200000000225 0.0904155671208876
1.74300000000225 0.0905293205687118
1.74400000000225 0.0906431265823233
1.74500000000225 0.090756984999723
1.74600000000225 0.0908708956585519
1.74700000000225 0.090984858396092
1.74800000000225 0.0910988730492659
1.74900000000225 0.0912129394546377
1.75000000000225 0.0913270574484126
1.75100000000225 0.0914412268664372
1.75200000000225 0.0915554475442
1.75300000000226 0.0916697193168315
1.75400000000226 0.091784042019104
1.75500000000226 0.0918984154854325
1.75600000000226 0.0920128395498742
1.75700000000226 0.0921273140461293
1.75800000000226 0.0922418388075409
1.75900000000226 0.0923564136670953
1.76000000000226 0.0924710384574223
1.76100000000226 0.092585713010795
1.76200000000226 0.0927004371591308
1.76300000000226 0.0928152107339909
1.76400000000226 0.0929300335665809
1.76500000000226 0.0930449054877508
1.76600000000226 0.0931598263279957
1.76700000000226 0.0932747959174554
1.76800000000226 0.0933898140859149
1.76900000000226 0.093504880662805
1.77000000000226 0.093619995477202
1.77100000000226 0.0937351583578281
1.77200000000226 0.0938503691330519
1.77300000000226 0.0939656276308883
1.77400000000226 0.0940809336789989
1.77500000000226 0.0941962871046924
1.77600000000226 0.0943116877349244
1.77700000000226 0.0944271353962985
1.77800000000226 0.0945426299150653
1.77900000000226 0.094658171117124
1.78000000000226 0.0947737588280217
1.78100000000226 0.0948893928729541
1.78200000000226 0.0950050730767656
1.78300000000227 0.0951207992639497
1.78400000000227 0.0952365712586492
1.78500000000227 0.0953523888846564
1.78600000000227 0.0954682519654135
1.78700000000227 0.0955841603240129
1.78800000000227 0.0957001137831972
1.78900000000227 0.0958161121653598
1.79000000000227 0.0959321552925451
1.79100000000227 0.0960482429864487
1.79200000000227 0.0961643750684178
1.79300000000227 0.0962805513594511
1.79400000000227 0.0963967716802
1.79500000000227 0.0965130358509677
1.79600000000227 0.0966293436917105
1.79700000000227 0.0967456950220374
1.79800000000227 0.0968620896612111
1.79900000000227 0.0969785274281475
1.80000000000227 0.0970950081414166
1.80100000000227 0.0972115316192424
1.80200000000227 0.0973280976795038
1.80300000000227 0.0974447061397341
1.80400000000227 0.097561356817122
1.80500000000227 0.0976780495285116
1.80600000000227 0.0977947840904026
1.80700000000227 0.0979115603189511
1.80800000000227 0.0980283780299691
1.80900000000227 0.0981452370389259
1.81000000000227 0.0982621371609475
1.81100000000227 0.0983790782108173
1.81200000000227 0.0984960600029765
1.81300000000228 0.0986130823515243
1.81400000000228 0.0987301450702182
1.81500000000228 0.0988472479724745
1.81600000000228 0.0989643908713684
1.81700000000228 0.0990815735796347
1.81800000000228 0.0991987959096677
1.81900000000228 0.0993160576735218
1.82000000000228 0.0994333586829119
1.82100000000228 0.0995506987492137
1.82200000000228 0.0996680776834638
1.82300000000228 0.0997854952963604
1.82400000000228 0.0999029513982635
1.82500000000228 0.100020445799195
1.82600000000228 0.10013797830884
1.82700000000228 0.100255548736546
1.82800000000228 0.100373156891324
1.82900000000228 0.100490802581848
1.83000000000228 0.100608485616456
1.83100000000228 0.100726205803152
1.83200000000228 0.100843962949603
1.83300000000228 0.10096175686314
1.83400000000228 0.101079587350764
1.83500000000228 0.101197454219136
1.83600000000228 0.101315357274588
1.83700000000228 0.101433296323116
1.83800000000228 0.101551271170384
1.83900000000228 0.101669281621723
1.84000000000228 0.101787327482131
1.84100000000228 0.101905408556277
1.84200000000228 0.102023524648495
1.84300000000229 0.10214167556279
1.84400000000229 0.102259861102835
1.84500000000229 0.102378081071975
1.84600000000229 0.102496335273223
1.84700000000229 0.102614623509263
1.84800000000229 0.102732945582451
1.84900000000229 0.102851301294813
1.85000000000229 0.102969690448048
1.85100000000229 0.103088112843525
1.85200000000229 0.103206568282289
1.85300000000229 0.103325056565055
1.85400000000229 0.103443577492213
1.85500000000229 0.103562130863826
1.85600000000229 0.103680716479632
1.85700000000229 0.103799334139043
1.85800000000229 0.103917983641147
1.85900000000229 0.104036664784706
1.86000000000229 0.10415537736816
1.86100000000229 0.104274121189625
1.86200000000229 0.104392896046891
1.86300000000229 0.104511701737429
1.86400000000229 0.104630538058387
1.86500000000229 0.104749404806588
1.86600000000229 0.104868301778539
1.86700000000229 0.104987228770421
1.86800000000229 0.105106185578096
1.86900000000229 0.105225171997109
1.87000000000229 0.105344187822681
1.87100000000229 0.105463232849717
1.87200000000229 0.1055823068728
1.8730000000023 0.105701409686199
1.8740000000023 0.105820541083863
1.8750000000023 0.105939700859422
1.8760000000023 0.106058888806193
1.8770000000023 0.106178104717173
1.8780000000023 0.106297348385045
1.8790000000023 0.106416619602177
1.8800000000023 0.10653591816062
1.8810000000023 0.106655243852113
1.8820000000023 0.106774596468079
1.8830000000023 0.106893975799629
1.8840000000023 0.107013381637559
1.8850000000023 0.107132813772355
1.8860000000023 0.107252271994188
1.8870000000023 0.10737175609292
1.8880000000023 0.107491265858101
1.8890000000023 0.10761080107897
1.8900000000023 0.107730361544455
1.8910000000023 0.107849947043178
1.8920000000023 0.107969557363447
1.8930000000023 0.108089192293264
1.8940000000023 0.108208851620324
1.8950000000023 0.108328535132013
1.8960000000023 0.108448242615408
1.8970000000023 0.108567973857284
1.8980000000023 0.108687728644106
1.8990000000023 0.108807506762034
1.9000000000023 0.108927307996924
1.9010000000023 0.109047132134328
1.9020000000023 0.109166978959493
1.90300000000231 0.109286848257362
1.90400000000231 0.109406739812576
1.90500000000231 0.109526653409473
1.90600000000231 0.109646588832089
1.90700000000231 0.109766545864159
1.90800000000231 0.109886524289118
1.90900000000231 0.110006523890099
1.91000000000231 0.110126544449936
1.91100000000231 0.110246585751164
1.91200000000231 0.110366647576018
1.91300000000231 0.110486729706437
1.91400000000231 0.11060683192406
1.91500000000231 0.110726954010232
1.91600000000231 0.110847095745998
1.91700000000231 0.11096725691211
1.91800000000231 0.111087437289022
1.91900000000231 0.111207636656895
1.92000000000231 0.111327854795596
1.92100000000231 0.111448091484695
1.92200000000231 0.111568346503474
1.92300000000231 0.111688619630918
1.92400000000231 0.111808910645721
1.92500000000231 0.111929219326287
1.92600000000231 0.112049545450728
1.92700000000231 0.112169888796866
1.92800000000231 0.112290249142233
1.92900000000231 0.112410626264071
1.93000000000231 0.112531019939335
1.93100000000231 0.112651429944691
1.93200000000231 0.112771856056518
1.93300000000232 0.112892298050908
1.93400000000232 0.113012755703665
1.93500000000232 0.113133228790311
1.93600000000232 0.11325371708608
1.93700000000232 0.113374220365922
1.93800000000232 0.113494738404504
1.93900000000232 0.113615270976209
1.94000000000232 0.113735817855137
1.94100000000232 0.113856378815107
1.94200000000232 0.113976953629655
1.94300000000232 0.114097542072037
1.94400000000232 0.114218143915228
1.94500000000232 0.114338758931925
1.94600000000232 0.114459386894545
1.94700000000232 0.114580027575225
1.94800000000232 0.114700680745826
1.94900000000232 0.114821346177932
1.95000000000232 0.114942023642848
1.95100000000232 0.115062712911607
1.95200000000232 0.115183413754962
1.95300000000232 0.115304125943395
1.95400000000232 0.115424849247112
1.95500000000232 0.115545583436046
1.95600000000232 0.115666328279857
1.95700000000232 0.115787083547933
1.95800000000232 0.11590784900939
1.95900000000232 0.116028624433073
1.96000000000232 0.116149409587559
1.96100000000232 0.116270204241152
1.96200000000232 0.116391008161888
1.96300000000233 0.116511821117535
1.96400000000233 0.116632642875595
1.96500000000233 0.116753473203299
1.96600000000233 0.116874311867616
1.96700000000233 0.116995158635245
1.96800000000233 0.117116013272623
1.96900000000233 0.117236875545922
1.97000000000233 0.117357745221048
1.97100000000233 0.117478622063647
1.97200000000233 0.117599505839101
1.97300000000233 0.117720396312529
1.97400000000233 0.117841293248792
1.97500000000233 0.117962196412488
1.97600000000233 0.118083105567955
1.97700000000233 0.118204020479274
1.97800000000233 0.118324940910266
1.97900000000233 0.118445866624494
1.98000000000233 0.118566797385266
1.98100000000233 0.11868773295563
1.98200000000233 0.118808673098382
1.98300000000233 0.118929617576062
1.98400000000233 0.119050566150953
1.98500000000233 0.119171518585088
1.98600000000233 0.119292474640244
1.98700000000233 0.119413434077949
1.98800000000233 0.119534396659476
1.98900000000233 0.11965536214585
1.99000000000233 0.119776330297844
1.99100000000233 0.119897300875981
1.99200000000234 0.120018273640539
1.99300000000234 0.120139248351543
1.99400000000234 0.120260224768774
1.99500000000234 0.120381202651765
1.99600000000234 0.120502181759804
1.99700000000234 0.120623161851932
1.99800000000234 0.120744142686947
1.99900000000234 0.120865124023403
2.00000000000234 0.120986105619612
2.00100000000234 0.121107087233641
2.00200000000234 0.121228068623317
2.00300000000234 0.121349049546227
2.00400000000234 0.121470029759716
2.00500000000234 0.12159100902089
2.00600000000234 0.121711987086618
2.00700000000234 0.121832963713529
2.00800000000234 0.121953938658015
2.00900000000234 0.122074911676233
2.01000000000234 0.122195882524103
2.01100000000234 0.122316850957309
2.01200000000234 0.122437816731304
2.01300000000234 0.122558779601303
2.01400000000234 0.122679739322293
2.01500000000234 0.122800695649025
2.01600000000234 0.122921648336021
2.01700000000234 0.123042597137572
2.01800000000234 0.123163541807738
2.01900000000234 0.123284482100352
2.02000000000234 0.123405417769018
2.02100000000234 0.123526348567111
2.02200000000235 0.123647274247781
2.02300000000235 0.123768194563952
2.02400000000235 0.123889109268321
2.02500000000235 0.124010018113364
2.02600000000235 0.124130920851329
2.02700000000235 0.124251817234244
2.02800000000235 0.124372707013915
2.02900000000235 0.124493589941925
2.03000000000235 0.124614465769637
2.03100000000235 0.124735334248195
2.03200000000235 0.124856195128523
2.03300000000235 0.124977048161327
2.03400000000235 0.125097893097096
2.03500000000235 0.125218729686102
2.03600000000235 0.125339557678402
2.03700000000235 0.125460376823835
2.03800000000235 0.12558118687203
2.03900000000235 0.125701987572398
2.04000000000235 0.125822778674142
2.04100000000235 0.125943559926249
2.04200000000235 0.126064331077497
2.04300000000235 0.126185091876453
2.04400000000235 0.126305842071475
2.04500000000235 0.126426581410712
2.04600000000235 0.126547309642106
2.04700000000235 0.126668026513389
2.04800000000235 0.12678873177209
2.04900000000235 0.126909425165531
2.05000000000235 0.12703010644083
2.05100000000235 0.127150775344901
2.05200000000236 0.127271431624454
2.05300000000236 0.127392075025998
2.05400000000236 0.12751270529584
2.05500000000236 0.127633322180087
2.05600000000236 0.127753925424645
2.05700000000236 0.127874514775223
2.05800000000236 0.127995089977331
2.05900000000236 0.12811565077628
2.06000000000236 0.128236196917189
2.06100000000236 0.128356728144976
2.06200000000236 0.128477244204369
2.06300000000236 0.128597744839898
2.06400000000236 0.128718229795904
2.06500000000236 0.128838698816532
2.06600000000236 0.128959151645738
2.06700000000236 0.129079588027287
2.06800000000236 0.129200007704753
2.06900000000236 0.129320410421524
2.07000000000236 0.129440795920797
2.07100000000236 0.129561163945583
2.07200000000236 0.129681514238707
2.07300000000236 0.129801846542808
2.07400000000236 0.129922160600341
2.07500000000236 0.130042456153577
2.07600000000236 0.130162732944604
2.07700000000236 0.130282990715328
2.07800000000236 0.130403229207474
2.07900000000236 0.130523448162587
2.08000000000236 0.130643647322031
2.08100000000236 0.130763826426994
2.08200000000237 0.130883985218485
2.08300000000237 0.131004123437335
2.08400000000237 0.131124240824201
2.08500000000237 0.131244337119565
2.08600000000237 0.131364412063732
2.08700000000237 0.131484465396837
2.08800000000237 0.131604496858842
2.08900000000237 0.131724506189535
2.09000000000237 0.131844493128535
2.09100000000237 0.131964457415293
2.09200000000237 0.132084398789089
2.09300000000237 0.132204316989034
2.09400000000237 0.132324211754075
2.09500000000237 0.132444082822989
2.09600000000237 0.132563929934392
2.09700000000237 0.132683752826732
2.09800000000237 0.132803551238294
2.09900000000237 0.132923324907203
2.10000000000237 0.133043073571419
2.10100000000237 0.133162796968744
2.10200000000237 0.133282494836816
2.10300000000237 0.133402166913119
2.10400000000237 0.133521812934976
2.10500000000237 0.133641432639552
2.10600000000237 0.133761025763858
2.10700000000237 0.133880592044748
2.10800000000237 0.134000131218922
2.10900000000237 0.134119643022928
2.11000000000237 0.134239127193157
2.11100000000237 0.134358583465854
2.11200000000238 0.134478011577108
2.11300000000238 0.134597411262862
2.11400000000238 0.134716782258907
2.11500000000238 0.134836124300889
2.11600000000238 0.134955437124304
2.11700000000238 0.135074720464503
2.11800000000238 0.135193974056692
2.11900000000238 0.135313197635932
2.12000000000238 0.135432390937142
2.12100000000238 0.135551553695097
2.12200000000238 0.135670685644431
2.12300000000238 0.135789786519637
2.12400000000238 0.135908856055069
2.12500000000238 0.136027893984942
2.12600000000238 0.136146900043333
2.12700000000238 0.136265873964183
2.12800000000238 0.136384815481296
2.12900000000238 0.136503724328342
2.13000000000238 0.136622600238856
2.13100000000238 0.13674144294624
2.13200000000238 0.136860252183764
2.13300000000238 0.136979027684569
2.13400000000238 0.137097769181662
2.13500000000238 0.137216476407924
2.13600000000238 0.137335149096106
2.13700000000238 0.137453786978832
2.13800000000238 0.137572389788599
2.13900000000238 0.13769095725778
2.14000000000238 0.137809489118623
2.14100000000238 0.137927985103252
2.14200000000239 0.138046444943669
2.14300000000239 0.138164868371753
2.14400000000239 0.138283255119265
2.14500000000239 0.138401604917844
2.14600000000239 0.138519917499012
2.14700000000239 0.138638192594172
2.14800000000239 0.138756429934612
2.14900000000239 0.138874629251502
2.15000000000239 0.138992790275898
2.15100000000239 0.139110912738744
2.15200000000239 0.139228996370869
2.15300000000239 0.139347040902991
2.15400000000239 0.139465046065717
2.15500000000239 0.139583011589545
2.15600000000239 0.139700937204862
2.15700000000239 0.139818822641949
2.15800000000239 0.139936667630981
2.15900000000239 0.140054471902023
2.16000000000239 0.14017223518504
2.16100000000239 0.14028995720989
2.16200000000239 0.140407637706328
2.16300000000239 0.140525276404009
2.16400000000239 0.140642873032486
2.16500000000239 0.140760427321211
2.16600000000239 0.140877938999538
2.16700000000239 0.140995407796724
2.16800000000239 0.141112833441928
2.16900000000239 0.141230215664212
2.17000000000239 0.141347554192544
2.17100000000239 0.1414648487558
2.1720000000024 0.14158209908276
2.1730000000024 0.141699304902114
2.1740000000024 0.141816465942459
2.1750000000024 0.141933581932305
2.1760000000024 0.14205065260007
2.1770000000024 0.142167677674087
2.1780000000024 0.1422846568826
2.1790000000024 0.142401589953769
2.1800000000024 0.142518476615667
2.1810000000024 0.142635316596284
2.1820000000024 0.142752109623527
2.1830000000024 0.142868855425224
2.1840000000024 0.142985553729117
2.1850000000024 0.143102204262872
2.1860000000024 0.143218806754076
2.1870000000024 0.143335360930237
2.1880000000024 0.143451866518787
2.1890000000024 0.143568323247083
2.1900000000024 0.143684730842405
2.1910000000024 0.143801089031963
2.1920000000024 0.143917397542891
2.1930000000024 0.144033656102253
2.1940000000024 0.144149864437044
2.1950000000024 0.144266022274186
2.1960000000024 0.144382129340537
2.1970000000024 0.144498185362882
2.1980000000024 0.144614190067946
2.1990000000024 0.144730143182383
2.2000000000024 0.144846044432787
2.2010000000024 0.144961893545687
2.20200000000241 0.145077690247548
2.20300000000241 0.145193434264777
2.20400000000241 0.14530912532372
2.20500000000241 0.145424763150663
2.20600000000241 0.145540347471835
2.20700000000241 0.145655878013407
2.20800000000241 0.145771354501494
2.20900000000241 0.145886776662158
2.21000000000241 0.146002144221406
2.21100000000241 0.146117456905191
2.21200000000241 0.146232714439417
2.21300000000241 0.146347916549936
2.21400000000241 0.146463062962549
2.21500000000241 0.14657815340301
2.21600000000241 0.146693187597026
2.21700000000241 0.146808165270257
2.21800000000241 0.146923086148317
2.21900000000241 0.147037949956777
2.22000000000241 0.147152756421163
2.22100000000241 0.14726750526696
2.22200000000241 0.147382196219613
2.22300000000241 0.147496829004525
2.22400000000241 0.14761140334706
2.22500000000241 0.147725918972547
2.22600000000241 0.147840375606273
2.22700000000241 0.147954772973495
2.22800000000241 0.148069110799432
2.22900000000241 0.148183388809268
2.23000000000241 0.148297606728159
2.23100000000241 0.148411764281226
2.23200000000242 0.148525861193561
2.23300000000242 0.148639897190225
2.23400000000242 0.148753871996253
2.23500000000242 0.148867785336652
2.23600000000242 0.148981636936403
2.23700000000242 0.14909542652046
2.23800000000242 0.149209153813757
2.23900000000242 0.149322818541201
2.24000000000242 0.149436420427681
2.24100000000242 0.149549959198063
2.24200000000242 0.149663434577194
2.24300000000242 0.149776846289902
2.24400000000242 0.149890194060998
2.24500000000242 0.150003477615277
2.24600000000242 0.150116696677518
2.24700000000242 0.150229850972488
2.24800000000242 0.150342940224937
2.24900000000242 0.150455964159606
2.25000000000242 0.150568922501225
2.25100000000242 0.150681814974513
2.25200000000242 0.150794641304181
2.25300000000242 0.150907401214932
2.25400000000242 0.151020094431464
2.25500000000242 0.151132720678466
2.25600000000242 0.151245279680627
2.25700000000242 0.15135777116263
2.25800000000242 0.151470194849158
2.25900000000242 0.151582550464889
2.26000000000242 0.151694837734506
2.26100000000242 0.15180705638269
2.26200000000243 0.151919206134126
2.26300000000243 0.1520312867135
2.26400000000243 0.152143297845506
2.26500000000243 0.15225523925484
2.26600000000243 0.152367110666208
2.26700000000243 0.152478911804321
2.26800000000243 0.1525906423939
2.26900000000243 0.152702302159677
2.27000000000243 0.152813890826393
2.27100000000243 0.152925408118804
2.27200000000243 0.153036853761677
2.27300000000243 0.153148227479794
2.27400000000243 0.153259528997953
2.27500000000243 0.153370758040969
2.27600000000243 0.153481914333673
2.27700000000243 0.153592997600918
2.27800000000243 0.153704007567574
2.27900000000243 0.153814943958534
2.28000000000243 0.153925806498712
2.28100000000243 0.154036594913046
2.28200000000243 0.154147308926498
2.28300000000243 0.154257948264058
2.28400000000243 0.154368512650739
2.28500000000243 0.154479001811583
2.28600000000243 0.154589415471664
2.28700000000243 0.154699753356081
2.28800000000243 0.154810015189969
2.28900000000243 0.154920200698491
2.29000000000243 0.155030309606848
2.29100000000243 0.155140341640271
2.29200000000244 0.15525029652403
2.29300000000244 0.15536017398343
2.29400000000244 0.155469973743815
2.29500000000244 0.155579695530567
2.29600000000244 0.15568933906911
2.29700000000244 0.155798904084906
2.29800000000244 0.155908390303464
2.29900000000244 0.156017797450333
2.30000000000244 0.156127125251108
2.30100000000244 0.156236373431429
2.30200000000244 0.156345541716984
2.30300000000244 0.15645462983351
2.30400000000244 0.156563637506789
2.30500000000244 0.156672564462659
2.30600000000244 0.156781410427005
2.30700000000244 0.156890175125767
2.30800000000244 0.156998858284938
2.30900000000244 0.157107459630566
2.31000000000244 0.157215978888755
2.31100000000244 0.157324415785666
2.31200000000244 0.157432770047518
2.31300000000244 0.15754104140059
2.31400000000244 0.157649229571221
2.31500000000244 0.157757334285813
2.31600000000244 0.157865355270828
2.31700000000244 0.157973292252796
2.31800000000244 0.158081144958308
2.31900000000244 0.158188913114025
2.32000000000244 0.158296596446671
2.32100000000244 0.158404194683043
2.32200000000245 0.158511707550005
2.32300000000245 0.158619134774492
2.32400000000245 0.158726476083512
2.32500000000245 0.158833731204144
2.32600000000245 0.158940899863545
2.32700000000245 0.159047981788943
2.32800000000245 0.159154976707645
2.32900000000245 0.159261884347035
2.33000000000245 0.159368704434577
2.33100000000245 0.159475436697812
2.33200000000245 0.159582080864365
2.33300000000245 0.159688636661942
2.33400000000245 0.159795103818331
2.33500000000245 0.159901482061408
2.33600000000245 0.160007771119132
2.33700000000245 0.160113970719548
2.33800000000245 0.160220080590792
2.33900000000245 0.160326100461086
2.34000000000245 0.160432030058744
2.34100000000245 0.160537869112172
2.34200000000245 0.160643617349866
2.34300000000245 0.160749274500417
2.34400000000245 0.160854840292512
2.34500000000245 0.160960314454932
2.34600000000245 0.161065696716557
2.34700000000245 0.161170986806363
2.34800000000245 0.161276184453428
2.34900000000245 0.161381289386928
2.35000000000245 0.161486301336142
2.35100000000245 0.161591220030452
2.35200000000246 0.161696045199344
2.35300000000246 0.161800776572408
2.35400000000246 0.161905413879343
2.35500000000246 0.162009956849951
2.35600000000246 0.162114405214147
2.35700000000246 0.162218758701954
2.35800000000246 0.162323017043505
2.35900000000246 0.162427179969046
2.36000000000246 0.162531247208937
2.36100000000246 0.16263521849365
2.36200000000246 0.162739093553775
2.36300000000246 0.162842872120018
2.36400000000246 0.162946553923201
2.36500000000246 0.163050138694267
2.36600000000246 0.163153626164279
2.36700000000246 0.16325701606442
2.36800000000246 0.163360308125997
2.36900000000246 0.163463502080438
2.37000000000246 0.163566597659299
2.37100000000246 0.16366959459426
2.37200000000246 0.163772492617128
2.37300000000246 0.163875291459839
2.37400000000246 0.163977990854456
2.37500000000246 0.164080590533177
2.37600000000246 0.164183090228327
2.37700000000246 0.164285489672366
2.37800000000246 0.164387788597889
2.37900000000246 0.164489986737622
2.38000000000246 0.164592083824433
2.38100000000246 0.164694079591322
2.38200000000247 0.164795973771431
2.38300000000247 0.164897766098041
2.38400000000247 0.164999456304573
2.38500000000247 0.16510104412459
2.38600000000247 0.165202529291799
2.38700000000247 0.165303911540052
2.38800000000247 0.165405190603344
2.38900000000247 0.165506366215818
2.39000000000247 0.165607438111766
2.39100000000247 0.165708406025627
2.39200000000247 0.165809269691992
2.39300000000247 0.1659100288456
2.39400000000247 0.166010683221346
2.39500000000247 0.166111232554277
2.39600000000247 0.166211676579594
2.39700000000247 0.166312015032655
2.39800000000247 0.166412247648974
2.39900000000247 0.166512374164225
2.40000000000247 0.166612394314239
2.40100000000247 0.166712307835009
2.40200000000247 0.166812114462688
2.40300000000247 0.166911813933594
2.40400000000247 0.167011405984208
2.40500000000247 0.167110890351175
2.40600000000247 0.167210266771307
2.40700000000247 0.167309534981583
2.40800000000247 0.167408694719153
2.40900000000247 0.167507745721332
2.41000000000247 0.167606687725611
2.41100000000247 0.167705520469648
2.41200000000248 0.167804243691279
2.41300000000248 0.167902857128509
2.41400000000248 0.168001360519524
2.41500000000248 0.168099753602682
2.41600000000248 0.168198036116521
2.41700000000248 0.168296207799758
2.41800000000248 0.168394268391288
2.41900000000248 0.168492217630191
2.42000000000248 0.168590055255724
2.42100000000248 0.168687781007333
2.42200000000248 0.168785394624645
2.42300000000248 0.168882895847474
2.42400000000248 0.168980284415821
2.42500000000248 0.169077560069874
2.42600000000248 0.169174722550012
2.42700000000248 0.169271771596803
2.42800000000248 0.169368706951006
2.42900000000248 0.169465528353575
2.43000000000248 0.169562235545656
2.43100000000248 0.169658828268589
2.43200000000248 0.169755306263914
2.43300000000248 0.169851669273363
2.43400000000248 0.169947917038871
2.43500000000248 0.17004404930257
2.43600000000248 0.170140065806792
2.43700000000248 0.170235966294074
2.43800000000248 0.170331750507153
2.43900000000248 0.170427418188971
2.44000000000248 0.170522969082676
2.44100000000248 0.170618402931622
2.44200000000249 0.170713719479369
2.44300000000249 0.170808918469688
2.44400000000249 0.170903999646559
2.44500000000249 0.170998962754172
2.44600000000249 0.17109380753693
2.44700000000249 0.17118853373945
2.44800000000249 0.171283141106562
2.44900000000249 0.171377629383312
2.45000000000249 0.171471998314962
2.45100000000249 0.171566247646994
2.45200000000249 0.171660377125106
2.45300000000249 0.171754386495218
2.45400000000249 0.17184827550347
2.45500000000249 0.171942043896226
2.45600000000249 0.172035691420073
2.45700000000249 0.172129217821821
2.45800000000249 0.172222622848507
2.45900000000249 0.172315906247395
2.46000000000249 0.172409067765977
2.46100000000249 0.172502107151974
2.46200000000249 0.172595024153337
2.46300000000249 0.172687818518248
2.46400000000249 0.172780489995124
2.46500000000249 0.172873038332612
2.46600000000249 0.172965463279597
2.46700000000249 0.173057764585198
2.46800000000249 0.173149941998771
2.46900000000249 0.173241995269913
2.47000000000249 0.173333924148457
2.47100000000249 0.173425728384477
2.4720000000025 0.173517407728291
2.4730000000025 0.173608961930457
2.4740000000025 0.173700390741778
2.4750000000025 0.173791693913302
2.4760000000025 0.173882871196322
2.4770000000025 0.173973922342381
2.4780000000025 0.174064847103267
2.4790000000025 0.174155645231019
2.4800000000025 0.174246316477928
2.4810000000025 0.174336860596533
2.4820000000025 0.174427277339629
2.4830000000025 0.174517566460265
2.4840000000025 0.174607727711743
2.4850000000025 0.174697760847622
2.4860000000025 0.174787665621719
2.4870000000025 0.174877441788109
2.4880000000025 0.174967089101126
2.4890000000025 0.175056607315367
2.4900000000025 0.175145996185686
2.4910000000025 0.175235255467205
2.4920000000025 0.175324384915307
2.4930000000025 0.175413384285641
2.4940000000025 0.175502253334123
2.4950000000025 0.175590991816933
2.4960000000025 0.175679599490525
2.4970000000025 0.175768076111617
2.4980000000025 0.175856421437201
2.4990000000025 0.17594463522454
2.5000000000025 0.17603271723117
2.5010000000025 0.176120667214901
2.50200000000251 0.176208484933817
2.50300000000251 0.176296170146279
2.50400000000251 0.176383722610925
2.50500000000251 0.176471142086674
2.50600000000251 0.176558428332719
2.50700000000251 0.17664558110854
2.50800000000251 0.176732600173893
2.50900000000251 0.176819485288821
2.51000000000251 0.176906236213649
2.51100000000251 0.176992852708986
2.51200000000251 0.17707933453573
2.51300000000251 0.177165681455064
2.51400000000251 0.17725189322846
2.51500000000251 0.177337969617679
2.51600000000251 0.177423910384772
2.51700000000251 0.177509715292084
2.51800000000251 0.17759538410225
2.51900000000251 0.177680916578201
2.52000000000251 0.177766312483159
2.52100000000251 0.177851571580647
2.52200000000251 0.177936693634482
2.52300000000251 0.178021678408779
2.52400000000251 0.178106525667953
2.52500000000251 0.17819123517672
2.52600000000251 0.178275806700096
2.52700000000251 0.178360240003399
2.52800000000251 0.178444534852254
2.52900000000251 0.178528691012586
2.53000000000251 0.178612708250629
2.53100000000252 0.178696586332922
2.53200000000252 0.178780325026312
2.53300000000252 0.178863924097957
2.53400000000252 0.178947383315322
2.53500000000252 0.179030702446186
2.53600000000252 0.179113881258637
2.53700000000252 0.179196919521078
2.53800000000252 0.179279817002228
2.53900000000252 0.179362573471117
2.54000000000252 0.179445188697097
2.54100000000252 0.179527662449832
2.54200000000252 0.179609994499308
2.54300000000252 0.17969218461583
2.54400000000252 0.179774232570023
2.54500000000252 0.179856138132834
2.54600000000252 0.179937901075534
2.54700000000252 0.180019521169717
2.54800000000252 0.180100998187301
2.54900000000252 0.180182331900532
2.55000000000252 0.18026352208198
2.55100000000252 0.180344568504548
2.55200000000252 0.180425470941463
2.55300000000252 0.180506229166286
2.55400000000252 0.180586842952908
2.55500000000252 0.180667312075551
2.55600000000252 0.180747636308773
2.55700000000252 0.180827815427465
2.55800000000252 0.180907849206852
2.55900000000252 0.180987737422499
2.56000000000252 0.181067479850307
2.56100000000253 0.181147076266514
2.56200000000253 0.1812265264477
2.56300000000253 0.181305830170784
2.56400000000253 0.181384987213029
2.56500000000253 0.181463997352039
2.56600000000253 0.181542860365762
2.56700000000253 0.181621576032491
2.56800000000253 0.181700144130865
2.56900000000253 0.181778564439871
2.57000000000253 0.181856836738843
2.57100000000253 0.181934960807464
2.57200000000253 0.182012936425766
2.57300000000253 0.182090763374135
2.57400000000253 0.182168441433307
2.57500000000253 0.182245970384371
2.57600000000253 0.182323350008771
2.57700000000253 0.182400580088306
2.57800000000253 0.182477660405131
2.57900000000253 0.182554590741758
2.58000000000253 0.182631370881059
2.58100000000253 0.182708000606263
2.58200000000253 0.182784479700961
2.58300000000253 0.182860807949104
2.58400000000253 0.182936985135006
2.58500000000253 0.183013011043344
2.58600000000253 0.183088885459161
2.58700000000253 0.183164608167862
2.58800000000253 0.183240178955222
2.58900000000253 0.183315597607382
2.59000000000253 0.18339086391085
2.59100000000254 0.183465977652505
2.59200000000254 0.183540938619596
2.59300000000254 0.183615746599745
2.59400000000254 0.183690401380943
2.59500000000254 0.183764902751557
2.59600000000254 0.183839250500327
2.59700000000254 0.183913444416371
2.59800000000254 0.18398748428918
2.59900000000254 0.184061369908624
2.60000000000254 0.184135101064951
2.60100000000254 0.18420867754879
2.60200000000254 0.184282099151148
2.60300000000254 0.184355365663415
2.60400000000254 0.184428476877363
2.60500000000254 0.184501432585146
2.60600000000254 0.184574232579305
2.60700000000254 0.184646876652763
2.60800000000254 0.184719364598833
2.60900000000254 0.184791696211212
2.61000000000254 0.184863871283986
2.61100000000254 0.184935889611632
2.61200000000254 0.185007750989016
2.61300000000254 0.185079455211393
2.61400000000254 0.185151002074415
2.61500000000254 0.185222391374122
2.61600000000254 0.185293622906952
2.61700000000254 0.185364696469735
2.61800000000254 0.1854356118597
2.61900000000254 0.18550636887447
2.62000000000254 0.185576967312067
2.62100000000255 0.185647406970914
2.62200000000255 0.18571768764983
2.62300000000255 0.185787809148038
2.62400000000255 0.185857771265161
2.62500000000255 0.185927573801225
2.62600000000255 0.185997216556661
2.62700000000255 0.186066699332302
2.62800000000255 0.18613602192939
2.62900000000255 0.186205184149569
2.63000000000255 0.186274185794895
2.63100000000255 0.18634302666783
2.63200000000255 0.186411706571245
2.63300000000255 0.186480225308422
2.63400000000255 0.186548582683055
2.63500000000255 0.186616778499249
2.63600000000255 0.186684812561523
2.63700000000255 0.186752684674808
2.63800000000255 0.186820394644452
2.63900000000255 0.186887942276218
2.64000000000255 0.186955327376287
2.64100000000255 0.187022549751256
2.64200000000255 0.187089609208141
2.64300000000255 0.187156505554379
2.64400000000255 0.187223238597826
2.64500000000255 0.18728980814676
2.64600000000255 0.187356214009881
2.64700000000255 0.187422455996312
2.64800000000255 0.187488533915601
2.64900000000255 0.187554447577721
2.65000000000255 0.187620196793071
2.65100000000256 0.187685781372475
2.65200000000256 0.187751201127188
2.65300000000256 0.187816455868891
2.65400000000256 0.187881545409697
2.65500000000256 0.187946469562146
2.65600000000256 0.188011228139213
2.65700000000256 0.188075820954304
2.65800000000256 0.188140247821258
2.65900000000256 0.188204508554347
2.66000000000256 0.18826860296828
2.66100000000256 0.1883325308782
2.66200000000256 0.18839629209969
2.66300000000256 0.188459886448766
2.66400000000256 0.188523313741886
2.66500000000256 0.188586573795946
2.66600000000256 0.188649666428283
2.66700000000256 0.188712591456674
2.66800000000256 0.18877534869934
2.66900000000256 0.188837937974943
2.67000000000256 0.188900359102589
2.67100000000256 0.18896261190183
2.67200000000256 0.189024696192663
2.67300000000256 0.18908661179553
2.67400000000256 0.189148358531322
2.67500000000256 0.189209936221378
2.67600000000256 0.189271344687484
2.67700000000256 0.189332583751879
2.67800000000256 0.18939365323725
2.67900000000256 0.189454552966737
2.68000000000256 0.189515282763932
2.68100000000257 0.18957584245288
2.68200000000257 0.18963623185808
2.68300000000257 0.189696450804488
2.68400000000257 0.189756499117512
2.68500000000257 0.189816376623021
2.68600000000257 0.189876083147337
2.68700000000257 0.189935618517244
2.68800000000257 0.189994982559984
2.68900000000257 0.190054175103258
2.69000000000257 0.190113195975229
2.69100000000257 0.190172045004521
2.69200000000257 0.19023072202022
2.69300000000257 0.190289226851878
2.69400000000257 0.190347559329507
2.69500000000257 0.190405719283588
2.69600000000257 0.190463706545066
2.69700000000257 0.190521520945351
2.69800000000257 0.190579162316322
2.69900000000257 0.190636630490328
2.70000000000257 0.190693925300185
2.70100000000257 0.190751046579177
2.70200000000257 0.190807994161063
2.70300000000257 0.190864767880071
2.70400000000257 0.1909213675709
2.70500000000257 0.190977793068726
2.70600000000257 0.191034044209194
2.70700000000257 0.191090120828428
2.70800000000257 0.191146022763025
2.70900000000257 0.191201749850059
2.71000000000257 0.191257301927081
2.71100000000258 0.191312678832119
2.71200000000258 0.191367880403682
2.71300000000258 0.191422906480756
2.71400000000258 0.191477756902808
2.71500000000258 0.191532431509786
2.71600000000258 0.19158693014212
2.71700000000258 0.191641252640722
2.71800000000258 0.191695398846988
2.71900000000258 0.191749368602797
2.72000000000258 0.191803161750515
2.72100000000258 0.19185677813299
2.72200000000258 0.191910217593561
2.72300000000258 0.19196347997605
2.72400000000258 0.192016565124769
2.72500000000258 0.192069472884519
2.72600000000258 0.192122203100588
2.72700000000258 0.192174755618757
2.72800000000258 0.192227130285297
2.72900000000258 0.192279326946969
2.73000000000258 0.192331345451029
2.73100000000258 0.192383185645225
2.73200000000258 0.192434847377798
2.73300000000258 0.192486330497486
2.73400000000258 0.192537634853519
2.73500000000258 0.192588760295627
2.73600000000258 0.192639706674033
2.73700000000258 0.192690473839461
2.73800000000258 0.192741061643131
2.73900000000258 0.192791469936763
2.74000000000258 0.192841698572576
2.74100000000259 0.192891747403291
2.74200000000259 0.192941616282129
2.74300000000259 0.192991305062813
2.74400000000259 0.193040813599569
2.74500000000259 0.193090141747125
2.74600000000259 0.193139289360716
2.74700000000259 0.193188256296079
2.74800000000259 0.193237042409457
2.74900000000259 0.193285647557601
2.75000000000259 0.193334071597766
2.75100000000259 0.193382314387717
2.75200000000259 0.193430375785725
2.75300000000259 0.193478255650574
2.75400000000259 0.193525953841552
2.75500000000259 0.193573470218462
2.75600000000259 0.193620804641616
2.75700000000259 0.193667956971838
2.75800000000259 0.193714927070464
2.75900000000259 0.193761714799344
2.76000000000259 0.193808320020841
2.76100000000259 0.193854742597833
2.76200000000259 0.193900982393712
2.76300000000259 0.193947039272388
2.76400000000259 0.193992913098284
2.76500000000259 0.194038603736344
2.76600000000259 0.194084111052026
2.76700000000259 0.19412943491131
2.76800000000259 0.194174575180692
2.76900000000259 0.194219531727191
2.77000000000259 0.194264304418342
2.7710000000026 0.194308893122205
2.7720000000026 0.194353297707359
2.7730000000026 0.194397518042909
2.7740000000026 0.194441553998478
2.7750000000026 0.194485405444216
2.7760000000026 0.194529072250797
2.7770000000026 0.194572554289418
2.7780000000026 0.194615851431804
2.7790000000026 0.194658963550204
2.7800000000026 0.194701890517395
2.7810000000026 0.194744632206682
2.7820000000026 0.194787188491896
2.7830000000026 0.194829559247398
2.7840000000026 0.194871744348079
2.7850000000026 0.194913743669358
2.7860000000026 0.194955557087186
2.7870000000026 0.194997184478044
2.7880000000026 0.195038625718946
2.7890000000026 0.195079880687437
2.7900000000026 0.195120949261596
2.7910000000026 0.195161831320035
2.7920000000026 0.1952025267419
2.7930000000026 0.195243035406872
2.7940000000026 0.195283357195167
2.7950000000026 0.195323491987537
2.7960000000026 0.195363439665271
2.7970000000026 0.195403200110195
2.7980000000026 0.195442773204671
2.7990000000026 0.195482158831602
2.8000000000026 0.195521356874428
2.80100000000261 0.195560367217128
2.80200000000261 0.195599189744223
2.80300000000261 0.195637824340772
2.80400000000261 0.195676270892378
2.80500000000261 0.195714529285182
2.80600000000261 0.19575259940587
2.80700000000261 0.19579048114167
2.80800000000261 0.195828174380355
2.80900000000261 0.195865679010238
2.81000000000261 0.195902994920179
2.81100000000261 0.195940121999584
2.81200000000261 0.195977060138402
2.81300000000261 0.19601380922713
2.81400000000261 0.196050369156811
2.81500000000261 0.196086739819034
2.81600000000261 0.196122921105938
2.81700000000261 0.196158912910209
2.81800000000261 0.196194715125082
2.81900000000261 0.19623032764434
2.82000000000261 0.196265750362317
2.82100000000261 0.196300983173898
2.82200000000261 0.196336025974518
2.82300000000261 0.196370878660163
2.82400000000261 0.196405541127372
2.82500000000261 0.196440013273235
2.82600000000261 0.196474294995397
2.82700000000261 0.196508386192053
2.82800000000261 0.196542286761956
2.82900000000261 0.19657599660441
2.83000000000261 0.196609515619276
2.83100000000262 0.19664284370697
2.83200000000262 0.196675980768463
2.83300000000262 0.196708926705284
2.83400000000262 0.196741681419517
2.83500000000262 0.196774244813805
2.83600000000262 0.196806616791348
2.83700000000262 0.196838797255904
2.83800000000262 0.196870786111791
2.83900000000262 0.196902583263886
2.84000000000262 0.196934188617624
2.84100000000262 0.196965602079002
2.84200000000262 0.196996823554578
2.84300000000262 0.19702785295147
2.84400000000262 0.197058690177357
2.84500000000262 0.197089335140484
2.84600000000262 0.197119787749652
2.84700000000262 0.197150047914232
2.84800000000262 0.197180115544152
2.84900000000262 0.197209990549909
2.85000000000262 0.197239672842562
2.85100000000262 0.197269162333734
2.85200000000262 0.197298458935615
2.85300000000262 0.19732756256096
2.85400000000262 0.197356473123089
2.85500000000262 0.19738519053589
2.85600000000262 0.197413714713817
2.85700000000262 0.197442045571892
2.85800000000262 0.197470183025704
2.85900000000262 0.197498126991411
2.86000000000262 0.19752587738574
2.86100000000263 0.197553434125985
2.86200000000263 0.197580797130011
2.86300000000263 0.197607966316252
2.86400000000263 0.197634941603714
2.86500000000263 0.197661722911972
2.86600000000263 0.197688310161172
2.86700000000263 0.197714703272032
2.86800000000263 0.197740902165842
2.86900000000263 0.197766906764464
2.87000000000263 0.197792716990332
2.87100000000263 0.197818332766455
2.87200000000263 0.197843754016412
2.87300000000263 0.197868980664359
2.87400000000263 0.197894012635025
2.87500000000263 0.197918849853713
2.87600000000263 0.197943492246301
2.87700000000263 0.197967939739243
2.87800000000263 0.197992192259567
2.87900000000263 0.19801624973488
2.88000000000263 0.198040112093363
2.88100000000263 0.198063779263773
2.88200000000263 0.198087251175446
2.88300000000263 0.198110527758295
2.88400000000263 0.19813360894281
2.88500000000263 0.198156494660059
2.88600000000263 0.19817918484169
2.88700000000263 0.198201679419928
2.88800000000263 0.198223978327579
2.88900000000263 0.198246081498026
2.89000000000263 0.198267988865233
2.89100000000264 0.198289700363745
2.89200000000264 0.198311215928687
2.89300000000264 0.198332535495763
2.89400000000264 0.198353659001261
2.89500000000264 0.198374586382048
2.89600000000264 0.198395317575574
2.89700000000264 0.198415852519871
2.89800000000264 0.198436191153553
2.89900000000264 0.198456333415816
2.90000000000264 0.19847627924644
2.90100000000264 0.198496028585788
2.90200000000264 0.198515581374806
2.90300000000264 0.198534937555025
2.90400000000264 0.198554097068558
2.90500000000264 0.198573059858105
2.90600000000264 0.19859182586695
2.90700000000264 0.19861039503896
2.90800000000264 0.198628767318589
2.90900000000264 0.198646942650877
2.91000000000264 0.198664920981449
2.91100000000264 0.198682702256516
2.91200000000264 0.198700286422876
2.91300000000264 0.198717673427912
2.91400000000264 0.198734863219597
2.91500000000264 0.198751855746487
2.91600000000264 0.198768650957729
2.91700000000264 0.198785248803056
2.91800000000264 0.19880164923279
2.91900000000264 0.198817852197838
2.92000000000264 0.1988338576497
2.92100000000265 0.198849665540462
2.92200000000265 0.198865275822799
2.92300000000265 0.198880688449974
2.92400000000265 0.198895903375843
2.92500000000265 0.198910920554847
2.92600000000265 0.198925739942022
2.92700000000265 0.198940361492988
2.92800000000265 0.19895478516396
2.92900000000265 0.198969010911742
2.93000000000265 0.198983038693728
2.93100000000265 0.198996868467904
2.93200000000265 0.199010500192846
2.93300000000265 0.199023933827722
2.93400000000265 0.199037169332291
2.93500000000265 0.199050206666905
2.93600000000265 0.199063045792507
2.93700000000265 0.199075686670631
2.93800000000265 0.199088129263405
2.93900000000265 0.199100373533549
2.94000000000265 0.199112419444375
2.94100000000265 0.19912426695979
2.94200000000265 0.199135916044291
2.94300000000265 0.19914736666297
2.94400000000265 0.199158618781513
2.94500000000265 0.199169672366198
2.94600000000265 0.199180527383897
2.94700000000265 0.199191183802077
2.94800000000265 0.199201641588799
2.94900000000265 0.199211900712716
2.95000000000265 0.199221961143078
2.95100000000266 0.199231822849728
2.95200000000266 0.199241485803105
2.95300000000266 0.199250949974241
2.95400000000266 0.199260215334765
2.95500000000266 0.199269281856899
2.95600000000266 0.199278149513463
2.95700000000266 0.199286818277869
2.95800000000266 0.199295288124127
2.95900000000266 0.199303559026843
2.96000000000266 0.199311630961216
2.96100000000266 0.199319503903043
2.96200000000266 0.199327177828718
2.96300000000266 0.199334652715228
2.96400000000266 0.19934192854016
2.96500000000266 0.199349005281693
2.96600000000266 0.199355882918607
2.96700000000266 0.199362561430276
2.96800000000266 0.19936904079667
2.96900000000266 0.199375320998359
2.97000000000266 0.199381402016506
2.97100000000266 0.199387283832873
2.97200000000266 0.199392966429821
2.97300000000266 0.199398449790303
2.97400000000266 0.199403733897875
2.97500000000266 0.199408818736686
2.97600000000266 0.199413704291484
2.97700000000266 0.199418390547616
2.97800000000266 0.199422877491024
2.97900000000266 0.199427165108248
2.98000000000266 0.199431253386428
2.98100000000267 0.199435142313299
2.98200000000267 0.199438831877196
2.98300000000267 0.19944232206705
2.98400000000267 0.199445612872391
2.98500000000267 0.199448704283346
2.98600000000267 0.199451596290642
2.98700000000267 0.199454288885603
2.98800000000267 0.19945678206015
2.98900000000267 0.199459075806804
2.99000000000267 0.199461170118682
2.99100000000267 0.199463064989503
2.99200000000267 0.199464760413579
2.99300000000267 0.199466256385826
2.99400000000267 0.199467552901753
2.99500000000267 0.199468649957472
2.99600000000267 0.199469547549689
2.99700000000267 0.199470245675712
2.99800000000267 0.199470744333446
2.99900000000267 0.199471043521394
3.00000000000267 0.199471143238658
3.00100000000267 0.199471043484937
3.00200000000267 0.199470744260532
3.00300000000267 0.199470245566338
3.00400000000267 0.199469547403851
3.00500000000267 0.199468649775165
3.00600000000267 0.199467552682972
3.00700000000267 0.199466256130562
3.00800000000267 0.199464760121826
3.00900000000268 0.199463064661249
3.01000000000267 0.199461169753918
3.01100000000267 0.199459075405517
3.01200000000268 0.199456781622327
3.01300000000268 0.19945428841123
3.01400000000268 0.199451595779703
3.01500000000268 0.199448703735824
3.01600000000268 0.199445612288267
3.01700000000268 0.199442321446306
3.01800000000268 0.199438831219812
3.01900000000268 0.199435141619252
3.02000000000268 0.199431252655696
3.02100000000268 0.199427164340807
3.02200000000268 0.199422876686847
3.02300000000268 0.199418389706678
3.02400000000268 0.199413703413758
3.02500000000268 0.199408817822141
3.02600000000268 0.199403732946482
3.02700000000268 0.199398448802031
3.02800000000268 0.199392965404636
3.02900000000268 0.199387282770743
3.03000000000268 0.199381400917394
3.03100000000268 0.19937531986223
3.03200000000268 0.199369039623487
3.03300000000268 0.199362560219999
3.03400000000268 0.199355881671197
3.03500000000268 0.199349003997109
3.03600000000268 0.199341927218358
3.03700000000268 0.199334651356167
3.03800000000268 0.199327176432351
3.03900000000268 0.199319502469325
3.04000000000268 0.199311629490099
3.04100000000269 0.199303557518279
3.04200000000269 0.199295286578067
3.04300000000269 0.199286816694261
3.04400000000269 0.199278147892255
3.04500000000269 0.199269280198039
3.04600000000269 0.199260213638196
3.04700000000269 0.199250948239909
3.04800000000269 0.199241484030951
3.04900000000269 0.199231821039695
3.05000000000269 0.199221959295106
3.05100000000269 0.199211898826744
3.05200000000269 0.199201639664765
3.05300000000269 0.199191181839919
3.05400000000269 0.199180525383549
3.05500000000269 0.199169670327593
3.05600000000269 0.199158616704586
3.05700000000269 0.199147364547651
3.05800000000269 0.199135913890511
3.05900000000269 0.199124264767478
3.06000000000269 0.199112417213459
3.06100000000269 0.199100371263955
3.06200000000269 0.199088126955059
3.06300000000269 0.199075684323457
3.06400000000269 0.199063043406428
3.06500000000269 0.199050204241842
3.06600000000269 0.199037166868165
3.06700000000269 0.199023931324451
3.06800000000269 0.199010497650348
3.0690000000027 0.198996865886095
3.0700000000027 0.198983036072523
3.07100000000269 0.198969008251055
3.0720000000027 0.198954782463704
3.0730000000027 0.198940358753073
3.0740000000027 0.198925737162359
3.0750000000027 0.198910917735345
3.0760000000027 0.198895900516408
3.0770000000027 0.198880685550513
3.0780000000027 0.198865272883216
3.0790000000027 0.198849662560661
3.0800000000027 0.198833854629583
3.0810000000027 0.198817849137306
3.0820000000027 0.198801646131741
3.0830000000027 0.19878524566139
3.0840000000027 0.198768647775342
3.0850000000027 0.198751852523275
3.0860000000027 0.198734859955453
3.0870000000027 0.19871767012273
3.0880000000027 0.198700283076547
3.0890000000027 0.198682698868931
3.0900000000027 0.198664917552495
3.0910000000027 0.198646939180443
3.0920000000027 0.19862876380656
3.0930000000027 0.198610391485221
3.0940000000027 0.198591822271385
3.0950000000027 0.198573056220597
3.0960000000027 0.198554093388986
3.0970000000027 0.198534933833269
3.0980000000027 0.198515577610744
3.0990000000027 0.198496024779296
3.10000000000271 0.198476275397394
3.10100000000271 0.19845632952409
3.10200000000271 0.198436187219019
3.10300000000271 0.1984158485424
3.10400000000271 0.198395313555036
3.10500000000271 0.198374582318311
3.10600000000271 0.198353654894192
3.10700000000271 0.198332531345228
3.10800000000271 0.198311211734549
3.10900000000271 0.198289696125868
3.11000000000271 0.198267984583477
3.11100000000271 0.198246077172251
3.11200000000271 0.198223973957644
3.11300000000271 0.198201675005691
3.11400000000271 0.198179180383005
3.11500000000271 0.198156490156781
3.11600000000271 0.198133604394791
3.11700000000271 0.198110523165387
3.11800000000271 0.198087246537498
3.11900000000271 0.198063774580634
3.12000000000271 0.19804010736488
3.12100000000271 0.198016244960899
3.12200000000271 0.197992187439931
3.12300000000271 0.197967934873794
3.12400000000271 0.197943487334882
3.12500000000271 0.197918844896162
3.12600000000271 0.197894007631181
3.12700000000271 0.197868975614059
3.12800000000271 0.19784374891949
3.12900000000272 0.197818327622745
3.13000000000272 0.197792711799667
3.13100000000271 0.197766901526673
3.13200000000272 0.197740896880755
3.13300000000272 0.197714697939477
3.13400000000272 0.197688304780974
3.13500000000272 0.197661717483957
3.13600000000272 0.197634936127704
3.13700000000272 0.197607960792069
3.13800000000272 0.197580791557475
3.13900000000272 0.197553428504914
3.14000000000272 0.197525871715952
3.14100000000272 0.197498121272721
3.14200000000272 0.197470177257925
3.14300000000272 0.197442039754836
3.14400000000272 0.197413708847296
3.14500000000272 0.197385184619712
3.14600000000272 0.197356467157062
3.14700000000272 0.197327556544889
3.14800000000272 0.197298452869306
3.14900000000272 0.197269156216989
3.15000000000272 0.197239666675181
3.15100000000272 0.197209984331693
3.15200000000272 0.197180109274898
3.15300000000272 0.197150041593736
3.15400000000272 0.19711978137771
3.15500000000272 0.197089328716888
3.15600000000272 0.197058683701899
3.15700000000272 0.197027846423939
3.15800000000272 0.196996816974762
3.15900000000272 0.196965595446688
3.16000000000273 0.196934181932597
3.16100000000273 0.196902576525928
3.16200000000273 0.196870779320685
3.16300000000273 0.196838790411429
3.16400000000273 0.196806609893282
3.16500000000273 0.196774237861924
3.16600000000273 0.196741674413597
3.16700000000273 0.196708919645096
3.16800000000273 0.19667597365378
3.16900000000273 0.19664283653756
3.17000000000273 0.196609508394908
3.17100000000273 0.19657598932485
3.17200000000273 0.196542279426967
3.17300000000273 0.196508378801399
3.17400000000273 0.196474287548838
3.17500000000273 0.196440005770532
3.17600000000273 0.19640553356828
3.17700000000273 0.196370871044439
3.17800000000273 0.196336018301915
3.17900000000273 0.196300975444168
3.18000000000273 0.196265742575211
3.18100000000273 0.196230319799605
3.18200000000273 0.196194707222466
3.18300000000273 0.196158904949457
3.18400000000273 0.196122913086792
3.18500000000273 0.196086731741236
3.18600000000273 0.196050361020099
3.18700000000273 0.196013801031242
3.18800000000273 0.195977051883074
3.18900000000274 0.195940113684549
3.19000000000274 0.19590298654517
3.19100000000273 0.195865670574984
3.19200000000274 0.195828165884585
3.19300000000274 0.195790472585111
3.19400000000274 0.195752590788245
3.19500000000274 0.195714520606213
3.19600000000274 0.195676262151786
3.19700000000274 0.195637815538277
3.19800000000274 0.19559918087954
3.19900000000274 0.195560358289973
3.20000000000274 0.195521347884513
3.20100000000274 0.195482149778638
3.20200000000274 0.195442764088367
3.20300000000274 0.195403190930258
3.20400000000274 0.195363430421406
3.20500000000274 0.195323482679447
3.20600000000274 0.195283347822553
3.20700000000274 0.195243025969433
3.20800000000274 0.195202517239333
3.20900000000274 0.195161821752035
3.21000000000274 0.195120939627856
3.21100000000274 0.195079870987648
3.21200000000274 0.195038615952797
3.21300000000274 0.194997174645221
3.21400000000274 0.194955547187374
3.21500000000274 0.194913733702241
3.21600000000274 0.194871734313336
3.21700000000274 0.194829549144709
3.21800000000274 0.194787178320936
3.21900000000274 0.194744621967126
3.22000000000275 0.194701880208915
3.22100000000275 0.19465895317247
3.22200000000275 0.194615840984485
3.22300000000275 0.194572543772179
3.22400000000275 0.194529061663302
3.22500000000275 0.194485394786126
3.22600000000275 0.194441543269453
3.22700000000275 0.194397507242606
3.22800000000275 0.194353286835434
3.22900000000275 0.194308882178308
3.23000000000275 0.194264293402126
3.23100000000275 0.194219520638303
3.23200000000275 0.19417456401878
3.23300000000275 0.194129423676016
3.23400000000275 0.194084099742993
3.23500000000275 0.19403859235321
3.23600000000275 0.193992901640687
3.23700000000275 0.193947027739963
3.23800000000275 0.193900970786092
3.23900000000275 0.193854730914647
3.24000000000275 0.193808308261718
3.24100000000275 0.193761702963909
3.24200000000275 0.193714915158341
3.24300000000275 0.193667944982647
3.24400000000275 0.193620792574977
3.24500000000275 0.19357345807399
3.24600000000275 0.193525941618862
3.24700000000275 0.193478243349276
3.24800000000275 0.19343036340543
3.24900000000276 0.19338230192803
3.25000000000276 0.193334059058292
3.25100000000275 0.193285634937942
3.25200000000276 0.193237029709213
3.25300000000276 0.193188243514847
3.25400000000276 0.19313927649809
3.25500000000276 0.193090128802698
3.25600000000276 0.193040800572929
3.25700000000276 0.192991291953548
3.25800000000276 0.192941603089824
3.25900000000276 0.192891734127528
3.26000000000276 0.192841685212934
3.26100000000276 0.192791456492819
3.26200000000276 0.19274104811446
3.26300000000276 0.192690460225635
3.26400000000276 0.192639692974621
3.26500000000276 0.192588746510196
3.26600000000276 0.192537620981633
3.26700000000276 0.192486316538707
3.26800000000276 0.192434833331685
3.26900000000276 0.192383171511333
3.27000000000276 0.192331331228913
3.27100000000276 0.19227931263618
3.27200000000276 0.192227115885383
3.27300000000276 0.192174741129264
3.27400000000276 0.192122188521059
3.27500000000276 0.192069458214494
3.27600000000276 0.192016550363786
3.27700000000277 0.191963465123643
3.27800000000276 0.191910202649263
3.27900000000276 0.19185676309633
3.28000000000277 0.191803146621019
3.28100000000277 0.191749353379989
3.28200000000277 0.191695383530389
3.28300000000277 0.191641237229851
3.28400000000277 0.191586914636491
3.28500000000277 0.191532415908913
3.28600000000277 0.1914777412062
3.28700000000277 0.19142289068792
3.28800000000277 0.191367864514122
3.28900000000277 0.191312662845336
3.29000000000277 0.191257285842572
3.29100000000277 0.191201733667321
3.29200000000277 0.191146006481549
3.29300000000277 0.191090104447704
3.29400000000277 0.191034027728708
3.29500000000277 0.190977776487961
3.29600000000277 0.190921350889338
3.29700000000277 0.190864751097188
3.29800000000277 0.190807977276335
3.29900000000277 0.190751029592074
3.30000000000277 0.190693908210175
3.30100000000277 0.190636613296878
3.30200000000277 0.190579145018893
3.30300000000277 0.190521503543402
3.30400000000277 0.190463689038053
3.30500000000277 0.190405701670965
3.30600000000277 0.190347541610724
3.30700000000277 0.19028920902638
3.30800000000277 0.190230704087452
3.30900000000278 0.190172026963922
3.31000000000278 0.190113177826237
3.31100000000277 0.190054156845307
3.31200000000278 0.189994964192504
3.31300000000278 0.189935600039663
3.31400000000278 0.189876064559079
3.31500000000278 0.189816357923507
3.31600000000278 0.18975648030616
3.31700000000278 0.189696431880711
3.31800000000278 0.189636212821291
3.31900000000278 0.189575823302485
3.32000000000278 0.189515263499336
3.32100000000278 0.189454533587341
3.32200000000278 0.189393633742452
3.32300000000278 0.189332564141073
3.32400000000278 0.189271324960061
3.32500000000278 0.189209916376725
3.32600000000278 0.189148338568823
3.32700000000278 0.189086591714566
3.32800000000278 0.18902467599261
3.32900000000278 0.188962591582063
3.33000000000278 0.188900338662477
3.33100000000278 0.188837917413852
3.33200000000278 0.188775328016634
3.33300000000278 0.188712570651712
3.33400000000278 0.18864964550042
3.33500000000278 0.188586552744535
3.33600000000278 0.188523292566275
3.33700000000279 0.188459865148301
3.33800000000278 0.188396270673711
3.33900000000278 0.188332509326046
3.34000000000279 0.188268581289284
3.34100000000279 0.188204486747839
3.34200000000279 0.188140225886565
3.34300000000279 0.188075798890749
3.34400000000279 0.188011205946115
3.34500000000279 0.18794644723882
3.34600000000279 0.187881522955454
3.34700000000279 0.187816433283039
3.34800000000279 0.187751178409031
3.34900000000279 0.187685758521313
3.35000000000279 0.187620173808199
3.35100000000279 0.187554424458433
3.35200000000279 0.187488510661184
3.35300000000279 0.18742243260605
3.35400000000279 0.187356190483055
3.35500000000279 0.187289784482647
3.35600000000279 0.187223214795699
3.35700000000279 0.187156481613505
3.35800000000279 0.187089585127785
3.35900000000279 0.187022525530679
3.36000000000279 0.186955303014744
3.36100000000279 0.186887917772963
3.36200000000279 0.186820369998732
3.36300000000279 0.186752659885867
3.36400000000279 0.186684787628601
3.36500000000279 0.186616753421583
3.36600000000279 0.186548557459875
3.36700000000279 0.186480199938956
3.36800000000279 0.186411681054716
3.3690000000028 0.186343001003457
3.3700000000028 0.186274159981893
3.37100000000279 0.186205158187148
3.3720000000028 0.186135995816756
3.3730000000028 0.186066673068657
3.3740000000028 0.185997190141202
3.3750000000028 0.185927547233146
3.3760000000028 0.185857744543649
3.3770000000028 0.185787782272278
3.3780000000028 0.185717660619002
3.3790000000028 0.185647379784193
3.3800000000028 0.185576939968625
3.3810000000028 0.185506341373472
3.3820000000028 0.185435584200308
3.3830000000028 0.185364668651107
3.3840000000028 0.18529359492824
3.3850000000028 0.185222363234475
3.3860000000028 0.185150973772976
3.3870000000028 0.185079426747301
3.3880000000028 0.185007722361405
3.3890000000028 0.184935860819632
3.3900000000028 0.184863842326722
3.3910000000028 0.184791667087803
3.3920000000028 0.184719335308396
3.3930000000028 0.184646847194408
3.3940000000028 0.184574202952138
3.3950000000028 0.184501402788268
3.3960000000028 0.184428446909869
3.39700000000281 0.184355335524398
3.3980000000028 0.184282068839694
3.3990000000028 0.18420864706398
3.40000000000281 0.184135070405862
3.40100000000281 0.184061339074327
3.40200000000281 0.183987453278742
3.40300000000281 0.183913413228855
3.40400000000281 0.183839219134789
3.40500000000281 0.183764871207047
3.40600000000281 0.183690369656509
3.40700000000281 0.183615714694428
3.40800000000281 0.183540906532432
3.40900000000281 0.183465945382525
3.41000000000281 0.18339083145708
3.41100000000281 0.183315564968843
3.41200000000281 0.18324014613093
3.41300000000281 0.183164575156826
3.41400000000281 0.183088852260386
3.41500000000281 0.183012977655831
3.41600000000281 0.182936951557748
3.41700000000281 0.18286077418109
3.41800000000281 0.182784445741175
3.41900000000281 0.182707966453683
3.42000000000281 0.182631336534657
3.42100000000281 0.182554556200502
3.42200000000281 0.182477625667982
3.42300000000281 0.18240054515422
3.42400000000281 0.1823233148767
3.42500000000281 0.182245935053259
3.42600000000281 0.182168405902094
3.42700000000281 0.182090727641755
3.42800000000281 0.182012900491146
3.42900000000282 0.181934924669527
3.43000000000282 0.181856800396506
3.43100000000281 0.181778527892045
3.43200000000282 0.181700107376455
3.43300000000282 0.181621539070396
3.43400000000282 0.181542823194876
3.43500000000282 0.18146395997125
3.43600000000282 0.181384949621219
3.43700000000282 0.181305792366829
3.43800000000282 0.181226488430469
3.43900000000282 0.181147038034872
3.44000000000282 0.181067441403111
3.44100000000282 0.180987698758602
3.44200000000282 0.1809078103251
3.44300000000282 0.180827776326697
3.44400000000282 0.180747596987824
3.44500000000282 0.180667272533248
3.44600000000282 0.180586803188071
3.44700000000282 0.180506189177732
3.44800000000282 0.180425430728
3.44900000000282 0.180344528064979
3.45000000000282 0.180263481415102
3.45100000000282 0.180182291005133
3.45200000000282 0.180100957062167
3.45300000000282 0.180019479813624
3.45400000000282 0.179937859487253
3.45500000000282 0.17985609631113
3.45600000000282 0.179774190513653
3.45700000000283 0.179692142323545
3.45800000000282 0.179609951969854
3.45900000000282 0.179527619681947
3.46000000000283 0.179445145689512
3.46100000000283 0.179362530222558
3.46200000000283 0.179279773511412
3.46300000000283 0.179196875786718
3.46400000000283 0.179113837279436
3.46500000000283 0.179030658220843
3.46600000000283 0.178947338842529
3.46700000000283 0.178863879376397
3.46800000000283 0.178780280054664
3.46900000000283 0.178696541109855
3.47000000000283 0.178612662774807
3.47100000000283 0.178528645282666
3.47200000000283 0.178444488866885
3.47300000000283 0.178360193761225
3.47400000000283 0.178275760199751
3.47500000000283 0.178191188416833
3.47600000000283 0.178106478647145
3.47700000000283 0.178021631125664
3.47800000000283 0.177936646087667
3.47900000000283 0.177851523768731
3.48000000000283 0.177766264404735
3.48100000000283 0.177680868231852
3.48200000000283 0.177595335486556
3.48300000000283 0.177509666405614
3.48400000000283 0.177423861226089
3.48500000000283 0.177337920185337
3.48600000000283 0.177251843521007
3.48700000000283 0.177165631471041
3.48800000000283 0.177079284273669
3.48900000000284 0.176992802167412
3.49000000000284 0.176906185391079
3.49100000000283 0.176819434183765
3.49200000000284 0.176732548784853
3.49300000000284 0.176645529434009
3.49400000000284 0.176558376371184
3.49500000000284 0.176471089836613
3.49600000000284 0.176383670070809
3.49700000000284 0.176296117314569
3.49800000000284 0.176208431808969
3.49900000000284 0.176120613795362
3.50000000000284 0.176032663515378
3.50100000000284 0.175944581210925
3.50200000000284 0.175856367124185
3.50300000000284 0.175768021497614
3.50400000000284 0.175679544573942
3.50500000000284 0.175590936596167
3.50600000000284 0.175502197807563
3.50700000000284 0.17541332845167
3.50800000000284 0.175324328772296
3.50900000000284 0.175235199013519
3.51000000000284 0.175145939419681
3.51100000000284 0.175056550235389
3.51200000000284 0.174967031705516
3.51300000000284 0.174877384075195
3.51400000000284 0.174787607589824
3.51500000000284 0.174697702495059
3.51600000000284 0.174607669036815
3.51700000000285 0.174517507461269
3.51800000000284 0.174427218014852
3.51900000000284 0.174336800944252
3.52000000000285 0.174246256496412
3.52100000000285 0.17415558491853
3.52200000000285 0.174064786458054
3.52300000000285 0.173973861362688
3.52400000000285 0.173882809880381
3.52500000000285 0.173791632259337
3.52600000000285 0.173700328748005
3.52700000000285 0.173608899595081
3.52800000000285 0.173517345049509
3.52900000000285 0.173425665360476
3.53000000000285 0.173333860777415
3.53100000000285 0.173241931549999
3.53200000000285 0.173149877928144
3.53300000000285 0.173057700162007
3.53400000000285 0.172965398501984
3.53500000000285 0.172872973198707
3.53600000000285 0.172780424503048
3.53700000000285 0.172687752666113
3.53800000000285 0.172594957939245
3.53900000000285 0.172502040574017
3.54000000000285 0.172409000822237
3.54100000000285 0.172315838935945
3.54200000000285 0.172222555167409
3.54300000000285 0.172129149769129
3.54400000000285 0.172035622993829
3.54500000000285 0.171941975094463
3.54600000000285 0.171848206324211
3.54700000000285 0.171754316936475
3.54800000000285 0.171660307184882
3.54900000000286 0.171566177323282
3.55000000000286 0.171471927605744
3.55100000000285 0.171377558286558
3.55200000000286 0.171283069620235
3.55300000000286 0.171188461861501
3.55400000000286 0.171093735265299
3.55500000000286 0.170998890086789
3.55600000000286 0.170903926581343
3.55700000000286 0.170808845004549
3.55800000000286 0.170713645612205
3.55900000000286 0.170618328660319
3.56000000000286 0.170522894405113
3.56100000000286 0.170427343103013
3.56200000000286 0.170331675010654
3.56300000000286 0.17023589038488
3.56400000000286 0.170139989482735
3.56500000000286 0.170043972561472
3.56600000000286 0.169947839878544
3.56700000000286 0.169851591691606
3.56800000000286 0.169755228258516
3.56900000000286 0.169658749837328
3.57000000000286 0.169562156686297
3.57100000000286 0.169465449063874
3.57200000000286 0.169368627228706
3.57300000000286 0.169271691439636
3.57400000000286 0.169174641955699
3.57500000000286 0.169077479036124
3.57600000000286 0.168980202940331
3.57700000000287 0.168882813927929
3.57800000000286 0.16878531225872
3.57900000000286 0.168687698192689
3.58000000000287 0.168589971990012
3.58100000000287 0.168492133911048
3.58200000000287 0.168394184216342
3.58300000000287 0.168296123166622
3.58400000000287 0.168197951022798
3.58500000000287 0.168099668045962
3.58600000000287 0.168001274497385
3.58700000000287 0.167902770638518
3.58800000000287 0.167804156730987
3.58900000000287 0.167705433036598
3.59000000000287 0.16760659981733
3.59100000000287 0.167507657335337
3.59200000000287 0.167408605852947
3.59300000000287 0.167309445632658
3.59400000000287 0.167210176937139
3.59500000000287 0.167110800029231
3.59600000000287 0.167011315171941
3.59700000000287 0.166911722628443
3.59800000000287 0.166812022662081
3.59900000000287 0.166712215536358
3.60000000000287 0.166612301514947
3.60100000000287 0.166512280861679
3.60200000000287 0.166412153840548
3.60300000000287 0.166311920715711
3.60400000000287 0.16621158175148
3.60500000000287 0.166111137212327
3.60600000000287 0.166010587362882
3.60700000000287 0.16590993246793
3.60800000000287 0.16580917279241
3.60900000000288 0.165708308601414
3.61000000000288 0.165607340160188
3.61100000000287 0.165506267734129
3.61200000000288 0.165405091588783
3.61300000000288 0.165303811989845
3.61400000000288 0.165202429203158
3.61500000000288 0.165100943494711
3.61600000000288 0.16499935513064
3.61700000000288 0.164897664377224
3.61800000000288 0.164795871500886
3.61900000000288 0.164693976768188
3.62000000000288 0.164591980445837
3.62100000000288 0.164489882800676
3.62200000000288 0.16438768409969
3.62300000000288 0.164285384609999
3.62400000000288 0.164182984598859
3.62500000000288 0.164080484333662
3.62600000000288 0.163977884081933
3.62700000000288 0.163875184111331
3.62800000000288 0.163772384689645
3.62900000000288 0.163669486084797
3.63000000000288 0.163566488564834
3.63100000000288 0.163463392397936
3.63200000000288 0.163360197852405
3.63300000000288 0.163256905196673
3.63400000000288 0.163153514699295
3.63500000000288 0.163050026628949
3.63600000000288 0.162946441254436
3.63700000000289 0.162842758844678
3.63800000000288 0.162738979668716
3.63900000000288 0.162635103995713
3.64000000000289 0.162531132094945
3.64100000000289 0.162427064235809
3.64200000000289 0.162322900687815
3.64300000000289 0.162218641720589
3.64400000000289 0.162114287603867
3.64500000000289 0.162009838607501
3.64600000000289 0.16190529500145
3.64700000000289 0.161800657055786
3.64800000000289 0.161695925040687
3.64900000000289 0.16159109922644
3.65000000000289 0.161486179883438
3.65100000000289 0.161381167282177
3.65200000000289 0.161276061693259
3.65300000000289 0.16117086338739
3.65400000000289 0.161065572635374
3.65500000000289 0.160960189708119
3.65600000000289 0.16085471487663
3.65700000000289 0.16074914841201
3.65800000000289 0.160643490585461
3.65900000000289 0.16053774166828
3.66000000000289 0.160431901931858
3.66100000000289 0.160325971647681
3.66200000000289 0.160219951087325
3.66300000000289 0.16011384052246
3.66400000000289 0.160007640224845
3.66500000000289 0.159901350466327
3.66600000000289 0.159794971518843
3.66700000000289 0.159688503654414
3.66800000000289 0.15958194714515
3.6690000000029 0.159475302263242
3.6700000000029 0.159368569280967
3.67100000000289 0.159261748470681
3.6720000000029 0.159154840104825
3.6730000000029 0.159047844455916
3.6740000000029 0.158940761796553
3.6750000000029 0.158833592399409
3.6760000000029 0.158726336537236
3.6770000000029 0.158618994482862
3.6780000000029 0.158511566509186
3.6790000000029 0.158404052889182
3.6800000000029 0.158296453895896
3.6810000000029 0.158188769802444
3.6820000000029 0.158081000882011
3.6830000000029 0.157973147407853
3.6840000000029 0.15786520965329
3.6850000000029 0.15775718789171
3.6860000000029 0.157649082396566
3.6870000000029 0.157540893441374
3.6880000000029 0.157432621299713
3.6890000000029 0.157324266245224
3.6900000000029 0.157215828551609
3.6910000000029 0.157107308492628
3.6920000000029 0.1569987063421
3.6930000000029 0.1568900223739
3.6940000000029 0.15678125686196
3.6950000000029 0.156672410080267
3.6960000000029 0.15656348230286
3.69700000000291 0.156454473803833
3.6980000000029 0.15634538485733
3.6990000000029 0.156236215737544
3.70000000000291 0.15612696671872
3.70100000000291 0.156017638075148
3.70200000000291 0.155908230081166
3.70300000000291 0.155798743011159
3.70400000000291 0.155689177139556
3.70500000000291 0.155579532740827
3.70600000000291 0.155469810089488
3.70700000000291 0.155360009460094
3.70800000000291 0.155250131127241
3.70900000000291 0.155140175365562
3.71000000000291 0.155030142449732
3.71100000000291 0.154920032654459
3.71200000000291 0.154809846254486
3.71300000000291 0.154699583524595
3.71400000000291 0.154589244739597
3.71500000000291 0.154478830174337
3.71600000000291 0.15436834010369
3.71700000000291 0.154257774802563
3.71800000000291 0.15414713454589
3.71900000000291 0.154036419608634
3.72000000000291 0.153925630265782
3.72100000000291 0.153814766792351
3.72200000000291 0.153703829463379
3.72300000000291 0.153592818553927
3.72400000000291 0.153481734339081
3.72500000000291 0.153370577093944
3.72600000000291 0.153259347093643
3.72700000000291 0.153148044613322
3.72800000000291 0.153036669928141
3.72900000000292 0.152925223313279
3.73000000000292 0.152813705043931
3.73100000000291 0.152702115395303
3.73200000000292 0.152590454642617
3.73300000000292 0.152478723061106
3.73400000000292 0.152366920926015
3.73500000000292 0.152255048512598
3.73600000000292 0.152143106096118
3.73700000000292 0.152031093951846
3.73800000000292 0.151919012355059
3.73900000000292 0.151806861581039
3.74000000000292 0.151694641905075
3.74100000000292 0.151582353602455
3.74200000000292 0.151469996948474
3.74300000000292 0.151357572218425
3.74400000000292 0.151245079687601
3.74500000000292 0.151132519631294
3.74600000000292 0.151019892324796
3.74700000000292 0.150907198043393
3.74800000000292 0.150794437062366
3.74900000000292 0.150681609656994
3.75000000000292 0.150568716102547
3.75100000000292 0.150455756674287
3.75200000000292 0.150342731647467
3.75300000000292 0.150229641297332
3.75400000000292 0.150116485899115
3.75500000000292 0.150003265728036
3.75600000000292 0.149889981059303
3.75700000000293 0.149776632168109
3.75800000000292 0.149663219329631
3.75900000000292 0.149549742819032
3.76000000000293 0.149436202911455
3.76100000000293 0.149322599882025
3.76200000000293 0.149208934005848
3.76300000000293 0.149095205558009
3.76400000000293 0.148981414813569
3.76500000000293 0.14886756204757
3.76600000000293 0.148753647535027
3.76700000000293 0.148639671550931
3.76800000000293 0.148525634370245
3.76900000000293 0.148411536267907
3.77000000000293 0.148297377518827
3.77100000000293 0.148183158397882
3.77200000000293 0.148068879179922
3.77300000000293 0.147954540139764
3.77400000000293 0.147840141552193
3.77500000000293 0.147725683691958
3.77600000000293 0.147611166833777
3.77700000000293 0.147496591252329
3.77800000000293 0.147381957222257
3.77900000000293 0.147267265018166
3.78000000000293 0.147152514914622
3.78100000000293 0.14703770718615
3.78200000000293 0.146922842107236
3.78300000000293 0.146807919952321
3.78400000000293 0.146692940995804
3.78500000000293 0.146577905512039
3.78600000000293 0.146462813775336
3.78700000000293 0.146347666059957
3.78800000000293 0.146232462640116
3.78900000000294 0.146117203789979
3.79000000000294 0.146001889783663
3.79100000000293 0.145886520895234
3.79200000000294 0.145771097398704
3.79300000000294 0.145655619568034
3.79400000000294 0.145540087677133
3.79500000000294 0.14542450199985
3.79600000000294 0.145308862809982
3.79700000000294 0.145193170381268
3.79800000000294 0.145077424987388
3.79900000000294 0.144961626901964
3.80000000000294 0.144845776398556
3.80100000000294 0.144729873750664
3.80200000000294 0.144613919231725
3.80300000000294 0.144497913115114
3.80400000000294 0.14438185567414
3.80500000000294 0.144265747182047
3.80600000000294 0.144149587912014
3.80700000000294 0.144033378137149
3.80800000000294 0.143917118130494
3.80900000000294 0.143800808165021
3.81000000000294 0.143684448513632
3.81100000000294 0.143568039449156
3.81200000000294 0.143451581244349
3.81300000000294 0.143335074171895
3.81400000000294 0.143218518504402
3.81500000000294 0.143101914514403
3.81600000000294 0.142985262474352
3.81700000000295 0.142868562656628
3.81800000000294 0.142751815333529
3.81900000000294 0.142635020777275
3.82000000000295 0.142518179260003
3.82100000000295 0.142401291053769
3.82200000000295 0.142284356430546
3.82300000000295 0.142167375662224
3.82400000000295 0.142050349020606
3.82500000000295 0.14193327677741
3.82600000000295 0.141816159204268
3.82700000000295 0.141698996572721
3.82800000000295 0.141581789154224
3.82900000000295 0.14146453722014
3.83000000000295 0.141347241041742
3.83100000000295 0.14122990089021
3.83200000000295 0.141112517036632
3.83300000000295 0.140995089752
3.83400000000295 0.140877619307214
3.83500000000295 0.140760105973074
3.83600000000295 0.140642550020285
3.83700000000295 0.140524951719454
3.83800000000295 0.140407311341089
3.83900000000295 0.140289629155596
3.84000000000295 0.140171905433283
3.84100000000295 0.140054140444352
3.84200000000295 0.139936334458906
3.84300000000295 0.139818487746941
3.84400000000295 0.139700600578348
3.84500000000295 0.139582673222913
3.84600000000295 0.139464705950315
3.84700000000295 0.139346699030124
3.84800000000295 0.139228652731801
3.84900000000296 0.139110567324698
3.85000000000296 0.138992443078055
3.85100000000295 0.138874280261
3.85200000000296 0.138756079142549
3.85300000000296 0.138637839991602
3.85400000000296 0.138519563076947
3.85500000000296 0.138401248667253
3.85600000000296 0.138282897031073
3.85700000000296 0.138164508436845
3.85800000000296 0.138046083152883
3.85900000000296 0.137927621447386
3.86000000000296 0.137809123588429
3.86100000000296 0.137690589843966
3.86200000000296 0.137572020481829
3.86300000000296 0.137453415769727
3.86400000000296 0.137334775975242
3.86500000000296 0.137216101365832
3.86600000000296 0.137097392208827
3.86700000000296 0.136978648771433
3.86800000000296 0.136859871320723
3.86900000000296 0.136741060123642
3.87000000000296 0.136622215447007
3.87100000000296 0.136503337557501
3.87200000000296 0.136384426721676
3.87300000000296 0.136265483205948
3.87400000000296 0.136146507276604
3.87500000000296 0.13602749919979
3.87600000000296 0.135908459241521
3.87700000000297 0.135789387667671
3.87800000000296 0.135670284743978
3.87900000000296 0.135551150736042
3.88000000000297 0.135431985909319
3.88100000000297 0.13531279052913
3.88200000000297 0.135193564860649
3.88300000000297 0.135074309168911
3.88400000000297 0.134955023718805
3.88500000000297 0.134835708775077
3.88600000000297 0.134716364602326
3.88700000000297 0.134596991465007
3.88800000000297 0.134477589627424
3.88900000000297 0.134358159353736
3.89000000000297 0.134238700907951
3.89100000000297 0.134119214553929
3.89200000000297 0.133999700555376
3.89300000000297 0.133880159175848
3.89400000000297 0.133760590678747
3.89500000000297 0.133640995327323
3.89600000000297 0.133521373384669
3.89700000000297 0.133401725113723
3.89800000000297 0.133282050777269
3.89900000000297 0.133162350637931
3.90000000000297 0.133042624958173
3.90100000000297 0.132922874000304
3.90200000000297 0.13280309802647
3.90300000000297 0.132683297298657
3.90400000000297 0.132563472078688
3.90500000000297 0.132443622628224
3.90600000000297 0.132323749208762
3.90700000000297 0.132203852081635
3.90800000000297 0.132083931508008
3.90900000000298 0.131963987748883
3.91000000000298 0.131844021065093
3.91100000000297 0.131724031717302
3.91200000000298 0.131604019966005
3.91300000000298 0.131483986071529
3.91400000000298 0.131363930294027
3.91500000000298 0.131243852893483
3.91600000000298 0.131123754129707
3.91700000000298 0.131003634262334
3.91800000000298 0.130883493550829
3.91900000000298 0.130763332254477
3.92000000000298 0.130643150632389
3.92100000000298 0.130522948943498
3.92200000000298 0.130402727446561
3.92300000000298 0.130282486400154
3.92400000000298 0.130162226062674
3.92500000000298 0.130041946692338
3.92600000000298 0.129921648547182
3.92700000000298 0.129801331885057
3.92800000000298 0.129680996963634
3.92900000000298 0.129560644040399
3.93000000000298 0.129440273372653
3.93100000000298 0.12931988521751
3.93200000000298 0.1291994798319
3.93300000000298 0.129079057472563
3.93400000000298 0.128958618396054
3.93500000000298 0.128838162858735
3.93600000000298 0.128717691116781
3.93700000000299 0.128597203426174
3.93800000000298 0.128476700042706
3.93900000000298 0.128356181221976
3.94000000000299 0.128235647219389
3.94100000000299 0.128115098290157
3.94200000000299 0.127994534689296
3.94300000000299 0.127873956671627
3.94400000000299 0.127753364491773
3.94500000000299 0.12763275840416
3.94600000000299 0.127512138663017
3.94700000000299 0.127391505522372
3.94800000000299 0.127270859236054
3.94900000000299 0.12715020005769
3.95000000000299 0.127029528240707
3.95100000000299 0.126908844038328
3.95200000000299 0.126788147703574
3.95300000000299 0.126667439489261
3.95400000000299 0.126546719648
3.95500000000299 0.126425988432197
3.95600000000299 0.126305246094051
3.95700000000299 0.126184492885553
3.95800000000299 0.126063729058486
3.95900000000299 0.125942954864426
3.96000000000299 0.125822170554735
3.96100000000299 0.12570137638057
3.96200000000299 0.125580572592871
3.96300000000299 0.12545975944237
3.96400000000299 0.125338937179584
3.96500000000299 0.125218106054815
3.96600000000299 0.125097266318154
3.96700000000299 0.124976418219474
3.96800000000299 0.124855562008431
3.969000000003 0.124734697934466
3.970000000003 0.124613826246803
3.971000000003 0.124492947194444
3.972000000003 0.124372061026175
3.973000000003 0.12425116799056
3.974000000003 0.124130268335943
3.975000000003 0.124009362310445
3.976000000003 0.123888450161967
3.977000000003 0.123767532138185
3.978000000003 0.123646608486551
3.979000000003 0.123525679454292
3.980000000003 0.123404745288411
3.981000000003 0.123283806235684
3.982000000003 0.123162862542658
3.983000000003 0.123041914455656
3.984000000003 0.122920962220769
3.985000000003 0.122800006083859
3.986000000003 0.122679046290561
3.987000000003 0.122558083086275
3.988000000003 0.122437116716173
3.989000000003 0.122316147425191
3.990000000003 0.122195175458035
3.991000000003 0.122074201059176
3.992000000003 0.121953224472849
3.993000000003 0.121832245943057
3.994000000003 0.121711265713564
3.995000000003 0.121590284027897
3.996000000003 0.121469301129348
3.99700000000301 0.121348317260968
3.998000000003 0.12122733266557
3.999000000003 0.121106347585729
4.00000000000301 0.120985362263775
4.00100000000301 0.120864376941802
4.00200000000301 0.120743391861659
4.00300000000301 0.120622407264952
4.00400000000301 0.120501423393045
4.00500000000301 0.120380440487057
4.00600000000301 0.120259458787863
4.00700000000301 0.120138478536091
4.00800000000301 0.120017499972124
4.00900000000301 0.119896523336098
4.01000000000301 0.119775548867901
4.01100000000301 0.119654576807172
4.01200000000301 0.119533607393301
4.01300000000301 0.119412640865428
4.01400000000301 0.119291677462445
4.01500000000301 0.119170717422988
4.01600000000301 0.119049760985446
4.01700000000301 0.118928808387952
4.01800000000301 0.118807859868387
4.01900000000301 0.118686915664377
4.02000000000301 0.118565976013295
4.02100000000301 0.118445041152258
4.02200000000301 0.118324111318125
4.02300000000301 0.118203186747501
4.02400000000301 0.118082267676731
4.02500000000301 0.117961354341905
4.02600000000301 0.11784044697885
4.02700000000301 0.117719545823138
4.02800000000301 0.117598651110076
4.02900000000302 0.117477763074715
4.03000000000302 0.117356881951842
4.03100000000302 0.117236007975981
4.03200000000302 0.117115141381394
4.03300000000302 0.11699428240208
4.03400000000302 0.116873431271775
4.03500000000302 0.116752588223946
4.03600000000302 0.116631753491798
4.03700000000302 0.116510927308269
4.03800000000302 0.11639010990603
4.03900000000302 0.116269301517484
4.04000000000302 0.116148502374768
4.04100000000302 0.116027712709746
4.04200000000302 0.115906932754018
4.04300000000302 0.11578616273891
4.04400000000302 0.115665402895477
4.04500000000302 0.115544653454506
4.04600000000302 0.115423914646509
4.04700000000302 0.115303186701726
4.04800000000302 0.115182469850125
4.04900000000302 0.115061764321399
4.05000000000302 0.114941070344966
4.05100000000302 0.114820388149971
4.05200000000302 0.114699717965279
4.05300000000302 0.114579060019484
4.05400000000302 0.114458414540898
4.05500000000302 0.114337781757559
4.05600000000302 0.114217161897225
4.05700000000303 0.114096555187374
4.05800000000302 0.113975961855208
4.05900000000302 0.113855382127645
4.06000000000303 0.113734816231324
4.06100000000303 0.113614264392603
4.06200000000303 0.113493726837558
4.06300000000303 0.113373203791981
4.06400000000303 0.113252695481383
4.06500000000303 0.113132202130989
4.06600000000303 0.113011723965741
4.06700000000303 0.112891261210297
4.06800000000303 0.112770814089026
4.06900000000303 0.112650382826015
4.07000000000303 0.112529967645061
4.07100000000303 0.112409568769676
4.07200000000303 0.112289186423082
4.07300000000303 0.112168820828214
4.07400000000303 0.112048472207718
4.07500000000303 0.111928140783949
4.07600000000303 0.111807826778973
4.07700000000303 0.111687530414564
4.07800000000303 0.111567251912207
4.07900000000303 0.111446991493091
4.08000000000303 0.111326749378117
4.08100000000303 0.111206525787889
4.08200000000303 0.11108632094272
4.08300000000303 0.110966135062627
4.08400000000303 0.110845968367335
4.08500000000303 0.110725821076269
4.08600000000303 0.110605693408563
4.08700000000303 0.110485585583051
4.08800000000303 0.110365497818271
4.08900000000304 0.110245430332465
4.09000000000304 0.110125383343575
4.09100000000304 0.110005357069245
4.09200000000304 0.109885351726819
4.09300000000304 0.109765367533342
4.09400000000304 0.10964540470556
4.09500000000304 0.109525463459915
4.09600000000304 0.109405544012551
4.09700000000304 0.109285646579307
4.09800000000304 0.109165771375723
4.09900000000304 0.109045918617033
4.10000000000304 0.108926088518168
4.10100000000304 0.108806281293756
4.10200000000304 0.108686497158122
4.10300000000304 0.108566736325281
4.10400000000304 0.108446999008947
4.10500000000304 0.108327285422527
4.10600000000304 0.108207595779119
4.10700000000304 0.108087930291516
4.10800000000304 0.107968289172204
4.10900000000304 0.107848672633358
4.11000000000304 0.107729080886848
4.11100000000304 0.107609514144232
4.11200000000304 0.107489972616759
4.11300000000304 0.107370456515368
4.11400000000304 0.107250966050688
4.11500000000304 0.107131501433035
4.11600000000304 0.107012062872417
4.11700000000305 0.106892650578525
4.11800000000305 0.106773264760741
4.11900000000304 0.106653905628132
4.12000000000305 0.106534573389453
4.12100000000305 0.106415268253143
4.12200000000305 0.106295990427328
4.12300000000305 0.106176740119818
4.12400000000305 0.106057517538108
4.12500000000305 0.105938322889376
4.12600000000305 0.105819156380484
4.12700000000305 0.105700018217979
4.12800000000305 0.105580908608088
4.12900000000305 0.10546182775672
4.13000000000305 0.105342775869468
4.13100000000305 0.105223753151604
4.13200000000305 0.105104759808081
4.13300000000305 0.104985796043534
4.13400000000305 0.104866862062275
4.13500000000305 0.104747958068299
4.13600000000305 0.104629084265275
4.13700000000305 0.104510240856556
4.13800000000305 0.104391428045168
4.13900000000305 0.104272646033819
4.14000000000305 0.104153895024889
4.14100000000305 0.10403517522044
4.14200000000305 0.103916486822206
4.14300000000305 0.1037978300316
4.14400000000305 0.103679205049708
4.14500000000305 0.103560612077292
4.14600000000305 0.103442051314789
4.14700000000305 0.103323522962308
4.14800000000306 0.103205027219633
4.14900000000306 0.103086564286223
4.15000000000306 0.102968134361206
4.15100000000306 0.102849737643385
4.15200000000306 0.102731374331235
4.15300000000306 0.1026130446229
4.15400000000306 0.102494748716199
4.15500000000306 0.102376486808619
4.15600000000306 0.102258259097317
4.15700000000306 0.102140065779121
4.15800000000306 0.102021907050529
4.15900000000306 0.101903783107707
4.16000000000306 0.10178569414649
4.16100000000306 0.101667640362381
4.16200000000306 0.101549621950552
4.16300000000306 0.101431639105841
4.16400000000306 0.101313692022753
4.16500000000306 0.101195780895462
4.16600000000306 0.101077905917806
4.16700000000306 0.10096006728329
4.16800000000306 0.100842265185084
4.16900000000306 0.100724499816023
4.17000000000306 0.100606771368608
4.17100000000306 0.100489080035002
4.17200000000306 0.100371426007036
4.17300000000306 0.1002538094762
4.17400000000306 0.10013623063365
4.17500000000306 0.100018689670205
4.17600000000306 0.0999011867763459
4.17700000000307 0.0997837221422153
4.17800000000307 0.0996662959576187
4.17900000000306 0.0995489084120221
4.18000000000307 0.099431559694553
4.18100000000307 0.0993142499939996
4.18200000000307 0.0991969794988108
4.18300000000307 0.099079748397095
4.18400000000307 0.0989625568766203
4.18500000000307 0.0988454051248145
4.18600000000307 0.0987282933287644
4.18700000000307 0.098611221675215
4.18800000000307 0.0984941903505697
4.18900000000307 0.0983771995408902
4.19000000000307 0.0982602494318958
4.19100000000307 0.0981433402089626
4.19200000000307 0.0980264720571238
4.19300000000307 0.0979096451610695
4.19400000000307 0.0977928597051463
4.19500000000307 0.097676115873356
4.19600000000307 0.0975594138493564
4.19700000000307 0.0974427538164607
4.19800000000307 0.0973261359576374
4.19900000000307 0.097209560455509
4.20000000000307 0.0970930274923525
4.20100000000307 0.0969765372500993
4.20200000000307 0.0968600899103345
4.20300000000307 0.0967436856542963
4.20400000000307 0.0966273246628759
4.20500000000307 0.0965110071166179
4.20600000000307 0.0963947331957191
4.20700000000307 0.0962785030800283
4.20800000000308 0.0961623169490462
4.20900000000308 0.0960461749819254
4.21000000000308 0.0959300773574699
4.21100000000308 0.0958140242541343
4.21200000000308 0.0956980158500238
4.21300000000308 0.0955820523228945
4.21400000000308 0.0954661338501527
4.21500000000308 0.0953502606088541
4.21600000000308 0.095234432775704
4.21700000000308 0.0951186505270574
4.21800000000308 0.0950029140389182
4.21900000000308 0.0948872234869387
4.22000000000308 0.0947715790464199
4.22100000000308 0.0946559808923109
4.22200000000308 0.0945404291992091
4.22300000000308 0.0944249241413591
4.22400000000308 0.0943094658926527
4.22500000000308 0.0941940546266294
4.22600000000308 0.0940786905164756
4.22700000000308 0.0939633737350236
4.22800000000308 0.0938481044547523
4.22900000000308 0.0937328828477871
4.23000000000308 0.0936177090858989
4.23100000000308 0.0935025833405044
4.23200000000308 0.0933875057826649
4.23300000000308 0.0932724765830876
4.23400000000308 0.0931574959121246
4.23500000000308 0.0930425639397719
4.23600000000308 0.09292768083567
4.23700000000309 0.092812846769104
4.23800000000309 0.0926980619090026
4.23900000000308 0.0925833264239381
4.24000000000309 0.0924686404821259
4.24100000000309 0.0923540042514251
4.24200000000309 0.0922394178993378
4.24300000000309 0.0921248815930082
4.24400000000309 0.0920103954992233
4.24500000000309 0.0918959597844125
4.24600000000309 0.0917815746146473
4.24700000000309 0.0916672401556408
4.24800000000309 0.0915529565727476
4.24900000000309 0.091438724030964
4.25000000000309 0.0913245426949276
4.25100000000309 0.0912104127289166
4.25200000000309 0.0910963342968499
4.25300000000309 0.0909823075622873
4.25400000000309 0.0908683326884291
4.25500000000309 0.0907544098381154
4.25600000000309 0.090640539173826
4.25700000000309 0.090526720857681
4.25800000000309 0.09041295505144
4.25900000000309 0.0902992419165019
4.26000000000309 0.0901855816139042
4.26100000000309 0.0900719743043242
4.26200000000309 0.0899584201480779
4.26300000000309 0.0898449193051195
4.26400000000309 0.0897314719350415
4.26500000000309 0.0896180781970752
4.26600000000309 0.08950473825009
4.26700000000309 0.0893914522525926
4.2680000000031 0.0892782203627276
4.2690000000031 0.0891650427382775
4.2700000000031 0.089051919536662
4.2710000000031 0.0889388509149378
4.2720000000031 0.0888258370297984
4.2730000000031 0.0887128780375749
4.2740000000031 0.0885999740942349
4.2750000000031 0.088487125355382
4.2760000000031 0.0883743319762565
4.2770000000031 0.088261594111735
4.2780000000031 0.0881489119163305
4.2790000000031 0.0880362855441911
4.2800000000031 0.087923715149101
4.2810000000031 0.0878112008844804
4.2820000000031 0.0876987429033847
4.2830000000031 0.0875863413585045
4.2840000000031 0.0874739964021654
4.2850000000031 0.0873617081863284
4.2860000000031 0.0872494768625898
4.2870000000031 0.0871373025821797
4.2880000000031 0.0870251854959631
4.2890000000031 0.0869131257544399
4.2900000000031 0.0868011235077443
4.2910000000031 0.0866891789056443
4.2920000000031 0.0865772920975422
4.2930000000031 0.0864654632324744
4.2940000000031 0.0863536924591114
4.2950000000031 0.0862419799257567
4.2960000000031 0.0861303257803478
4.29700000000311 0.0860187301704559
4.29800000000311 0.0859071932432855
4.2990000000031 0.0857957151456741
4.30000000000311 0.0856842960240924
4.30100000000311 0.0855729360246444
4.30200000000311 0.0854616352930671
4.30300000000311 0.0853503939747299
4.30400000000311 0.0852392122146349
4.30500000000311 0.0851280901574175
4.30600000000311 0.0850170279473452
4.30700000000311 0.0849060257283178
4.30800000000311 0.0847950836438675
4.30900000000311 0.0846842018371588
4.31000000000311 0.0845733804509888
4.31100000000311 0.0844626196277858
4.31200000000311 0.0843519195096104
4.31300000000311 0.0842412802381554
4.31400000000311 0.0841307019547453
4.31500000000311 0.0840201848003361
4.31600000000311 0.0839097289155153
4.31700000000311 0.0837993344405023
4.31800000000311 0.0836890015151482
4.31900000000311 0.083578730278935
4.32000000000311 0.083468520870976
4.32100000000311 0.0833583734300161
4.32200000000311 0.0832482880944316
4.32300000000311 0.0831382650022295
4.32400000000311 0.0830283042910476
4.32500000000312 0.0829184060981555
4.32600000000311 0.0828085705604534
4.32700000000311 0.0826987978144723
4.32800000000312 0.0825890879963737
4.32900000000312 0.0824794412419506
4.33000000000312 0.0823698576866264
4.33100000000312 0.0822603374654551
4.33200000000312 0.082150880713121
4.33300000000312 0.0820414875639396
4.33400000000312 0.0819321581518569
4.33500000000312 0.0818228926104489
4.33600000000312 0.0817136910729221
4.33700000000312 0.0816045536721138
4.33800000000312 0.0814954805404916
4.33900000000312 0.0813864718101532
4.34000000000312 0.0812775276128263
4.34100000000312 0.0811686480798697
4.34200000000312 0.081059833342272
4.34300000000312 0.0809510835306519
4.34400000000312 0.0808423987752581
4.34500000000312 0.08073377920597
4.34600000000312 0.080625224952297
4.34700000000312 0.0805167361433782
4.34800000000312 0.0804083129079831
4.34900000000312 0.0802999553745112
4.35000000000312 0.0801916636709925
4.35100000000312 0.0800834379250863
4.35200000000312 0.0799752782640821
4.35300000000312 0.0798671848149
4.35400000000312 0.0797591577040897
4.35500000000312 0.0796511970578309
4.35600000000312 0.079543303001933
4.35700000000313 0.0794354756618362
4.35800000000313 0.0793277151626103
4.35900000000312 0.0792200216289549
4.36000000000313 0.0791123951851996
4.36100000000313 0.0790048359553045
4.36200000000313 0.0788973440628596
4.36300000000313 0.0787899196310845
4.36400000000313 0.078682562782829
4.36500000000313 0.0785752736405732
4.36600000000313 0.0784680523264273
4.36700000000313 0.0783608989621314
4.36800000000313 0.0782538136690555
4.36900000000313 0.0781467965682001
4.37000000000313 0.0780398477801959
4.37100000000313 0.0779329674253034
4.37200000000313 0.0778261556234133
4.37300000000313 0.0777194124940469
4.37400000000313 0.0776127381563558
4.37500000000313 0.0775061327291214
4.37600000000313 0.0773995963307555
4.37700000000313 0.0772931290793006
4.37800000000313 0.0771867310924296
4.37900000000313 0.0770804024874453
4.38000000000313 0.0769741433812813
4.38100000000313 0.0768679538905018
4.38200000000313 0.0767618341313017
4.38300000000313 0.0766557842195059
4.38400000000313 0.0765498042705702
4.38500000000314 0.0764438943995814
4.38600000000313 0.0763380547212569
4.38700000000313 0.0762322853499448
4.38800000000314 0.0761265863996237
4.38900000000314 0.0760209579839038
4.39000000000314 0.075915400216026
4.39100000000314 0.075809913208862
4.39200000000314 0.0757044970749146
4.39300000000314 0.075599151926318
4.39400000000314 0.0754938778748377
4.39500000000314 0.0753886750318701
4.39600000000314 0.075283543508443
4.39700000000314 0.0751784834152157
4.39800000000314 0.0750734948624793
4.39900000000314 0.0749685779601561
4.40000000000314 0.0748637328177998
4.40100000000314 0.0747589595445963
4.40200000000314 0.0746542582493634
4.40300000000314 0.0745496290405502
4.40400000000314 0.0744450720262378
4.40500000000314 0.0743405873141399
4.40600000000314 0.0742361750116021
4.40700000000314 0.074131835225602
4.40800000000314 0.0740275680627492
4.40900000000314 0.0739233736292865
4.41000000000314 0.0738192520310889
4.41100000000314 0.0737152033736636
4.41200000000314 0.0736112277621505
4.41300000000314 0.0735073253013228
4.41400000000314 0.0734034960955864
4.41500000000314 0.0732997402489798
4.41600000000314 0.0731960578651746
4.41700000000315 0.073092449047476
4.41800000000315 0.0729889138988225
4.41900000000314 0.0728854525217854
4.42000000000315 0.0727820650185697
4.42100000000315 0.0726787514910145
4.42200000000315 0.0725755120405922
4.42300000000315 0.0724723467684092
4.42400000000315 0.0723692557752053
4.42500000000315 0.0722662391613552
4.42600000000315 0.0721632970268676
4.42700000000315 0.0720604294713851
4.42800000000315 0.0719576365941847
4.42900000000315 0.0718549184941786
4.43000000000315 0.0717522752699133
4.43100000000315 0.0716497070195701
4.43200000000315 0.0715472138409649
4.43300000000315 0.0714447958315494
4.43400000000315 0.0713424530884102
4.43500000000315 0.071240185708269
4.43600000000315 0.0711379937874829
4.43700000000315 0.0710358774220452
4.43800000000315 0.0709338367075847
4.43900000000315 0.0708318717393657
4.44000000000315 0.0707299826122889
4.44100000000315 0.070628169420891
4.44200000000315 0.0705264322593455
4.44300000000315 0.0704247712214618
4.44400000000315 0.0703231864006858
4.44500000000316 0.0702216778901008
4.44600000000315 0.0701202457824268
4.44700000000315 0.0700188901700207
4.44800000000316 0.0699176111448764
4.44900000000316 0.0698164087986257
4.45000000000316 0.069715283222538
4.45100000000316 0.0696142345075198
4.45200000000316 0.0695132627441158
4.45300000000316 0.0694123680225087
4.45400000000316 0.0693115504325198
4.45500000000316 0.0692108100636081
4.45600000000316 0.0691101470048712
4.45700000000316 0.0690095613450458
4.45800000000316 0.0689090531725075
4.45900000000316 0.0688086225752705
4.46000000000316 0.0687082696409881
4.46100000000316 0.0686079944569537
4.46200000000316 0.0685077971100999
4.46300000000316 0.0684076776869989
4.46400000000316 0.0683076362738628
4.46500000000316 0.068207672956544
4.46600000000316 0.0681077878205353
4.46700000000316 0.0680079809509697
4.46800000000316 0.0679082524326208
4.46900000000316 0.0678086023499034
4.47000000000316 0.0677090307868732
4.47100000000316 0.067609537827227
4.47200000000316 0.0675101235543029
4.47300000000316 0.0674107880510809
4.47400000000316 0.067311531400183
4.47500000000316 0.0672123536838727
4.47600000000316 0.0671132549840557
4.47700000000317 0.0670142353822805
4.47800000000317 0.0669152949597383
4.47900000000316 0.0668164337972626
4.48000000000317 0.0667176519753299
4.48100000000317 0.0666189495740605
4.48200000000317 0.0665203266732178
4.48300000000317 0.0664217833522087
4.48400000000317 0.066323319690084
4.48500000000317 0.0662249357655386
4.48600000000317 0.066126631656912
4.48700000000317 0.0660284074421876
4.48800000000317 0.0659302631989937
4.48900000000317 0.0658321990046038
4.49000000000317 0.0657342149359363
4.49100000000317 0.065636311069555
4.49200000000317 0.0655384874816689
4.49300000000317 0.0654407442481335
4.49400000000317 0.0653430814444501
4.49500000000317 0.0652454991457659
4.49600000000317 0.0651479974268746
4.49700000000317 0.0650505763622172
4.49800000000317 0.0649532360258812
4.49900000000317 0.0648559764916013
4.50000000000317 0.0647587978327594
4.50100000000317 0.0646617001223855
4.50200000000317 0.0645646834331573
4.50300000000317 0.0644677478374005
4.50400000000317 0.064370893407089
4.50500000000318 0.0642741202138456
4.50600000000317 0.0641774283289421
4.50700000000317 0.0640808178232989
4.50800000000318 0.0639842887674857
4.50900000000318 0.0638878412317222
4.51000000000318 0.0637914752858779
4.51100000000318 0.063695190999472
4.51200000000318 0.063598988441674
4.51300000000318 0.0635028676813043
4.51400000000318 0.0634068287868341
4.51500000000318 0.0633108718263854
4.51600000000318 0.0632149968677315
4.51700000000318 0.0631192039782975
4.51800000000318 0.0630234932251605
4.51900000000318 0.0629278646750493
4.52000000000318 0.0628323183943452
4.52100000000318 0.0627368544490821
4.52200000000318 0.0626414729049471
4.52300000000318 0.0625461738272801
4.52400000000318 0.0624509572810743
4.52500000000318 0.0623558233309769
4.52600000000318 0.0622607720412892
4.52700000000318 0.0621658034759662
4.52800000000318 0.0620709176986176
4.52900000000318 0.0619761147725081
4.53000000000318 0.0618813947605574
4.53100000000318 0.0617867577253402
4.53200000000318 0.0616922037290869
4.53300000000318 0.061597732833684
4.53400000000318 0.0615033451006741
4.53500000000318 0.0614090405912561
4.53600000000318 0.0613148193662854
4.53700000000319 0.0612206814862749
4.53800000000319 0.0611266270113946
4.53900000000318 0.0610326560014719
4.54000000000319 0.060938768515992
4.54100000000319 0.0608449646140985
4.54200000000319 0.0607512443545936
4.54300000000319 0.0606576077959376
4.54400000000319 0.0605640549962502
4.54500000000319 0.0604705860133104
4.54600000000319 0.0603772009045571
4.54700000000319 0.0602838997270884
4.54800000000319 0.060190682537663
4.54900000000319 0.0600975493927
4.55000000000319 0.0600045003482797
4.55100000000319 0.059911535460143
4.55200000000319 0.059818654783692
4.55300000000319 0.0597258583739911
4.55400000000319 0.0596331462857667
4.55500000000319 0.059540518573407
4.55600000000319 0.0594479752909628
4.55700000000319 0.0593555164921484
4.55800000000319 0.0592631422303412
4.55900000000319 0.0591708525585817
4.56000000000319 0.0590786475295744
4.56100000000319 0.0589865271956882
4.56200000000319 0.0588944916089566
4.56300000000319 0.0588025408210775
4.56400000000319 0.0587106748834139
4.5650000000032 0.0586188938469945
4.56600000000319 0.0585271977625139
4.56700000000319 0.0584355866803323
4.5680000000032 0.0583440606504764
4.5690000000032 0.0582526197226399
4.5700000000032 0.0581612639461835
4.5710000000032 0.058069993370135
4.5720000000032 0.0579788080431898
4.5730000000032 0.0578877080137117
4.5740000000032 0.0577966933297328
4.5750000000032 0.0577057640389536
4.5760000000032 0.0576149201887436
4.5770000000032 0.0575241618261419
4.5780000000032 0.0574334889978572
4.5790000000032 0.0573429017502681
4.5800000000032 0.0572524001294234
4.5810000000032 0.0571619841810428
4.5820000000032 0.0570716539505171
4.5830000000032 0.0569814094829082
4.5840000000032 0.0568912508229495
4.5850000000032 0.056801178015047
4.5860000000032 0.0567111911032788
4.5870000000032 0.0566212901313954
4.5880000000032 0.0565314751428207
4.5890000000032 0.0564417461806518
4.5900000000032 0.05635210328766
4.5910000000032 0.0562625465062902
4.5920000000032 0.0561730758786615
4.5930000000032 0.0560836914465684
4.5940000000032 0.0559943932514806
4.5950000000032 0.0559051813345427
4.5960000000032 0.0558160557365752
4.59700000000321 0.0557270164980753
4.59800000000321 0.0556380636592165
4.5990000000032 0.0555491972598491
4.60000000000321 0.0554604173395005
4.60100000000321 0.0553717239373761
4.60200000000321 0.0552831170923594
4.60300000000321 0.0551945968430116
4.60400000000321 0.0551061632275728
4.60500000000321 0.0550178162839626
4.60600000000321 0.0549295560497797
4.60700000000321 0.0548413825623026
4.60800000000321 0.0547532958584897
4.60900000000321 0.0546652959749803
4.61000000000321 0.0545773829480947
4.61100000000321 0.0544895568138339
4.61200000000321 0.0544018176078808
4.61300000000321 0.0543141653656003
4.61400000000321 0.0542266001220398
4.61500000000321 0.0541391219119293
4.61600000000321 0.0540517307696815
4.61700000000321 0.0539644267293933
4.61800000000321 0.0538772098248451
4.61900000000321 0.0537900800895015
4.62000000000321 0.0537030375565116
4.62100000000321 0.0536160822587096
4.62200000000321 0.0535292142286153
4.62300000000321 0.0534424334984339
4.62400000000321 0.0533557401000566
4.62500000000322 0.0532691340650615
4.62600000000321 0.0531826154247136
4.62700000000321 0.0530961842099648
4.62800000000322 0.0530098404514546
4.62900000000322 0.0529235841795111
4.63000000000322 0.0528374154241504
4.63100000000322 0.0527513342150774
4.63200000000322 0.0526653405816861
4.63300000000322 0.0525794345530606
4.63400000000322 0.0524936161579745
4.63500000000322 0.052407885424892
4.63600000000322 0.0523222423819677
4.63700000000322 0.0522366870570477
4.63800000000322 0.0521512194776698
4.63900000000322 0.0520658396710633
4.64000000000322 0.0519805476641498
4.64100000000322 0.0518953434835442
4.64200000000322 0.0518102271555541
4.64300000000322 0.0517251987061806
4.64400000000322 0.0516402581611187
4.64500000000322 0.0515554055457581
4.64600000000322 0.0514706408851829
4.64700000000322 0.0513859642041723
4.64800000000322 0.051301375527201
4.64900000000322 0.0512168748784399
4.65000000000322 0.0511324622817562
4.65100000000322 0.0510481377607135
4.65200000000322 0.0509639013385727
4.65300000000322 0.0508797530382923
4.65400000000322 0.0507956928825291
4.65500000000322 0.0507117208936376
4.65600000000322 0.0506278370936713
4.65700000000323 0.0505440415043832
4.65800000000323 0.0504603341472258
4.65900000000322 0.0503767150433512
4.66000000000323 0.0502931842136121
4.66100000000323 0.0502097416785624
4.66200000000323 0.050126387458457
4.66300000000323 0.0500431215732523
4.66400000000323 0.0499599440426068
4.66500000000323 0.0498768548858818
4.66600000000323 0.0497938541221413
4.66700000000323 0.0497109417701525
4.66800000000323 0.0496281178483865
4.66900000000323 0.0495453823750185
4.67000000000323 0.0494627353679286
4.67100000000323 0.0493801768447015
4.67200000000323 0.0492977068226272
4.67300000000323 0.0492153253187021
4.67400000000323 0.0491330323496286
4.67500000000323 0.0490508279318158
4.67600000000323 0.0489687120813796
4.67700000000323 0.048886684814144
4.67800000000323 0.0488047461456408
4.67900000000323 0.0487228960911101
4.68000000000323 0.0486411346655006
4.68100000000323 0.0485594618834708
4.68200000000323 0.0484778777593886
4.68300000000323 0.048396382307332
4.68400000000323 0.0483149755410894
4.68500000000324 0.0482336574741605
4.68600000000323 0.0481524281197564
4.68700000000323 0.0480712874907997
4.68800000000324 0.0479902355999255
4.68900000000324 0.0479092724594816
4.69000000000324 0.0478283980815292
4.69100000000324 0.0477476124778426
4.69200000000324 0.0476669156599103
4.69300000000324 0.0475863076389354
4.69400000000324 0.047505788425836
4.69500000000324 0.0474253580312452
4.69600000000324 0.0473450164655117
4.69700000000324 0.0472647637387011
4.69800000000324 0.0471845998605954
4.69900000000324 0.0471045248406932
4.70000000000324 0.0470245386882111
4.70100000000324 0.0469446414120837
4.70200000000324 0.046864833020964
4.70300000000324 0.0467851135232236
4.70400000000324 0.0467054829269535
4.70500000000324 0.0466259412399647
4.70600000000324 0.0465464884697883
4.70700000000324 0.0464671246236759
4.70800000000324 0.0463878497086002
4.70900000000324 0.0463086637312556
4.71000000000324 0.0462295666980586
4.71100000000324 0.0461505586151478
4.71200000000324 0.0460716394883847
4.71300000000324 0.0459928093233544
4.71400000000324 0.0459140681253659
4.71500000000324 0.0458354158994519
4.71600000000324 0.0457568526503702
4.71700000000325 0.0456783783826036
4.71800000000325 0.0455999931003608
4.71900000000324 0.0455216968075762
4.72000000000325 0.0454434895079105
4.72100000000325 0.0453653712047521
4.72200000000325 0.0452873419012162
4.72300000000325 0.0452094016001462
4.72400000000325 0.0451315503041135
4.72500000000325 0.0450537880154185
4.72600000000325 0.0449761147360911
4.72700000000325 0.0448985304678905
4.72800000000325 0.044821035212306
4.72900000000325 0.0447436289705579
4.73000000000325 0.0446663117435975
4.73100000000325 0.0445890835321075
4.73200000000325 0.0445119443365024
4.73300000000325 0.0444348941569297
4.73400000000325 0.0443579329932695
4.73500000000325 0.0442810608451353
4.73600000000325 0.0442042777118744
4.73700000000325 0.0441275835925687
4.73800000000325 0.0440509784860346
4.73900000000325 0.0439744623908239
4.74000000000325 0.0438980353052239
4.74100000000325 0.0438216972272583
4.74200000000325 0.0437454481546876
4.74300000000325 0.043669288085009
4.74400000000325 0.0435932170154573
4.74500000000326 0.0435172349430058
4.74600000000325 0.043441341864366
4.74700000000325 0.0433655377759884
4.74800000000326 0.0432898226740628
4.74900000000326 0.0432141965545192
4.75000000000326 0.043138659413028
4.75100000000326 0.0430632112450004
4.75200000000326 0.0429878520455886
4.75300000000326 0.0429125818096871
4.75400000000326 0.0428374005319326
4.75500000000326 0.0427623082067043
4.75600000000326 0.0426873048281246
4.75700000000326 0.04261239039006
4.75800000000326 0.042537564886121
4.75900000000326 0.0424628283096625
4.76000000000326 0.0423881806537847
4.76100000000326 0.0423136219113335
4.76200000000326 0.0422391520749008
4.76300000000326 0.0421647711368251
4.76400000000326 0.0420904790891916
4.76500000000326 0.0420162759238334
4.76600000000326 0.0419421616323316
4.76700000000326 0.0418681362060155
4.76800000000326 0.0417941996359633
4.76900000000326 0.041720351913003
4.77000000000326 0.0416465930277122
4.77100000000326 0.041572922970419
4.77200000000326 0.041499341731202
4.77300000000326 0.0414258492998916
4.77400000000326 0.0413524456660701
4.77500000000326 0.0412791308190716
4.77600000000326 0.0412059047479831
4.77700000000327 0.0411327674416452
4.77800000000327 0.0410597188886521
4.77900000000326 0.040986759077352
4.78000000000327 0.0409138879958479
4.78100000000327 0.0408411056319981
4.78200000000327 0.0407684119734169
4.78300000000327 0.040695807007474
4.78400000000327 0.0406232907212961
4.78500000000327 0.0405508631017673
4.78600000000327 0.0404785241355292
4.78700000000327 0.0404062738089811
4.78800000000327 0.0403341121082813
4.78900000000327 0.0402620390193469
4.79000000000327 0.0401900545278551
4.79100000000327 0.0401181586192426
4.79200000000327 0.0400463512787065
4.79300000000327 0.0399746324912054
4.79400000000327 0.0399030022414595
4.79500000000327 0.0398314605139504
4.79600000000327 0.0397600072929225
4.79700000000327 0.0396886425623834
4.79800000000327 0.0396173663061038
4.79900000000327 0.0395461785076186
4.80000000000327 0.0394750791502268
4.80100000000327 0.0394040682169928
4.80200000000327 0.0393331456907462
4.80300000000327 0.0392623115540825
4.80400000000327 0.0391915657893635
4.80500000000328 0.0391209083787181
4.80600000000327 0.0390503393040426
4.80700000000327 0.038979858547001
4.80800000000328 0.0389094660890255
4.80900000000328 0.0388391619113178
4.81000000000328 0.0387689459948485
4.81100000000328 0.038698818320358
4.81200000000328 0.0386287788683571
4.81300000000328 0.0385588276191276
4.81400000000328 0.0384889645527226
4.81500000000328 0.038419189648967
4.81600000000328 0.0383495028874576
4.81700000000328 0.0382799042475647
4.81800000000328 0.0382103937084316
4.81900000000328 0.0381409712489752
4.82000000000328 0.0380716368478869
4.82100000000328 0.0380023904836329
4.82200000000328 0.0379332321344549
4.82300000000328 0.0378641617783698
4.82400000000328 0.0377951793931711
4.82500000000328 0.0377262849564292
4.82600000000328 0.0376574784454918
4.82700000000328 0.0375887598374841
4.82800000000328 0.0375201291093095
4.82900000000328 0.0374515862376506
4.83000000000328 0.0373831311989689
4.83100000000328 0.0373147639695059
4.83200000000328 0.0372464845252828
4.83300000000328 0.0371782928421023
4.83400000000328 0.0371101888955481
4.83500000000328 0.0370421726609853
4.83600000000328 0.0369742441135615
4.83700000000329 0.0369064032282071
4.83800000000329 0.0368386499796357
4.83900000000328 0.0367709843423447
4.84000000000329 0.0367034062906155
4.84100000000329 0.0366359157985144
4.84200000000329 0.0365685128398931
4.84300000000329 0.0365011973883887
4.84400000000329 0.0364339694174247
4.84500000000329 0.0363668289002113
4.84600000000329 0.0362997758097462
4.84700000000329 0.0362328101188145
4.84800000000329 0.0361659317999895
4.84900000000329 0.0360991408256335
4.85000000000329 0.036032437167898
4.85100000000329 0.0359658207987241
4.85200000000329 0.035899291689843
4.85300000000329 0.035832849812777
4.85400000000329 0.0357664951388395
4.85500000000329 0.0357002276391356
4.85600000000329 0.0356340472845625
4.85700000000329 0.0355679540458103
4.85800000000329 0.0355019478933627
4.85900000000329 0.0354360287974964
4.86000000000329 0.0353701967282827
4.86100000000329 0.0353044516555879
4.86200000000329 0.0352387935490733
4.86300000000329 0.0351732223781959
4.86400000000329 0.035107738112209
4.8650000000033 0.0350423407201627
4.86600000000329 0.0349770301709045
4.86700000000329 0.0349118064330793
4.8680000000033 0.0348466694751305
4.8690000000033 0.0347816192653003
4.8700000000033 0.0347166557716302
4.8710000000033 0.0346517789619612
4.8720000000033 0.0345869888039348
4.8730000000033 0.0345222852649931
4.8740000000033 0.0344576683123798
4.8750000000033 0.0343931379131402
4.8760000000033 0.0343286940341215
4.8770000000033 0.0342643366419743
4.8780000000033 0.0342000657031523
4.8790000000033 0.0341358811839128
4.8800000000033 0.0340717830503175
4.8810000000033 0.0340077712682329
4.8820000000033 0.0339438458033309
4.8830000000033 0.0338800066210891
4.8840000000033 0.0338162536867913
4.8850000000033 0.0337525869655283
4.8860000000033 0.0336890064221982
4.8870000000033 0.0336255120215068
4.8880000000033 0.0335621037279682
4.8890000000033 0.0334987815059054
4.8900000000033 0.0334355453194509
4.8910000000033 0.0333723951325467
4.8920000000033 0.0333093309089452
4.8930000000033 0.0332463526122098
4.8940000000033 0.0331834602057152
4.8950000000033 0.0331206536526478
4.8960000000033 0.0330579329160064
4.89700000000331 0.0329952979586027
4.89800000000331 0.0329327487430617
4.8990000000033 0.0328702852318224
4.90000000000331 0.0328079073871378
4.90100000000331 0.0327456151710761
4.90200000000331 0.0326834085455208
4.90300000000331 0.0326212874721712
4.90400000000331 0.0325592519125427
4.90500000000331 0.0324973018279682
4.90600000000331 0.0324354371795974
4.90700000000331 0.0323736579283983
4.90800000000331 0.0323119640351567
4.90900000000331 0.0322503554604779
4.91000000000331 0.0321888321647864
4.91100000000331 0.0321273941083263
4.91200000000331 0.0320660412511624
4.91300000000331 0.0320047735531802
4.91400000000331 0.0319435909740869
4.91500000000331 0.0318824934734112
4.91600000000331 0.0318214810105043
4.91700000000331 0.0317605535445404
4.91800000000331 0.0316997110345173
4.91900000000331 0.0316389534392564
4.92000000000331 0.0315782807174032
4.92100000000331 0.0315176928274289
4.92200000000331 0.0314571897276296
4.92300000000331 0.0313967713761274
4.92400000000331 0.0313364377308707
4.92500000000332 0.031276188749635
4.92600000000331 0.0312160243900232
4.92700000000331 0.031155944609466
4.92800000000332 0.0310959493652225
4.92900000000332 0.0310360386143809
4.93000000000332 0.0309762123138587
4.93100000000332 0.0309164704204034
4.93200000000332 0.0308568128905926
4.93300000000332 0.0307972396808352
4.93400000000332 0.0307377507473715
4.93500000000332 0.0306783460462736
4.93600000000332 0.0306190255334458
4.93700000000332 0.0305597891646257
4.93800000000332 0.0305006368953843
4.93900000000332 0.0304415686811263
4.94000000000332 0.0303825844770908
4.94100000000332 0.030323684238352
4.94200000000332 0.0302648679198197
4.94300000000332 0.0302061354762392
4.94400000000332 0.0301474868621922
4.94500000000332 0.0300889220320977
4.94600000000332 0.0300304409402121
4.94700000000332 0.0299720435406293
4.94800000000332 0.0299137297872819
4.94900000000332 0.0298554996339414
4.95000000000332 0.0297973530342187
4.95100000000332 0.0297392899415647
4.95200000000332 0.0296813103092703
4.95300000000332 0.0296234140904678
4.95400000000332 0.0295656012381308
4.95500000000332 0.0295078717050745
4.95600000000332 0.0294502254439567
4.95700000000333 0.0293926624072781
4.95800000000333 0.029335182547383
4.95900000000332 0.0292777858164591
4.96000000000333 0.0292204721665387
4.96100000000333 0.0291632415494992
4.96200000000333 0.0291060939170631
4.96300000000333 0.0290490292207989
4.96400000000333 0.0289920474121214
4.96500000000333 0.0289351484422922
4.96600000000333 0.0288783322624205
4.96700000000333 0.0288215988234632
4.96800000000333 0.0287649480762253
4.96900000000333 0.028708379971361
4.97000000000333 0.0286518944593738
4.97100000000333 0.028595491490617
4.97200000000333 0.0285391710152939
4.97300000000333 0.0284829329834589
4.97400000000333 0.028426777345018
4.97500000000333 0.0283707040497285
4.97600000000333 0.0283147130472
4.97700000000333 0.0282588042868953
4.97800000000333 0.0282029777181303
4.97900000000333 0.0281472332900744
4.98000000000333 0.0280915709517516
4.98100000000333 0.0280359906520405
4.98200000000333 0.0279804923396752
4.98300000000333 0.0279250759632451
4.98400000000333 0.0278697414711961
4.98500000000334 0.0278144888118307
4.98600000000333 0.027759317933309
4.98700000000333 0.0277042287836483
4.98800000000334 0.0276492213107242
4.98900000000334 0.0275942954622711
4.99000000000334 0.0275394511858828
4.99100000000334 0.0274846884290122
4.99200000000334 0.0274300071389727
4.99300000000334 0.0273754072629384
4.99400000000334 0.0273208887479444
4.99500000000334 0.0272664515408873
4.99600000000334 0.027212095588526
4.99700000000334 0.0271578208374818
4.99800000000334 0.0271036272342395
4.99900000000334 0.027049514725147
};
\end{axis}

\end{tikzpicture}

==> CVIU ALCV SRGAN/figures/srgan-losses.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
\definecolor{color2}{rgb}{0.576470588235294,0.470588235294118,0.376470588235294}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend entries={{$L_G$},{$L_{fake}$}},
legend style={at={(0.97,0.5)}, anchor=east, draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={Feature difference},
xmajorgrids,
xmajorticks=true,
xmin=-10.9995, xmax=10.9894999999996,
y grid style={white},
ylabel={Loss},
ymajorticks=false,
ymin=-0.05, ymax=1.05
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color1]
table [row sep=\\]{%
-10	0 \\
-9.99	0.000379292787786997 \\
-9.98	0.000758930858086454 \\
-9.97	0.00113891484011507 \\
-9.96	0.00151924536481117 \\
-9.95	0.00189992306484023 \\
-9.94	0.00228094857460269 \\
-9.93	0.00266232253023858 \\
-9.92	0.00304404556963564 \\
-9.91	0.00342611833243416 \\
-9.9	0.00380854146003456 \\
-9.89	0.00419131559560298 \\
-9.88	0.00457444138407843 \\
-9.87	0.00495791947217917 \\
-9.86	0.00534175050840896 \\
-9.85	0.00572593514306391 \\
-9.84	0.00611047402823899 \\
-9.83	0.00649536781783468 \\
-9.82	0.0068806171675638 \\
-9.81	0.00726622273495766 \\
-9.8	0.00765218517937365 \\
-9.79	0.00803850516200152 \\
-9.78	0.00842518334586984 \\
-9.77	0.00881222039585365 \\
-9.76000000000001	0.00919961697868054 \\
-9.75000000000001	0.00958737376293803 \\
-9.74000000000001	0.00997549141908049 \\
-9.73000000000001	0.0103639706194354 \\
-9.72000000000001	0.0107528120382114 \\
-9.71000000000001	0.0111420163515047 \\
-9.70000000000001	0.0115315842373059 \\
-9.69000000000001	0.0119215163755078 \\
-9.68000000000001	0.0123118134479121 \\
-9.67000000000001	0.0127024761382362 \\
-9.66000000000001	0.0130935051321211 \\
-9.65000000000001	0.0134849011171381 \\
-9.64000000000001	0.0138766647827962 \\
-9.63000000000001	0.0142687968205496 \\
-9.62000000000001	0.0146612979238048 \\
-9.61000000000001	0.0150541687879281 \\
-9.60000000000001	0.0154474101102522 \\
-9.59000000000001	0.0158410225900854 \\
-9.58000000000001	0.0162350069287172 \\
-9.57000000000001	0.0166293638294269 \\
-9.56000000000001	0.0170240939974907 \\
-9.55000000000001	0.0174191981401893 \\
-9.54000000000001	0.0178146769668156 \\
-9.53000000000001	0.0182105311886827 \\
-9.52000000000001	0.0186067615191307 \\
-9.51000000000001	0.0190033686735348 \\
-9.50000000000001	0.0194003533693141 \\
-9.49000000000001	0.0197977163259373 \\
-9.48000000000001	0.0201954582649322 \\
-9.47000000000001	0.0205935799098933 \\
-9.46000000000001	0.0209920819864887 \\
-9.45000000000001	0.0213909652224696 \\
-9.44000000000001	0.0217902303476768 \\
-9.43000000000001	0.0221898780940494 \\
-9.42000000000001	0.0225899091956333 \\
-9.41000000000001	0.0229903243885882 \\
-9.40000000000001	0.0233911244111968 \\
-9.39000000000001	0.0237923100038722 \\
-9.38000000000001	0.0241938819091664 \\
-9.37000000000001	0.0245958408717786 \\
-9.36000000000001	0.0249981876385634 \\
-9.35000000000001	0.0254009229585392 \\
-9.34000000000001	0.0258040475828965 \\
-9.33000000000001	0.0262075622650064 \\
-9.32000000000001	0.0266114677604287 \\
-9.31000000000001	0.027015764826921 \\
-9.30000000000001	0.0274204542244467 \\
-9.29000000000002	0.0278255367151838 \\
-9.28000000000002	0.0282310130635336 \\
-9.27000000000002	0.0286368840361289 \\
-9.26000000000002	0.0290431504018431 \\
-9.25000000000002	0.0294498129317994 \\
-9.24000000000002	0.0298568723993784 \\
-9.23000000000002	0.0302643295802278 \\
-9.22000000000002	0.0306721852522712 \\
-9.21000000000002	0.0310804401957167 \\
-9.20000000000002	0.0314890951930658 \\
-9.19000000000002	0.031898151029123 \\
-9.18000000000002	0.0323076084910041 \\
-9.17000000000002	0.0327174683681459 \\
-9.16000000000002	0.0331277314523149 \\
-9.15000000000002	0.0335383985376171 \\
-9.14000000000002	0.0339494704205058 \\
-9.13000000000002	0.0343609478997928 \\
-9.12000000000002	0.0347728317766561 \\
-9.11000000000002	0.0351851228546504 \\
-9.10000000000002	0.0355978219397158 \\
-9.09000000000002	0.0360109298401873 \\
-9.08000000000002	0.0364244473668046 \\
-9.07000000000002	0.0368383753327217 \\
-9.06000000000002	0.0372527145535162 \\
-9.05000000000002	0.0376674658471988 \\
-9.04000000000002	0.0380826300342234 \\
-9.03000000000002	0.0384982079374969 \\
-9.02000000000002	0.0389142003823886 \\
-9.01000000000002	0.03933060819674 \\
-9.00000000000002	0.0397474322108753 \\
-8.99000000000002	0.0401646732576103 \\
-8.98000000000002	0.0405823321722638 \\
-8.97000000000002	0.0410004097926662 \\
-8.96000000000002	0.0414189069591705 \\
-8.95000000000002	0.0418378245146621 \\
-8.94000000000002	0.0422571633045691 \\
-8.93000000000002	0.0426769241768721 \\
-8.92000000000002	0.0430971079821157 \\
-8.91000000000002	0.0435177155734171 \\
-8.90000000000002	0.043938747806478 \\
-8.89000000000002	0.0443602055395943 \\
-8.88000000000002	0.0447820896336664 \\
-8.87000000000002	0.0452044009522104 \\
-8.86000000000002	0.0456271403613687 \\
-8.85000000000002	0.04605030872992 \\
-8.84000000000002	0.04647390692929 \\
-8.83000000000002	0.0468979358335634 \\
-8.82000000000003	0.0473223963194932 \\
-8.81000000000003	0.0477472892665124 \\
-8.80000000000003	0.0481726155567451 \\
-8.79000000000003	0.0485983760750165 \\
-8.78000000000003	0.0490245717088652 \\
-8.77000000000003	0.0494512033485534 \\
-8.76000000000003	0.0498782718870785 \\
-8.75000000000003	0.0503057782201841 \\
-8.74000000000003	0.0507337232463715 \\
-8.73000000000003	0.0511621078669104 \\
-8.72000000000003	0.0515909329858517 \\
-8.71000000000003	0.0520201995100368 \\
-8.70000000000003	0.0524499083491113 \\
-8.69000000000003	0.0528800604155352 \\
-8.68000000000003	0.0533106566245951 \\
-8.67000000000003	0.0537416978944151 \\
-8.66000000000003	0.0541731851459702 \\
-8.65000000000003	0.054605119303096 \\
-8.64000000000003	0.0550375012925021 \\
-8.63000000000003	0.0554703320437839 \\
-8.62000000000003	0.0559036124894334 \\
-8.61000000000003	0.0563373435648529 \\
-8.60000000000003	0.0567715262083657 \\
-8.59000000000003	0.0572061613612295 \\
-8.58000000000003	0.0576412499676472 \\
-8.57000000000003	0.058076792974781 \\
-8.56000000000003	0.0585127913327631 \\
-8.55000000000003	0.058949245994709 \\
-8.54000000000003	0.0593861579167303 \\
-8.53000000000003	0.059823528057946 \\
-8.52000000000003	0.0602613573804968 \\
-8.51000000000003	0.0606996468495563 \\
-8.50000000000003	0.0611383974333447 \\
-8.49000000000003	0.0615776101031414 \\
-8.48000000000003	0.0620172858332977 \\
-8.47000000000003	0.0624574256012501 \\
-8.46000000000003	0.0628980303875331 \\
-8.45000000000003	0.063339101175792 \\
-8.44000000000003	0.0637806389527969 \\
-8.43000000000003	0.0642226447084554 \\
-8.42000000000003	0.064665119435826 \\
-8.41000000000003	0.0651080641311312 \\
-8.40000000000003	0.0655514797937716 \\
-8.39000000000003	0.0659953674263389 \\
-8.38000000000003	0.0664397280346297 \\
-8.37000000000003	0.0668845626276591 \\
-8.36000000000003	0.0673298722176748 \\
-8.35000000000004	0.06777565782017 \\
-8.34000000000004	0.0682219204538987 \\
-8.33000000000004	0.0686686611408883 \\
-8.32000000000004	0.0691158809064542 \\
-8.31000000000004	0.0695635807792145 \\
-8.30000000000004	0.0700117617911029 \\
-8.29000000000004	0.0704604249773845 \\
-8.28000000000004	0.0709095713766687 \\
-8.27000000000004	0.0713592020309247 \\
-8.26000000000004	0.0718093179854952 \\
-8.25000000000004	0.0722599202891117 \\
-8.24000000000004	0.072711009993909 \\
-8.23000000000004	0.0731625881554391 \\
-8.22000000000004	0.0736146558326872 \\
-8.21000000000004	0.0740672140880863 \\
-8.20000000000004	0.0745202639875311 \\
-8.19000000000004	0.0749738066003951 \\
-8.18000000000004	0.0754278429995437 \\
-8.17000000000004	0.0758823742613505 \\
-8.16000000000004	0.0763374014657126 \\
-8.15000000000004	0.0767929256960659 \\
-8.14000000000004	0.0772489480393999 \\
-8.13000000000004	0.0777054695862747 \\
-8.12000000000004	0.0781624914308352 \\
-8.11000000000004	0.0786200146708276 \\
-8.10000000000004	0.0790780404076151 \\
-8.09000000000004	0.0795365697461937 \\
-8.08000000000004	0.0799956037952083 \\
-8.07000000000004	0.0804551436669687 \\
-8.06000000000004	0.0809151904774661 \\
-8.05000000000004	0.0813757453463884 \\
-8.04000000000004	0.081836809397138 \\
-8.03000000000004	0.082298383756847 \\
-8.02000000000004	0.0827604695563942 \\
-8.01000000000004	0.0832230679304223 \\
-8.00000000000004	0.0836861800173531 \\
-7.99000000000004	0.084149806959406 \\
-7.98000000000004	0.0846139499026138 \\
-7.97000000000004	0.0850786099968402 \\
-7.96000000000004	0.0855437883957967 \\
-7.95000000000004	0.0860094862570598 \\
-7.94000000000004	0.0864757047420884 \\
-7.93000000000004	0.086942445016241 \\
-7.92000000000004	0.0874097082487933 \\
-7.91000000000004	0.0878774956129559 \\
-7.90000000000004	0.0883458082858915 \\
-7.89000000000004	0.0888146474487333 \\
-7.88000000000005	0.0892840142866024 \\
-7.87000000000005	0.0897539099886259 \\
-7.86000000000005	0.0902243357479554 \\
-7.85000000000005	0.0906952927617842 \\
-7.84000000000005	0.0911667822313668 \\
-7.83000000000005	0.0916388053620362 \\
-7.82000000000005	0.0921113633632228 \\
-7.81000000000005	0.0925844574484737 \\
-7.80000000000005	0.0930580888354699 \\
-7.79000000000005	0.0935322587460467 \\
-7.78000000000005	0.0940069684062113 \\
-7.77000000000005	0.0944822190461627 \\
-7.76000000000005	0.0949580119003102 \\
-7.75000000000005	0.0954343482072934 \\
-7.74000000000005	0.0959112292100006 \\
-7.73000000000005	0.0963886561555892 \\
-7.72000000000005	0.0968666302955045 \\
-7.71000000000005	0.0973451528854998 \\
-7.70000000000005	0.097824225185656 \\
-7.69000000000005	0.0983038484604021 \\
-7.68000000000005	0.0987840239785339 \\
-7.67000000000005	0.0992647530132356 \\
-7.66000000000005	0.0997460368420995 \\
-7.65000000000005	0.100227876747146 \\
-7.64000000000005	0.100710274014844 \\
-7.63000000000005	0.101193229936132 \\
-7.62000000000005	0.10167674580644 \\
-7.61000000000005	0.102160822925708 \\
-7.60000000000005	0.102645462598408 \\
-7.59000000000005	0.103130666133565 \\
-7.58000000000005	0.103616434844779 \\
-7.57000000000005	0.104102770050245 \\
-7.56000000000005	0.104589673072776 \\
-7.55000000000005	0.105077145239823 \\
-7.54000000000005	0.105565187883497 \\
-7.53000000000005	0.106053802340592 \\
-7.52000000000005	0.106542989952608 \\
-7.51000000000005	0.107032752065768 \\
-7.50000000000005	0.107523090031045 \\
-7.49000000000005	0.108014005204184 \\
-7.48000000000005	0.108505498945722 \\
-7.47000000000005	0.108997572621013 \\
-7.46000000000005	0.109490227600249 \\
-7.45000000000005	0.109983465258485 \\
-7.44000000000005	0.110477286975659 \\
-7.43000000000005	0.110971694136618 \\
-7.42000000000005	0.111466688131141 \\
-7.41000000000006	0.111962270353959 \\
-7.40000000000006	0.112458442204784 \\
-7.39000000000006	0.112955205088328 \\
-7.38000000000006	0.113452560414331 \\
-7.37000000000006	0.113950509597581 \\
-7.36000000000006	0.114449054057939 \\
-7.35000000000006	0.114948195220368 \\
-7.34000000000006	0.115447934514949 \\
-7.33000000000006	0.115948273376915 \\
-7.32000000000006	0.116449213246667 \\
-7.31000000000006	0.116950755569804 \\
-7.30000000000006	0.11745290179715 \\
-7.29000000000006	0.117955653384771 \\
-7.28000000000006	0.118459011794009 \\
-7.27000000000006	0.118962978491503 \\
-7.26000000000006	0.119467554949215 \\
-7.25000000000006	0.119972742644457 \\
-7.24000000000006	0.120478543059917 \\
-7.23000000000006	0.120984957683682 \\
-7.22000000000006	0.121491988009268 \\
-7.21000000000006	0.121999635535647 \\
-7.20000000000006	0.122507901767269 \\
-7.19000000000006	0.123016788214093 \\
-7.18000000000006	0.123526296391611 \\
-7.17000000000006	0.124036427820877 \\
-7.16000000000006	0.124547184028536 \\
-7.15000000000006	0.125058566546844 \\
-7.14000000000006	0.125570576913706 \\
-7.13000000000006	0.126083216672696 \\
-7.12000000000006	0.126596487373087 \\
-7.11000000000006	0.127110390569879 \\
-7.10000000000006	0.127624927823831 \\
-7.09000000000006	0.128140100701482 \\
-7.08000000000006	0.128655910775186 \\
-7.07000000000006	0.129172359623138 \\
-7.06000000000006	0.129689448829404 \\
-7.05000000000006	0.130207179983949 \\
-7.04000000000006	0.130725554682669 \\
-7.03000000000006	0.131244574527414 \\
-7.02000000000006	0.131764241126028 \\
-7.01000000000006	0.132284556092369 \\
-7.00000000000006	0.132805521046345 \\
-6.99000000000006	0.133327137613941 \\
-6.98000000000006	0.133849407427253 \\
-6.97000000000006	0.134372332124515 \\
-6.96000000000006	0.134895913350132 \\
-6.95000000000007	0.135420152754709 \\
-6.94000000000007	0.135945051995087 \\
-6.93000000000007	0.136470612734367 \\
-6.92000000000007	0.136996836641948 \\
-6.91000000000007	0.137523725393556 \\
-6.90000000000007	0.138051280671277 \\
-6.89000000000007	0.138579504163588 \\
-6.88000000000007	0.13910839756539 \\
-6.87000000000007	0.139637962578041 \\
-6.86000000000007	0.140168200909389 \\
-6.85000000000007	0.140699114273805 \\
-6.84000000000007	0.141230704392215 \\
-6.83000000000007	0.141762972992134 \\
-6.82000000000007	0.142295921807701 \\
-6.81000000000007	0.142829552579712 \\
-6.80000000000007	0.143363867055654 \\
-6.79000000000007	0.143898866989739 \\
-6.78000000000007	0.144434554142938 \\
-6.77000000000007	0.14497093028302 \\
-6.76000000000007	0.145507997184581 \\
-6.75000000000007	0.146045756629082 \\
-6.74000000000007	0.146584210404886 \\
-6.73000000000007	0.14712336030729 \\
-6.72000000000007	0.147663208138566 \\
-6.71000000000007	0.148203755707991 \\
-6.70000000000007	0.148745004831888 \\
-6.69000000000007	0.149286957333662 \\
-6.68000000000007	0.149829615043835 \\
-6.67000000000007	0.150372979800085 \\
-6.66000000000007	0.150917053447281 \\
-6.65000000000007	0.151461837837523 \\
-6.64000000000007	0.152007334830179 \\
-6.63000000000007	0.152553546291922 \\
-6.62000000000007	0.153100474096772 \\
-6.61000000000007	0.153648120126128 \\
-6.60000000000007	0.154196486268814 \\
-6.59000000000007	0.154745574421113 \\
-6.58000000000007	0.155295386486808 \\
-6.57000000000007	0.155845924377224 \\
-6.56000000000007	0.156397190011262 \\
-6.55000000000007	0.156949185315445 \\
-6.54000000000007	0.157501912223957 \\
-6.53000000000007	0.15805537267868 \\
-6.52000000000007	0.158609568629241 \\
-6.51000000000007	0.159164502033048 \\
-6.50000000000007	0.159720174855332 \\
-6.49000000000007	0.160276589069194 \\
-6.48000000000008	0.16083374665564 \\
-6.47000000000008	0.161391649603627 \\
-6.46000000000008	0.161950299910108 \\
-6.45000000000008	0.162509699580068 \\
-6.44000000000008	0.163069850626572 \\
-6.43000000000008	0.163630755070812 \\
-6.42000000000008	0.16419241494214 \\
-6.41000000000008	0.164754832278123 \\
-6.40000000000008	0.165318009124581 \\
-6.39000000000008	0.165881947535634 \\
-6.38000000000008	0.166446649573747 \\
-6.37000000000008	0.167012117309773 \\
-6.36000000000008	0.167578352823001 \\
-6.35000000000008	0.168145358201202 \\
-6.34000000000008	0.168713135540673 \\
-6.33000000000008	0.169281686946287 \\
-6.32000000000008	0.169851014531535 \\
-6.31000000000008	0.170421120418578 \\
-6.30000000000008	0.170992006738289 \\
-6.29000000000008	0.171563675630308 \\
-6.28000000000008	0.172136129243085 \\
-6.27000000000008	0.172709369733927 \\
-6.26000000000008	0.173283399269052 \\
-6.25000000000008	0.173858220023635 \\
-6.24000000000008	0.174433834181858 \\
-6.23000000000008	0.175010243936959 \\
-6.22000000000008	0.175587451491284 \\
-6.21000000000008	0.176165459056334 \\
-6.20000000000008	0.176744268852823 \\
-6.19000000000008	0.177323883110718 \\
-6.18000000000008	0.177904304069302 \\
-6.17000000000008	0.17848553397722 \\
-6.16000000000008	0.179067575092529 \\
-6.15000000000008	0.179650429682758 \\
-6.14000000000008	0.180234100024953 \\
-6.13000000000008	0.180818588405738 \\
-6.12000000000008	0.181403897121361 \\
-6.11000000000008	0.181990028477754 \\
-6.10000000000008	0.182576984790587 \\
-6.09000000000008	0.183164768385318 \\
-6.08000000000008	0.183753381597254 \\
-6.07000000000008	0.184342826771603 \\
-6.06000000000008	0.184933106263534 \\
-6.05000000000008	0.185524222438228 \\
-6.04000000000008	0.186116177670939 \\
-6.03000000000008	0.186708974347051 \\
-6.02000000000008	0.187302614862131 \\
-6.01000000000009	0.187897101621996 \\
-6.00000000000009	0.188492437042763 \\
-5.99000000000009	0.189088623550911 \\
-5.98000000000009	0.189685663583342 \\
-5.97000000000009	0.190283559587439 \\
-5.96000000000009	0.190882314021125 \\
-5.95000000000009	0.191481929352928 \\
-5.94000000000009	0.192082408062037 \\
-5.93000000000009	0.192683752638366 \\
-5.92000000000009	0.193285965582615 \\
-5.91000000000009	0.193889049406335 \\
-5.90000000000009	0.194493006631988 \\
-5.89000000000009	0.19509783979301 \\
-5.88000000000009	0.195703551433877 \\
-5.87000000000009	0.196310144110169 \\
-5.86000000000009	0.196917620388633 \\
-5.85000000000009	0.197525982847247 \\
-5.84000000000009	0.198135234075292 \\
-5.83000000000009	0.19874537667341 \\
-5.82000000000009	0.199356413253676 \\
-5.81000000000009	0.199968346439665 \\
-5.80000000000009	0.200581178866514 \\
-5.79000000000009	0.201194913180999 \\
-5.78000000000009	0.201809552041594 \\
-5.77000000000009	0.20242509811855 \\
-5.76000000000009	0.203041554093954 \\
-5.75000000000009	0.20365892266181 \\
-5.74000000000009	0.204277206528099 \\
-5.73000000000009	0.204896408410859 \\
-5.72000000000009	0.205516531040253 \\
-5.71000000000009	0.206137577158639 \\
-5.70000000000009	0.206759549520647 \\
-5.69000000000009	0.20738245089325 \\
-5.68000000000009	0.208006284055837 \\
-5.67000000000009	0.208631051800291 \\
-5.66000000000009	0.209256756931059 \\
-5.65000000000009	0.209883402265232 \\
-5.64000000000009	0.210510990632619 \\
-5.63000000000009	0.211139524875823 \\
-5.62000000000009	0.211769007850321 \\
-5.61000000000009	0.212399442424537 \\
-5.60000000000009	0.213030831479926 \\
-5.59000000000009	0.213663177911051 \\
-5.58000000000009	0.214296484625659 \\
-5.57000000000009	0.214930754544767 \\
-5.56000000000009	0.215565990602738 \\
-5.55000000000009	0.216202195747368 \\
-5.5400000000001	0.216839372939961 \\
-5.5300000000001	0.217477525155417 \\
-5.5200000000001	0.218116655382314 \\
-5.5100000000001	0.21875676662299 \\
-5.5000000000001	0.219397861893633 \\
-5.4900000000001	0.220039944224358 \\
-5.4800000000001	0.2206830166593 \\
-5.4700000000001	0.221327082256699 \\
-5.4600000000001	0.221972144088984 \\
-5.4500000000001	0.222618205242864 \\
-5.4400000000001	0.223265268819418 \\
-5.4300000000001	0.22391333793418 \\
-5.4200000000001	0.224562415717232 \\
-5.4100000000001	0.225212505313294 \\
-5.4000000000001	0.225863609881814 \\
-5.3900000000001	0.226515732597064 \\
-5.3800000000001	0.227168876648229 \\
-5.3700000000001	0.227823045239502 \\
-5.3600000000001	0.228478241590178 \\
-5.3500000000001	0.229134468934751 \\
-5.3400000000001	0.229791730523004 \\
-5.3300000000001	0.230450029620115 \\
-5.3200000000001	0.231109369506746 \\
-5.3100000000001	0.231769753479144 \\
-5.3000000000001	0.23243118484924 \\
-5.2900000000001	0.233093666944751 \\
-5.2800000000001	0.233757203109274 \\
-5.2700000000001	0.234421796702396 \\
-5.2600000000001	0.235087451099787 \\
-5.2500000000001	0.235754169693311 \\
-5.2400000000001	0.236421955891123 \\
-5.2300000000001	0.237090813117779 \\
-5.2200000000001	0.237760744814336 \\
-5.2100000000001	0.238431754438465 \\
-5.2000000000001	0.239103845464551 \\
-5.1900000000001	0.239777021383805 \\
-5.1800000000001	0.240451285704373 \\
-5.1700000000001	0.241126641951442 \\
-5.1600000000001	0.241803093667357 \\
-5.1500000000001	0.242480644411725 \\
-5.1400000000001	0.243159297761534 \\
-5.1300000000001	0.243839057311262 \\
-5.1200000000001	0.244519926672992 \\
-5.1100000000001	0.245201909476529 \\
-5.1000000000001	0.245885009369514 \\
-5.0900000000001	0.246569230017543 \\
-5.0800000000001	0.247254575104283 \\
-5.07000000000011	0.247941048331593 \\
-5.06000000000011	0.248628653419642 \\
-5.05000000000011	0.24931739410703 \\
-5.04000000000011	0.250007274150914 \\
-5.03000000000011	0.250698297327125 \\
-5.02000000000011	0.251390467430295 \\
-5.01000000000011	0.252083788273984 \\
-5.00000000000011	0.252778263690801 \\
-4.99000000000011	0.253473897532537 \\
-4.98000000000011	0.254170693670288 \\
-4.97000000000011	0.254868655994588 \\
-4.96000000000011	0.255567788415536 \\
-4.95000000000011	0.256268094862932 \\
-4.94000000000011	0.256969579286404 \\
-4.93000000000011	0.257672245655546 \\
-4.92000000000011	0.25837609796005 \\
-4.91000000000011	0.259081140209846 \\
-4.90000000000011	0.259787376435232 \\
-4.89000000000011	0.26049481068702 \\
-4.88000000000011	0.261203447036671 \\
-4.87000000000011	0.261913289576434 \\
-4.86000000000011	0.262624342419495 \\
-4.85000000000011	0.26333660970011 \\
-4.84000000000011	0.264050095573758 \\
-4.83000000000011	0.264764804217282 \\
-4.82000000000011	0.265480739829037 \\
-4.81000000000011	0.266197906629036 \\
-4.80000000000011	0.266916308859104 \\
-4.79000000000011	0.267635950783021 \\
-4.78000000000011	0.268356836686683 \\
-4.77000000000011	0.269078970878248 \\
-4.76000000000011	0.269802357688291 \\
-4.75000000000011	0.270527001469966 \\
-4.74000000000011	0.271252906599156 \\
-4.73000000000011	0.271980077474635 \\
-4.72000000000011	0.272708518518227 \\
-4.71000000000011	0.273438234174968 \\
-4.70000000000011	0.27416922891327 \\
-4.69000000000011	0.274901507225081 \\
-4.68000000000011	0.275635073626055 \\
-4.67000000000011	0.276369932655717 \\
-4.66000000000011	0.277106088877632 \\
-4.65000000000011	0.277843546879573 \\
-4.64000000000011	0.278582311273697 \\
-4.63000000000011	0.279322386696715 \\
-4.62000000000011	0.280063777810066 \\
-4.61000000000011	0.280806489300095 \\
-4.60000000000012	0.281550525878231 \\
-4.59000000000012	0.282295892281165 \\
-4.58000000000012	0.283042593271028 \\
-4.57000000000012	0.283790633635583 \\
-4.56000000000012	0.284540018188397 \\
-4.55000000000012	0.285290751769037 \\
-4.54000000000012	0.286042839243252 \\
-4.53000000000012	0.286796285503163 \\
-4.52000000000012	0.287551095467456 \\
-4.51000000000012	0.288307274081573 \\
-4.50000000000012	0.289064826317905 \\
-4.49000000000012	0.289823757175991 \\
-4.48000000000012	0.290584071682716 \\
-4.47000000000012	0.291345774892507 \\
-4.46000000000012	0.29210887188754 \\
-4.45000000000012	0.292873367777939 \\
-4.44000000000012	0.293639267701983 \\
-4.43000000000012	0.294406576826313 \\
-4.42000000000012	0.295175300346143 \\
-4.41000000000012	0.295945443485468 \\
-4.40000000000012	0.296717011497278 \\
-4.39000000000012	0.297490009663774 \\
-4.38000000000012	0.298264443296585 \\
-4.37000000000012	0.299040317736985 \\
-4.36000000000012	0.299817638356116 \\
-4.35000000000012	0.30059641055521 \\
-4.34000000000012	0.301376639765816 \\
-4.33000000000012	0.302158331450025 \\
-4.32000000000012	0.302941491100701 \\
-4.31000000000012	0.303726124241709 \\
-4.30000000000012	0.304512236428157 \\
-4.29000000000012	0.305299833246622 \\
-4.28000000000012	0.306088920315395 \\
-4.27000000000012	0.30687950328472 \\
-4.26000000000012	0.307671587837035 \\
-4.25000000000012	0.308465179687218 \\
-4.24000000000012	0.309260284582836 \\
-4.23000000000012	0.310056908304393 \\
-4.22000000000012	0.310855056665581 \\
-4.21000000000012	0.311654735513537 \\
-4.20000000000012	0.312455950729101 \\
-4.19000000000012	0.31325870822707 \\
-4.18000000000012	0.314063013956467 \\
-4.17000000000012	0.314868873900801 \\
-4.16000000000012	0.315676294078333 \\
-4.15000000000012	0.316485280542351 \\
-4.14000000000012	0.317295839381438 \\
-4.13000000000013	0.318107976719747 \\
-4.12000000000013	0.318921698717282 \\
-4.11000000000013	0.319737011570175 \\
-4.10000000000013	0.32055392151097 \\
-4.09000000000013	0.321372434808908 \\
-4.08000000000013	0.322192557770219 \\
-4.07000000000013	0.32301429673841 \\
-4.06000000000013	0.32383765809456 \\
-4.05000000000013	0.32466264825762 \\
-4.04000000000013	0.325489273684708 \\
-4.03000000000013	0.32631754087142 \\
-4.02000000000013	0.327147456352127 \\
-4.01000000000013	0.327979026700292 \\
-4.00000000000013	0.328812258528779 \\
-3.99000000000013	0.329647158490168 \\
-3.98000000000013	0.330483733277074 \\
-3.97000000000013	0.331321989622473 \\
-3.96000000000013	0.332161934300019 \\
-3.95000000000013	0.333003574124382 \\
-3.94000000000013	0.33384691595157 \\
-3.93000000000013	0.334691966679272 \\
-3.92000000000013	0.335538733247194 \\
-3.91000000000013	0.336387222637397 \\
-3.90000000000013	0.337237441874649 \\
-3.89000000000013	0.338089398026769 \\
-3.88000000000013	0.338943098204982 \\
-3.87000000000013	0.339798549564275 \\
-3.86000000000013	0.340655759303755 \\
-3.85000000000013	0.341514734667015 \\
-3.84000000000013	0.342375482942498 \\
-3.83000000000013	0.343238011463874 \\
-3.82000000000013	0.344102327610406 \\
-3.81000000000013	0.344968438807337 \\
-3.80000000000013	0.345836352526269 \\
-3.79000000000013	0.346706076285551 \\
-3.78000000000013	0.347577617650666 \\
-3.77000000000013	0.348450984234633 \\
-3.76000000000013	0.3493261836984 \\
-3.75000000000013	0.350203223751248 \\
-3.74000000000013	0.351082112151201 \\
-3.73000000000013	0.351962856705436 \\
-3.72000000000013	0.3528454652707 \\
-3.71000000000013	0.353729945753729 \\
-3.70000000000013	0.354616306111675 \\
-3.69000000000013	0.355504554352533 \\
-3.68000000000013	0.356394698535578 \\
-3.67000000000013	0.357286746771802 \\
-3.66000000000014	0.358180707224357 \\
-3.65000000000014	0.359076588109006 \\
-3.64000000000014	0.359974397694572 \\
-3.63000000000014	0.360874144303398 \\
-3.62000000000014	0.361775836311812 \\
-3.61000000000014	0.36267948215059 \\
-3.60000000000014	0.363585090305434 \\
-3.59000000000014	0.364492669317447 \\
-3.58000000000014	0.365402227783615 \\
-3.57000000000014	0.366313774357303 \\
-3.56000000000014	0.367227317748738 \\
-3.55000000000014	0.368142866725518 \\
-3.54000000000014	0.369060430113111 \\
-3.53000000000014	0.369980016795369 \\
-3.52000000000014	0.370901635715041 \\
-3.51000000000014	0.371825295874297 \\
-3.50000000000014	0.372751006335256 \\
-3.49000000000014	0.373678776220516 \\
-3.48000000000014	0.374608614713699 \\
-3.47000000000014	0.375540531059991 \\
-3.46000000000014	0.376474534566696 \\
-3.45000000000014	0.377410634603794 \\
-3.44000000000014	0.378348840604505 \\
-3.43000000000014	0.379289162065858 \\
-3.42000000000014	0.380231608549269 \\
-3.41000000000014	0.381176189681125 \\
-3.40000000000014	0.382122915153372 \\
-3.39000000000014	0.383071794724114 \\
-3.38000000000014	0.384022838218213 \\
-3.37000000000014	0.384976055527903 \\
-3.36000000000014	0.385931456613407 \\
-3.35000000000014	0.386889051503558 \\
-3.34000000000014	0.387848850296436 \\
-3.33000000000014	0.388810863160002 \\
-3.32000000000014	0.389775100332746 \\
-3.31000000000014	0.390741572124342 \\
-3.30000000000014	0.39171028891631 \\
-3.29000000000014	0.392681261162681 \\
-3.28000000000014	0.393654499390678 \\
-3.27000000000014	0.394630014201399 \\
-3.26000000000014	0.39560781627051 \\
-3.25000000000014	0.396587916348947 \\
-3.24000000000014	0.397570325263624 \\
-3.23000000000014	0.398555053918151 \\
-3.22000000000014	0.399542113293561 \\
-3.21000000000014	0.400531514449043 \\
-3.20000000000014	0.401523268522686 \\
-3.19000000000015	0.402517386732233 \\
-3.18000000000015	0.403513880375841 \\
-3.17000000000015	0.404512760832851 \\
-3.16000000000015	0.405514039564568 \\
-3.15000000000015	0.406517728115051 \\
-3.14000000000015	0.407523838111911 \\
-3.13000000000015	0.408532381267117 \\
-3.12000000000015	0.409543369377818 \\
-3.11000000000015	0.41055681432717 \\
-3.10000000000015	0.411572728085171 \\
-3.09000000000015	0.412591122709512 \\
-3.08000000000015	0.413612010346437 \\
-3.07000000000015	0.414635403231608 \\
-3.06000000000015	0.415661313690988 \\
-3.05000000000015	0.416689754141732 \\
-3.04000000000015	0.417720737093087 \\
-3.03000000000015	0.418754275147305 \\
-3.02000000000015	0.41979038100057 \\
-3.01000000000015	0.42082906744393 \\
-3.00000000000015	0.421870347364246 \\
-2.99000000000015	0.422914233745155 \\
-2.98000000000015	0.423960739668033 \\
-2.97000000000015	0.425009878312988 \\
-2.96000000000015	0.426061662959849 \\
-2.95000000000015	0.427116106989178 \\
-2.94000000000015	0.428173223883291 \\
-2.93000000000015	0.42923302722729 \\
-2.92000000000015	0.430295530710116 \\
-2.91000000000015	0.431360748125602 \\
-2.90000000000015	0.432428693373555 \\
-2.89000000000015	0.433499380460839 \\
-2.88000000000015	0.434572823502482 \\
-2.87000000000015	0.435649036722787 \\
-2.86000000000015	0.436728034456466 \\
-2.85000000000015	0.437809831149789 \\
-2.84000000000015	0.438894441361736 \\
-2.83000000000015	0.439981879765182 \\
-2.82000000000015	0.441072161148079 \\
-2.81000000000015	0.442165300414673 \\
-2.80000000000015	0.443261312586715 \\
-2.79000000000015	0.444360212804709 \\
-2.78000000000015	0.445462016329162 \\
-2.77000000000015	0.446566738541857 \\
-2.76000000000015	0.447674394947142 \\
-2.75000000000015	0.448785001173233 \\
-2.74000000000015	0.44989857297354 \\
-2.73000000000015	0.451015126228008 \\
-2.72000000000016	0.452134676944473 \\
-2.71000000000016	0.45325724126004 \\
-2.70000000000016	0.454382835442482 \\
-2.69000000000016	0.455511475891647 \\
-2.68000000000016	0.456643179140901 \\
-2.67000000000016	0.457777961858574 \\
-2.66000000000016	0.458915840849436 \\
-2.65000000000016	0.460056833056189 \\
-2.64000000000016	0.461200955560985 \\
-2.63000000000016	0.462348225586952 \\
-2.62000000000016	0.463498660499758 \\
-2.61000000000016	0.464652277809184 \\
-2.60000000000016	0.465809095170722 \\
-2.59000000000016	0.466969130387202 \\
-2.58000000000016	0.468132401410429 \\
-2.57000000000016	0.469298926342853 \\
-2.56000000000016	0.470468723439261 \\
-2.55000000000016	0.471641811108487 \\
-2.54000000000016	0.472818207915153 \\
-2.53000000000016	0.473997932581434 \\
-2.52000000000016	0.475181003988839 \\
-2.51000000000016	0.476367441180031 \\
-2.50000000000016	0.477557263360662 \\
-2.49000000000016	0.478750489901242 \\
-2.48000000000016	0.479947140339025 \\
-2.47000000000016	0.481147234379936 \\
-2.46000000000016	0.482350791900514 \\
-2.45000000000016	0.483557832949887 \\
-2.44000000000016	0.484768377751777 \\
-2.43000000000016	0.485982446706532 \\
-2.42000000000016	0.487200060393191 \\
-2.41000000000016	0.488421239571576 \\
-2.40000000000016	0.489646005184413 \\
-2.39000000000016	0.490874378359494 \\
-2.38000000000016	0.492106380411853 \\
-2.37000000000016	0.493342032845998 \\
-2.36000000000016	0.494581357358152 \\
-2.35000000000016	0.495824375838546 \\
-2.34000000000016	0.497071110373736 \\
-2.33000000000016	0.498321583248958 \\
-2.32000000000016	0.499575816950518 \\
-2.31000000000016	0.500833834168219 \\
-2.30000000000016	0.502095657797825 \\
-2.29000000000016	0.503361310943558 \\
-2.28000000000016	0.504630816920637 \\
-2.27000000000016	0.505904199257859 \\
-2.26000000000016	0.507181481700212 \\
-2.25000000000017	0.508462688211531 \\
-2.24000000000017	0.509747842977198 \\
-2.23000000000017	0.511036970406882 \\
-2.22000000000017	0.512330095137317 \\
-2.21000000000017	0.513627242035131 \\
-2.20000000000017	0.514928436199712 \\
-2.19000000000017	0.516233702966127 \\
-2.18000000000017	0.517543067908077 \\
-2.17000000000017	0.518856556840903 \\
-2.16000000000017	0.520174195824644 \\
-2.15000000000017	0.521496011167138 \\
-2.14000000000017	0.522822029427172 \\
-2.13000000000017	0.524152277417685 \\
-2.12000000000017	0.525486782209021 \\
-2.11000000000017	0.526825571132234 \\
-2.10000000000017	0.528168671782449 \\
-2.09000000000017	0.52951611202227 \\
-2.08000000000017	0.530867919985255 \\
-2.07000000000017	0.532224124079432 \\
-2.06000000000017	0.533584752990889 \\
-2.05000000000017	0.534949835687411 \\
-2.04000000000017	0.536319401422181 \\
-2.03000000000017	0.537693479737539 \\
-2.02000000000017	0.539072100468811 \\
-2.01000000000017	0.540455293748192 \\
-2.00000000000017	0.541843090008698 \\
-1.99000000000017	0.543235519988185 \\
-1.98000000000017	0.544632614733433 \\
-1.97000000000017	0.546034405604301 \\
-1.96000000000017	0.547440924277947 \\
-1.95000000000017	0.548852202753129 \\
-1.94000000000017	0.550268273354568 \\
-1.93000000000017	0.551689168737391 \\
-1.92000000000017	0.553114921891655 \\
-1.91000000000017	0.554545566146934 \\
-1.90000000000017	0.555981135177 \\
-1.89000000000017	0.55742166300458 \\
-1.88000000000017	0.558867184006188 \\
-1.87000000000017	0.560317732917052 \\
-1.86000000000017	0.561773344836123 \\
-1.85000000000017	0.563234055231167 \\
-1.84000000000017	0.564699899943952 \\
-1.83000000000017	0.566170915195528 \\
-1.82000000000017	0.567647137591593 \\
-1.81000000000017	0.569128604127962 \\
-1.80000000000017	0.570615352196127 \\
-1.79000000000018	0.572107419588924 \\
-1.78000000000018	0.573604844506293 \\
-1.77000000000018	0.575107665561148 \\
-1.76000000000018	0.576615921785352 \\
-1.75000000000018	0.578129652635801 \\
-1.74000000000018	0.579648898000611 \\
-1.73000000000018	0.581173698205436 \\
-1.72000000000018	0.582704094019879 \\
-1.71000000000018	0.584240126664039 \\
-1.70000000000018	0.585781837815174 \\
-1.69000000000018	0.587329269614481 \\
-1.68000000000018	0.588882464674011 \\
-1.67000000000018	0.590441466083712 \\
-1.66000000000018	0.592006317418596 \\
-1.65000000000018	0.593577062746052 \\
-1.64000000000018	0.59515374663329 \\
-1.63000000000018	0.59673641415493 \\
-1.62000000000018	0.598325110900731 \\
-1.61000000000018	0.599919882983476 \\
-1.60000000000018	0.601520777046996 \\
-1.59000000000018	0.603127840274362 \\
-1.58000000000018	0.604741120396227 \\
-1.57000000000018	0.606360665699332 \\
-1.56000000000018	0.607986525035177 \\
-1.55000000000018	0.609618747828864 \\
-1.54000000000018	0.611257384088113 \\
-1.53000000000018	0.612902484412454 \\
-1.52000000000018	0.614554100002603 \\
-1.51000000000018	0.616212282670021 \\
-1.50000000000018	0.617877084846673 \\
-1.49000000000018	0.619548559594968 \\
-1.48000000000018	0.621226760617913 \\
-1.47000000000018	0.622911742269464 \\
-1.46000000000018	0.624603559565087 \\
-1.45000000000018	0.626302268192542 \\
-1.44000000000018	0.628007924522875 \\
-1.43000000000018	0.629720585621648 \\
-1.42000000000018	0.631440309260392 \\
-1.41000000000018	0.633167153928299 \\
-1.40000000000018	0.634901178844162 \\
-1.39000000000018	0.63664244396856 \\
-1.38000000000018	0.638391010016293 \\
-1.37000000000018	0.640146938469094 \\
-1.36000000000018	0.641910291588593 \\
-1.35000000000018	0.643681132429567 \\
-1.34000000000018	0.64545952485347 \\
-1.33000000000018	0.64724553354225 \\
-1.32000000000019	0.649039224012464 \\
-1.31000000000019	0.650840662629704 \\
-1.30000000000019	0.652649916623326 \\
-1.29000000000019	0.654467054101508 \\
-1.28000000000019	0.65629214406663 \\
-1.27000000000019	0.658125256431003 \\
-1.26000000000019	0.659966462032933 \\
-1.25000000000019	0.661815832653147 \\
-1.24000000000019	0.663673441031591 \\
-1.23000000000019	0.665539360884588 \\
-1.22000000000019	0.667413666922396 \\
-1.21000000000019	0.669296434867161 \\
-1.20000000000019	0.671187741471264 \\
-1.19000000000019	0.673087664536104 \\
-1.18000000000019	0.674996282931298 \\
-1.17000000000019	0.676913676614327 \\
-1.16000000000019	0.678839926650637 \\
-1.15000000000019	0.680775115234201 \\
-1.14000000000019	0.682719325708569 \\
-1.13000000000019	0.684672642588401 \\
-1.12000000000019	0.686635151581515 \\
-1.11000000000019	0.688606939611451 \\
-1.10000000000019	0.690588094840576 \\
-1.09000000000019	0.692578706693731 \\
-1.08000000000019	0.694578865882459 \\
-1.07000000000019	0.696588664429801 \\
-1.06000000000019	0.698608195695708 \\
-1.05000000000019	0.700637554403061 \\
-1.04000000000019	0.702676836664327 \\
-1.03000000000019	0.704726140008878 \\
-1.02000000000019	0.706785563410976 \\
-1.01000000000019	0.708855207318459 \\
-1.00000000000019	0.710935173682135 \\
-0.990000000000192	0.713025565985922 \\
-0.980000000000192	0.715126489277738 \\
-0.970000000000192	0.717238050201179 \\
-0.960000000000193	0.719360357028004 \\
-0.950000000000193	0.721493519691443 \\
-0.940000000000193	0.72363764982037 \\
-0.930000000000193	0.725792860774355 \\
-0.920000000000194	0.727959267679624 \\
-0.910000000000194	0.730136987465967 \\
-0.900000000000194	0.732326138904603 \\
-0.890000000000194	0.73452684264705 \\
-0.880000000000194	0.736739221265029 \\
-0.870000000000195	0.738963399291428 \\
-0.860000000000195	0.74119950326236 \\
-0.850000000000195	0.743447661760369 \\
-0.840000000000195	0.745708005458788 \\
-0.830000000000195	0.747980667167322 \\
-0.820000000000196	0.750265781878871 \\
-0.810000000000196	0.752563486817644 \\
-0.800000000000196	0.754873921488609 \\
-0.790000000000196	0.757197227728315 \\
-0.780000000000197	0.759533549757147 \\
-0.770000000000197	0.761883034233039 \\
-0.760000000000197	0.764245830306725 \\
-0.750000000000197	0.766622089678548 \\
-0.740000000000197	0.76901196665691 \\
-0.730000000000198	0.7714156182184 \\
-0.720000000000198	0.773833204069662 \\
-0.710000000000198	0.776264886711076 \\
-0.700000000000198	0.778710831502298 \\
-0.690000000000198	0.781171206729738 \\
-0.680000000000199	0.783646183676037 \\
-0.670000000000199	0.78613593669162 \\
-0.660000000000199	0.788640643268402 \\
-0.650000000000199	0.791160484115709 \\
-0.6400000000002	0.793695643238521 \\
-0.6300000000002	0.796246308018096 \\
-0.6200000000002	0.798812669295082 \\
-0.6100000000002	0.8013949214552 \\
-0.6000000000002	0.803993262517595 \\
-0.590000000000201	0.806607894225959 \\
-0.580000000000201	0.809239022142527 \\
-0.570000000000201	0.811886855745055 \\
-0.560000000000201	0.814551608526903 \\
-0.550000000000201	0.817233498100331 \\
-0.540000000000202	0.819932746303137 \\
-0.530000000000202	0.822649579308771 \\
-0.520000000000202	0.825384227740062 \\
-0.510000000000202	0.828136926786692 \\
-0.500000000000203	0.830907916326579 \\
-0.490000000000203	0.833697441051314 \\
-0.480000000000203	0.836505750595828 \\
-0.470000000000203	0.839333099672448 \\
-0.460000000000203	0.842179748209535 \\
-0.450000000000204	0.84504596149488 \\
-0.440000000000204	0.847932010324067 \\
-0.430000000000204	0.850838171154002 \\
-0.420000000000204	0.853764726261831 \\
-0.410000000000204	0.856711963909472 \\
-0.400000000000205	0.859680178514006 \\
-0.390000000000205	0.862669670824171 \\
-0.380000000000205	0.86568074810323 \\
-0.370000000000205	0.868713724318489 \\
-0.360000000000205	0.871768920337756 \\
-0.350000000000206	0.874846664133051 \\
-0.340000000000206	0.877947290991888 \\
-0.330000000000206	0.881071143736472 \\
-0.320000000000206	0.884218572951166 \\
-0.310000000000207	0.887389937218607 \\
-0.300000000000207	0.890585603364872 \\
-0.290000000000207	0.893805946714103 \\
-0.280000000000207	0.897051351353052 \\
-0.270000000000207	0.900322210405988 \\
-0.260000000000208	0.903618926320477 \\
-0.250000000000208	0.906941911164547 \\
-0.240000000000208	0.910291586935787 \\
-0.230000000000208	0.913668385882961 \\
-0.220000000000208	0.917072750840749 \\
-0.210000000000209	0.920505135578265 \\
-0.200000000000209	0.923966005162035 \\
-0.190000000000209	0.927455836334166 \\
-0.180000000000209	0.930975117906465 \\
-0.17000000000021	0.934524351171342 \\
-0.16000000000021	0.938104050330336 \\
-0.15000000000021	0.941714742941197 \\
-0.14000000000021	0.945356970384501 \\
-0.13000000000021	0.949031288350803 \\
-0.120000000000211	0.952738267349461 \\
-0.110000000000211	0.956478493240266 \\
-0.100000000000211	0.960252567789133 \\
-0.0900000000002112	0.964061109249167 \\
-0.0800000000002115	0.967904752968505 \\
-0.0700000000002117	0.971784152026437 \\
-0.0600000000002119	0.975699977899382 \\
-0.0500000000002121	0.979652921158443 \\
-0.0400000000002123	0.983643692200325 \\
-0.0300000000002125	0.987673022013574 \\
-0.0200000000002127	0.991741662982192 \\
-0.0100000000002129	0.995850389728842 \\
-2.1316282072803e-13	1 \\
0.00999999999978662	0.995850389729017 \\
0.0199999999997864	0.991741662982367 \\
0.0299999999997862	0.987673022013747 \\
0.039999999999786	0.983643692200496 \\
0.0499999999997858	0.979652921158612 \\
0.0599999999997856	0.97569997789955 \\
0.0699999999997853	0.971784152026603 \\
0.0799999999997851	0.96790475296867 \\
0.0899999999997849	0.96406110924933 \\
0.0999999999997847	0.960252567789295 \\
0.109999999999784	0.956478493240426 \\
0.119999999999784	0.95273826734962 \\
0.129999999999784	0.94903128835096 \\
0.139999999999784	0.945356970384657 \\
0.149999999999784	0.941714742941352 \\
0.159999999999783	0.938104050330489 \\
0.169999999999783	0.934524351171494 \\
0.179999999999783	0.930975117906616 \\
0.189999999999783	0.927455836334315 \\
0.199999999999783	0.923966005162183 \\
0.209999999999782	0.920505135578412 \\
0.219999999999782	0.917072750840895 \\
0.229999999999782	0.913668385883106 \\
0.239999999999782	0.910291586935931 \\
0.249999999999782	0.90694191116469 \\
0.259999999999781	0.903618926320618 \\
0.269999999999781	0.900322210406128 \\
0.279999999999781	0.897051351353191 \\
0.289999999999781	0.893805946714241 \\
0.29999999999978	0.890585603365008 \\
0.30999999999978	0.887389937218743 \\
0.31999999999978	0.884218572951301 \\
0.32999999999978	0.881071143736606 \\
0.33999999999978	0.877947290992021 \\
0.349999999999779	0.874846664133183 \\
0.359999999999779	0.871768920337887 \\
0.369999999999779	0.868713724318619 \\
0.379999999999779	0.865680748103359 \\
0.389999999999779	0.862669670824299 \\
0.399999999999778	0.859680178514133 \\
0.409999999999778	0.856711963909598 \\
0.419999999999778	0.853764726261956 \\
0.429999999999778	0.850838171154127 \\
0.439999999999777	0.847932010324191 \\
0.449999999999777	0.845045961495003 \\
0.459999999999777	0.842179748209657 \\
0.469999999999777	0.839333099672569 \\
0.479999999999777	0.836505750595948 \\
0.489999999999776	0.833697441051434 \\
0.499999999999776	0.830907916326698 \\
0.509999999999776	0.82813692678681 \\
0.519999999999776	0.825384227740179 \\
0.529999999999776	0.822649579308887 \\
0.539999999999775	0.819932746303252 \\
0.549999999999775	0.817233498100446 \\
0.559999999999775	0.814551608527017 \\
0.569999999999775	0.811886855745168 \\
0.579999999999774	0.809239022142639 \\
0.589999999999774	0.806607894226071 \\
0.599999999999774	0.803993262517706 \\
0.609999999999774	0.80139492145531 \\
0.619999999999774	0.798812669295192 \\
0.629999999999773	0.796246308018205 \\
0.639999999999773	0.793695643238629 \\
0.649999999999773	0.791160484115817 \\
0.659999999999773	0.788640643268509 \\
0.669999999999773	0.786135936691727 \\
0.679999999999772	0.783646183676142 \\
0.689999999999772	0.781171206729843 \\
0.699999999999772	0.778710831502403 \\
0.709999999999772	0.77626488671118 \\
0.719999999999771	0.773833204069765 \\
0.729999999999771	0.771415618218502 \\
0.739999999999771	0.769011966657013 \\
0.749999999999771	0.76662208967865 \\
0.759999999999771	0.764245830306826 \\
0.76999999999977	0.76188303423314 \\
0.77999999999977	0.759533549757247 \\
0.78999999999977	0.757197227728415 \\
0.79999999999977	0.754873921488708 \\
0.80999999999977	0.752563486817743 \\
0.819999999999769	0.750265781878969 \\
0.829999999999769	0.74798066716742 \\
0.839999999999769	0.745708005458884 \\
0.849999999999769	0.743447661760465 \\
0.859999999999769	0.741199503262456 \\
0.869999999999768	0.738963399291523 \\
0.879999999999768	0.736739221265124 \\
0.889999999999768	0.734526842647144 \\
0.899999999999768	0.732326138904696 \\
0.909999999999767	0.73013698746606 \\
0.919999999999767	0.727959267679717 \\
0.929999999999767	0.725792860774447 \\
0.939999999999767	0.723637649820462 \\
0.949999999999767	0.721493519691535 \\
0.959999999999766	0.719360357028095 \\
0.969999999999766	0.71723805020127 \\
0.979999999999766	0.715126489277828 \\
0.989999999999766	0.713025565986011 \\
0.999999999999766	0.710935173682224 \\
1.00999999999977	0.708855207318548 \\
1.01999999999977	0.706785563411064 \\
1.02999999999976	0.704726140008965 \\
1.03999999999976	0.702676836664414 \\
1.04999999999976	0.700637554403147 \\
1.05999999999976	0.698608195695794 \\
1.06999999999976	0.696588664429887 \\
1.07999999999976	0.694578865882544 \\
1.08999999999976	0.692578706693816 \\
1.09999999999976	0.690588094840661 \\
1.10999999999976	0.688606939611536 \\
1.11999999999976	0.686635151581598 \\
1.12999999999976	0.684672642588484 \\
1.13999999999976	0.682719325708652 \\
1.14999999999976	0.680775115234284 \\
1.15999999999976	0.678839926650719 \\
1.16999999999976	0.676913676614409 \\
1.17999999999976	0.674996282931379 \\
1.18999999999976	0.673087664536185 \\
1.19999999999976	0.671187741471345 \\
1.20999999999976	0.669296434867241 \\
1.21999999999976	0.667413666922476 \\
1.22999999999976	0.665539360884667 \\
1.23999999999976	0.66367344103167 \\
1.24999999999976	0.661815832653227 \\
1.25999999999976	0.659966462033011 \\
1.26999999999976	0.658125256431081 \\
1.27999999999976	0.656292144066708 \\
1.28999999999976	0.654467054101585 \\
1.29999999999976	0.652649916623404 \\
1.30999999999976	0.650840662629781 \\
1.31999999999976	0.649039224012541 \\
1.32999999999976	0.647245533542326 \\
1.33999999999976	0.645459524853546 \\
1.34999999999976	0.643681132429643 \\
1.35999999999976	0.641910291588668 \\
1.36999999999976	0.640146938469169 \\
1.37999999999976	0.638391010016368 \\
1.38999999999976	0.636642443968634 \\
1.39999999999976	0.634901178844236 \\
1.40999999999976	0.633167153928373 \\
1.41999999999976	0.631440309260465 \\
1.42999999999976	0.629720585621722 \\
1.43999999999976	0.628007924522949 \\
1.44999999999976	0.626302268192615 \\
1.45999999999976	0.62460355956516 \\
1.46999999999976	0.622911742269536 \\
1.47999999999976	0.621226760617985 \\
1.48999999999976	0.61954855959504 \\
1.49999999999975	0.617877084846744 \\
1.50999999999975	0.616212282670092 \\
1.51999999999975	0.614554100002673 \\
1.52999999999975	0.612902484412524 \\
1.53999999999975	0.611257384088183 \\
1.54999999999975	0.609618747828934 \\
1.55999999999975	0.607986525035246 \\
1.56999999999975	0.606360665699401 \\
1.57999999999975	0.604741120396296 \\
1.58999999999975	0.603127840274431 \\
1.59999999999975	0.601520777047064 \\
1.60999999999975	0.599919882983544 \\
1.61999999999975	0.598325110900799 \\
1.62999999999975	0.596736414154997 \\
1.63999999999975	0.595153746633357 \\
1.64999999999975	0.593577062746119 \\
1.65999999999975	0.592006317418662 \\
1.66999999999975	0.590441466083778 \\
1.67999999999975	0.588882464674077 \\
1.68999999999975	0.587329269614546 \\
1.69999999999975	0.585781837815239 \\
1.70999999999975	0.584240126664105 \\
1.71999999999975	0.582704094019944 \\
1.72999999999975	0.581173698205501 \\
1.73999999999975	0.579648898000676 \\
1.74999999999975	0.578129652635865 \\
1.75999999999975	0.576615921785417 \\
1.76999999999975	0.575107665561212 \\
1.77999999999975	0.573604844506357 \\
1.78999999999975	0.572107419588988 \\
1.79999999999975	0.570615352196191 \\
1.80999999999975	0.569128604128025 \\
1.81999999999975	0.567647137591656 \\
1.82999999999975	0.566170915195591 \\
1.83999999999975	0.564699899944014 \\
1.84999999999975	0.563234055231229 \\
1.85999999999975	0.561773344836185 \\
1.86999999999975	0.560317732917114 \\
1.87999999999975	0.55886718400625 \\
1.88999999999975	0.557421663004642 \\
1.89999999999975	0.555981135177062 \\
1.90999999999975	0.554545566146995 \\
1.91999999999975	0.553114921891716 \\
1.92999999999975	0.551689168737452 \\
1.93999999999975	0.550268273354628 \\
1.94999999999975	0.548852202753189 \\
1.95999999999975	0.547440924278007 \\
1.96999999999974	0.546034405604361 \\
1.97999999999974	0.544632614733493 \\
1.98999999999974	0.543235519988245 \\
1.99999999999974	0.541843090008758 \\
2.00999999999974	0.540455293748251 \\
2.01999999999974	0.53907210046887 \\
2.02999999999974	0.537693479737598 \\
2.03999999999974	0.536319401422239 \\
2.04999999999974	0.53494983568747 \\
2.05999999999974	0.533584752990947 \\
2.06999999999974	0.53222412407949 \\
2.07999999999974	0.530867919985312 \\
2.08999999999974	0.529516112022328 \\
2.09999999999974	0.528168671782506 \\
2.10999999999974	0.526825571132291 \\
2.11999999999974	0.525486782209078 \\
2.12999999999974	0.524152277417742 \\
2.13999999999974	0.522822029427229 \\
2.14999999999974	0.521496011167195 \\
2.15999999999974	0.5201741958247 \\
2.16999999999974	0.518856556840959 \\
2.17999999999974	0.517543067908133 \\
2.18999999999974	0.516233702966183 \\
2.19999999999974	0.514928436199768 \\
2.20999999999974	0.513627242035186 \\
2.21999999999974	0.512330095137372 \\
2.22999999999974	0.511036970406937 \\
2.23999999999974	0.509747842977253 \\
2.24999999999974	0.508462688211586 \\
2.25999999999974	0.507181481700267 \\
2.26999999999974	0.505904199257914 \\
2.27999999999974	0.504630816920691 \\
2.28999999999974	0.503361310943612 \\
2.29999999999974	0.502095657797879 \\
2.30999999999974	0.500833834168273 \\
2.31999999999974	0.499575816950571 \\
2.32999999999974	0.498321583249011 \\
2.33999999999974	0.497071110373789 \\
2.34999999999974	0.495824375838599 \\
2.35999999999974	0.494581357358205 \\
2.36999999999974	0.493342032846051 \\
2.37999999999974	0.492106380411906 \\
2.38999999999974	0.490874378359546 \\
2.39999999999974	0.489646005184466 \\
2.40999999999974	0.488421239571628 \\
2.41999999999974	0.487200060393243 \\
2.42999999999974	0.485982446706584 \\
2.43999999999973	0.484768377751828 \\
2.44999999999973	0.483557832949939 \\
2.45999999999973	0.482350791900566 \\
2.46999999999973	0.481147234379988 \\
2.47999999999973	0.479947140339076 \\
2.48999999999973	0.478750489901292 \\
2.49999999999973	0.477557263360713 \\
2.50999999999973	0.476367441180082 \\
2.51999999999973	0.47518100398889 \\
2.52999999999973	0.473997932581484 \\
2.53999999999973	0.472818207915204 \\
2.54999999999973	0.471641811108537 \\
2.55999999999973	0.470468723439311 \\
2.56999999999973	0.469298926342903 \\
2.57999999999973	0.468132401410479 \\
2.58999999999973	0.466969130387252 \\
2.59999999999973	0.465809095170772 \\
2.60999999999973	0.464652277809233 \\
2.61999999999973	0.463498660499807 \\
2.62999999999973	0.462348225587001 \\
2.63999999999973	0.461200955561034 \\
2.64999999999973	0.460056833056238 \\
2.65999999999973	0.458915840849484 \\
2.66999999999973	0.457777961858622 \\
2.67999999999973	0.456643179140949 \\
2.68999999999973	0.455511475891695 \\
2.69999999999973	0.45438283544253 \\
2.70999999999973	0.453257241260088 \\
2.71999999999973	0.452134676944521 \\
2.72999999999973	0.451015126228056 \\
2.73999999999973	0.449898572973588 \\
2.74999999999973	0.44878500117328 \\
2.75999999999973	0.447674394947189 \\
2.76999999999973	0.446566738541904 \\
2.77999999999973	0.445462016329209 \\
2.78999999999973	0.444360212804756 \\
2.79999999999973	0.443261312586762 \\
2.80999999999973	0.442165300414719 \\
2.81999999999973	0.441072161148126 \\
2.82999999999973	0.439981879765228 \\
2.83999999999973	0.438894441361783 \\
2.84999999999973	0.437809831149835 \\
2.85999999999973	0.436728034456513 \\
2.86999999999973	0.435649036722833 \\
2.87999999999973	0.434572823502528 \\
2.88999999999973	0.433499380460885 \\
2.89999999999973	0.4324286933736 \\
2.90999999999972	0.431360748125647 \\
2.91999999999972	0.430295530710161 \\
2.92999999999972	0.429233027227336 \\
2.93999999999972	0.428173223883336 \\
2.94999999999972	0.427116106989223 \\
2.95999999999972	0.426061662959894 \\
2.96999999999972	0.425009878313033 \\
2.97999999999972	0.423960739668078 \\
2.98999999999972	0.422914233745199 \\
2.99999999999972	0.421870347364291 \\
3.00999999999972	0.420829067443974 \\
3.01999999999972	0.419790381000614 \\
3.02999999999972	0.418754275147349 \\
3.03999999999972	0.417720737093131 \\
3.04999999999972	0.416689754141776 \\
3.05999999999972	0.415661313691032 \\
3.06999999999972	0.414635403231652 \\
3.07999999999972	0.413612010346481 \\
3.08999999999972	0.412591122709556 \\
3.09999999999972	0.411572728085214 \\
3.10999999999972	0.410556814327213 \\
3.11999999999972	0.409543369377861 \\
3.12999999999972	0.40853238126716 \\
3.13999999999972	0.407523838111954 \\
3.14999999999972	0.406517728115094 \\
3.15999999999972	0.405514039564611 \\
3.16999999999972	0.404512760832894 \\
3.17999999999972	0.403513880375884 \\
3.18999999999972	0.402517386732276 \\
3.19999999999972	0.401523268522728 \\
3.20999999999972	0.400531514449085 \\
3.21999999999972	0.399542113293603 \\
3.22999999999972	0.398555053918193 \\
3.23999999999972	0.397570325263666 \\
3.24999999999972	0.396587916348989 \\
3.25999999999972	0.395607816270552 \\
3.26999999999972	0.39463001420144 \\
3.27999999999972	0.393654499390719 \\
3.28999999999972	0.392681261162723 \\
3.29999999999972	0.391710288916352 \\
3.30999999999972	0.390741572124384 \\
3.31999999999972	0.389775100332787 \\
3.32999999999972	0.388810863160043 \\
3.33999999999972	0.387848850296477 \\
3.34999999999972	0.386889051503599 \\
3.35999999999972	0.385931456613448 \\
3.36999999999972	0.384976055527944 \\
3.37999999999971	0.384022838218253 \\
3.38999999999971	0.383071794724154 \\
3.39999999999971	0.382122915153413 \\
3.40999999999971	0.381176189681166 \\
3.41999999999971	0.380231608549309 \\
3.42999999999971	0.379289162065898 \\
3.43999999999971	0.378348840604545 \\
3.44999999999971	0.377410634603834 \\
3.45999999999971	0.376474534566736 \\
3.46999999999971	0.375540531060031 \\
3.47999999999971	0.374608614713739 \\
3.48999999999971	0.373678776220556 \\
3.49999999999971	0.372751006335295 \\
3.50999999999971	0.371825295874336 \\
3.51999999999971	0.37090163571508 \\
3.52999999999971	0.369980016795408 \\
3.53999999999971	0.36906043011315 \\
3.54999999999971	0.368142866725557 \\
3.55999999999971	0.367227317748777 \\
3.56999999999971	0.366313774357342 \\
3.57999999999971	0.365402227783654 \\
3.58999999999971	0.364492669317485 \\
3.59999999999971	0.363585090305473 \\
3.60999999999971	0.362679482150629 \\
3.61999999999971	0.36177583631185 \\
3.62999999999971	0.360874144303437 \\
3.63999999999971	0.35997439769461 \\
3.64999999999971	0.359076588109044 \\
3.65999999999971	0.358180707224395 \\
3.66999999999971	0.35728674677184 \\
3.67999999999971	0.356394698535616 \\
3.68999999999971	0.355504554352571 \\
3.69999999999971	0.354616306111713 \\
3.70999999999971	0.353729945753767 \\
3.71999999999971	0.352845465270738 \\
3.72999999999971	0.351962856705474 \\
3.73999999999971	0.351082112151238 \\
3.74999999999971	0.350203223751285 \\
3.75999999999971	0.349326183698437 \\
3.76999999999971	0.348450984234671 \\
3.77999999999971	0.347577617650704 \\
3.78999999999971	0.346706076285588 \\
3.79999999999971	0.345836352526306 \\
3.80999999999971	0.344968438807374 \\
3.81999999999971	0.344102327610442 \\
3.82999999999971	0.34323801146391 \\
3.8399999999997	0.342375482942535 \\
3.8499999999997	0.341514734667051 \\
3.8599999999997	0.340655759303792 \\
3.8699999999997	0.339798549564311 \\
3.8799999999997	0.338943098205019 \\
3.8899999999997	0.338089398026805 \\
3.8999999999997	0.337237441874685 \\
3.9099999999997	0.336387222637433 \\
3.9199999999997	0.33553873324723 \\
3.9299999999997	0.334691966679308 \\
3.9399999999997	0.333846915951606 \\
3.9499999999997	0.333003574124418 \\
3.9599999999997	0.332161934300055 \\
3.9699999999997	0.331321989622508 \\
3.9799999999997	0.33048373327711 \\
3.9899999999997	0.329647158490203 \\
3.9999999999997	0.328812258528814 \\
4.0099999999997	0.327979026700328 \\
4.0199999999997	0.327147456352163 \\
4.0299999999997	0.326317540871455 \\
4.0399999999997	0.325489273684744 \\
4.0499999999997	0.324662648257655 \\
4.0599999999997	0.323837658094595 \\
4.0699999999997	0.323014296738445 \\
4.0799999999997	0.322192557770254 \\
4.0899999999997	0.321372434808943 \\
4.0999999999997	0.320553921511005 \\
4.1099999999997	0.31973701157021 \\
4.1199999999997	0.318921698717317 \\
4.1299999999997	0.318107976719782 \\
4.1399999999997	0.317295839381472 \\
4.1499999999997	0.316485280542385 \\
4.1599999999997	0.315676294078367 \\
4.1699999999997	0.314868873900835 \\
4.1799999999997	0.314063013956502 \\
4.1899999999997	0.313258708227105 \\
4.1999999999997	0.312455950729135 \\
4.2099999999997	0.311654735513572 \\
4.2199999999997	0.310855056665615 \\
4.2299999999997	0.310056908304427 \\
4.2399999999997	0.30926028458287 \\
4.2499999999997	0.308465179687252 \\
4.2599999999997	0.307671587837069 \\
4.2699999999997	0.306879503284754 \\
4.2799999999997	0.306088920315429 \\
4.2899999999997	0.305299833246655 \\
4.2999999999997	0.30451223642819 \\
4.30999999999969	0.303726124241743 \\
4.31999999999969	0.302941491100734 \\
4.32999999999969	0.302158331450059 \\
4.33999999999969	0.30137663976585 \\
4.34999999999969	0.300596410555243 \\
4.35999999999969	0.299817638356149 \\
4.36999999999969	0.299040317737018 \\
4.37999999999969	0.298264443296618 \\
4.38999999999969	0.297490009663807 \\
4.39999999999969	0.296717011497311 \\
4.40999999999969	0.295945443485501 \\
4.41999999999969	0.295175300346176 \\
4.42999999999969	0.294406576826346 \\
4.43999999999969	0.293639267702016 \\
4.44999999999969	0.292873367777972 \\
4.45999999999969	0.292108871887573 \\
4.46999999999969	0.29134577489254 \\
4.47999999999969	0.290584071682748 \\
4.48999999999969	0.289823757176023 \\
4.49999999999969	0.289064826317937 \\
4.50999999999969	0.288307274081605 \\
4.51999999999969	0.287551095467489 \\
4.52999999999969	0.286796285503196 \\
4.53999999999969	0.286042839243284 \\
4.54999999999969	0.285290751769069 \\
4.55999999999969	0.284540018188429 \\
4.56999999999969	0.283790633635614 \\
4.57999999999969	0.28304259327106 \\
4.58999999999969	0.282295892281196 \\
4.59999999999969	0.281550525878263 \\
4.60999999999969	0.280806489300127 \\
4.61999999999969	0.280063777810098 \\
4.62999999999969	0.279322386696746 \\
4.63999999999969	0.278582311273729 \\
4.64999999999969	0.277843546879604 \\
4.65999999999969	0.277106088877663 \\
4.66999999999969	0.276369932655749 \\
4.67999999999969	0.275635073626087 \\
4.68999999999969	0.274901507225113 \\
4.69999999999969	0.274169228913301 \\
4.70999999999969	0.273438234174999 \\
4.71999999999969	0.272708518518258 \\
4.72999999999969	0.271980077474666 \\
4.73999999999969	0.271252906599187 \\
4.74999999999969	0.270527001469997 \\
4.75999999999969	0.269802357688322 \\
4.76999999999969	0.269078970878278 \\
4.77999999999968	0.268356836686714 \\
4.78999999999968	0.267635950783052 \\
4.79999999999968	0.266916308859134 \\
4.80999999999968	0.266197906629067 \\
4.81999999999968	0.265480739829067 \\
4.82999999999968	0.264764804217313 \\
4.83999999999968	0.264050095573788 \\
4.84999999999968	0.26333660970014 \\
4.85999999999968	0.262624342419525 \\
4.86999999999968	0.261913289576465 \\
4.87999999999968	0.261203447036701 \\
4.88999999999968	0.26049481068705 \\
4.89999999999968	0.259787376435262 \\
4.90999999999968	0.259081140209876 \\
4.91999999999968	0.25837609796008 \\
4.92999999999968	0.257672245655576 \\
4.93999999999968	0.256969579286434 \\
4.94999999999968	0.256268094862962 \\
4.95999999999968	0.255567788415566 \\
4.96999999999968	0.254868655994618 \\
4.97999999999968	0.254170693670318 \\
4.98999999999968	0.253473897532567 \\
4.99999999999968	0.252778263690831 \\
5.00999999999968	0.252083788274013 \\
5.01999999999968	0.251390467430324 \\
5.02999999999968	0.250698297327154 \\
5.03999999999968	0.250007274150943 \\
5.04999999999968	0.24931739410706 \\
5.05999999999968	0.248628653419671 \\
5.06999999999968	0.247941048331622 \\
5.07999999999968	0.247254575104312 \\
5.08999999999968	0.246569230017572 \\
5.09999999999968	0.245885009369543 \\
5.10999999999968	0.245201909476558 \\
5.11999999999968	0.244519926673021 \\
5.12999999999968	0.243839057311291 \\
5.13999999999968	0.243159297761563 \\
5.14999999999968	0.242480644411754 \\
5.15999999999968	0.241803093667386 \\
5.16999999999968	0.241126641951471 \\
5.17999999999968	0.240451285704402 \\
5.18999999999968	0.239777021383834 \\
5.19999999999968	0.23910384546458 \\
5.20999999999968	0.238431754438494 \\
5.21999999999968	0.237760744814365 \\
5.22999999999968	0.237090813117807 \\
5.23999999999968	0.236421955891151 \\
5.24999999999967	0.235754169693339 \\
5.25999999999967	0.235087451099815 \\
5.26999999999967	0.234421796702424 \\
5.27999999999967	0.233757203109303 \\
5.28999999999967	0.233093666944779 \\
5.29999999999967	0.232431184849268 \\
5.30999999999967	0.231769753479172 \\
5.31999999999967	0.231109369506774 \\
5.32999999999967	0.230450029620144 \\
5.33999999999967	0.229791730523032 \\
5.34999999999967	0.229134468934779 \\
5.35999999999967	0.228478241590206 \\
5.36999999999967	0.22782304523953 \\
5.37999999999967	0.227168876648257 \\
5.38999999999967	0.226515732597092 \\
5.39999999999967	0.225863609881842 \\
5.40999999999967	0.225212505313321 \\
5.41999999999967	0.22456241571726 \\
5.42999999999967	0.223913337934208 \\
5.43999999999967	0.223265268819446 \\
5.44999999999967	0.222618205242892 \\
5.45999999999967	0.221972144089011 \\
5.46999999999967	0.221327082256726 \\
5.47999999999967	0.220683016659327 \\
5.48999999999967	0.220039944224385 \\
5.49999999999967	0.21939786189366 \\
5.50999999999967	0.218756766623018 \\
5.51999999999967	0.218116655382341 \\
5.52999999999967	0.217477525155444 \\
5.53999999999967	0.216839372939988 \\
5.54999999999967	0.216202195747395 \\
5.55999999999967	0.215565990602766 \\
5.56999999999967	0.214930754544794 \\
5.57999999999967	0.214296484625686 \\
5.58999999999967	0.213663177911078 \\
5.59999999999967	0.213030831479953 \\
5.60999999999967	0.212399442424564 \\
5.61999999999967	0.211769007850347 \\
5.62999999999967	0.21113952487585 \\
5.63999999999967	0.210510990632646 \\
5.64999999999967	0.209883402265259 \\
5.65999999999967	0.209256756931086 \\
5.66999999999967	0.208631051800317 \\
5.67999999999967	0.208006284055864 \\
5.68999999999967	0.207382450893276 \\
5.69999999999967	0.206759549520674 \\
5.70999999999967	0.206137577158666 \\
5.71999999999966	0.20551653104028 \\
5.72999999999966	0.204896408410886 \\
5.73999999999966	0.204277206528125 \\
5.74999999999966	0.203658922661836 \\
5.75999999999966	0.203041554093981 \\
5.76999999999966	0.202425098118576 \\
5.77999999999966	0.201809552041621 \\
5.78999999999966	0.201194913181025 \\
5.79999999999966	0.20058117886654 \\
5.80999999999966	0.199968346439691 \\
5.81999999999966	0.199356413253703 \\
5.82999999999966	0.198745376673436 \\
5.83999999999966	0.198135234075318 \\
5.84999999999966	0.197525982847273 \\
5.85999999999966	0.196917620388658 \\
5.86999999999966	0.196310144110195 \\
5.87999999999966	0.195703551433903 \\
5.88999999999966	0.195097839793036 \\
5.89999999999966	0.194493006632014 \\
5.90999999999966	0.193889049406361 \\
5.91999999999966	0.193285965582641 \\
5.92999999999966	0.192683752638391 \\
5.93999999999966	0.192082408062063 \\
5.94999999999966	0.191481929352954 \\
5.95999999999966	0.190882314021151 \\
5.96999999999966	0.190283559587464 \\
5.97999999999966	0.189685663583367 \\
5.98999999999966	0.189088623550936 \\
5.99999999999966	0.188492437042788 \\
6.00999999999966	0.187897101622022 \\
6.01999999999966	0.187302614862157 \\
6.02999999999966	0.186708974347076 \\
6.03999999999966	0.186116177670965 \\
6.04999999999966	0.185524222438254 \\
6.05999999999966	0.184933106263559 \\
6.06999999999966	0.184342826771628 \\
6.07999999999966	0.183753381597279 \\
6.08999999999966	0.183164768385343 \\
6.09999999999966	0.182576984790612 \\
6.10999999999966	0.181990028477779 \\
6.11999999999966	0.181403897121386 \\
6.12999999999965	0.180818588405763 \\
6.13999999999966	0.180234100024978 \\
6.14999999999966	0.179650429682783 \\
6.15999999999966	0.179067575092554 \\
6.16999999999965	0.178485533977245 \\
6.17999999999966	0.177904304069327 \\
6.18999999999966	0.177323883110743 \\
6.19999999999965	0.176744268852847 \\
6.20999999999965	0.176165459056359 \\
6.21999999999965	0.175587451491308 \\
6.22999999999966	0.175010243936983 \\
6.23999999999965	0.174433834181882 \\
6.24999999999965	0.17385822002366 \\
6.25999999999965	0.173283399269076 \\
6.26999999999965	0.172709369733951 \\
6.27999999999965	0.172136129243109 \\
6.28999999999965	0.171563675630333 \\
6.29999999999965	0.170992006738314 \\
6.30999999999965	0.170421120418602 \\
6.31999999999965	0.16985101453156 \\
6.32999999999965	0.169281686946312 \\
6.33999999999965	0.168713135540698 \\
6.34999999999965	0.168145358201226 \\
6.35999999999965	0.167578352823025 \\
6.36999999999965	0.167012117309797 \\
6.37999999999965	0.166446649573771 \\
6.38999999999965	0.165881947535658 \\
6.39999999999965	0.165318009124605 \\
6.40999999999965	0.164754832278147 \\
6.41999999999965	0.164192414942164 \\
6.42999999999965	0.163630755070836 \\
6.43999999999965	0.163069850626596 \\
6.44999999999965	0.162509699580091 \\
6.45999999999965	0.161950299910132 \\
6.46999999999965	0.161391649603651 \\
6.47999999999965	0.160833746655663 \\
6.48999999999965	0.160276589069218 \\
6.49999999999965	0.159720174855356 \\
6.50999999999965	0.159164502033071 \\
6.51999999999965	0.158609568629265 \\
6.52999999999965	0.158055372678704 \\
6.53999999999965	0.15750191222398 \\
6.54999999999965	0.156949185315468 \\
6.55999999999965	0.156397190011285 \\
6.56999999999965	0.155845924377247 \\
6.57999999999965	0.155295386486832 \\
6.58999999999965	0.154745574421136 \\
6.59999999999965	0.154196486268838 \\
6.60999999999964	0.153648120126152 \\
6.61999999999965	0.153100474096795 \\
6.62999999999965	0.152553546291946 \\
6.63999999999965	0.152007334830202 \\
6.64999999999964	0.151461837837546 \\
6.65999999999964	0.150917053447304 \\
6.66999999999965	0.150372979800108 \\
6.67999999999964	0.149829615043859 \\
6.68999999999964	0.149286957333686 \\
6.69999999999964	0.148745004831911 \\
6.70999999999965	0.148203755708014 \\
6.71999999999964	0.147663208138589 \\
6.72999999999964	0.147123360307313 \\
6.73999999999964	0.146584210404909 \\
6.74999999999964	0.146045756629105 \\
6.75999999999964	0.145507997184604 \\
6.76999999999964	0.144970930283043 \\
6.77999999999964	0.144434554142961 \\
6.78999999999964	0.143898866989761 \\
6.79999999999964	0.143363867055677 \\
6.80999999999964	0.142829552579735 \\
6.81999999999964	0.142295921807724 \\
6.82999999999964	0.141762972992156 \\
6.83999999999964	0.141230704392237 \\
6.84999999999964	0.140699114273828 \\
6.85999999999964	0.140168200909412 \\
6.86999999999964	0.139637962578063 \\
6.87999999999964	0.139108397565412 \\
6.88999999999964	0.13857950416361 \\
6.89999999999964	0.138051280671299 \\
6.90999999999964	0.137523725393578 \\
6.91999999999964	0.13699683664197 \\
6.92999999999964	0.136470612734389 \\
6.93999999999964	0.135945051995109 \\
6.94999999999964	0.135420152754732 \\
6.95999999999964	0.134895913350154 \\
6.96999999999964	0.134372332124538 \\
6.97999999999964	0.133849407427276 \\
6.98999999999964	0.133327137613963 \\
6.99999999999964	0.132805521046367 \\
7.00999999999964	0.132284556092391 \\
7.01999999999964	0.13176424112605 \\
7.02999999999964	0.131244574527436 \\
7.03999999999964	0.130725554682691 \\
7.04999999999963	0.130207179983971 \\
7.05999999999964	0.129689448829426 \\
7.06999999999964	0.12917235962316 \\
7.07999999999964	0.128655910775208 \\
7.08999999999963	0.128140100701504 \\
7.09999999999964	0.127624927823853 \\
7.10999999999964	0.127110390569901 \\
7.11999999999964	0.126596487373109 \\
7.12999999999963	0.126083216672718 \\
7.13999999999963	0.125570576913728 \\
7.14999999999964	0.125058566546866 \\
7.15999999999963	0.124547184028557 \\
7.16999999999963	0.124036427820899 \\
7.17999999999963	0.123526296391633 \\
7.18999999999964	0.123016788214114 \\
7.19999999999963	0.122507901767291 \\
7.20999999999963	0.121999635535669 \\
7.21999999999963	0.12149198800929 \\
7.22999999999963	0.120984957683703 \\
7.23999999999963	0.120478543059938 \\
7.24999999999963	0.119972742644479 \\
7.25999999999963	0.119467554949236 \\
7.26999999999963	0.118962978491524 \\
7.27999999999963	0.11845901179403 \\
7.28999999999963	0.117955653384792 \\
7.29999999999963	0.117452901797171 \\
7.30999999999963	0.116950755569826 \\
7.31999999999963	0.116449213246688 \\
7.32999999999963	0.115948273376936 \\
7.33999999999963	0.115447934514971 \\
7.34999999999963	0.114948195220389 \\
7.35999999999963	0.114449054057961 \\
7.36999999999963	0.113950509597602 \\
7.37999999999963	0.113452560414352 \\
7.38999999999963	0.11295520508835 \\
7.39999999999963	0.112458442204805 \\
7.40999999999963	0.11196227035398 \\
7.41999999999963	0.111466688131162 \\
7.42999999999963	0.110971694136639 \\
7.43999999999963	0.11047728697568 \\
7.44999999999963	0.109983465258506 \\
7.45999999999963	0.10949022760027 \\
7.46999999999963	0.108997572621034 \\
7.47999999999963	0.108505498945743 \\
7.48999999999963	0.108014005204205 \\
7.49999999999963	0.107523090031066 \\
7.50999999999963	0.107032752065789 \\
7.51999999999963	0.106542989952629 \\
7.52999999999962	0.106053802340613 \\
7.53999999999963	0.105565187883517 \\
7.54999999999963	0.105077145239843 \\
7.55999999999963	0.104589673072797 \\
7.56999999999962	0.104102770050266 \\
7.57999999999963	0.1036164348448 \\
7.58999999999963	0.103130666133586 \\
7.59999999999962	0.102645462598429 \\
7.60999999999962	0.102160822925729 \\
7.61999999999962	0.101676745806461 \\
7.62999999999963	0.101193229936153 \\
7.63999999999962	0.100710274014864 \\
7.64999999999962	0.100227876747166 \\
7.65999999999962	0.09974603684212 \\
7.66999999999963	0.099264753013256 \\
7.67999999999962	0.0987840239785544 \\
7.68999999999962	0.0983038484604224 \\
7.69999999999962	0.0978242251856764 \\
7.70999999999962	0.0973451528855199 \\
7.71999999999962	0.0968666302955249 \\
7.72999999999962	0.0963886561556096 \\
7.73999999999962	0.0959112292100209 \\
7.74999999999962	0.0954343482073136 \\
7.75999999999962	0.0949580119003305 \\
7.76999999999962	0.0944822190461831 \\
7.77999999999962	0.0940069684062317 \\
7.78999999999962	0.0935322587460669 \\
7.79999999999962	0.0930580888354901 \\
7.80999999999962	0.0925844574484939 \\
7.81999999999962	0.092111363363243 \\
7.82999999999962	0.0916388053620562 \\
7.83999999999962	0.0911667822313868 \\
7.84999999999962	0.0906952927618044 \\
7.85999999999962	0.0902243357479754 \\
7.86999999999962	0.0897539099886459 \\
7.87999999999962	0.0892840142866224 \\
7.88999999999962	0.0888146474487533 \\
7.89999999999962	0.0883458082859115 \\
7.90999999999962	0.0878774956129757 \\
7.91999999999962	0.0874097082488133 \\
7.92999999999962	0.086942445016261 \\
7.93999999999962	0.0864757047421082 \\
7.94999999999962	0.0860094862570796 \\
7.95999999999962	0.0855437883958165 \\
7.96999999999962	0.08507860999686 \\
7.97999999999962	0.0846139499026336 \\
7.98999999999962	0.0841498069594256 \\
7.99999999999962	0.0836861800173727 \\
8.00999999999961	0.0832230679304421 \\
8.01999999999962	0.0827604695564141 \\
8.02999999999962	0.0822983837568665 \\
8.03999999999962	0.0818368093971576 \\
8.04999999999961	0.0813757453464081 \\
8.05999999999962	0.0809151904774857 \\
8.06999999999962	0.0804551436669882 \\
8.07999999999961	0.0799956037952279 \\
8.08999999999961	0.0795365697462133 \\
8.09999999999961	0.0790780404076346 \\
8.10999999999962	0.0786200146708471 \\
8.11999999999961	0.0781624914308546 \\
8.12999999999961	0.0777054695862943 \\
8.13999999999961	0.0772489480394194 \\
8.14999999999961	0.0767929256960852 \\
8.15999999999961	0.076337401465732 \\
8.16999999999961	0.07588237426137 \\
8.17999999999961	0.0754278429995631 \\
8.18999999999961	0.0749738066004144 \\
8.19999999999961	0.0745202639875506 \\
8.20999999999961	0.0740672140881055 \\
8.21999999999961	0.0736146558327065 \\
8.22999999999961	0.0731625881554581 \\
8.23999999999961	0.0727110099939281 \\
8.24999999999961	0.0722599202891312 \\
8.25999999999961	0.0718093179855144 \\
8.26999999999961	0.0713592020309438 \\
8.27999999999961	0.0709095713766879 \\
8.28999999999961	0.0704604249774037 \\
8.29999999999961	0.0700117617911222 \\
8.30999999999961	0.0695635807792334 \\
8.31999999999961	0.0691158809064733 \\
8.32999999999961	0.0686686611409074 \\
8.33999999999961	0.0682219204539178 \\
8.34999999999961	0.0677756578201891 \\
8.35999999999961	0.0673298722176937 \\
8.36999999999961	0.0668845626276781 \\
8.37999999999961	0.0664397280346486 \\
8.38999999999961	0.0659953674263578 \\
8.39999999999961	0.0655514797937904 \\
8.40999999999961	0.0651080641311503 \\
8.41999999999961	0.0646651194358449 \\
8.42999999999961	0.0642226447084743 \\
8.43999999999961	0.0637806389528158 \\
8.4499999999996	0.0633391011758109 \\
8.45999999999961	0.0628980303875518 \\
8.46999999999961	0.0624574256012688 \\
8.47999999999961	0.0620172858333166 \\
8.4899999999996	0.0615776101031603 \\
8.49999999999961	0.0611383974333634 \\
8.50999999999961	0.0606996468495748 \\
8.51999999999961	0.0602613573805155 \\
8.5299999999996	0.0598235280579647 \\
8.5399999999996	0.0593861579167488 \\
8.54999999999961	0.0589492459947276 \\
8.5599999999996	0.0585127913327816 \\
8.5699999999996	0.0580767929747997 \\
8.5799999999996	0.0576412499676659 \\
8.58999999999961	0.0572061613612478 \\
8.5999999999996	0.0567715262083843 \\
8.6099999999996	0.0563373435648716 \\
8.6199999999996	0.0559036124894519 \\
8.6299999999996	0.0554703320438022 \\
8.6399999999996	0.0550375012925206 \\
8.6499999999996	0.0546051193031145 \\
8.6599999999996	0.0541731851459885 \\
8.6699999999996	0.0537416978944335 \\
8.6799999999996	0.0533106566246134 \\
8.6899999999996	0.0528800604155536 \\
8.6999999999996	0.0524499083491297 \\
8.7099999999996	0.0520201995100551 \\
8.7199999999996	0.0515909329858699 \\
8.7299999999996	0.051162107866929 \\
8.7399999999996	0.0507337232463897 \\
8.7499999999996	0.0503057782202023 \\
8.7599999999996	0.0498782718870967 \\
8.7699999999996	0.0494512033485717 \\
8.7799999999996	0.0490245717088833 \\
8.7899999999996	0.0485983760750346 \\
8.7999999999996	0.0481726155567631 \\
8.8099999999996	0.0477472892665306 \\
8.8199999999996	0.0473223963195113 \\
8.8299999999996	0.0468979358335813 \\
8.8399999999996	0.0464739069293082 \\
8.8499999999996	0.0460503087299381 \\
8.8599999999996	0.0456271403613867 \\
8.8699999999996	0.0452044009522284 \\
8.8799999999996	0.0447820896336844 \\
8.8899999999996	0.0443602055396122 \\
8.8999999999996	0.043938747806496 \\
8.9099999999996	0.043517715573435 \\
8.9199999999996	0.0430971079821337 \\
8.92999999999959	0.0426769241768902 \\
8.9399999999996	0.0422571633045868 \\
8.9499999999996	0.0418378245146798 \\
8.9599999999996	0.0414189069591883 \\
8.96999999999959	0.0410004097926842 \\
8.9799999999996	0.0405823321722816 \\
8.9899999999996	0.0401646732576281 \\
8.99999999999959	0.039747432210893 \\
9.00999999999959	0.0393306081967578 \\
9.01999999999959	0.0389142003824064 \\
9.0299999999996	0.0384982079375145 \\
9.03999999999959	0.0380826300342412 \\
9.04999999999959	0.0376674658472166 \\
9.05999999999959	0.0372527145535338 \\
9.0699999999996	0.0368383753327393 \\
9.07999999999959	0.0364244473668222 \\
9.08999999999959	0.0360109298402049 \\
9.09999999999959	0.0355978219397334 \\
9.10999999999959	0.035185122854668 \\
9.11999999999959	0.0347728317766736 \\
9.12999999999959	0.0343609478998104 \\
9.13999999999959	0.0339494704205234 \\
9.14999999999959	0.0335383985376345 \\
9.15999999999959	0.0331277314523325 \\
9.16999999999959	0.0327174683681635 \\
9.17999999999959	0.0323076084910215 \\
9.18999999999959	0.0318981510291402 \\
9.19999999999959	0.0314890951930832 \\
9.20999999999959	0.0310804401957341 \\
9.21999999999959	0.0306721852522886 \\
9.22999999999959	0.0302643295802452 \\
9.23999999999959	0.0298568723993958 \\
9.24999999999959	0.0294498129318168 \\
9.25999999999959	0.0290431504018605 \\
9.26999999999959	0.0286368840361461 \\
9.27999999999959	0.0282310130635508 \\
9.28999999999959	0.0278255367152012 \\
9.29999999999959	0.0274204542244641 \\
9.30999999999959	0.0270157648269382 \\
9.31999999999959	0.0266114677604459 \\
9.32999999999959	0.0262075622650236 \\
9.33999999999959	0.0258040475829137 \\
9.34999999999959	0.0254009229585563 \\
9.35999999999959	0.0249981876385805 \\
9.36999999999959	0.0245958408717956 \\
9.37999999999959	0.0241938819091834 \\
9.38999999999959	0.0237923100038892 \\
9.39999999999959	0.023391124411214 \\
9.40999999999958	0.0229903243886054 \\
9.41999999999959	0.0225899091956504 \\
9.42999999999959	0.0221898780940665 \\
9.43999999999959	0.0217902303476936 \\
9.44999999999958	0.0213909652224867 \\
9.45999999999959	0.0209920819865057 \\
9.46999999999959	0.0205935799099101 \\
9.47999999999958	0.0201954582649492 \\
9.48999999999958	0.0197977163259542 \\
9.49999999999958	0.019400353369331 \\
9.50999999999959	0.0190033686735517 \\
9.51999999999958	0.0186067615191475 \\
9.52999999999958	0.0182105311886996 \\
9.53999999999958	0.0178146769668324 \\
9.54999999999959	0.017419198140206 \\
9.55999999999958	0.0170240939975075 \\
9.56999999999958	0.0166293638294439 \\
9.57999999999958	0.0162350069287341 \\
9.58999999999958	0.0158410225901022 \\
9.59999999999958	0.0154474101102691 \\
9.60999999999958	0.0150541687879449 \\
9.61999999999958	0.0146612979238216 \\
9.62999999999958	0.0142687968205663 \\
9.63999999999958	0.0138766647828129 \\
9.64999999999958	0.0134849011171548 \\
9.65999999999958	0.0130935051321377 \\
9.66999999999958	0.0127024761382527 \\
9.67999999999958	0.0123118134479287 \\
9.68999999999958	0.0119215163755247 \\
9.69999999999958	0.0115315842373225 \\
9.70999999999958	0.0111420163515212 \\
9.71999999999958	0.0107528120382279 \\
9.72999999999958	0.010363970619452 \\
9.73999999999958	0.00997549141909698 \\
9.74999999999958	0.00958737376295452 \\
9.75999999999958	0.00919961697869702 \\
9.76999999999958	0.00881222039587032 \\
9.77999999999958	0.00842518334588632 \\
9.78999999999958	0.00803850516201782 \\
9.79999999999958	0.00765218517939014 \\
9.80999999999958	0.00726622273497415 \\
9.81999999999958	0.00688061716758009 \\
9.82999999999958	0.00649536781785097 \\
9.83999999999958	0.00611047402825548 \\
9.84999999999958	0.0057259351430804 \\
9.85999999999958	0.00534175050842526 \\
9.86999999999958	0.00495791947219547 \\
9.87999999999958	0.00457444138409473 \\
9.88999999999957	0.00419131559561927 \\
9.89999999999958	0.00380854146005086 \\
9.90999999999958	0.00342611833245046 \\
9.91999999999958	0.00304404556965194 \\
9.92999999999957	0.00266232253025507 \\
9.93999999999957	0.00228094857461899 \\
9.94999999999958	0.00189992306485652 \\
9.95999999999957	0.00151924536482728 \\
9.96999999999957	0.00113891484013137 \\
9.97999999999957	0.000758930858102566 \\
9.98999999999958	0.000379292787802924 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
-10	1 \\
-9.99	0.998001 \\
-9.98	0.996004 \\
-9.97	0.994009 \\
-9.96	0.992016 \\
-9.95	0.990025 \\
-9.94	0.988036 \\
-9.93	0.986049 \\
-9.92	0.984064 \\
-9.91	0.982081 \\
-9.9	0.980100000000001 \\
-9.89	0.978121 \\
-9.88	0.976144 \\
-9.87	0.974169000000001 \\
-9.86	0.972196000000001 \\
-9.85	0.970225000000001 \\
-9.84	0.968256000000001 \\
-9.83	0.966289000000001 \\
-9.82	0.964324000000001 \\
-9.81	0.962361000000001 \\
-9.8	0.960400000000001 \\
-9.79	0.958441000000001 \\
-9.78	0.956484000000001 \\
-9.77	0.954529000000001 \\
-9.76000000000001	0.952576000000001 \\
-9.75000000000001	0.950625000000001 \\
-9.74000000000001	0.948676000000001 \\
-9.73000000000001	0.946729000000001 \\
-9.72000000000001	0.944784000000001 \\
-9.71000000000001	0.942841000000001 \\
-9.70000000000001	0.940900000000001 \\
-9.69000000000001	0.938961000000001 \\
-9.68000000000001	0.937024000000001 \\
-9.67000000000001	0.935089000000001 \\
-9.66000000000001	0.933156000000001 \\
-9.65000000000001	0.931225000000001 \\
-9.64000000000001	0.929296000000001 \\
-9.63000000000001	0.927369000000001 \\
-9.62000000000001	0.925444000000001 \\
-9.61000000000001	0.923521000000002 \\
-9.60000000000001	0.921600000000002 \\
-9.59000000000001	0.919681000000002 \\
-9.58000000000001	0.917764000000002 \\
-9.57000000000001	0.915849000000002 \\
-9.56000000000001	0.913936000000002 \\
-9.55000000000001	0.912025000000002 \\
-9.54000000000001	0.910116000000002 \\
-9.53000000000001	0.908209000000002 \\
-9.52000000000001	0.906304000000002 \\
-9.51000000000001	0.904401000000002 \\
-9.50000000000001	0.902500000000002 \\
-9.49000000000001	0.900601000000002 \\
-9.48000000000001	0.898704000000002 \\
-9.47000000000001	0.896809000000002 \\
-9.46000000000001	0.894916000000002 \\
-9.45000000000001	0.893025000000002 \\
-9.44000000000001	0.891136000000002 \\
-9.43000000000001	0.889249000000002 \\
-9.42000000000001	0.887364000000002 \\
-9.41000000000001	0.885481000000002 \\
-9.40000000000001	0.883600000000002 \\
-9.39000000000001	0.881721000000002 \\
-9.38000000000001	0.879844000000003 \\
-9.37000000000001	0.877969000000002 \\
-9.36000000000001	0.876096000000003 \\
-9.35000000000001	0.874225000000003 \\
-9.34000000000001	0.872356000000003 \\
-9.33000000000001	0.870489000000003 \\
-9.32000000000001	0.868624000000003 \\
-9.31000000000001	0.866761000000003 \\
-9.30000000000001	0.864900000000003 \\
-9.29000000000002	0.863041000000003 \\
-9.28000000000002	0.861184000000003 \\
-9.27000000000002	0.859329000000003 \\
-9.26000000000002	0.857476000000003 \\
-9.25000000000002	0.855625000000003 \\
-9.24000000000002	0.853776000000003 \\
-9.23000000000002	0.851929000000003 \\
-9.22000000000002	0.850084000000003 \\
-9.21000000000002	0.848241000000003 \\
-9.20000000000002	0.846400000000003 \\
-9.19000000000002	0.844561000000003 \\
-9.18000000000002	0.842724000000003 \\
-9.17000000000002	0.840889000000003 \\
-9.16000000000002	0.839056000000003 \\
-9.15000000000002	0.837225000000003 \\
-9.14000000000002	0.835396000000003 \\
-9.13000000000002	0.833569000000003 \\
-9.12000000000002	0.831744000000003 \\
-9.11000000000002	0.829921000000003 \\
-9.10000000000002	0.828100000000003 \\
-9.09000000000002	0.826281000000004 \\
-9.08000000000002	0.824464000000004 \\
-9.07000000000002	0.822649000000004 \\
-9.06000000000002	0.820836000000004 \\
-9.05000000000002	0.819025000000004 \\
-9.04000000000002	0.817216000000004 \\
-9.03000000000002	0.815409000000004 \\
-9.02000000000002	0.813604000000004 \\
-9.01000000000002	0.811801000000004 \\
-9.00000000000002	0.810000000000004 \\
-8.99000000000002	0.808201000000004 \\
-8.98000000000002	0.806404000000004 \\
-8.97000000000002	0.804609000000004 \\
-8.96000000000002	0.802816000000004 \\
-8.95000000000002	0.801025000000004 \\
-8.94000000000002	0.799236000000004 \\
-8.93000000000002	0.797449000000004 \\
-8.92000000000002	0.795664000000004 \\
-8.91000000000002	0.793881000000004 \\
-8.90000000000002	0.792100000000004 \\
-8.89000000000002	0.790321000000004 \\
-8.88000000000002	0.788544000000004 \\
-8.87000000000002	0.786769000000004 \\
-8.86000000000002	0.784996000000004 \\
-8.85000000000002	0.783225000000004 \\
-8.84000000000002	0.781456000000004 \\
-8.83000000000002	0.779689000000004 \\
-8.82000000000003	0.777924000000004 \\
-8.81000000000003	0.776161000000004 \\
-8.80000000000003	0.774400000000005 \\
-8.79000000000003	0.772641000000005 \\
-8.78000000000003	0.770884000000005 \\
-8.77000000000003	0.769129000000005 \\
-8.76000000000003	0.767376000000005 \\
-8.75000000000003	0.765625000000005 \\
-8.74000000000003	0.763876000000005 \\
-8.73000000000003	0.762129000000005 \\
-8.72000000000003	0.760384000000005 \\
-8.71000000000003	0.758641000000005 \\
-8.70000000000003	0.756900000000005 \\
-8.69000000000003	0.755161000000005 \\
-8.68000000000003	0.753424000000005 \\
-8.67000000000003	0.751689000000005 \\
-8.66000000000003	0.749956000000005 \\
-8.65000000000003	0.748225000000005 \\
-8.64000000000003	0.746496000000005 \\
-8.63000000000003	0.744769000000005 \\
-8.62000000000003	0.743044000000005 \\
-8.61000000000003	0.741321000000005 \\
-8.60000000000003	0.739600000000005 \\
-8.59000000000003	0.737881000000005 \\
-8.58000000000003	0.736164000000005 \\
-8.57000000000003	0.734449000000005 \\
-8.56000000000003	0.732736000000005 \\
-8.55000000000003	0.731025000000005 \\
-8.54000000000003	0.729316000000005 \\
-8.53000000000003	0.727609000000005 \\
-8.52000000000003	0.725904000000005 \\
-8.51000000000003	0.724201000000005 \\
-8.50000000000003	0.722500000000005 \\
-8.49000000000003	0.720801000000005 \\
-8.48000000000003	0.719104000000006 \\
-8.47000000000003	0.717409000000006 \\
-8.46000000000003	0.715716000000006 \\
-8.45000000000003	0.714025000000006 \\
-8.44000000000003	0.712336000000006 \\
-8.43000000000003	0.710649000000006 \\
-8.42000000000003	0.708964000000006 \\
-8.41000000000003	0.707281000000006 \\
-8.40000000000003	0.705600000000006 \\
-8.39000000000003	0.703921000000006 \\
-8.38000000000003	0.702244000000006 \\
-8.37000000000003	0.700569000000006 \\
-8.36000000000003	0.698896000000006 \\
-8.35000000000004	0.697225000000006 \\
-8.34000000000004	0.695556000000006 \\
-8.33000000000004	0.693889000000006 \\
-8.32000000000004	0.692224000000006 \\
-8.31000000000004	0.690561000000006 \\
-8.30000000000004	0.688900000000006 \\
-8.29000000000004	0.687241000000006 \\
-8.28000000000004	0.685584000000006 \\
-8.27000000000004	0.683929000000006 \\
-8.26000000000004	0.682276000000006 \\
-8.25000000000004	0.680625000000006 \\
-8.24000000000004	0.678976000000006 \\
-8.23000000000004	0.677329000000006 \\
-8.22000000000004	0.675684000000006 \\
-8.21000000000004	0.674041000000006 \\
-8.20000000000004	0.672400000000006 \\
-8.19000000000004	0.670761000000006 \\
-8.18000000000004	0.669124000000006 \\
-8.17000000000004	0.667489000000006 \\
-8.16000000000004	0.665856000000006 \\
-8.15000000000004	0.664225000000006 \\
-8.14000000000004	0.662596000000006 \\
-8.13000000000004	0.660969000000006 \\
-8.12000000000004	0.659344000000006 \\
-8.11000000000004	0.657721000000006 \\
-8.10000000000004	0.656100000000007 \\
-8.09000000000004	0.654481000000007 \\
-8.08000000000004	0.652864000000007 \\
-8.07000000000004	0.651249000000007 \\
-8.06000000000004	0.649636000000007 \\
-8.05000000000004	0.648025000000007 \\
-8.04000000000004	0.646416000000007 \\
-8.03000000000004	0.644809000000007 \\
-8.02000000000004	0.643204000000007 \\
-8.01000000000004	0.641601000000007 \\
-8.00000000000004	0.640000000000007 \\
-7.99000000000004	0.638401000000007 \\
-7.98000000000004	0.636804000000007 \\
-7.97000000000004	0.635209000000007 \\
-7.96000000000004	0.633616000000007 \\
-7.95000000000004	0.632025000000007 \\
-7.94000000000004	0.630436000000007 \\
-7.93000000000004	0.628849000000007 \\
-7.92000000000004	0.627264000000007 \\
-7.91000000000004	0.625681000000007 \\
-7.90000000000004	0.624100000000007 \\
-7.89000000000004	0.622521000000007 \\
-7.88000000000005	0.620944000000007 \\
-7.87000000000005	0.619369000000007 \\
-7.86000000000005	0.617796000000007 \\
-7.85000000000005	0.616225000000007 \\
-7.84000000000005	0.614656000000007 \\
-7.83000000000005	0.613089000000007 \\
-7.82000000000005	0.611524000000007 \\
-7.81000000000005	0.609961000000007 \\
-7.80000000000005	0.608400000000007 \\
-7.79000000000005	0.606841000000007 \\
-7.78000000000005	0.605284000000007 \\
-7.77000000000005	0.603729000000007 \\
-7.76000000000005	0.602176000000007 \\
-7.75000000000005	0.600625000000008 \\
-7.74000000000005	0.599076000000007 \\
-7.73000000000005	0.597529000000008 \\
-7.72000000000005	0.595984000000008 \\
-7.71000000000005	0.594441000000008 \\
-7.70000000000005	0.592900000000008 \\
-7.69000000000005	0.591361000000008 \\
-7.68000000000005	0.589824000000008 \\
-7.67000000000005	0.588289000000008 \\
-7.66000000000005	0.586756000000008 \\
-7.65000000000005	0.585225000000008 \\
-7.64000000000005	0.583696000000008 \\
-7.63000000000005	0.582169000000008 \\
-7.62000000000005	0.580644000000008 \\
-7.61000000000005	0.579121000000008 \\
-7.60000000000005	0.577600000000008 \\
-7.59000000000005	0.576081000000008 \\
-7.58000000000005	0.574564000000008 \\
-7.57000000000005	0.573049000000008 \\
-7.56000000000005	0.571536000000008 \\
-7.55000000000005	0.570025000000008 \\
-7.54000000000005	0.568516000000008 \\
-7.53000000000005	0.567009000000008 \\
-7.52000000000005	0.565504000000008 \\
-7.51000000000005	0.564001000000008 \\
-7.50000000000005	0.562500000000008 \\
-7.49000000000005	0.561001000000008 \\
-7.48000000000005	0.559504000000008 \\
-7.47000000000005	0.558009000000008 \\
-7.46000000000005	0.556516000000008 \\
-7.45000000000005	0.555025000000008 \\
-7.44000000000005	0.553536000000008 \\
-7.43000000000005	0.552049000000008 \\
-7.42000000000005	0.550564000000008 \\
-7.41000000000006	0.549081000000008 \\
-7.40000000000006	0.547600000000008 \\
-7.39000000000006	0.546121000000008 \\
-7.38000000000006	0.544644000000008 \\
-7.37000000000006	0.543169000000008 \\
-7.36000000000006	0.541696000000008 \\
-7.35000000000006	0.540225000000008 \\
-7.34000000000006	0.538756000000008 \\
-7.33000000000006	0.537289000000008 \\
-7.32000000000006	0.535824000000008 \\
-7.31000000000006	0.534361000000008 \\
-7.30000000000006	0.532900000000008 \\
-7.29000000000006	0.531441000000008 \\
-7.28000000000006	0.529984000000008 \\
-7.27000000000006	0.528529000000008 \\
-7.26000000000006	0.527076000000008 \\
-7.25000000000006	0.525625000000009 \\
-7.24000000000006	0.524176000000009 \\
-7.23000000000006	0.522729000000009 \\
-7.22000000000006	0.521284000000009 \\
-7.21000000000006	0.519841000000009 \\
-7.20000000000006	0.518400000000009 \\
-7.19000000000006	0.516961000000009 \\
-7.18000000000006	0.515524000000009 \\
-7.17000000000006	0.514089000000009 \\
-7.16000000000006	0.512656000000009 \\
-7.15000000000006	0.511225000000009 \\
-7.14000000000006	0.509796000000009 \\
-7.13000000000006	0.508369000000009 \\
-7.12000000000006	0.506944000000009 \\
-7.11000000000006	0.505521000000009 \\
-7.10000000000006	0.504100000000009 \\
-7.09000000000006	0.502681000000009 \\
-7.08000000000006	0.501264000000009 \\
-7.07000000000006	0.499849000000009 \\
-7.06000000000006	0.498436000000009 \\
-7.05000000000006	0.497025000000009 \\
-7.04000000000006	0.495616000000009 \\
-7.03000000000006	0.494209000000009 \\
-7.02000000000006	0.492804000000009 \\
-7.01000000000006	0.491401000000009 \\
-7.00000000000006	0.490000000000009 \\
-6.99000000000006	0.488601000000009 \\
-6.98000000000006	0.487204000000009 \\
-6.97000000000006	0.485809000000009 \\
-6.96000000000006	0.484416000000009 \\
-6.95000000000007	0.483025000000009 \\
-6.94000000000007	0.481636000000009 \\
-6.93000000000007	0.480249000000009 \\
-6.92000000000007	0.478864000000009 \\
-6.91000000000007	0.477481000000009 \\
-6.90000000000007	0.476100000000009 \\
-6.89000000000007	0.474721000000009 \\
-6.88000000000007	0.473344000000009 \\
-6.87000000000007	0.471969000000009 \\
-6.86000000000007	0.470596000000009 \\
-6.85000000000007	0.469225000000009 \\
-6.84000000000007	0.467856000000009 \\
-6.83000000000007	0.466489000000009 \\
-6.82000000000007	0.465124000000009 \\
-6.81000000000007	0.463761000000009 \\
-6.80000000000007	0.462400000000009 \\
-6.79000000000007	0.461041000000009 \\
-6.78000000000007	0.459684000000009 \\
-6.77000000000007	0.458329000000009 \\
-6.76000000000007	0.456976000000009 \\
-6.75000000000007	0.455625000000009 \\
-6.74000000000007	0.454276000000009 \\
-6.73000000000007	0.452929000000009 \\
-6.72000000000007	0.451584000000009 \\
-6.71000000000007	0.450241000000009 \\
-6.70000000000007	0.448900000000009 \\
-6.69000000000007	0.447561000000009 \\
-6.68000000000007	0.446224000000009 \\
-6.67000000000007	0.444889000000009 \\
-6.66000000000007	0.443556000000009 \\
-6.65000000000007	0.442225000000009 \\
-6.64000000000007	0.44089600000001 \\
-6.63000000000007	0.439569000000009 \\
-6.62000000000007	0.43824400000001 \\
-6.61000000000007	0.43692100000001 \\
-6.60000000000007	0.43560000000001 \\
-6.59000000000007	0.43428100000001 \\
-6.58000000000007	0.43296400000001 \\
-6.57000000000007	0.43164900000001 \\
-6.56000000000007	0.43033600000001 \\
-6.55000000000007	0.42902500000001 \\
-6.54000000000007	0.42771600000001 \\
-6.53000000000007	0.42640900000001 \\
-6.52000000000007	0.42510400000001 \\
-6.51000000000007	0.42380100000001 \\
-6.50000000000007	0.42250000000001 \\
-6.49000000000007	0.42120100000001 \\
-6.48000000000008	0.41990400000001 \\
-6.47000000000008	0.41860900000001 \\
-6.46000000000008	0.41731600000001 \\
-6.45000000000008	0.41602500000001 \\
-6.44000000000008	0.41473600000001 \\
-6.43000000000008	0.41344900000001 \\
-6.42000000000008	0.41216400000001 \\
-6.41000000000008	0.41088100000001 \\
-6.40000000000008	0.40960000000001 \\
-6.39000000000008	0.40832100000001 \\
-6.38000000000008	0.40704400000001 \\
-6.37000000000008	0.40576900000001 \\
-6.36000000000008	0.40449600000001 \\
-6.35000000000008	0.40322500000001 \\
-6.34000000000008	0.40195600000001 \\
-6.33000000000008	0.40068900000001 \\
-6.32000000000008	0.39942400000001 \\
-6.31000000000008	0.39816100000001 \\
-6.30000000000008	0.39690000000001 \\
-6.29000000000008	0.39564100000001 \\
-6.28000000000008	0.39438400000001 \\
-6.27000000000008	0.39312900000001 \\
-6.26000000000008	0.39187600000001 \\
-6.25000000000008	0.39062500000001 \\
-6.24000000000008	0.38937600000001 \\
-6.23000000000008	0.38812900000001 \\
-6.22000000000008	0.38688400000001 \\
-6.21000000000008	0.38564100000001 \\
-6.20000000000008	0.38440000000001 \\
-6.19000000000008	0.38316100000001 \\
-6.18000000000008	0.38192400000001 \\
-6.17000000000008	0.38068900000001 \\
-6.16000000000008	0.37945600000001 \\
-6.15000000000008	0.37822500000001 \\
-6.14000000000008	0.37699600000001 \\
-6.13000000000008	0.37576900000001 \\
-6.12000000000008	0.37454400000001 \\
-6.11000000000008	0.37332100000001 \\
-6.10000000000008	0.37210000000001 \\
-6.09000000000008	0.37088100000001 \\
-6.08000000000008	0.36966400000001 \\
-6.07000000000008	0.36844900000001 \\
-6.06000000000008	0.36723600000001 \\
-6.05000000000008	0.36602500000001 \\
-6.04000000000008	0.36481600000001 \\
-6.03000000000008	0.36360900000001 \\
-6.02000000000008	0.36240400000001 \\
-6.01000000000009	0.36120100000001 \\
-6.00000000000009	0.36000000000001 \\
-5.99000000000009	0.35880100000001 \\
-5.98000000000009	0.35760400000001 \\
-5.97000000000009	0.35640900000001 \\
-5.96000000000009	0.35521600000001 \\
-5.95000000000009	0.35402500000001 \\
-5.94000000000009	0.35283600000001 \\
-5.93000000000009	0.35164900000001 \\
-5.92000000000009	0.35046400000001 \\
-5.91000000000009	0.34928100000001 \\
-5.90000000000009	0.34810000000001 \\
-5.89000000000009	0.34692100000001 \\
-5.88000000000009	0.34574400000001 \\
-5.87000000000009	0.34456900000001 \\
-5.86000000000009	0.34339600000001 \\
-5.85000000000009	0.34222500000001 \\
-5.84000000000009	0.34105600000001 \\
-5.83000000000009	0.33988900000001 \\
-5.82000000000009	0.33872400000001 \\
-5.81000000000009	0.33756100000001 \\
-5.80000000000009	0.33640000000001 \\
-5.79000000000009	0.33524100000001 \\
-5.78000000000009	0.33408400000001 \\
-5.77000000000009	0.33292900000001 \\
-5.76000000000009	0.33177600000001 \\
-5.75000000000009	0.33062500000001 \\
-5.74000000000009	0.32947600000001 \\
-5.73000000000009	0.32832900000001 \\
-5.72000000000009	0.32718400000001 \\
-5.71000000000009	0.32604100000001 \\
-5.70000000000009	0.32490000000001 \\
-5.69000000000009	0.32376100000001 \\
-5.68000000000009	0.32262400000001 \\
-5.67000000000009	0.321489000000011 \\
-5.66000000000009	0.32035600000001 \\
-5.65000000000009	0.31922500000001 \\
-5.64000000000009	0.31809600000001 \\
-5.63000000000009	0.31696900000001 \\
-5.62000000000009	0.315844000000011 \\
-5.61000000000009	0.31472100000001 \\
-5.60000000000009	0.313600000000011 \\
-5.59000000000009	0.312481000000011 \\
-5.58000000000009	0.311364000000011 \\
-5.57000000000009	0.31024900000001 \\
-5.56000000000009	0.309136000000011 \\
-5.55000000000009	0.308025000000011 \\
-5.5400000000001	0.306916000000011 \\
-5.5300000000001	0.305809000000011 \\
-5.5200000000001	0.304704000000011 \\
-5.5100000000001	0.303601000000011 \\
-5.5000000000001	0.302500000000011 \\
-5.4900000000001	0.301401000000011 \\
-5.4800000000001	0.300304000000011 \\
-5.4700000000001	0.299209000000011 \\
-5.4600000000001	0.298116000000011 \\
-5.4500000000001	0.297025000000011 \\
-5.4400000000001	0.295936000000011 \\
-5.4300000000001	0.294849000000011 \\
-5.4200000000001	0.293764000000011 \\
-5.4100000000001	0.292681000000011 \\
-5.4000000000001	0.291600000000011 \\
-5.3900000000001	0.290521000000011 \\
-5.3800000000001	0.289444000000011 \\
-5.3700000000001	0.288369000000011 \\
-5.3600000000001	0.287296000000011 \\
-5.3500000000001	0.286225000000011 \\
-5.3400000000001	0.285156000000011 \\
-5.3300000000001	0.284089000000011 \\
-5.3200000000001	0.283024000000011 \\
-5.3100000000001	0.281961000000011 \\
-5.3000000000001	0.280900000000011 \\
-5.2900000000001	0.279841000000011 \\
-5.2800000000001	0.278784000000011 \\
-5.2700000000001	0.277729000000011 \\
-5.2600000000001	0.276676000000011 \\
-5.2500000000001	0.275625000000011 \\
-5.2400000000001	0.274576000000011 \\
-5.2300000000001	0.273529000000011 \\
-5.2200000000001	0.272484000000011 \\
-5.2100000000001	0.271441000000011 \\
-5.2000000000001	0.270400000000011 \\
-5.1900000000001	0.269361000000011 \\
-5.1800000000001	0.268324000000011 \\
-5.1700000000001	0.267289000000011 \\
-5.1600000000001	0.266256000000011 \\
-5.1500000000001	0.265225000000011 \\
-5.1400000000001	0.264196000000011 \\
-5.1300000000001	0.263169000000011 \\
-5.1200000000001	0.262144000000011 \\
-5.1100000000001	0.261121000000011 \\
-5.1000000000001	0.260100000000011 \\
-5.0900000000001	0.259081000000011 \\
-5.0800000000001	0.258064000000011 \\
-5.07000000000011	0.257049000000011 \\
-5.06000000000011	0.256036000000011 \\
-5.05000000000011	0.255025000000011 \\
-5.04000000000011	0.254016000000011 \\
-5.03000000000011	0.253009000000011 \\
-5.02000000000011	0.252004000000011 \\
-5.01000000000011	0.251001000000011 \\
-5.00000000000011	0.250000000000011 \\
-4.99000000000011	0.249001000000011 \\
-4.98000000000011	0.248004000000011 \\
-4.97000000000011	0.247009000000011 \\
-4.96000000000011	0.246016000000011 \\
-4.95000000000011	0.245025000000011 \\
-4.94000000000011	0.244036000000011 \\
-4.93000000000011	0.243049000000011 \\
-4.92000000000011	0.242064000000011 \\
-4.91000000000011	0.241081000000011 \\
-4.90000000000011	0.240100000000011 \\
-4.89000000000011	0.239121000000011 \\
-4.88000000000011	0.238144000000011 \\
-4.87000000000011	0.237169000000011 \\
-4.86000000000011	0.236196000000011 \\
-4.85000000000011	0.235225000000011 \\
-4.84000000000011	0.234256000000011 \\
-4.83000000000011	0.233289000000011 \\
-4.82000000000011	0.232324000000011 \\
-4.81000000000011	0.231361000000011 \\
-4.80000000000011	0.230400000000011 \\
-4.79000000000011	0.229441000000011 \\
-4.78000000000011	0.228484000000011 \\
-4.77000000000011	0.227529000000011 \\
-4.76000000000011	0.226576000000011 \\
-4.75000000000011	0.225625000000011 \\
-4.74000000000011	0.224676000000011 \\
-4.73000000000011	0.223729000000011 \\
-4.72000000000011	0.222784000000011 \\
-4.71000000000011	0.221841000000011 \\
-4.70000000000011	0.220900000000011 \\
-4.69000000000011	0.219961000000011 \\
-4.68000000000011	0.219024000000011 \\
-4.67000000000011	0.218089000000011 \\
-4.66000000000011	0.217156000000011 \\
-4.65000000000011	0.216225000000011 \\
-4.64000000000011	0.215296000000011 \\
-4.63000000000011	0.214369000000011 \\
-4.62000000000011	0.213444000000011 \\
-4.61000000000011	0.212521000000011 \\
-4.60000000000012	0.211600000000011 \\
-4.59000000000012	0.210681000000011 \\
-4.58000000000012	0.209764000000011 \\
-4.57000000000012	0.208849000000011 \\
-4.56000000000012	0.207936000000011 \\
-4.55000000000012	0.207025000000011 \\
-4.54000000000012	0.206116000000011 \\
-4.53000000000012	0.205209000000011 \\
-4.52000000000012	0.204304000000011 \\
-4.51000000000012	0.203401000000011 \\
-4.50000000000012	0.202500000000011 \\
-4.49000000000012	0.201601000000011 \\
-4.48000000000012	0.200704000000011 \\
-4.47000000000012	0.199809000000011 \\
-4.46000000000012	0.198916000000011 \\
-4.45000000000012	0.198025000000011 \\
-4.44000000000012	0.197136000000011 \\
-4.43000000000012	0.196249000000011 \\
-4.42000000000012	0.195364000000011 \\
-4.41000000000012	0.194481000000011 \\
-4.40000000000012	0.193600000000011 \\
-4.39000000000012	0.19272100000001 \\
-4.38000000000012	0.19184400000001 \\
-4.37000000000012	0.19096900000001 \\
-4.36000000000012	0.19009600000001 \\
-4.35000000000012	0.18922500000001 \\
-4.34000000000012	0.18835600000001 \\
-4.33000000000012	0.18748900000001 \\
-4.32000000000012	0.18662400000001 \\
-4.31000000000012	0.18576100000001 \\
-4.30000000000012	0.18490000000001 \\
-4.29000000000012	0.18404100000001 \\
-4.28000000000012	0.18318400000001 \\
-4.27000000000012	0.18232900000001 \\
-4.26000000000012	0.18147600000001 \\
-4.25000000000012	0.18062500000001 \\
-4.24000000000012	0.17977600000001 \\
-4.23000000000012	0.17892900000001 \\
-4.22000000000012	0.17808400000001 \\
-4.21000000000012	0.17724100000001 \\
-4.20000000000012	0.17640000000001 \\
-4.19000000000012	0.17556100000001 \\
-4.18000000000012	0.17472400000001 \\
-4.17000000000012	0.17388900000001 \\
-4.16000000000012	0.17305600000001 \\
-4.15000000000012	0.17222500000001 \\
-4.14000000000012	0.17139600000001 \\
-4.13000000000013	0.17056900000001 \\
-4.12000000000013	0.16974400000001 \\
-4.11000000000013	0.16892100000001 \\
-4.10000000000013	0.16810000000001 \\
-4.09000000000013	0.16728100000001 \\
-4.08000000000013	0.16646400000001 \\
-4.07000000000013	0.16564900000001 \\
-4.06000000000013	0.16483600000001 \\
-4.05000000000013	0.16402500000001 \\
-4.04000000000013	0.16321600000001 \\
-4.03000000000013	0.16240900000001 \\
-4.02000000000013	0.16160400000001 \\
-4.01000000000013	0.16080100000001 \\
-4.00000000000013	0.16000000000001 \\
-3.99000000000013	0.15920100000001 \\
-3.98000000000013	0.15840400000001 \\
-3.97000000000013	0.15760900000001 \\
-3.96000000000013	0.15681600000001 \\
-3.95000000000013	0.15602500000001 \\
-3.94000000000013	0.15523600000001 \\
-3.93000000000013	0.15444900000001 \\
-3.92000000000013	0.15366400000001 \\
-3.91000000000013	0.15288100000001 \\
-3.90000000000013	0.15210000000001 \\
-3.89000000000013	0.15132100000001 \\
-3.88000000000013	0.15054400000001 \\
-3.87000000000013	0.14976900000001 \\
-3.86000000000013	0.14899600000001 \\
-3.85000000000013	0.14822500000001 \\
-3.84000000000013	0.14745600000001 \\
-3.83000000000013	0.14668900000001 \\
-3.82000000000013	0.14592400000001 \\
-3.81000000000013	0.14516100000001 \\
-3.80000000000013	0.14440000000001 \\
-3.79000000000013	0.14364100000001 \\
-3.78000000000013	0.14288400000001 \\
-3.77000000000013	0.14212900000001 \\
-3.76000000000013	0.14137600000001 \\
-3.75000000000013	0.14062500000001 \\
-3.74000000000013	0.13987600000001 \\
-3.73000000000013	0.13912900000001 \\
-3.72000000000013	0.13838400000001 \\
-3.71000000000013	0.13764100000001 \\
-3.70000000000013	0.13690000000001 \\
-3.69000000000013	0.13616100000001 \\
-3.68000000000013	0.13542400000001 \\
-3.67000000000013	0.13468900000001 \\
-3.66000000000014	0.13395600000001 \\
-3.65000000000014	0.13322500000001 \\
-3.64000000000014	0.13249600000001 \\
-3.63000000000014	0.13176900000001 \\
-3.62000000000014	0.13104400000001 \\
-3.61000000000014	0.13032100000001 \\
-3.60000000000014	0.12960000000001 \\
-3.59000000000014	0.12888100000001 \\
-3.58000000000014	0.12816400000001 \\
-3.57000000000014	0.12744900000001 \\
-3.56000000000014	0.12673600000001 \\
-3.55000000000014	0.12602500000001 \\
-3.54000000000014	0.12531600000001 \\
-3.53000000000014	0.12460900000001 \\
-3.52000000000014	0.12390400000001 \\
-3.51000000000014	0.12320100000001 \\
-3.50000000000014	0.12250000000001 \\
-3.49000000000014	0.12180100000001 \\
-3.48000000000014	0.12110400000001 \\
-3.47000000000014	0.12040900000001 \\
-3.46000000000014	0.11971600000001 \\
-3.45000000000014	0.11902500000001 \\
-3.44000000000014	0.11833600000001 \\
-3.43000000000014	0.11764900000001 \\
-3.42000000000014	0.11696400000001 \\
-3.41000000000014	0.11628100000001 \\
-3.40000000000014	0.11560000000001 \\
-3.39000000000014	0.11492100000001 \\
-3.38000000000014	0.11424400000001 \\
-3.37000000000014	0.11356900000001 \\
-3.36000000000014	0.11289600000001 \\
-3.35000000000014	0.11222500000001 \\
-3.34000000000014	0.111556000000009 \\
-3.33000000000014	0.110889000000009 \\
-3.32000000000014	0.110224000000009 \\
-3.31000000000014	0.109561000000009 \\
-3.30000000000014	0.108900000000009 \\
-3.29000000000014	0.108241000000009 \\
-3.28000000000014	0.107584000000009 \\
-3.27000000000014	0.106929000000009 \\
-3.26000000000014	0.106276000000009 \\
-3.25000000000014	0.105625000000009 \\
-3.24000000000014	0.104976000000009 \\
-3.23000000000014	0.104329000000009 \\
-3.22000000000014	0.103684000000009 \\
-3.21000000000014	0.103041000000009 \\
-3.20000000000014	0.102400000000009 \\
-3.19000000000015	0.101761000000009 \\
-3.18000000000015	0.101124000000009 \\
-3.17000000000015	0.100489000000009 \\
-3.16000000000015	0.0998560000000092 \\
-3.15000000000015	0.0992250000000092 \\
-3.14000000000015	0.0985960000000092 \\
-3.13000000000015	0.0979690000000092 \\
-3.12000000000015	0.0973440000000092 \\
-3.11000000000015	0.0967210000000091 \\
-3.10000000000015	0.0961000000000091 \\
-3.09000000000015	0.0954810000000091 \\
-3.08000000000015	0.0948640000000091 \\
-3.07000000000015	0.0942490000000091 \\
-3.06000000000015	0.0936360000000091 \\
-3.05000000000015	0.093025000000009 \\
-3.04000000000015	0.092416000000009 \\
-3.03000000000015	0.091809000000009 \\
-3.02000000000015	0.091204000000009 \\
-3.01000000000015	0.090601000000009 \\
-3.00000000000015	0.0900000000000089 \\
-2.99000000000015	0.0894010000000089 \\
-2.98000000000015	0.0888040000000089 \\
-2.97000000000015	0.0882090000000089 \\
-2.96000000000015	0.0876160000000089 \\
-2.95000000000015	0.0870250000000089 \\
-2.94000000000015	0.0864360000000089 \\
-2.93000000000015	0.0858490000000088 \\
-2.92000000000015	0.0852640000000088 \\
-2.91000000000015	0.0846810000000088 \\
-2.90000000000015	0.0841000000000088 \\
-2.89000000000015	0.0835210000000088 \\
-2.88000000000015	0.0829440000000087 \\
-2.87000000000015	0.0823690000000087 \\
-2.86000000000015	0.0817960000000087 \\
-2.85000000000015	0.0812250000000087 \\
-2.84000000000015	0.0806560000000087 \\
-2.83000000000015	0.0800890000000087 \\
-2.82000000000015	0.0795240000000086 \\
-2.81000000000015	0.0789610000000086 \\
-2.80000000000015	0.0784000000000086 \\
-2.79000000000015	0.0778410000000086 \\
-2.78000000000015	0.0772840000000086 \\
-2.77000000000015	0.0767290000000085 \\
-2.76000000000015	0.0761760000000085 \\
-2.75000000000015	0.0756250000000085 \\
-2.74000000000015	0.0750760000000085 \\
-2.73000000000015	0.0745290000000085 \\
-2.72000000000016	0.0739840000000084 \\
-2.71000000000016	0.0734410000000084 \\
-2.70000000000016	0.0729000000000084 \\
-2.69000000000016	0.0723610000000084 \\
-2.68000000000016	0.0718240000000084 \\
-2.67000000000016	0.0712890000000083 \\
-2.66000000000016	0.0707560000000083 \\
-2.65000000000016	0.0702250000000083 \\
-2.64000000000016	0.0696960000000083 \\
-2.63000000000016	0.0691690000000083 \\
-2.62000000000016	0.0686440000000082 \\
-2.61000000000016	0.0681210000000082 \\
-2.60000000000016	0.0676000000000082 \\
-2.59000000000016	0.0670810000000082 \\
-2.58000000000016	0.0665640000000082 \\
-2.57000000000016	0.0660490000000081 \\
-2.56000000000016	0.0655360000000081 \\
-2.55000000000016	0.0650250000000081 \\
-2.54000000000016	0.0645160000000081 \\
-2.53000000000016	0.0640090000000081 \\
-2.52000000000016	0.063504000000008 \\
-2.51000000000016	0.063001000000008 \\
-2.50000000000016	0.062500000000008 \\
-2.49000000000016	0.062001000000008 \\
-2.48000000000016	0.061504000000008 \\
-2.47000000000016	0.0610090000000079 \\
-2.46000000000016	0.0605160000000079 \\
-2.45000000000016	0.0600250000000079 \\
-2.44000000000016	0.0595360000000079 \\
-2.43000000000016	0.0590490000000078 \\
-2.42000000000016	0.0585640000000078 \\
-2.41000000000016	0.0580810000000078 \\
-2.40000000000016	0.0576000000000078 \\
-2.39000000000016	0.0571210000000078 \\
-2.38000000000016	0.0566440000000077 \\
-2.37000000000016	0.0561690000000077 \\
-2.36000000000016	0.0556960000000077 \\
-2.35000000000016	0.0552250000000077 \\
-2.34000000000016	0.0547560000000076 \\
-2.33000000000016	0.0542890000000076 \\
-2.32000000000016	0.0538240000000076 \\
-2.31000000000016	0.0533610000000076 \\
-2.30000000000016	0.0529000000000076 \\
-2.29000000000016	0.0524410000000075 \\
-2.28000000000016	0.0519840000000075 \\
-2.27000000000016	0.0515290000000075 \\
-2.26000000000016	0.0510760000000075 \\
-2.25000000000017	0.0506250000000074 \\
-2.24000000000017	0.0501760000000074 \\
-2.23000000000017	0.0497290000000074 \\
-2.22000000000017	0.0492840000000074 \\
-2.21000000000017	0.0488410000000073 \\
-2.20000000000017	0.0484000000000073 \\
-2.19000000000017	0.0479610000000073 \\
-2.18000000000017	0.0475240000000073 \\
-2.17000000000017	0.0470890000000072 \\
-2.16000000000017	0.0466560000000072 \\
-2.15000000000017	0.0462250000000072 \\
-2.14000000000017	0.0457960000000072 \\
-2.13000000000017	0.0453690000000071 \\
-2.12000000000017	0.0449440000000071 \\
-2.11000000000017	0.0445210000000071 \\
-2.10000000000017	0.0441000000000071 \\
-2.09000000000017	0.043681000000007 \\
-2.08000000000017	0.043264000000007 \\
-2.07000000000017	0.042849000000007 \\
-2.06000000000017	0.042436000000007 \\
-2.05000000000017	0.042025000000007 \\
-2.04000000000017	0.0416160000000069 \\
-2.03000000000017	0.0412090000000069 \\
-2.02000000000017	0.0408040000000069 \\
-2.01000000000017	0.0404010000000068 \\
-2.00000000000017	0.0400000000000068 \\
-1.99000000000017	0.0396010000000068 \\
-1.98000000000017	0.0392040000000068 \\
-1.97000000000017	0.0388090000000067 \\
-1.96000000000017	0.0384160000000067 \\
-1.95000000000017	0.0380250000000067 \\
-1.94000000000017	0.0376360000000067 \\
-1.93000000000017	0.0372490000000066 \\
-1.92000000000017	0.0368640000000066 \\
-1.91000000000017	0.0364810000000066 \\
-1.90000000000017	0.0361000000000066 \\
-1.89000000000017	0.0357210000000065 \\
-1.88000000000017	0.0353440000000065 \\
-1.87000000000017	0.0349690000000065 \\
-1.86000000000017	0.0345960000000065 \\
-1.85000000000017	0.0342250000000064 \\
-1.84000000000017	0.0338560000000064 \\
-1.83000000000017	0.0334890000000064 \\
-1.82000000000017	0.0331240000000063 \\
-1.81000000000017	0.0327610000000063 \\
-1.80000000000017	0.0324000000000063 \\
-1.79000000000018	0.0320410000000063 \\
-1.78000000000018	0.0316840000000062 \\
-1.77000000000018	0.0313290000000062 \\
-1.76000000000018	0.0309760000000062 \\
-1.75000000000018	0.0306250000000062 \\
-1.74000000000018	0.0302760000000061 \\
-1.73000000000018	0.0299290000000061 \\
-1.72000000000018	0.0295840000000061 \\
-1.71000000000018	0.029241000000006 \\
-1.70000000000018	0.028900000000006 \\
-1.69000000000018	0.028561000000006 \\
-1.68000000000018	0.028224000000006 \\
-1.67000000000018	0.0278890000000059 \\
-1.66000000000018	0.0275560000000059 \\
-1.65000000000018	0.0272250000000059 \\
-1.64000000000018	0.0268960000000058 \\
-1.63000000000018	0.0265690000000058 \\
-1.62000000000018	0.0262440000000058 \\
-1.61000000000018	0.0259210000000058 \\
-1.60000000000018	0.0256000000000057 \\
-1.59000000000018	0.0252810000000057 \\
-1.58000000000018	0.0249640000000057 \\
-1.57000000000018	0.0246490000000056 \\
-1.56000000000018	0.0243360000000056 \\
-1.55000000000018	0.0240250000000056 \\
-1.54000000000018	0.0237160000000056 \\
-1.53000000000018	0.0234090000000055 \\
-1.52000000000018	0.0231040000000055 \\
-1.51000000000018	0.0228010000000055 \\
-1.50000000000018	0.0225000000000054 \\
-1.49000000000018	0.0222010000000054 \\
-1.48000000000018	0.0219040000000054 \\
-1.47000000000018	0.0216090000000053 \\
-1.46000000000018	0.0213160000000053 \\
-1.45000000000018	0.0210250000000053 \\
-1.44000000000018	0.0207360000000053 \\
-1.43000000000018	0.0204490000000052 \\
-1.42000000000018	0.0201640000000052 \\
-1.41000000000018	0.0198810000000052 \\
-1.40000000000018	0.0196000000000051 \\
-1.39000000000018	0.0193210000000051 \\
-1.38000000000018	0.0190440000000051 \\
-1.37000000000018	0.018769000000005 \\
-1.36000000000018	0.018496000000005 \\
-1.35000000000018	0.018225000000005 \\
-1.34000000000018	0.0179560000000049 \\
-1.33000000000018	0.0176890000000049 \\
-1.32000000000019	0.0174240000000049 \\
-1.31000000000019	0.0171610000000049 \\
-1.30000000000019	0.0169000000000048 \\
-1.29000000000019	0.0166410000000048 \\
-1.28000000000019	0.0163840000000048 \\
-1.27000000000019	0.0161290000000047 \\
-1.26000000000019	0.0158760000000047 \\
-1.25000000000019	0.0156250000000047 \\
-1.24000000000019	0.0153760000000046 \\
-1.23000000000019	0.0151290000000046 \\
-1.22000000000019	0.0148840000000046 \\
-1.21000000000019	0.0146410000000045 \\
-1.20000000000019	0.0144000000000045 \\
-1.19000000000019	0.0141610000000045 \\
-1.18000000000019	0.0139240000000044 \\
-1.17000000000019	0.0136890000000044 \\
-1.16000000000019	0.0134560000000044 \\
-1.15000000000019	0.0132250000000043 \\
-1.14000000000019	0.0129960000000043 \\
-1.13000000000019	0.0127690000000043 \\
-1.12000000000019	0.0125440000000042 \\
-1.11000000000019	0.0123210000000042 \\
-1.10000000000019	0.0121000000000042 \\
-1.09000000000019	0.0118810000000041 \\
-1.08000000000019	0.0116640000000041 \\
-1.07000000000019	0.0114490000000041 \\
-1.06000000000019	0.011236000000004 \\
-1.05000000000019	0.011025000000004 \\
-1.04000000000019	0.010816000000004 \\
-1.03000000000019	0.0106090000000039 \\
-1.02000000000019	0.0104040000000039 \\
-1.01000000000019	0.0102010000000039 \\
-1.00000000000019	0.0100000000000038 \\
-0.990000000000192	0.0098010000000038 \\
-0.980000000000192	0.00960400000000377 \\
-0.970000000000192	0.00940900000000373 \\
-0.960000000000193	0.0092160000000037 \\
-0.950000000000193	0.00902500000000367 \\
-0.940000000000193	0.00883600000000363 \\
-0.930000000000193	0.0086490000000036 \\
-0.920000000000194	0.00846400000000356 \\
-0.910000000000194	0.00828100000000353 \\
-0.900000000000194	0.00810000000000349 \\
-0.890000000000194	0.00792100000000346 \\
-0.880000000000194	0.00774400000000342 \\
-0.870000000000195	0.00756900000000339 \\
-0.860000000000195	0.00739600000000335 \\
-0.850000000000195	0.00722500000000332 \\
-0.840000000000195	0.00705600000000328 \\
-0.830000000000195	0.00688900000000324 \\
-0.820000000000196	0.00672400000000321 \\
-0.810000000000196	0.00656100000000317 \\
-0.800000000000196	0.00640000000000314 \\
-0.790000000000196	0.0062410000000031 \\
-0.780000000000197	0.00608400000000307 \\
-0.770000000000197	0.00592900000000303 \\
-0.760000000000197	0.00577600000000299 \\
-0.750000000000197	0.00562500000000296 \\
-0.740000000000197	0.00547600000000292 \\
-0.730000000000198	0.00532900000000288 \\
-0.720000000000198	0.00518400000000285 \\
-0.710000000000198	0.00504100000000281 \\
-0.700000000000198	0.00490000000000278 \\
-0.690000000000198	0.00476100000000274 \\
-0.680000000000199	0.0046240000000027 \\
-0.670000000000199	0.00448900000000266 \\
-0.660000000000199	0.00435600000000263 \\
-0.650000000000199	0.00422500000000259 \\
-0.6400000000002	0.00409600000000255 \\
-0.6300000000002	0.00396900000000252 \\
-0.6200000000002	0.00384400000000248 \\
-0.6100000000002	0.00372100000000244 \\
-0.6000000000002	0.0036000000000024 \\
-0.590000000000201	0.00348100000000237 \\
-0.580000000000201	0.00336400000000233 \\
-0.570000000000201	0.00324900000000229 \\
-0.560000000000201	0.00313600000000225 \\
-0.550000000000201	0.00302500000000222 \\
-0.540000000000202	0.00291600000000218 \\
-0.530000000000202	0.00280900000000214 \\
-0.520000000000202	0.0027040000000021 \\
-0.510000000000202	0.00260100000000206 \\
-0.500000000000203	0.00250000000000202 \\
-0.490000000000203	0.00240100000000199 \\
-0.480000000000203	0.00230400000000195 \\
-0.470000000000203	0.00220900000000191 \\
-0.460000000000203	0.00211600000000187 \\
-0.450000000000204	0.00202500000000183 \\
-0.440000000000204	0.00193600000000179 \\
-0.430000000000204	0.00184900000000175 \\
-0.420000000000204	0.00176400000000172 \\
-0.410000000000204	0.00168100000000168 \\
-0.400000000000205	0.00160000000000164 \\
-0.390000000000205	0.0015210000000016 \\
-0.380000000000205	0.00144400000000156 \\
-0.370000000000205	0.00136900000000152 \\
-0.360000000000205	0.00129600000000148 \\
-0.350000000000206	0.00122500000000144 \\
-0.340000000000206	0.0011560000000014 \\
-0.330000000000206	0.00108900000000136 \\
-0.320000000000206	0.00102400000000132 \\
-0.310000000000207	0.000961000000001281 \\
-0.300000000000207	0.000900000000001241 \\
-0.290000000000207	0.0008410000000012 \\
-0.280000000000207	0.00078400000000116 \\
-0.270000000000207	0.00072900000000112 \\
-0.260000000000208	0.00067600000000108 \\
-0.250000000000208	0.000625000000001039 \\
-0.240000000000208	0.000576000000000999 \\
-0.230000000000208	0.000529000000000958 \\
-0.220000000000208	0.000484000000000917 \\
-0.210000000000209	0.000441000000000876 \\
-0.200000000000209	0.000400000000000836 \\
-0.190000000000209	0.000361000000000795 \\
-0.180000000000209	0.000324000000000754 \\
-0.17000000000021	0.000289000000000712 \\
-0.16000000000021	0.000256000000000671 \\
-0.15000000000021	0.00022500000000063 \\
-0.14000000000021	0.000196000000000589 \\
-0.13000000000021	0.000169000000000547 \\
-0.120000000000211	0.000144000000000505 \\
-0.110000000000211	0.000121000000000464 \\
-0.100000000000211	0.000100000000000422 \\
-0.0900000000002112	8.10000000003802e-05 \\
-0.0800000000002115	6.40000000003383e-05 \\
-0.0700000000002117	4.90000000002963e-05 \\
-0.0600000000002119	3.60000000002543e-05 \\
-0.0500000000002121	2.50000000002121e-05 \\
-0.0400000000002123	1.60000000001698e-05 \\
-0.0300000000002125	9.00000000012751e-06 \\
-0.0200000000002127	4.00000000008509e-06 \\
-0.0100000000002129	1.00000000004259e-06 \\
-2.1316282072803e-13	0 \\
0.00999999999978662	9.99999999957325e-07 \\
0.0199999999997864	3.99999999991456e-06 \\
0.0299999999997862	8.99999999987172e-06 \\
0.039999999999786	1.59999999998288e-05 \\
0.0499999999997858	2.49999999997858e-05 \\
0.0599999999997856	3.59999999997427e-05 \\
0.0699999999997853	4.89999999996995e-05 \\
0.0799999999997851	6.39999999996562e-05 \\
0.0899999999997849	8.09999999996129e-05 \\
0.0999999999997847	9.99999999995694e-05 \\
0.109999999999784	0.000120999999999526 \\
0.119999999999784	0.000143999999999482 \\
0.129999999999784	0.000168999999999439 \\
0.139999999999784	0.000195999999999395 \\
0.149999999999784	0.000224999999999351 \\
0.159999999999783	0.000255999999999307 \\
0.169999999999783	0.000288999999999263 \\
0.179999999999783	0.000323999999999219 \\
0.189999999999783	0.000360999999999175 \\
0.199999999999783	0.00039999999999913 \\
0.209999999999782	0.000440999999999086 \\
0.219999999999782	0.000483999999999041 \\
0.229999999999782	0.000528999999998997 \\
0.239999999999782	0.000575999999998952 \\
0.249999999999782	0.000624999999998908 \\
0.259999999999781	0.000675999999998863 \\
0.269999999999781	0.000728999999998818 \\
0.279999999999781	0.000783999999998773 \\
0.289999999999781	0.000840999999998728 \\
0.29999999999978	0.000899999999998683 \\
0.30999999999978	0.000960999999998637 \\
0.31999999999978	0.00102399999999859 \\
0.32999999999978	0.00108899999999855 \\
0.33999999999978	0.0011559999999985 \\
0.349999999999779	0.00122499999999846 \\
0.359999999999779	0.00129599999999841 \\
0.369999999999779	0.00136899999999836 \\
0.379999999999779	0.00144399999999832 \\
0.389999999999779	0.00152099999999827 \\
0.399999999999778	0.00159999999999823 \\
0.409999999999778	0.00168099999999818 \\
0.419999999999778	0.00176399999999813 \\
0.429999999999778	0.00184899999999809 \\
0.439999999999777	0.00193599999999804 \\
0.449999999999777	0.00202499999999799 \\
0.459999999999777	0.00211599999999795 \\
0.469999999999777	0.0022089999999979 \\
0.479999999999777	0.00230399999999786 \\
0.489999999999776	0.00240099999999781 \\
0.499999999999776	0.00249999999999776 \\
0.509999999999776	0.00260099999999771 \\
0.519999999999776	0.00270399999999767 \\
0.529999999999776	0.00280899999999762 \\
0.539999999999775	0.00291599999999757 \\
0.549999999999775	0.00302499999999753 \\
0.559999999999775	0.00313599999999748 \\
0.569999999999775	0.00324899999999743 \\
0.579999999999774	0.00336399999999738 \\
0.589999999999774	0.00348099999999734 \\
0.599999999999774	0.00359999999999729 \\
0.609999999999774	0.00372099999999724 \\
0.619999999999774	0.00384399999999719 \\
0.629999999999773	0.00396899999999714 \\
0.639999999999773	0.0040959999999971 \\
0.649999999999773	0.00422499999999705 \\
0.659999999999773	0.004355999999997 \\
0.669999999999773	0.00448899999999695 \\
0.679999999999772	0.0046239999999969 \\
0.689999999999772	0.00476099999999686 \\
0.699999999999772	0.00489999999999681 \\
0.709999999999772	0.00504099999999676 \\
0.719999999999771	0.00518399999999671 \\
0.729999999999771	0.00532899999999666 \\
0.739999999999771	0.00547599999999661 \\
0.749999999999771	0.00562499999999656 \\
0.759999999999771	0.00577599999999651 \\
0.76999999999977	0.00592899999999646 \\
0.77999999999977	0.00608399999999642 \\
0.78999999999977	0.00624099999999637 \\
0.79999999999977	0.00639999999999632 \\
0.80999999999977	0.00656099999999627 \\
0.819999999999769	0.00672399999999622 \\
0.829999999999769	0.00688899999999617 \\
0.839999999999769	0.00705599999999612 \\
0.849999999999769	0.00722499999999607 \\
0.859999999999769	0.00739599999999602 \\
0.869999999999768	0.00756899999999597 \\
0.879999999999768	0.00774399999999592 \\
0.889999999999768	0.00792099999999587 \\
0.899999999999768	0.00809999999999582 \\
0.909999999999767	0.00828099999999577 \\
0.919999999999767	0.00846399999999572 \\
0.929999999999767	0.00864899999999567 \\
0.939999999999767	0.00883599999999562 \\
0.949999999999767	0.00902499999999557 \\
0.959999999999766	0.00921599999999551 \\
0.969999999999766	0.00940899999999546 \\
0.979999999999766	0.00960399999999541 \\
0.989999999999766	0.00980099999999536 \\
0.999999999999766	0.00999999999999531 \\
1.00999999999977	0.0102009999999953 \\
1.01999999999977	0.0104039999999952 \\
1.02999999999976	0.0106089999999952 \\
1.03999999999976	0.0108159999999951 \\
1.04999999999976	0.0110249999999951 \\
1.05999999999976	0.011235999999995 \\
1.06999999999976	0.011448999999995 \\
1.07999999999976	0.0116639999999949 \\
1.08999999999976	0.0118809999999948 \\
1.09999999999976	0.0120999999999948 \\
1.10999999999976	0.0123209999999947 \\
1.11999999999976	0.0125439999999947 \\
1.12999999999976	0.0127689999999946 \\
1.13999999999976	0.0129959999999946 \\
1.14999999999976	0.0132249999999945 \\
1.15999999999976	0.0134559999999945 \\
1.16999999999976	0.0136889999999944 \\
1.17999999999976	0.0139239999999944 \\
1.18999999999976	0.0141609999999943 \\
1.19999999999976	0.0143999999999943 \\
1.20999999999976	0.0146409999999942 \\
1.21999999999976	0.0148839999999942 \\
1.22999999999976	0.0151289999999941 \\
1.23999999999976	0.0153759999999941 \\
1.24999999999976	0.015624999999994 \\
1.25999999999976	0.015875999999994 \\
1.26999999999976	0.0161289999999939 \\
1.27999999999976	0.0163839999999938 \\
1.28999999999976	0.0166409999999938 \\
1.29999999999976	0.0168999999999937 \\
1.30999999999976	0.0171609999999937 \\
1.31999999999976	0.0174239999999936 \\
1.32999999999976	0.0176889999999936 \\
1.33999999999976	0.0179559999999935 \\
1.34999999999976	0.0182249999999935 \\
1.35999999999976	0.0184959999999934 \\
1.36999999999976	0.0187689999999934 \\
1.37999999999976	0.0190439999999933 \\
1.38999999999976	0.0193209999999932 \\
1.39999999999976	0.0195999999999932 \\
1.40999999999976	0.0198809999999931 \\
1.41999999999976	0.0201639999999931 \\
1.42999999999976	0.020448999999993 \\
1.43999999999976	0.020735999999993 \\
1.44999999999976	0.0210249999999929 \\
1.45999999999976	0.0213159999999929 \\
1.46999999999976	0.0216089999999928 \\
1.47999999999976	0.0219039999999928 \\
1.48999999999976	0.0222009999999927 \\
1.49999999999975	0.0224999999999926 \\
1.50999999999975	0.0228009999999926 \\
1.51999999999975	0.0231039999999925 \\
1.52999999999975	0.0234089999999925 \\
1.53999999999975	0.0237159999999924 \\
1.54999999999975	0.0240249999999924 \\
1.55999999999975	0.0243359999999923 \\
1.56999999999975	0.0246489999999923 \\
1.57999999999975	0.0249639999999922 \\
1.58999999999975	0.0252809999999921 \\
1.59999999999975	0.0255999999999921 \\
1.60999999999975	0.025920999999992 \\
1.61999999999975	0.026243999999992 \\
1.62999999999975	0.0265689999999919 \\
1.63999999999975	0.0268959999999919 \\
1.64999999999975	0.0272249999999918 \\
1.65999999999975	0.0275559999999917 \\
1.66999999999975	0.0278889999999917 \\
1.67999999999975	0.0282239999999916 \\
1.68999999999975	0.0285609999999916 \\
1.69999999999975	0.0288999999999915 \\
1.70999999999975	0.0292409999999915 \\
1.71999999999975	0.0295839999999914 \\
1.72999999999975	0.0299289999999914 \\
1.73999999999975	0.0302759999999913 \\
1.74999999999975	0.0306249999999912 \\
1.75999999999975	0.0309759999999912 \\
1.76999999999975	0.0313289999999911 \\
1.77999999999975	0.0316839999999911 \\
1.78999999999975	0.032040999999991 \\
1.79999999999975	0.0323999999999909 \\
1.80999999999975	0.0327609999999909 \\
1.81999999999975	0.0331239999999908 \\
1.82999999999975	0.0334889999999908 \\
1.83999999999975	0.0338559999999907 \\
1.84999999999975	0.0342249999999907 \\
1.85999999999975	0.0345959999999906 \\
1.86999999999975	0.0349689999999905 \\
1.87999999999975	0.0353439999999905 \\
1.88999999999975	0.0357209999999904 \\
1.89999999999975	0.0360999999999904 \\
1.90999999999975	0.0364809999999903 \\
1.91999999999975	0.0368639999999902 \\
1.92999999999975	0.0372489999999902 \\
1.93999999999975	0.0376359999999901 \\
1.94999999999975	0.0380249999999901 \\
1.95999999999975	0.03841599999999 \\
1.96999999999974	0.0388089999999899 \\
1.97999999999974	0.0392039999999899 \\
1.98999999999974	0.0396009999999898 \\
1.99999999999974	0.0399999999999898 \\
2.00999999999974	0.0404009999999897 \\
2.01999999999974	0.0408039999999897 \\
2.02999999999974	0.0412089999999896 \\
2.03999999999974	0.0416159999999895 \\
2.04999999999974	0.0420249999999895 \\
2.05999999999974	0.0424359999999894 \\
2.06999999999974	0.0428489999999893 \\
2.07999999999974	0.0432639999999893 \\
2.08999999999974	0.0436809999999892 \\
2.09999999999974	0.0440999999999892 \\
2.10999999999974	0.0445209999999891 \\
2.11999999999974	0.044943999999989 \\
2.12999999999974	0.045368999999989 \\
2.13999999999974	0.0457959999999889 \\
2.14999999999974	0.0462249999999889 \\
2.15999999999974	0.0466559999999888 \\
2.16999999999974	0.0470889999999887 \\
2.17999999999974	0.0475239999999887 \\
2.18999999999974	0.0479609999999886 \\
2.19999999999974	0.0483999999999886 \\
2.20999999999974	0.0488409999999885 \\
2.21999999999974	0.0492839999999884 \\
2.22999999999974	0.0497289999999884 \\
2.23999999999974	0.0501759999999883 \\
2.24999999999974	0.0506249999999882 \\
2.25999999999974	0.0510759999999882 \\
2.26999999999974	0.0515289999999881 \\
2.27999999999974	0.0519839999999881 \\
2.28999999999974	0.052440999999988 \\
2.29999999999974	0.0528999999999879 \\
2.30999999999974	0.0533609999999879 \\
2.31999999999974	0.0538239999999878 \\
2.32999999999974	0.0542889999999877 \\
2.33999999999974	0.0547559999999877 \\
2.34999999999974	0.0552249999999876 \\
2.35999999999974	0.0556959999999876 \\
2.36999999999974	0.0561689999999875 \\
2.37999999999974	0.0566439999999874 \\
2.38999999999974	0.0571209999999874 \\
2.39999999999974	0.0575999999999873 \\
2.40999999999974	0.0580809999999873 \\
2.41999999999974	0.0585639999999872 \\
2.42999999999974	0.0590489999999871 \\
2.43999999999973	0.0595359999999871 \\
2.44999999999973	0.060024999999987 \\
2.45999999999973	0.0605159999999869 \\
2.46999999999973	0.0610089999999869 \\
2.47999999999973	0.0615039999999868 \\
2.48999999999973	0.0620009999999867 \\
2.49999999999973	0.0624999999999867 \\
2.50999999999973	0.0630009999999866 \\
2.51999999999973	0.0635039999999865 \\
2.52999999999973	0.0640089999999865 \\
2.53999999999973	0.0645159999999864 \\
2.54999999999973	0.0650249999999864 \\
2.55999999999973	0.0655359999999863 \\
2.56999999999973	0.0660489999999862 \\
2.57999999999973	0.0665639999999862 \\
2.58999999999973	0.0670809999999861 \\
2.59999999999973	0.067599999999986 \\
2.60999999999973	0.068120999999986 \\
2.61999999999973	0.0686439999999859 \\
2.62999999999973	0.0691689999999858 \\
2.63999999999973	0.0696959999999858 \\
2.64999999999973	0.0702249999999857 \\
2.65999999999973	0.0707559999999856 \\
2.66999999999973	0.0712889999999856 \\
2.67999999999973	0.0718239999999855 \\
2.68999999999973	0.0723609999999855 \\
2.69999999999973	0.0728999999999854 \\
2.70999999999973	0.0734409999999853 \\
2.71999999999973	0.0739839999999853 \\
2.72999999999973	0.0745289999999852 \\
2.73999999999973	0.0750759999999851 \\
2.74999999999973	0.0756249999999851 \\
2.75999999999973	0.076175999999985 \\
2.76999999999973	0.0767289999999849 \\
2.77999999999973	0.0772839999999849 \\
2.78999999999973	0.0778409999999848 \\
2.79999999999973	0.0783999999999847 \\
2.80999999999973	0.0789609999999847 \\
2.81999999999973	0.0795239999999846 \\
2.82999999999973	0.0800889999999845 \\
2.83999999999973	0.0806559999999845 \\
2.84999999999973	0.0812249999999844 \\
2.85999999999973	0.0817959999999843 \\
2.86999999999973	0.0823689999999842 \\
2.87999999999973	0.0829439999999842 \\
2.88999999999973	0.0835209999999841 \\
2.89999999999973	0.084099999999984 \\
2.90999999999972	0.084680999999984 \\
2.91999999999972	0.0852639999999839 \\
2.92999999999972	0.0858489999999838 \\
2.93999999999972	0.0864359999999838 \\
2.94999999999972	0.0870249999999837 \\
2.95999999999972	0.0876159999999837 \\
2.96999999999972	0.0882089999999836 \\
2.97999999999972	0.0888039999999835 \\
2.98999999999972	0.0894009999999834 \\
2.99999999999972	0.0899999999999834 \\
3.00999999999972	0.0906009999999833 \\
3.01999999999972	0.0912039999999832 \\
3.02999999999972	0.0918089999999832 \\
3.03999999999972	0.0924159999999831 \\
3.04999999999972	0.093024999999983 \\
3.05999999999972	0.093635999999983 \\
3.06999999999972	0.0942489999999829 \\
3.07999999999972	0.0948639999999828 \\
3.08999999999972	0.0954809999999827 \\
3.09999999999972	0.0960999999999827 \\
3.10999999999972	0.0967209999999826 \\
3.11999999999972	0.0973439999999825 \\
3.12999999999972	0.0979689999999825 \\
3.13999999999972	0.0985959999999824 \\
3.14999999999972	0.0992249999999823 \\
3.15999999999972	0.0998559999999823 \\
3.16999999999972	0.100488999999982 \\
3.17999999999972	0.101123999999982 \\
3.18999999999972	0.101760999999982 \\
3.19999999999972	0.102399999999982 \\
3.20999999999972	0.103040999999982 \\
3.21999999999972	0.103683999999982 \\
3.22999999999972	0.104328999999982 \\
3.23999999999972	0.104975999999982 \\
3.24999999999972	0.105624999999982 \\
3.25999999999972	0.106275999999982 \\
3.26999999999972	0.106928999999982 \\
3.27999999999972	0.107583999999981 \\
3.28999999999972	0.108240999999981 \\
3.29999999999972	0.108899999999981 \\
3.30999999999972	0.109560999999981 \\
3.31999999999972	0.110223999999981 \\
3.32999999999972	0.110888999999981 \\
3.33999999999972	0.111555999999981 \\
3.34999999999972	0.112224999999981 \\
3.35999999999972	0.112895999999981 \\
3.36999999999972	0.113568999999981 \\
3.37999999999971	0.114243999999981 \\
3.38999999999971	0.114920999999981 \\
3.39999999999971	0.115599999999981 \\
3.40999999999971	0.116280999999981 \\
3.41999999999971	0.11696399999998 \\
3.42999999999971	0.11764899999998 \\
3.43999999999971	0.11833599999998 \\
3.44999999999971	0.11902499999998 \\
3.45999999999971	0.11971599999998 \\
3.46999999999971	0.12040899999998 \\
3.47999999999971	0.12110399999998 \\
3.48999999999971	0.12180099999998 \\
3.49999999999971	0.12249999999998 \\
3.50999999999971	0.12320099999998 \\
3.51999999999971	0.12390399999998 \\
3.52999999999971	0.12460899999998 \\
3.53999999999971	0.12531599999998 \\
3.54999999999971	0.126024999999979 \\
3.55999999999971	0.126735999999979 \\
3.56999999999971	0.127448999999979 \\
3.57999999999971	0.128163999999979 \\
3.58999999999971	0.128880999999979 \\
3.59999999999971	0.129599999999979 \\
3.60999999999971	0.130320999999979 \\
3.61999999999971	0.131043999999979 \\
3.62999999999971	0.131768999999979 \\
3.63999999999971	0.132495999999979 \\
3.64999999999971	0.133224999999979 \\
3.65999999999971	0.133955999999979 \\
3.66999999999971	0.134688999999979 \\
3.67999999999971	0.135423999999979 \\
3.68999999999971	0.136160999999978 \\
3.69999999999971	0.136899999999978 \\
3.70999999999971	0.137640999999978 \\
3.71999999999971	0.138383999999978 \\
3.72999999999971	0.139128999999978 \\
3.73999999999971	0.139875999999978 \\
3.74999999999971	0.140624999999978 \\
3.75999999999971	0.141375999999978 \\
3.76999999999971	0.142128999999978 \\
3.77999999999971	0.142883999999978 \\
3.78999999999971	0.143640999999978 \\
3.79999999999971	0.144399999999978 \\
3.80999999999971	0.145160999999978 \\
3.81999999999971	0.145923999999977 \\
3.82999999999971	0.146688999999977 \\
3.8399999999997	0.147455999999977 \\
3.8499999999997	0.148224999999977 \\
3.8599999999997	0.148995999999977 \\
3.8699999999997	0.149768999999977 \\
3.8799999999997	0.150543999999977 \\
3.8899999999997	0.151320999999977 \\
3.8999999999997	0.152099999999977 \\
3.9099999999997	0.152880999999977 \\
3.9199999999997	0.153663999999977 \\
3.9299999999997	0.154448999999977 \\
3.9399999999997	0.155235999999977 \\
3.9499999999997	0.156024999999977 \\
3.9599999999997	0.156815999999976 \\
3.9699999999997	0.157608999999976 \\
3.9799999999997	0.158403999999976 \\
3.9899999999997	0.159200999999976 \\
3.9999999999997	0.159999999999976 \\
4.0099999999997	0.160800999999976 \\
4.0199999999997	0.161603999999976 \\
4.0299999999997	0.162408999999976 \\
4.0399999999997	0.163215999999976 \\
4.0499999999997	0.164024999999976 \\
4.0599999999997	0.164835999999976 \\
4.0699999999997	0.165648999999976 \\
4.0799999999997	0.166463999999976 \\
4.0899999999997	0.167280999999975 \\
4.0999999999997	0.168099999999975 \\
4.1099999999997	0.168920999999975 \\
4.1199999999997	0.169743999999975 \\
4.1299999999997	0.170568999999975 \\
4.1399999999997	0.171395999999975 \\
4.1499999999997	0.172224999999975 \\
4.1599999999997	0.173055999999975 \\
4.1699999999997	0.173888999999975 \\
4.1799999999997	0.174723999999975 \\
4.1899999999997	0.175560999999975 \\
4.1999999999997	0.176399999999975 \\
4.2099999999997	0.177240999999975 \\
4.2199999999997	0.178083999999974 \\
4.2299999999997	0.178928999999974 \\
4.2399999999997	0.179775999999974 \\
4.2499999999997	0.180624999999974 \\
4.2599999999997	0.181475999999974 \\
4.2699999999997	0.182328999999974 \\
4.2799999999997	0.183183999999974 \\
4.2899999999997	0.184040999999974 \\
4.2999999999997	0.184899999999974 \\
4.30999999999969	0.185760999999974 \\
4.31999999999969	0.186623999999974 \\
4.32999999999969	0.187488999999974 \\
4.33999999999969	0.188355999999973 \\
4.34999999999969	0.189224999999973 \\
4.35999999999969	0.190095999999973 \\
4.36999999999969	0.190968999999973 \\
4.37999999999969	0.191843999999973 \\
4.38999999999969	0.192720999999973 \\
4.39999999999969	0.193599999999973 \\
4.40999999999969	0.194480999999973 \\
4.41999999999969	0.195363999999973 \\
4.42999999999969	0.196248999999973 \\
4.43999999999969	0.197135999999973 \\
4.44999999999969	0.198024999999973 \\
4.45999999999969	0.198915999999973 \\
4.46999999999969	0.199808999999972 \\
4.47999999999969	0.200703999999972 \\
4.48999999999969	0.201600999999972 \\
4.49999999999969	0.202499999999972 \\
4.50999999999969	0.203400999999972 \\
4.51999999999969	0.204303999999972 \\
4.52999999999969	0.205208999999972 \\
4.53999999999969	0.206115999999972 \\
4.54999999999969	0.207024999999972 \\
4.55999999999969	0.207935999999972 \\
4.56999999999969	0.208848999999972 \\
4.57999999999969	0.209763999999972 \\
4.58999999999969	0.210680999999971 \\
4.59999999999969	0.211599999999971 \\
4.60999999999969	0.212520999999971 \\
4.61999999999969	0.213443999999971 \\
4.62999999999969	0.214368999999971 \\
4.63999999999969	0.215295999999971 \\
4.64999999999969	0.216224999999971 \\
4.65999999999969	0.217155999999971 \\
4.66999999999969	0.218088999999971 \\
4.67999999999969	0.219023999999971 \\
4.68999999999969	0.219960999999971 \\
4.69999999999969	0.220899999999971 \\
4.70999999999969	0.22184099999997 \\
4.71999999999969	0.22278399999997 \\
4.72999999999969	0.22372899999997 \\
4.73999999999969	0.22467599999997 \\
4.74999999999969	0.22562499999997 \\
4.75999999999969	0.22657599999997 \\
4.76999999999969	0.22752899999997 \\
4.77999999999968	0.22848399999997 \\
4.78999999999968	0.22944099999997 \\
4.79999999999968	0.23039999999997 \\
4.80999999999968	0.23136099999997 \\
4.81999999999968	0.23232399999997 \\
4.82999999999968	0.233288999999969 \\
4.83999999999968	0.234255999999969 \\
4.84999999999968	0.235224999999969 \\
4.85999999999968	0.236195999999969 \\
4.86999999999968	0.237168999999969 \\
4.87999999999968	0.238143999999969 \\
4.88999999999968	0.239120999999969 \\
4.89999999999968	0.240099999999969 \\
4.90999999999968	0.241080999999969 \\
4.91999999999968	0.242063999999969 \\
4.92999999999968	0.243048999999969 \\
4.93999999999968	0.244035999999969 \\
4.94999999999968	0.245024999999968 \\
4.95999999999968	0.246015999999968 \\
4.96999999999968	0.247008999999968 \\
4.97999999999968	0.248003999999968 \\
4.98999999999968	0.249000999999968 \\
4.99999999999968	0.249999999999968 \\
5.00999999999968	0.251000999999968 \\
5.01999999999968	0.252003999999968 \\
5.02999999999968	0.253008999999968 \\
5.03999999999968	0.254015999999968 \\
5.04999999999968	0.255024999999968 \\
5.05999999999968	0.256035999999968 \\
5.06999999999968	0.257048999999967 \\
5.07999999999968	0.258063999999967 \\
5.08999999999968	0.259080999999967 \\
5.09999999999968	0.260099999999967 \\
5.10999999999968	0.261120999999967 \\
5.11999999999968	0.262143999999967 \\
5.12999999999968	0.263168999999967 \\
5.13999999999968	0.264195999999967 \\
5.14999999999968	0.265224999999967 \\
5.15999999999968	0.266255999999967 \\
5.16999999999968	0.267288999999967 \\
5.17999999999968	0.268323999999966 \\
5.18999999999968	0.269360999999966 \\
5.19999999999968	0.270399999999966 \\
5.20999999999968	0.271440999999966 \\
5.21999999999968	0.272483999999966 \\
5.22999999999968	0.273528999999966 \\
5.23999999999968	0.274575999999966 \\
5.24999999999967	0.275624999999966 \\
5.25999999999967	0.276675999999966 \\
5.26999999999967	0.277728999999966 \\
5.27999999999967	0.278783999999966 \\
5.28999999999967	0.279840999999966 \\
5.29999999999967	0.280899999999965 \\
5.30999999999967	0.281960999999965 \\
5.31999999999967	0.283023999999965 \\
5.32999999999967	0.284088999999965 \\
5.33999999999967	0.285155999999965 \\
5.34999999999967	0.286224999999965 \\
5.35999999999967	0.287295999999965 \\
5.36999999999967	0.288368999999965 \\
5.37999999999967	0.289443999999965 \\
5.38999999999967	0.290520999999965 \\
5.39999999999967	0.291599999999965 \\
5.40999999999967	0.292680999999964 \\
5.41999999999967	0.293763999999964 \\
5.42999999999967	0.294848999999964 \\
5.43999999999967	0.295935999999964 \\
5.44999999999967	0.297024999999964 \\
5.45999999999967	0.298115999999964 \\
5.46999999999967	0.299208999999964 \\
5.47999999999967	0.300303999999964 \\
5.48999999999967	0.301400999999964 \\
5.49999999999967	0.302499999999964 \\
5.50999999999967	0.303600999999964 \\
5.51999999999967	0.304703999999964 \\
5.52999999999967	0.305808999999963 \\
5.53999999999967	0.306915999999963 \\
5.54999999999967	0.308024999999963 \\
5.55999999999967	0.309135999999963 \\
5.56999999999967	0.310248999999963 \\
5.57999999999967	0.311363999999963 \\
5.58999999999967	0.312480999999963 \\
5.59999999999967	0.313599999999963 \\
5.60999999999967	0.314720999999963 \\
5.61999999999967	0.315843999999963 \\
5.62999999999967	0.316968999999962 \\
5.63999999999967	0.318095999999962 \\
5.64999999999967	0.319224999999962 \\
5.65999999999967	0.320355999999962 \\
5.66999999999967	0.321488999999962 \\
5.67999999999967	0.322623999999962 \\
5.68999999999967	0.323760999999962 \\
5.69999999999967	0.324899999999962 \\
5.70999999999967	0.326040999999962 \\
5.71999999999966	0.327183999999962 \\
5.72999999999966	0.328328999999962 \\
5.73999999999966	0.329475999999962 \\
5.74999999999966	0.330624999999961 \\
5.75999999999966	0.331775999999961 \\
5.76999999999966	0.332928999999961 \\
5.77999999999966	0.334083999999961 \\
5.78999999999966	0.335240999999961 \\
5.79999999999966	0.336399999999961 \\
5.80999999999966	0.337560999999961 \\
5.81999999999966	0.338723999999961 \\
5.82999999999966	0.339888999999961 \\
5.83999999999966	0.341055999999961 \\
5.84999999999966	0.34222499999996 \\
5.85999999999966	0.34339599999996 \\
5.86999999999966	0.34456899999996 \\
5.87999999999966	0.34574399999996 \\
5.88999999999966	0.34692099999996 \\
5.89999999999966	0.34809999999996 \\
5.90999999999966	0.34928099999996 \\
5.91999999999966	0.35046399999996 \\
5.92999999999966	0.35164899999996 \\
5.93999999999966	0.35283599999996 \\
5.94999999999966	0.35402499999996 \\
5.95999999999966	0.355215999999959 \\
5.96999999999966	0.356408999999959 \\
5.97999999999966	0.357603999999959 \\
5.98999999999966	0.358800999999959 \\
5.99999999999966	0.359999999999959 \\
6.00999999999966	0.361200999999959 \\
6.01999999999966	0.362403999999959 \\
6.02999999999966	0.363608999999959 \\
6.03999999999966	0.364815999999959 \\
6.04999999999966	0.366024999999958 \\
6.05999999999966	0.367235999999958 \\
6.06999999999966	0.368448999999959 \\
6.07999999999966	0.369663999999958 \\
6.08999999999966	0.370880999999958 \\
6.09999999999966	0.372099999999958 \\
6.10999999999966	0.373320999999958 \\
6.11999999999966	0.374543999999958 \\
6.12999999999965	0.375768999999958 \\
6.13999999999966	0.376995999999958 \\
6.14999999999966	0.378224999999958 \\
6.15999999999966	0.379455999999958 \\
6.16999999999965	0.380688999999957 \\
6.17999999999966	0.381923999999957 \\
6.18999999999966	0.383160999999958 \\
6.19999999999965	0.384399999999957 \\
6.20999999999965	0.385640999999957 \\
6.21999999999965	0.386883999999957 \\
6.22999999999966	0.388128999999957 \\
6.23999999999965	0.389375999999957 \\
6.24999999999965	0.390624999999956 \\
6.25999999999965	0.391875999999957 \\
6.26999999999965	0.393128999999957 \\
6.27999999999965	0.394383999999956 \\
6.28999999999965	0.395640999999956 \\
6.29999999999965	0.396899999999956 \\
6.30999999999965	0.398160999999956 \\
6.31999999999965	0.399423999999956 \\
6.32999999999965	0.400688999999956 \\
6.33999999999965	0.401955999999956 \\
6.34999999999965	0.403224999999956 \\
6.35999999999965	0.404495999999956 \\
6.36999999999965	0.405768999999955 \\
6.37999999999965	0.407043999999955 \\
6.38999999999965	0.408320999999956 \\
6.39999999999965	0.409599999999955 \\
6.40999999999965	0.410880999999955 \\
6.41999999999965	0.412163999999955 \\
6.42999999999965	0.413448999999955 \\
6.43999999999965	0.414735999999955 \\
6.44999999999965	0.416024999999955 \\
6.45999999999965	0.417315999999955 \\
6.46999999999965	0.418608999999955 \\
6.47999999999965	0.419903999999954 \\
6.48999999999965	0.421200999999954 \\
6.49999999999965	0.422499999999954 \\
6.50999999999965	0.423800999999954 \\
6.51999999999965	0.425103999999954 \\
6.52999999999965	0.426408999999954 \\
6.53999999999965	0.427715999999954 \\
6.54999999999965	0.429024999999954 \\
6.55999999999965	0.430335999999954 \\
6.56999999999965	0.431648999999953 \\
6.57999999999965	0.432963999999953 \\
6.58999999999965	0.434280999999954 \\
6.59999999999965	0.435599999999953 \\
6.60999999999964	0.436920999999953 \\
6.61999999999965	0.438243999999953 \\
6.62999999999965	0.439568999999953 \\
6.63999999999965	0.440895999999953 \\
6.64999999999964	0.442224999999953 \\
6.65999999999964	0.443555999999953 \\
6.66999999999965	0.444888999999953 \\
6.67999999999964	0.446223999999953 \\
6.68999999999964	0.447560999999952 \\
6.69999999999964	0.448899999999952 \\
6.70999999999965	0.450240999999952 \\
6.71999999999964	0.451583999999952 \\
6.72999999999964	0.452928999999952 \\
6.73999999999964	0.454275999999952 \\
6.74999999999964	0.455624999999952 \\
6.75999999999964	0.456975999999952 \\
6.76999999999964	0.458328999999951 \\
6.77999999999964	0.459683999999952 \\
6.78999999999964	0.461040999999952 \\
6.79999999999964	0.462399999999951 \\
6.80999999999964	0.463760999999951 \\
6.81999999999964	0.465123999999951 \\
6.82999999999964	0.466488999999951 \\
6.83999999999964	0.467855999999951 \\
6.84999999999964	0.469224999999951 \\
6.85999999999964	0.470595999999951 \\
6.86999999999964	0.471968999999951 \\
6.87999999999964	0.47334399999995 \\
6.88999999999964	0.47472099999995 \\
6.89999999999964	0.47609999999995 \\
6.90999999999964	0.47748099999995 \\
6.91999999999964	0.47886399999995 \\
6.92999999999964	0.48024899999995 \\
6.93999999999964	0.48163599999995 \\
6.94999999999964	0.48302499999995 \\
6.95999999999964	0.48441599999995 \\
6.96999999999964	0.485808999999949 \\
6.97999999999964	0.487203999999949 \\
6.98999999999964	0.48860099999995 \\
6.99999999999964	0.489999999999949 \\
7.00999999999964	0.491400999999949 \\
7.01999999999964	0.492803999999949 \\
7.02999999999964	0.494208999999949 \\
7.03999999999964	0.495615999999949 \\
7.04999999999963	0.497024999999948 \\
7.05999999999964	0.498435999999949 \\
7.06999999999964	0.499848999999949 \\
7.07999999999964	0.501263999999948 \\
7.08999999999963	0.502680999999948 \\
7.09999999999964	0.504099999999948 \\
7.10999999999964	0.505520999999948 \\
7.11999999999964	0.506943999999948 \\
7.12999999999963	0.508368999999948 \\
7.13999999999963	0.509795999999948 \\
7.14999999999964	0.511224999999948 \\
7.15999999999963	0.512655999999948 \\
7.16999999999963	0.514088999999947 \\
7.17999999999963	0.515523999999947 \\
7.18999999999964	0.516960999999948 \\
7.19999999999963	0.518399999999947 \\
7.20999999999963	0.519840999999947 \\
7.21999999999963	0.521283999999947 \\
7.22999999999963	0.522728999999947 \\
7.23999999999963	0.524175999999947 \\
7.24999999999963	0.525624999999946 \\
7.25999999999963	0.527075999999947 \\
7.26999999999963	0.528528999999947 \\
7.27999999999963	0.529983999999946 \\
7.28999999999963	0.531440999999946 \\
7.29999999999963	0.532899999999946 \\
7.30999999999963	0.534360999999946 \\
7.31999999999963	0.535823999999946 \\
7.32999999999963	0.537288999999946 \\
7.33999999999963	0.538755999999946 \\
7.34999999999963	0.540224999999946 \\
7.35999999999963	0.541695999999946 \\
7.36999999999963	0.543168999999945 \\
7.37999999999963	0.544643999999945 \\
7.38999999999963	0.546120999999945 \\
7.39999999999963	0.547599999999945 \\
7.40999999999963	0.549080999999945 \\
7.41999999999963	0.550563999999945 \\
7.42999999999963	0.552048999999945 \\
7.43999999999963	0.553535999999945 \\
7.44999999999963	0.555024999999944 \\
7.45999999999963	0.556515999999944 \\
7.46999999999963	0.558008999999945 \\
7.47999999999963	0.559503999999944 \\
7.48999999999963	0.561000999999944 \\
7.49999999999963	0.562499999999944 \\
7.50999999999963	0.564000999999944 \\
7.51999999999963	0.565503999999944 \\
7.52999999999962	0.567008999999943 \\
7.53999999999963	0.568515999999944 \\
7.54999999999963	0.570024999999944 \\
7.55999999999963	0.571535999999943 \\
7.56999999999962	0.573048999999943 \\
7.57999999999963	0.574563999999943 \\
7.58999999999963	0.576080999999943 \\
7.59999999999962	0.577599999999943 \\
7.60999999999962	0.579120999999943 \\
7.61999999999962	0.580643999999943 \\
7.62999999999963	0.582168999999943 \\
7.63999999999962	0.583695999999943 \\
7.64999999999962	0.585224999999942 \\
7.65999999999962	0.586755999999942 \\
7.66999999999963	0.588288999999942 \\
7.67999999999962	0.589823999999942 \\
7.68999999999962	0.591360999999942 \\
7.69999999999962	0.592899999999942 \\
7.70999999999962	0.594440999999942 \\
7.71999999999962	0.595983999999942 \\
7.72999999999962	0.597528999999941 \\
7.73999999999962	0.599075999999941 \\
7.74999999999962	0.600624999999942 \\
7.75999999999962	0.602175999999941 \\
7.76999999999962	0.603728999999941 \\
7.77999999999962	0.605283999999941 \\
7.78999999999962	0.606840999999941 \\
7.79999999999962	0.608399999999941 \\
7.80999999999962	0.60996099999994 \\
7.81999999999962	0.611523999999941 \\
7.82999999999962	0.613088999999941 \\
7.83999999999962	0.61465599999994 \\
7.84999999999962	0.61622499999994 \\
7.85999999999962	0.61779599999994 \\
7.86999999999962	0.61936899999994 \\
7.87999999999962	0.62094399999994 \\
7.88999999999962	0.622520999999939 \\
7.89999999999962	0.62409999999994 \\
7.90999999999962	0.62568099999994 \\
7.91999999999962	0.62726399999994 \\
7.92999999999962	0.628848999999939 \\
7.93999999999962	0.630435999999939 \\
7.94999999999962	0.632024999999939 \\
7.95999999999962	0.633615999999939 \\
7.96999999999962	0.635208999999939 \\
7.97999999999962	0.636803999999939 \\
7.98999999999962	0.638400999999939 \\
7.99999999999962	0.639999999999939 \\
8.00999999999961	0.641600999999938 \\
8.01999999999962	0.643203999999938 \\
8.02999999999962	0.644808999999939 \\
8.03999999999962	0.646415999999938 \\
8.04999999999961	0.648024999999938 \\
8.05999999999962	0.649635999999938 \\
8.06999999999962	0.651248999999938 \\
8.07999999999961	0.652863999999938 \\
8.08999999999961	0.654480999999937 \\
8.09999999999961	0.656099999999938 \\
8.10999999999962	0.657720999999938 \\
8.11999999999961	0.659343999999937 \\
8.12999999999961	0.660968999999937 \\
8.13999999999961	0.662595999999937 \\
8.14999999999961	0.664224999999937 \\
8.15999999999961	0.665855999999937 \\
8.16999999999961	0.667488999999936 \\
8.17999999999961	0.669123999999937 \\
8.18999999999961	0.670760999999937 \\
8.19999999999961	0.672399999999936 \\
8.20999999999961	0.674040999999936 \\
8.21999999999961	0.675683999999936 \\
8.22999999999961	0.677328999999936 \\
8.23999999999961	0.678975999999936 \\
8.24999999999961	0.680624999999936 \\
8.25999999999961	0.682275999999936 \\
8.26999999999961	0.683928999999936 \\
8.27999999999961	0.685583999999936 \\
8.28999999999961	0.687240999999935 \\
8.29999999999961	0.688899999999935 \\
8.30999999999961	0.690560999999935 \\
8.31999999999961	0.692223999999935 \\
8.32999999999961	0.693888999999935 \\
8.33999999999961	0.695555999999935 \\
8.34999999999961	0.697224999999935 \\
8.35999999999961	0.698895999999934 \\
8.36999999999961	0.700568999999934 \\
8.37999999999961	0.702243999999934 \\
8.38999999999961	0.703920999999935 \\
8.39999999999961	0.705599999999934 \\
8.40999999999961	0.707280999999934 \\
8.41999999999961	0.708963999999934 \\
8.42999999999961	0.710648999999934 \\
8.43999999999961	0.712335999999934 \\
8.4499999999996	0.714024999999933 \\
8.45999999999961	0.715715999999933 \\
8.46999999999961	0.717408999999934 \\
8.47999999999961	0.719103999999933 \\
8.4899999999996	0.720800999999933 \\
8.49999999999961	0.722499999999933 \\
8.50999999999961	0.724200999999933 \\
8.51999999999961	0.725903999999933 \\
8.5299999999996	0.727608999999932 \\
8.5399999999996	0.729315999999933 \\
8.54999999999961	0.731024999999933 \\
8.5599999999996	0.732735999999932 \\
8.5699999999996	0.734448999999932 \\
8.5799999999996	0.736163999999932 \\
8.58999999999961	0.737880999999932 \\
8.5999999999996	0.739599999999932 \\
8.6099999999996	0.741320999999931 \\
8.6199999999996	0.743043999999932 \\
8.6299999999996	0.744768999999932 \\
8.6399999999996	0.746495999999931 \\
8.6499999999996	0.748224999999931 \\
8.6599999999996	0.749955999999931 \\
8.6699999999996	0.751688999999931 \\
8.6799999999996	0.753423999999931 \\
8.6899999999996	0.75516099999993 \\
8.6999999999996	0.756899999999931 \\
8.7099999999996	0.758640999999931 \\
8.7199999999996	0.76038399999993 \\
8.7299999999996	0.76212899999993 \\
8.7399999999996	0.76387599999993 \\
8.7499999999996	0.76562499999993 \\
8.7599999999996	0.76737599999993 \\
8.7699999999996	0.769128999999929 \\
8.7799999999996	0.77088399999993 \\
8.7899999999996	0.77264099999993 \\
8.7999999999996	0.774399999999929 \\
8.8099999999996	0.776160999999929 \\
8.8199999999996	0.777923999999929 \\
8.8299999999996	0.779688999999929 \\
8.8399999999996	0.781455999999929 \\
8.8499999999996	0.783224999999929 \\
8.8599999999996	0.784995999999929 \\
8.8699999999996	0.786768999999929 \\
8.8799999999996	0.788543999999929 \\
8.8899999999996	0.790320999999928 \\
8.8999999999996	0.792099999999928 \\
8.9099999999996	0.793880999999928 \\
8.9199999999996	0.795663999999928 \\
8.92999999999959	0.797448999999928 \\
8.9399999999996	0.799235999999928 \\
8.9499999999996	0.801024999999928 \\
8.9599999999996	0.802815999999928 \\
8.96999999999959	0.804608999999927 \\
8.9799999999996	0.806403999999927 \\
8.9899999999996	0.808200999999927 \\
8.99999999999959	0.809999999999927 \\
9.00999999999959	0.811800999999927 \\
9.01999999999959	0.813603999999927 \\
9.0299999999996	0.815408999999927 \\
9.03999999999959	0.817215999999927 \\
9.04999999999959	0.819024999999926 \\
9.05999999999959	0.820835999999926 \\
9.0699999999996	0.822648999999927 \\
9.07999999999959	0.824463999999926 \\
9.08999999999959	0.826280999999926 \\
9.09999999999959	0.828099999999926 \\
9.10999999999959	0.829920999999926 \\
9.11999999999959	0.831743999999926 \\
9.12999999999959	0.833568999999925 \\
9.13999999999959	0.835395999999925 \\
9.14999999999959	0.837224999999926 \\
9.15999999999959	0.839055999999925 \\
9.16999999999959	0.840888999999925 \\
9.17999999999959	0.842723999999925 \\
9.18999999999959	0.844560999999925 \\
9.19999999999959	0.846399999999925 \\
9.20999999999959	0.848240999999924 \\
9.21999999999959	0.850083999999924 \\
9.22999999999959	0.851928999999925 \\
9.23999999999959	0.853775999999924 \\
9.24999999999959	0.855624999999924 \\
9.25999999999959	0.857475999999924 \\
9.26999999999959	0.859328999999924 \\
9.27999999999959	0.861183999999924 \\
9.28999999999959	0.863040999999923 \\
9.29999999999959	0.864899999999924 \\
9.30999999999959	0.866760999999924 \\
9.31999999999959	0.868623999999923 \\
9.32999999999959	0.870488999999923 \\
9.33999999999959	0.872355999999923 \\
9.34999999999959	0.874224999999923 \\
9.35999999999959	0.876095999999923 \\
9.36999999999959	0.877968999999922 \\
9.37999999999959	0.879843999999922 \\
9.38999999999959	0.881720999999923 \\
9.39999999999959	0.883599999999922 \\
9.40999999999958	0.885480999999922 \\
9.41999999999959	0.887363999999922 \\
9.42999999999959	0.889248999999922 \\
9.43999999999959	0.891135999999922 \\
9.44999999999958	0.893024999999921 \\
9.45999999999959	0.894915999999921 \\
9.46999999999959	0.896808999999922 \\
9.47999999999958	0.898703999999921 \\
9.48999999999958	0.900600999999921 \\
9.49999999999958	0.902499999999921 \\
9.50999999999959	0.904400999999921 \\
9.51999999999958	0.906303999999921 \\
9.52999999999958	0.90820899999992 \\
9.53999999999958	0.910115999999921 \\
9.54999999999959	0.912024999999921 \\
9.55999999999958	0.91393599999992 \\
9.56999999999958	0.91584899999992 \\
9.57999999999958	0.91776399999992 \\
9.58999999999958	0.91968099999992 \\
9.59999999999958	0.92159999999992 \\
9.60999999999958	0.923520999999919 \\
9.61999999999958	0.92544399999992 \\
9.62999999999958	0.92736899999992 \\
9.63999999999958	0.929295999999919 \\
9.64999999999958	0.931224999999919 \\
9.65999999999958	0.933155999999919 \\
9.66999999999958	0.935088999999919 \\
9.67999999999958	0.937023999999919 \\
9.68999999999958	0.938960999999918 \\
9.69999999999958	0.940899999999918 \\
9.70999999999958	0.942840999999919 \\
9.71999999999958	0.944783999999918 \\
9.72999999999958	0.946728999999918 \\
9.73999999999958	0.948675999999918 \\
9.74999999999958	0.950624999999918 \\
9.75999999999958	0.952575999999918 \\
9.76999999999958	0.954528999999917 \\
9.77999999999958	0.956483999999918 \\
9.78999999999958	0.958440999999918 \\
9.79999999999958	0.960399999999917 \\
9.80999999999958	0.962360999999917 \\
9.81999999999958	0.964323999999917 \\
9.82999999999958	0.966288999999917 \\
9.83999999999958	0.968255999999917 \\
9.84999999999958	0.970224999999916 \\
9.85999999999958	0.972195999999917 \\
9.86999999999958	0.974168999999917 \\
9.87999999999958	0.976143999999916 \\
9.88999999999957	0.978120999999916 \\
9.89999999999958	0.980099999999916 \\
9.90999999999958	0.982080999999916 \\
9.91999999999958	0.984063999999916 \\
9.92999999999957	0.986048999999915 \\
9.93999999999957	0.988035999999915 \\
9.94999999999958	0.990024999999916 \\
9.95999999999957	0.992015999999915 \\
9.96999999999957	0.994008999999915 \\
9.97999999999957	0.996003999999915 \\
9.98999999999958	0.998000999999915 \\
};
\end{axis}

\end{tikzpicture}

==> figures/age-distribution.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
xmin=-5, xmax=105,
ymin=0, ymax=0.0418597336446143,
tick align=outside,
tick pos=left,
x grid style={white},
ytick=\empty,
axis line style={white},
axis background/.style={fill=color0},
legend style={draw=none, fill=color0},
legend cell align={left},
legend entries={{IMDB},{WIKI},{IMDB-WIKI}}
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [line width=0.7000000000000001pt, color1]
table {%
0 0.000185380423058031
1.01010101010101 0.000223812087849162
2.02020202020202 0.000278795626517295
3.03030303030303 0.000362294389857467
4.04040404040404 0.000490633498641388
5.05050505050505 0.000681056392187862
6.06060606060606 0.000947670741895356
7.07070707070707 0.00129856343425675
8.08080808080808 0.00173432165238905
9.09090909090909 0.00224761452272546
10.1010101010101 0.0028247819132915
11.1111111111111 0.0034516529860658
12.1212121212121 0.00412442398386991
13.1313131313131 0.00486220285676117
14.1414141414141 0.0057138389414956
15.1515151515152 0.00675148218668244
16.1616161616162 0.00804835893514965
17.1717171717172 0.0096473510494467
18.1818181818182 0.0115359828499057
19.1919191919192 0.0136445616250889
20.2020202020202 0.0158714026360219
21.2121212121212 0.0181189613405322
22.2222222222222 0.0203165776866611
23.2323232323232 0.0224202698553845
24.2424242424242 0.0244021011830513
25.2525252525253 0.0262450318656461
26.2626262626263 0.0279416614952476
27.2727272727273 0.0294833317569787
28.2828282828283 0.0308392176303642
29.2929292929293 0.0319470998172272
30.3030303030303 0.0327357011394729
31.3131313131313 0.0331677312613322
32.3232323232323 0.0332665947394034
33.3333333333333 0.0331003464689982
34.3434343434343 0.0327347767424391
35.3535353535354 0.0321939972791525
36.3636363636364 0.0314577749504596
37.3737373737374 0.0304937345256685
38.3838383838384 0.0292982542643466
39.3939393939394 0.0279173785099053
40.4040404040404 0.0264348774445365
41.4141414141414 0.0249365350074144
42.4242424242424 0.0234742641009497
43.4343434343434 0.0220522822456388
44.4444444444444 0.0206425561644458
45.4545454545455 0.0192179500935733
46.4646464646465 0.0177799220268028
47.4747474747475 0.0163617007572908
48.4848484848485 0.0150072310894749
49.4949494949495 0.0137455976841976
50.5050505050505 0.0125818051210054
51.5151515151515 0.0115075292249032
52.5252525252525 0.010518394528306
53.5353535353535 0.00962250840524448
54.5454545454545 0.00883524247291289
55.5555555555556 0.0081655928205437
56.5656565656566 0.00760388272425124
57.5757575757576 0.00711969143228696
58.5858585858586 0.00667296241052193
59.5959595959596 0.00623156554205202
60.6060606060606 0.00578260744763025
61.6161616161616 0.00533006536224401
62.6262626262626 0.00488380024329989
63.6363636363636 0.00445134752384189
64.6464646464647 0.00403781437008879
65.6565656565657 0.00364921558140022
66.6666666666667 0.00329236102479765
67.6767676767677 0.00297069789368891
68.6868686868687 0.00268129193986939
69.6969696969697 0.00241688458169683
70.7070707070707 0.00217131468012973
71.7171717171717 0.00194333487977967
72.7272727272727 0.00173583929849118
73.7373737373737 0.00155183706601406
74.7474747474748 0.00139083778600038
75.7575757575758 0.00124822429167759
76.7676767676768 0.00111744139965708
77.7777777777778 0.00099299097481235
78.7878787878788 0.000872361298442861
79.7979797979798 0.000756252793094612
80.8080808080808 0.000647433780483536
81.8181818181818 0.000548942858110547
82.8282828282828 0.000462523133711258
83.8383838383838 0.000388060416134727
84.8484848484849 0.000324121718957756
85.8585858585859 0.000268914484018051
86.8686868686869 0.000220921185377736
87.8787878787879 0.000179060026689719
88.8888888888889 0.000142661730514301
89.8989898989899 0.000111443425085948
90.9090909090909 8.54002478055536e-05
91.9191919191919 6.4539251334942e-05
92.9292929292929 4.85725712142946e-05
93.939393939394 3.67808193905454e-05
94.949494949495 2.81461759046966e-05
95.959595959596 2.16566728918656e-05
96.969696969697 1.65761893862111e-05
97.979797979798 1.2530488521072e-05
98.989898989899 9.40596268011665e-06
100 7.16898384687491e-06
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
0 0.00124667386228023
1.01010101010101 0.000979103856786002
2.02020202020202 0.000732931401208171
3.03030303030303 0.000539955549755058
4.04040404040404 0.000414291113755248
5.05050505050505 0.000353618919848408
6.06060606060606 0.000347898741988938
7.07070707070707 0.000389009156705927
8.08080808080808 0.000477808884967133
9.09090909090909 0.000629343382011978
10.1010101010101 0.000878443822224245
11.1111111111111 0.00128688849486224
12.1212121212121 0.00195109597657089
13.1313131313131 0.00300621121971077
14.1414141414141 0.00461867144072337
15.1515151515152 0.00695806545671635
16.1616161616162 0.0101453103381432
17.1717171717172 0.0141883582909754
18.1818181818182 0.0189306698038175
19.1919191919192 0.0240403163189852
20.2020202020202 0.0290549407645639
21.2121212121212 0.0334758875868827
22.2222222222222 0.0368828102643505
23.2323232323232 0.0390269106077956
24.2424242424242 0.0398664129948708
25.2525252525253 0.0395350543393843
26.2626262626263 0.038268245482119
27.2727272727273 0.0363272528478102
28.2828282828283 0.0339502134852131
29.2929292929293 0.0313350773498914
30.3030303030303 0.0286429505151461
31.3131313131313 0.0260065091208262
32.3232323232323 0.0235329738182418
33.3333333333333 0.0212999555413341
34.3434343434343 0.0193505337202988
35.3535353535354 0.0176952485459038
36.3636363636364 0.0163220422136981
37.3737373737374 0.015207788040672
38.3838383838384 0.014324898061268
39.3939393939394 0.0136425708238682
40.4040404040404 0.013126694325283
41.4141414141414 0.0127411856769499
42.4242424242424 0.0124501803282926
43.4343434343434 0.0122196826188364
44.4444444444444 0.0120187726827464
45.4545454545455 0.0118209976196498
46.4646464646465 0.0116055589953647
47.4747474747475 0.011357767443438
48.4848484848485 0.0110696348457131
49.4949494949495 0.010741694550982
50.5050505050505 0.0103846733368843
51.5151515151515 0.0100175299219906
52.5252525252525 0.00966040490725364
53.5353535353535 0.00932605613383126
54.5454545454545 0.00901590151561235
55.5555555555556 0.00872331902709867
56.5656565656566 0.00844037392828149
57.5757575757576 0.00816155205154758
58.5858585858586 0.00788226561729312
59.5959595959596 0.00759591387696119
60.6060606060606 0.00729431319264454
61.6161616161616 0.00697195383971802
62.6262626262626 0.00663026821303822
63.6363636363636 0.0062779960606244
64.6464646464647 0.00592701951455409
65.6565656565657 0.00558657462056126
66.6666666666667 0.00525991028834824
67.6767676767677 0.00494539572941105
68.6868686868687 0.00464050430805347
69.6969696969697 0.0043452866197294
70.7070707070707 0.00406322894440122
71.7171717171717 0.00379976349875024
72.7272727272727 0.0035597569553202
73.7373737373737 0.00334512020255356
74.7474747474748 0.00315349458631362
75.7575757575758 0.002978768408024
76.7676767676768 0.00281328736530998
77.7777777777778 0.00265050286502118
78.7878787878788 0.0024865888718906
79.7979797979798 0.0023204533878127
80.8080808080808 0.00215272375907053
81.8181818181818 0.00198477147863805
82.8282828282828 0.00181837830033467
83.8383838383838 0.00165583926289925
84.8484848484849 0.00150004161639299
85.8585858585859 0.00135431083145666
86.8686868686869 0.0012218059392859
87.8787878787879 0.00110414190172182
88.8888888888889 0.000999705010466219
89.8989898989899 0.000903355835320148
90.9090909090909 0.000808845657581886
91.9191919191919 0.00071283482965189
92.9292929292929 0.000617457291912274
93.939393939394 0.000529357227282317
94.949494949495 0.000455987763034556
95.959595959596 0.000401673797648874
96.969696969697 0.000365434407919795
97.979797979798 0.000341296862962885
98.989898989899 0.000320932890914779
100 0.000297523809952752
};
\addplot [line width=0.7000000000000001pt, color3]
table {%
0 0.000309911488242817
1.01010101010101 0.000307764630273737
2.02020202020202 0.000321204468060671
3.03030303030303 0.000365385298687352
4.04040404040404 0.000457611449794301
5.05050505050505 0.000613814103506508
6.06060606060606 0.000845666217220192
7.07070707070707 0.00115941277355327
8.08080808080808 0.00155568542059393
9.09090909090909 0.00202932330372176
10.1010101010101 0.0025703375978045
11.1111111111111 0.0031693076111825
12.1212121212121 0.00382917967910662
13.1313131313131 0.00458003779195271
14.1414141414141 0.00548778571992808
15.1515151515152 0.00664664063230316
16.1616161616162 0.00815080899473986
17.1717171717172 0.0100519637361591
18.1818181818182 0.0123224251342393
19.1919191919192 0.0148490000434892
20.2020202020202 0.0174674596400066
21.2121212121212 0.0200178930697128
22.2222222222222 0.0223848034414612
23.2323232323232 0.0245035787368105
24.2424242424242 0.0263478944665627
25.2525252525253 0.0279211786977762
26.2626262626263 0.029252169413958
27.2727272727273 0.0303762286478655
28.2828282828283 0.0313008976508413
29.2929292929293 0.0319861425562303
30.3030303030303 0.0323692475680132
31.3131313131313 0.0324210444584722
32.3232323232323 0.0321819571721223
33.3333333333333 0.0317414671870468
34.3434343434343 0.0311787416512749
35.3535353535354 0.030516141169416
36.3636363636364 0.0297202219916622
37.3737373737374 0.0287429393951358
38.3838383838384 0.0275696519423457
39.3939393939394 0.0262422242225419
40.4040404040404 0.0248445882917106
41.4141414141414 0.0234620289654301
42.4242424242424 0.0221412044689039
43.4343434343434 0.0208754562754413
44.4444444444444 0.0196229621662544
45.4545454545455 0.0183453280900063
46.4646464646465 0.017040293771236
47.4747474747475 0.0157446007224528
48.4848484848485 0.0145067302095461
49.4949494949495 0.0133555455481217
50.5050505050505 0.0122915852309741
51.5151515151515 0.0113027923921587
52.5252525252525 0.0103850153987094
53.5353535353535 0.00954951877481947
54.5454545454545 0.00881525275715581
55.5555555555556 0.00819387518623704
56.5656565656566 0.00767678520897982
57.5757575757576 0.00723234448047669
58.5858585858586 0.00681769699800336
59.5959595959596 0.00639911886591448
60.6060606060606 0.00596542457045697
61.6161616161616 0.00552421246833332
62.6262626262626 0.00508759995687025
63.6363636363636 0.00466287477780163
64.6464646464647 0.00425432418835107
65.6565656565657 0.00386855470363503
66.6666666666667 0.00351392164047037
67.6767676767677 0.00319448852800415
68.6868686868687 0.00290626289498516
69.6969696969697 0.00264044533700824
70.7070707070707 0.00239053606856057
71.7171717171717 0.00215665169589978
72.7272727272727 0.00194379285025089
73.7373737373737 0.00175637355670217
74.7474747474748 0.00159381833035052
75.7575757575758 0.00145025159737141
76.7676767676768 0.00131765869790259
77.7777777777778 0.0011896537447432
78.7878787878788 0.00106355122871472
79.7979797979798 0.000940343958035593
80.8080808080808 0.000823275368434734
81.8181818181818 0.000715799280129868
82.8282828282828 0.000619849165823096
83.8383838383838 0.000535333156932955
84.8484848484849 0.000460936186983408
85.8585858585859 0.000395279824714986
86.8686868686869 0.000337461349928252
87.8787878787879 0.000286854434047254
88.8888888888889 0.000242710806840207
89.8989898989899 0.000204063686863383
90.9090909090909 0.000170024605407142
91.9191919191919 0.000140172242136688
92.9292929292929 0.00011462499756165
93.939393939394 9.37014953221755e-05
94.949494949495 7.74820501447854e-05
95.959595959596 6.55941974075517e-05
96.969696969697 5.72289877527516e-05
97.979797979798 5.12551768947632e-05
98.989898989899 4.64400407346143e-05
100 4.18189542299762e-05
};
\end{axis}

\end{tikzpicture}

==> figures/age-dnn-vs-gan.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
xlabel={Labeled Dataset Size},
ylabel={Age MAE (years)},
xmin=7.07945784384138, xmax=14125.3754462276,
ymin=9.33577796618144, ymax=17.1117149511973,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend style={draw=none, fill=color0},
legend entries={{DNN},{GAN}},
legend cell align={left}
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [line width=0.7000000000000001pt, color1]
table {%
10 16.7582632700602
30 13.3027725219727
50 14.9784962336222
100 13.9352639516195
300 13.4777997334798
500 12.8231623967489
1000 12.5450887680054
3000 11.1236117680868
5000 10.5840902328491
10000 10.3789644241333
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
10 11.0080947875977
30 10.7411492665609
50 10.7897243499756
100 10.6140019098918
300 10.5273278554281
500 10.364112218221
1000 10.661821047465
3000 10.3567266464233
5000 9.68922964731852
10000 9.80472564697266
};
\end{axis}

\end{tikzpicture}

==> figures/age-gan-to-dnn-relative-error.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
xlabel={Labeled Dataset Size},
ylabel={GAN to DNN Relative Error},
xmin=7.07945784384138, xmax=14125.3754462276,
ymin=0.642485773011536, ymax=0.959062685007322,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
10 0.656875632647708
30 0.807436889476937
50 0.720347635816464
100 0.76166493485459
300 0.781086532193933
500 0.80823371782679
1000 0.84988008013595
3000 0.931057902985829
5000 0.915452290575407
10000 0.94467282537115
};
\end{axis}

\end{tikzpicture}

==> figures/age-systematic-gan-to-dnn-relative-error.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
xlabel={Labeled Dataset Size},
ylabel={GAN to DNN Relative Error},
xmin=6.18022069503635, xmax=48541.9558303062,
ymin=0.658571714505322, ymax=1.04100921738733,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
extra x ticks={30000},
]
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
+1.000000000000000e+03 +8.905730567412993e-01
+3.000000000000000e+03 +9.309325877112590e-01
+5.000000000000000e+02 +8.163678567996884e-01
+1.000000000000000e+02 +7.377949781735005e-01
+5.000000000000000e+01 +7.087983815060086e-01
+1.000000000000000e+01 +9.073139819293985e-01
+3.000000000000000e+02 +8.042513509550777e-01
+3.000000000000000e+01 +6.915322469375139e-01
+3.000000000000000e+04 +9.937517044117637e-01
+1.000000000000000e+04 +9.835011935590242e-01
+5.000000000000000e+03 +9.488049814503333e-01
+1.000000000000000e+03 +8.463984506168326e-01
+5.000000000000000e+01 +7.165826733051021e-01
+3.000000000000000e+04 +1.014155997559364e+00
+3.000000000000000e+02 +7.846778790020150e-01
+1.000000000000000e+02 +7.432595445320075e-01
+5.000000000000000e+03 +9.099330038812474e-01
+5.000000000000000e+02 +8.162271959166072e-01
+3.000000000000000e+03 +9.132379128139538e-01
+1.000000000000000e+01 +8.846455667563861e-01
+1.000000000000000e+03 +8.837557260852699e-01
+5.000000000000000e+03 +9.473016355257875e-01
+1.000000000000000e+04 +9.965863417402410e-01
+1.000000000000000e+02 +7.484274364263748e-01
+3.000000000000000e+04 +9.878024762028675e-01
+3.000000000000000e+01 +7.551909290212158e-01
+3.000000000000000e+02 +7.968712181848955e-01
+5.000000000000000e+01 +7.156119287150520e-01
+5.000000000000000e+02 +8.167829766794893e-01
+3.000000000000000e+03 +9.397021763498397e-01
+1.000000000000000e+02 +7.538105770931205e-01
+1.000000000000000e+04 +9.933473330012208e-01
+1.000000000000000e+03 +8.762462287026302e-01
+5.000000000000000e+03 +9.576612429219726e-01
+5.000000000000000e+02 +8.048628982185313e-01
+3.000000000000000e+03 +9.295235330286976e-01
+3.000000000000000e+04 +9.962651226558141e-01
+3.000000000000000e+01 +7.195431745866088e-01
+3.000000000000000e+02 +8.019919173984514e-01
+1.000000000000000e+01 +9.169399409478011e-01
+1.000000000000000e+01 +7.439628963130291e-01
+1.000000000000000e+02 +7.513343110607721e-01
+1.000000000000000e+04 +1.007395112790695e+00
+3.000000000000000e+03 +9.118099356603131e-01
+5.000000000000000e+02 +8.161864638616303e-01
+3.000000000000000e+01 +7.361403504790754e-01
+5.000000000000000e+01 +6.854249343332924e-01
+3.000000000000000e+02 +7.980987764110180e-01
+3.000000000000000e+01 +6.967338282600677e-01
+5.000000000000000e+01 +7.066438482478629e-01
+3.000000000000000e+04 +1.007329159590901e+00
+5.000000000000000e+03 +9.658208818599052e-01
+1.000000000000000e+03 +8.575718816794454e-01
+1.000000000000000e+04 +9.700500776140203e-01
+1.000000000000000e+01 +6.975379377098552e-01
};
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
10 0.831667285314841
30 0.719921543675298
50 0.706555066049108
100 0.746841238123862
300 0.797220574479616
500 0.814061947243321
1000 0.870504113849786
3000 0.924961656287587
5000 0.94580599163529
10000 0.989587225300396
30000 0.999839565479358
};
\end{axis}

\end{tikzpicture}

==> figures/age-systematic-gan-vs-dnn.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
xlabel={Labeled Dataset Size},
ylabel={Age MAE (years)},
xmin=6.18022069503635, xmax=48541.9558303062,
ymin=7.89360327165235, ymax=16.401922728031,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend style={draw=none, fill=color0},
legend cell align={left},
legend entries={{DNN},{GAN}},
extra x ticks={30000},
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
+1.000000000000000e+03 +1.138917764027913e+01
+3.000000000000000e+03 +1.099899101257324e+01
+5.000000000000000e+02 +1.280336062113444e+01
+1.000000000000000e+02 +1.473232746124268e+01
+5.000000000000000e+01 +1.473089059193929e+01
+1.000000000000000e+01 +1.509534740447998e+01
+3.000000000000000e+02 +1.336641470591227e+01
+3.000000000000000e+01 +1.503347873687744e+01
+3.000000000000000e+04 +9.534206072489420e+00
+1.000000000000000e+04 +9.807005246480307e+00
+5.000000000000000e+03 +1.036284732818604e+01
+1.000000000000000e+03 +1.240491771697998e+01
+5.000000000000000e+01 +1.600571123758952e+01
+3.000000000000000e+04 +9.525920867919922e+00
+3.000000000000000e+02 +1.317272631327311e+01
+1.000000000000000e+02 +1.469742965698242e+01
+5.000000000000000e+03 +1.028490575154622e+01
+5.000000000000000e+02 +1.242757352193197e+01
+3.000000000000000e+03 +1.111228084564209e+01
+1.000000000000000e+01 +1.561879094441732e+01
+1.000000000000000e+03 +1.161194165547689e+01
+5.000000000000000e+03 +1.038807360331217e+01
+1.000000000000000e+04 +9.799560864766439e+00
+1.000000000000000e+02 +1.382018852233887e+01
+3.000000000000000e+04 +9.611730893452963e+00
+3.000000000000000e+01 +1.523718102773031e+01
+3.000000000000000e+02 +1.341774241129557e+01
+5.000000000000000e+01 +1.569199085235596e+01
+5.000000000000000e+02 +1.279719479878744e+01
+3.000000000000000e+03 +1.091707070668538e+01
+1.000000000000000e+02 +1.398687775929769e+01
+1.000000000000000e+04 +9.734520912170410e+00
+1.000000000000000e+03 +1.169261042277018e+01
+5.000000000000000e+03 +9.735219319661459e+00
+5.000000000000000e+02 +1.290658410390218e+01
+3.000000000000000e+03 +1.096502590179443e+01
+3.000000000000000e+04 +9.512628555297852e+00
+3.000000000000000e+01 +1.541256268819173e+01
+3.000000000000000e+02 +1.344232241312663e+01
+1.000000000000000e+01 +1.508294296264648e+01
+1.000000000000000e+01 +1.396671040852865e+01
+1.000000000000000e+02 +1.480352147420247e+01
+1.000000000000000e+04 +8.299440701802572e+00
+3.000000000000000e+03 +1.112714385986328e+01
+5.000000000000000e+02 +1.293215465545654e+01
+3.000000000000000e+01 +1.568955485026042e+01
+5.000000000000000e+01 +1.595176633199056e+01
+3.000000000000000e+02 +1.343069648742676e+01
+3.000000000000000e+01 +1.549313227335612e+01
+5.000000000000000e+01 +1.574298572540283e+01
+3.000000000000000e+04 +9.528598149617514e+00
+5.000000000000000e+03 +1.033839766184489e+01
+1.000000000000000e+03 +1.164201545715332e+01
+1.000000000000000e+04 +9.894017219543457e+00
+1.000000000000000e+01 +1.513904825846354e+01
};
\addplot [only marks, draw=color2, fill=color2, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
+1.000000000000000e+03 +1.014289474487305e+01
+3.000000000000000e+03 +1.023931916554769e+01
+5.000000000000000e+02 +1.045225207010905e+01
+1.000000000000000e+02 +1.086943721771240e+01
+5.000000000000000e+01 +1.044123140970866e+01
+1.000000000000000e+01 +1.369621976216634e+01
+3.000000000000000e+02 +1.074995708465576e+01
+3.000000000000000e+01 +1.039613533020020e+01
+3.000000000000000e+04 +9.474633534749350e+00
+1.000000000000000e+04 +9.645201365152994e+00
+5.000000000000000e+03 +9.832321166992188e+00
+1.000000000000000e+03 +1.049950313568115e+01
+5.000000000000000e+01 +1.146941534678141e+01
+3.000000000000000e+04 +9.660769780476889e+00
+3.000000000000000e+02 +1.033634694417318e+01
+1.000000000000000e+02 +1.092400487263997e+01
+5.000000000000000e+03 +9.358575185139975e+00
+5.000000000000000e+02 +1.014372348785400e+01
+3.000000000000000e+03 +1.014815616607666e+01
+1.000000000000000e+01 +1.381709416707357e+01
+1.000000000000000e+03 +1.026211992899577e+01
+5.000000000000000e+03 +9.840639114379883e+00
+1.000000000000000e+04 +9.766108512878418e+00
+1.000000000000000e+02 +1.034340826670329e+01
+3.000000000000000e+04 +9.494491577148438e+00
+3.000000000000000e+01 +1.150698089599609e+01
+3.000000000000000e+02 +1.069221274058024e+01
+5.000000000000000e+01 +1.122937583923340e+01
+5.000000000000000e+02 +1.045253086090088e+01
+3.000000000000000e+03 +1.025879510243734e+01
+1.000000000000000e+02 +1.054345639546712e+01
+1.000000000000000e+04 +9.669760386149088e+00
+1.000000000000000e+03 +1.024560578664144e+01
+5.000000000000000e+03 +9.323042233784994e+00
+5.000000000000000e+02 +1.038803068796794e+01
+3.000000000000000e+03 +1.019224961598714e+01
+3.000000000000000e+04 +9.477100054423014e+00
+3.000000000000000e+01 +1.109000428517660e+01
+3.000000000000000e+02 +1.078063392639160e+01
+1.000000000000000e+01 +1.383015282948812e+01
+1.000000000000000e+01 +1.039071432749430e+01
+1.000000000000000e+02 +1.112239360809326e+01
+1.000000000000000e+04 +8.360816001892090e+00
+3.000000000000000e+03 +1.014584032694499e+01
+5.000000000000000e+02 +1.055504957834879e+01
+3.000000000000000e+01 +1.154971440633138e+01
+5.000000000000000e+01 +1.093373839060465e+01
+3.000000000000000e+02 +1.071902243296305e+01
+3.000000000000000e+01 +1.079458936055501e+01
+5.000000000000000e+01 +1.112468401590983e+01
+3.000000000000000e+04 +9.598434766133627e+00
+5.000000000000000e+03 +9.985040346781412e+00
+1.000000000000000e+03 +9.983865102132162e+00
+1.000000000000000e+04 +9.597692171732584e+00
+1.000000000000000e+01 +1.056006050109863e+01
};
\addplot [line width=0.7000000000000001pt, color1]
table {%
10 14.9805679957072
30 15.3731819152832
50 15.6246689478556
100 14.4080689748128
300 13.3659804662069
500 12.7733735402425
1000 11.7481325785319
3000 11.0241024653117
5000 10.2218887329102
10000 9.50690898895264
30000 9.54261690775553
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
10 12.4588483174642
30 11.0674848556519
50 11.0396890004476
100 10.7605400721232
300 10.6556346257528
500 10.3983173370361
1000 10.2267977396647
3000 10.1968720753988
5000 9.66792360941569
10000 9.40791568756103
30000 9.54108594258626
};
\end{axis}

\end{tikzpicture}

==> figures/coef-gan-to-dnn-relative-error.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color2}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
x grid style={white},
xlabel={Labeled Dataset Size},
xmajorgrids,
xmajorticks=false,
xmin=38.3635249505462, xmax=13033.2132056306,
y grid style={white},
ylabel={Relative Error to DNN},
ymajorgrids,
ymajorticks=false,
ymin=0.520076151420755, ymax=1.56681946513583
]
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
50	0.675310500096047 \\
100	0.567655392953258 \\
500	0.665623167440739 \\
1000	0.841563566450912 \\
5000	1.0170616051883 \\
10000	1.08410681115516 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
50	0.745922524109018 \\
100	0.747506348872298 \\
500	0.957446660999682 \\
1000	1.23933564237611 \\
5000	1.39945764072789 \\
10000	1.51924022360333 \\
};
\end{axis}

\end{tikzpicture}

==> figures/coef-gan-vs-dnn.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend entries={{DNN},{SR-GAN},{DG-GAN}},
legend style={draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={Labeled Dataset Size},
xmajorgrids,
xmajorticks=false,
xmin=38.3635249505462, xmax=13033.2132056306,
y grid style={white},
ylabel={MAE},
ymajorgrids,
ymajorticks=false,
ymin=0.0460618643388152, ymax=0.157625743158162
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color1]
table [row sep=\\]{%
50	0.152554657757282 \\
100	0.138916473339001 \\
500	0.0878596296906471 \\
1000	0.066851079761982 \\
5000	0.0531993109732866 \\
10000	0.0511329497396946 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
50	0.103021762222052 \\
100	0.0788566852609316 \\
500	0.058481405004859 \\
1000	0.056259433105588 \\
5000	0.0541069766134024 \\
10000	0.0554335790872574 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
50	0.113793955378899 \\
100	0.103840945783853 \\
500	0.0841209090839786 \\
1000	0.0828509258803522 \\
5000	0.0744501822230252 \\
10000	0.0776832339960312 \\
};
\end{axis}

\end{tikzpicture}

==> figures/coef-gp-gan-to-dnn-relative-error.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\def\basis{0.01}
\pgfplotsset
{
    x coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
    x coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
    xticklabel style={/pgf/number format/.cd,int detect,precision=1},
}

\begin{axis}[
xmin=-0.005, xmax=150,
xtick = {0,0.1,1,10,100},
minor xtick = {0.2,0.3,...,0.9,2,3,...,9,20,30,...,90},
xlabel={Gradient Penalty Multiplier},
ylabel={GAN to DNN Relative Error},
ymin=0.780124170315386, ymax=1.11269855376538,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
+1.000000000000000e+00 +9.799978653531746e-01
+1.000000000000000e+00 +9.847142846410929e-01
+1.000000000000000e+00 +9.863196352516405e-01
+1.000000000000000e+02 +8.047108847146280e-01
+1.000000000000000e+02 +1.088111839366134e+00
+1.000000000000000e+02 +8.457767697695803e-01
+1.000000000000000e-01 +9.652654713582456e-01
+1.000000000000000e-01 +9.934029559512094e-01
+1.000000000000000e-01 +9.961121426587233e-01
0 +9.951616379150643e-01
+1.000000000000000e+01 +9.810942774854520e-01
+1.000000000000000e+01 +9.879272139990335e-01
0 +9.832039130712316e-01
0 +9.953859697380724e-01
+1.000000000000000e+01 +9.851490969612334e-01
};
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
0 0.991450388545085
0.1 0.985385122960979
1 0.983747705746378
10 0.984586163843623
100 0.918974222943912
};
\end{axis}

\end{tikzpicture}

==> figures/coef-gp-gan-vs-dnn.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\def\basis{0.01}
\pgfplotsset
{
    x coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
    x coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
    xticklabel style={/pgf/number format/.cd,int detect,precision=1},
}

\begin{axis}[
xmin=-0.005, xmax=150,
xtick = {0,0.1,1,10,100},
minor xtick = {0.2,0.3,...,0.9,2,3,...,9,20,30,...,90},
xlabel={Gradient Penalty Multiplier},
ylabel={MAE},
ymin=0.0674219074881297, ymax=0.108532573292008,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend entries={{DNN},{GAN}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none, fill=color0},
legend cell align={left},
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
+1.000000000000000e+00 +8.648989846309026e-02
+1.000000000000000e+00 +9.719420969486237e-02
+1.000000000000000e+00 +8.957377821207047e-02
+1.000000000000000e+02 +8.648989846309026e-02
+1.000000000000000e+02 +9.719420969486237e-02
+1.000000000000000e+02 +8.957377821207047e-02
+1.000000000000000e-01 +8.648989846309026e-02
+1.000000000000000e-01 +9.719420969486237e-02
+1.000000000000000e-01 +8.957377821207047e-02
0 +9.719420969486237e-02
+1.000000000000000e+01 +9.719420969486237e-02
+1.000000000000000e+01 +8.648989846309026e-02
0 +8.648989846309026e-02
0 +8.957377821207047e-02
+1.000000000000000e+01 +8.957377821207047e-02
};
\addplot [only marks, draw=color2, fill=color2, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
+1.000000000000000e+00 +8.475991586844127e-02
+1.000000000000000e+00 +9.570852667093277e-02
+1.000000000000000e+00 +8.834837625424068e-02
+1.000000000000000e+02 +6.959936271111171e-02
+1.000000000000000e+02 +1.057581702868144e-01
+1.000000000000000e+02 +7.575942079226176e-02
+1.000000000000000e-01 +8.348571260770161e-02
+1.000000000000000e-01 +9.655301521221797e-02
+1.000000000000000e-01 +8.922552814086278e-02
0 +9.672394891579945e-02
+1.000000000000000e+01 +9.535668293635051e-02
+1.000000000000000e+01 +8.544572442770004e-02
0 +8.503720661004384e-02
0 +8.916048208872478e-02
+1.000000000000000e+01 +8.824352671702702e-02
};
\addplot [line width=0.7000000000000001pt, color1]
table {%
0 0.091085962123341
0.1 0.091085962123341
1 0.091085962123341
10 0.091085962123341
100 0.091085962123341
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
0 0.0903072125381894
0.1 0.0897547519869275
1 0.0896056062645382
10 0.0896819780270259
100 0.0837056512633959
};
\end{axis}

\end{tikzpicture}

==> figures/coef-gp-le1000-gan-to-dnn-relative-error.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\def\basis{0.01}
\pgfplotsset
{
    x coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
    x coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
    xticklabel style={/pgf/number format/.cd,int detect,precision=1},
}

\begin{axis}[
xmin=-0.005, xmax=150,
xtick = {0,0.1,1,10,100},
minor xtick = {0.2,0.3,...,0.9,2,3,...,9,20,30,...,90},
xlabel={Gradient Penalty Multiplier},
ylabel={GAN to DNN Relative Error},
ymin=0.97532139975684, ymax=1.01753422686438,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0 +9.991235937841842e-01
+1.000000000000000e+01 +9.957127449953739e-01
+1.000000000000000e+01 +9.985912372874753e-01
0 +1.001241641171272e+00
+1.000000000000000e-01 +1.005558752122411e+00
+1.000000000000000e-01 +9.994617742943619e-01
0 +1.006119467205256e+00
+1.000000000000000e+01 +1.002095342504114e+00
+1.000000000000000e-01 +9.981584392611479e-01
+1.000000000000000e+02 +9.867098615950610e-01
+1.000000000000000e+02 +9.869402751028479e-01
+1.000000000000000e+02 +9.903039175314625e-01
+1.000000000000000e+00 +9.996319058203625e-01
+1.000000000000000e+00 +9.955979282630750e-01
+1.000000000000000e+00 +1.006145765026157e+00
};
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
0 1.00215974792839
0.1 1.00105939682534
1 1.00045429532397
10 0.998796432796763
100 0.98798603023446
};
\end{axis}

\end{tikzpicture}

==> figures/coef-gp-le1000-gan-vs-dnn.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend entries={{DNN},{SR-GAN},{DG-GAN}},
legend style={draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={Labeled Dataset Size},
xmajorgrids,
xmajorticks=false,
xmin=38.3635249505462, xmax=13033.2132056306,
y grid style={white},
ylabel={MAE},
ymajorgrids,
ymajorticks=false,
ymin=0.0460618643388152, ymax=0.157625743158162
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color1]
table [row sep=\\]{%
50	0.152554657757282 \\
100	0.138916473339001 \\
500	0.0878596296906471 \\
1000	0.066851079761982 \\
5000	0.0531993109732866 \\
10000	0.0511329497396946 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
50	0.103021762222052 \\
100	0.0788566852609316 \\
500	0.058481405004859 \\
1000	0.056259433105588 \\
5000	0.0541069766134024 \\
10000	0.0554335790872574 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
50	0.113793955378899 \\
100	0.103840945783853 \\
500	0.0841209090839786 \\
1000	0.0828509258803522 \\
5000	0.0744501822230252 \\
10000	0.0776832339960312 \\
};
\end{axis}

\end{tikzpicture}

==> figures/coef-systematic-gan-to-dnn-relative-error.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color2}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}

\begin{axis}[
xlabel={Labeled Dataset Size},
ylabel={GAN to DNN Relative Error},
xmin=38.3635249505462, xmax=13033.2132056306,
ymin=0.520076151420755, ymax=1.56681946513583,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend entries={{SR-GAN},{DG-GAN}},
legend cell align={left},
legend style={draw=none, fill=color0, at={(0.03,0.97)}, anchor=north west},
extra x ticks={50},
extra x tick style = {
    log identify minor tick positions=false,
    log ticks with fixed point,
}
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
50	0.675310500096047 \\
100	0.567655392953258 \\
500	0.665623167440739 \\
1000	0.841563566450912 \\
5000	1.0170616051883 \\
10000	1.08410681115516 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
50	0.745922524109018 \\
100	0.747506348872298 \\
500	0.957446660999682 \\
1000	1.23933564237611 \\
5000	1.39945764072789 \\
10000	1.51924022360333 \\
};
\end{axis}

\end{tikzpicture}

==> figures/coef-systematic-gan-vs-dnn.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}

\begin{axis}[
xlabel={Labeled Dataset Size},
ylabel={MAE},
xmin=38.3635249505462, xmax=13033.2132056306,
ymin=0.0460618643388152, ymax=0.157625743158162,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend entries={{DNN},{SR-GAN},{DG-GAN}},
legend cell align={left},
legend style={draw=none, fill=color0},
extra x ticks={50},
extra x tick style = {
    log identify minor tick positions=false,
    log ticks with fixed point,
}
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color1]
table [row sep=\\]{%
50	0.152554657757282 \\
100	0.138916473339001 \\
500	0.0878596296906471 \\
1000	0.066851079761982 \\
5000	0.0531993109732866 \\
10000	0.0511329497396946 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
50	0.103021762222052 \\
100	0.0788566852609316 \\
500	0.058481405004859 \\
1000	0.056259433105588 \\
5000	0.0541069766134024 \\
10000	0.0554335790872574 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
50	0.113793955378899 \\
100	0.103840945783853 \\
500	0.0841209090839786 \\
1000	0.0828509258803522 \\
5000	0.0744501822230252 \\
10000	0.0776832339960312 \\
};
\end{axis}

\end{tikzpicture}

==> figures/polynomial_example.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color2}{rgb}{0.490196078431373,0.498039215686275,0.486274509803922}

\begin{axis}[
xmin=-1.1, xmax=1.1,
ymin=-0.178747091516, ymax=1.225312368364,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]

\path [draw=white, fill opacity=0] (axis cs:0,-0.178747091516)
--(axis cs:0,1.225312368364);

\path [draw=white, fill opacity=0] (axis cs:1,-0.178747091516)
--(axis cs:1,1.225312368364);

\path [draw=white, fill opacity=0] (axis cs:-1.1,0)
--(axis cs:1.1,0);

\path [draw=white, fill opacity=0] (axis cs:-1.1,1)
--(axis cs:1.1,1);
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
-1 1
-0.999 0.997999002999
-0.998 0.995996023984
-0.997 0.993991080919
-0.996 0.991984191744
-0.995 0.989975374375
-0.994 0.987964646704
-0.993 0.985952026599
-0.992 0.983937531904
-0.991 0.981921180439
-0.99 0.97990299
-0.989 0.977882978359
-0.988 0.975861163264
-0.987 0.973837562439
-0.986 0.971812193584
-0.985 0.969785074375
-0.984 0.967756222464
-0.983 0.965725655479
-0.982 0.963693391024
-0.981 0.961659446679
-0.98 0.95962384
-0.979 0.957586588519
-0.978 0.955547709744
-0.977 0.953507221159
-0.976 0.951465140224
-0.975 0.949421484375
-0.974 0.947376271024
-0.973 0.945329517559
-0.972 0.943281241344
-0.971 0.941231459719
-0.97 0.93918019
-0.969 0.937127449479
-0.968 0.935073255424
-0.967 0.933017625079
-0.966 0.930960575664
-0.965 0.928902124375
-0.964 0.926842288384
-0.963 0.924781084839
-0.962 0.922718530864
-0.961 0.920654643559
-0.96 0.91858944
-0.959 0.916522937239
-0.958 0.914455152304
-0.957 0.912386102199
-0.956 0.910315803904
-0.955 0.908244274375
-0.954 0.906171530544
-0.953 0.904097589319
-0.952 0.902022467584
-0.951 0.899946182199
-0.95 0.89786875
-0.949 0.895790187799
-0.948 0.893710512384
-0.947 0.891629740519
-0.946 0.889547888944
-0.945 0.887464974375
-0.944 0.885381013504
-0.943 0.883296022999
-0.942 0.881210019504
-0.941 0.879123019639
-0.94 0.87703504
-0.939 0.874946097159
-0.938 0.872856207664
-0.937 0.870765388039
-0.936 0.868673654784
-0.935 0.866581024375
-0.934 0.864487513264
-0.933 0.862393137879
-0.932 0.860297914624
-0.931 0.858201859879
-0.93 0.85610499
-0.929 0.854007321319
-0.928 0.851908870144
-0.927 0.849809652759
-0.926 0.847709685424
-0.925 0.845608984375
-0.924 0.843507565824
-0.923 0.841405445959
-0.922 0.839302640944
-0.921 0.837199166919
-0.92 0.83509504
-0.919 0.832990276279
-0.918 0.830884891824
-0.917 0.828778902679
-0.916 0.826672324864
-0.915 0.824565174375
-0.914 0.822457467184
-0.913 0.820349219239
-0.912 0.818240446464
-0.911 0.816131164759
-0.91 0.81402139
-0.909 0.811911138039
-0.908 0.809800424704
-0.907 0.807689265799
-0.906 0.805577677104
-0.905 0.803465674375
-0.904 0.801353273344
-0.903 0.799240489719
-0.902 0.797127339184
-0.901 0.795013837399
-0.9 0.7929
-0.899 0.790785842599
-0.898 0.788671380784
-0.897 0.786556630119
-0.896 0.784441606144
-0.895 0.782326324375
-0.894 0.780210800304
-0.893 0.778095049399
-0.892 0.775979087104
-0.891 0.773862928839
-0.89 0.77174659
-0.889 0.769630085959
-0.888 0.767513432064
-0.887 0.765396643639
-0.886 0.763279735984
-0.885 0.761162724375
-0.884 0.759045624064
-0.883 0.756928450279
-0.882 0.754811218224
-0.881 0.752693943079
-0.88 0.75057664
-0.879 0.748459324119
-0.878 0.746342010544
-0.877 0.744224714359
-0.876 0.742107450624
-0.875 0.739990234375
-0.874 0.737873080624
-0.873 0.735756004359
-0.872 0.733639020544
-0.871 0.731522144119
-0.87 0.72940539
-0.869 0.727288773079
-0.868 0.725172308224
-0.867 0.723056010279
-0.866 0.720939894064
-0.865 0.718823974375
-0.864 0.716708265984
-0.863 0.714592783639
-0.862 0.712477542064
-0.861 0.710362555959
-0.86 0.70824784
-0.859 0.706133408839
-0.858 0.704019277104
-0.857 0.701905459399
-0.856 0.699791970304
-0.855 0.697678824375
-0.854 0.695566036143999
-0.853 0.693453620119
-0.852 0.691341590784
-0.851 0.689229962599
-0.85 0.68711875
-0.849 0.685007967399
-0.848 0.682897629184
-0.847 0.680787749718999
-0.846 0.678678343344
-0.845 0.676569424375
-0.844 0.674461007104
-0.843 0.672353105799
-0.842 0.670245734704
-0.841 0.668138908039
-0.84 0.66603264
-0.839 0.663926944759
-0.838 0.661821836464
-0.837 0.659717329239
-0.836 0.657613437184
-0.835 0.655510174375
-0.834 0.653407554864
-0.833 0.651305592679
-0.832 0.649204301824
-0.831 0.647103696279
-0.83 0.64500379
-0.829 0.642904596919
-0.828 0.640806130944
-0.827 0.638708405959
-0.826 0.636611435824
-0.825 0.634515234374999
-0.824 0.632419815423999
-0.823 0.630325192759
-0.822 0.628231380144
-0.821 0.626138391319
-0.82 0.62404624
-0.819 0.621954939879
-0.818 0.619864504624
-0.817 0.617774947879
-0.816 0.615686283264
-0.815 0.613598524375
-0.814 0.611511684784
-0.813 0.609425778039
-0.812 0.607340817664
-0.811 0.605256817159
-0.81 0.60317379
-0.809 0.601091749639
-0.808 0.599010709504
-0.807 0.596930682999
-0.806 0.594851683504
-0.805 0.592773724375
-0.804 0.590696818944
-0.803 0.588620980519
-0.802 0.586546222384
-0.801 0.584472557799
-0.8 0.5824
-0.799 0.580328562198999
-0.798 0.578258257584
-0.797 0.576189099318999
-0.796 0.574121100544
-0.795 0.572054274375
-0.794 0.569988633903999
-0.793 0.567924192199
-0.792 0.565860962304
-0.791 0.563798957239
-0.79 0.56173819
-0.789 0.559678673558999
-0.788 0.557620420864
-0.787 0.555563444839
-0.786 0.553507758384
-0.785 0.551453374375
-0.784 0.549400305664
-0.783 0.547348565079
-0.782 0.545298165424
-0.781 0.543249119478999
-0.78 0.54120144
-0.779 0.539155139719
-0.778 0.537110231344
-0.777 0.535066727559
-0.776 0.533024641024
-0.775 0.530983984375
-0.774 0.528944770224
-0.773 0.526907011158999
-0.772 0.524870719744
-0.771 0.522835908518999
-0.77 0.52080259
-0.769 0.518770776679
-0.768 0.516740481023999
-0.767 0.514711715479
-0.766 0.512684492464
-0.765 0.510658824375
-0.764 0.508634723584
-0.763 0.506612202439
-0.762 0.504591273264
-0.761 0.502571948359
-0.76 0.50055424
-0.759 0.498538160438999
-0.758 0.496523721904
-0.757 0.494510936599
-0.756 0.492499816704
-0.755 0.490490374375
-0.754 0.488482621743999
-0.753 0.486476570919
-0.752 0.484472233984
-0.751 0.482469622998999
-0.75 0.48046875
-0.749 0.478469626999
-0.748 0.476472265983999
-0.747 0.474476678918999
-0.746 0.472482877744
-0.745 0.470490874374999
-0.744 0.468500680704
-0.743 0.466512308599
-0.742 0.464525769904
-0.741 0.462541076439
-0.74 0.460558239999999
-0.739 0.458577272358999
-0.738 0.456598185264
-0.737 0.454620990439
-0.736 0.452645699584
-0.735 0.450672324374999
-0.734 0.448700876463999
-0.733 0.446731367479
-0.732 0.444763809023999
-0.731 0.442798212678999
-0.73 0.440834589999999
-0.729 0.438872952518999
-0.728 0.436913311744
-0.727 0.434955679159
-0.726 0.433000066223999
-0.725 0.431046484375
-0.724 0.429094945024
-0.723 0.427145459559
-0.722 0.425198039343999
-0.721 0.423252695719
-0.72 0.421309439999999
-0.719 0.419368283478999
-0.718 0.417429237424
-0.717 0.415492313078999
-0.716 0.413557521664
-0.715 0.411624874374999
-0.714 0.409694382383999
-0.713 0.407766056838999
-0.712 0.405839908863999
-0.711 0.403915949559
-0.71 0.401994189999999
-0.709 0.400074641238999
-0.708 0.398157314303999
-0.707 0.396242220199
-0.706 0.394329369904
-0.705 0.392418774375
-0.704 0.390510444544
-0.703 0.388604391318999
-0.702 0.386700625584
-0.701 0.384799158198999
-0.7 0.382899999999999
-0.699 0.381003161798999
-0.698 0.379108654383999
-0.697 0.377216488518999
-0.696 0.375326674943999
-0.695 0.373439224374999
-0.694 0.371554147503999
-0.693 0.369671454999
-0.692 0.367791157504
-0.691 0.365913265639
-0.69 0.36403779
-0.689 0.362164741159
-0.688 0.360294129663999
-0.687 0.358425966039
-0.686 0.356560260783999
-0.685 0.354697024375
-0.684 0.352836267264
-0.683 0.350977999878999
-0.682 0.349122232623999
-0.681 0.347268975878999
-0.68 0.345418239999999
-0.679 0.343570035319
-0.678 0.341724372144
-0.677 0.339881260758999
-0.676 0.338040711423999
-0.675 0.336202734374999
-0.674 0.334367339823999
-0.673 0.332534537958999
-0.672 0.330704338943999
-0.671 0.328876752918999
-0.67 0.32705179
-0.669 0.325229460278999
-0.668 0.323409773823999
-0.667 0.321592740678999
-0.666 0.319778370864
-0.665 0.317966674374999
-0.664 0.316157661184
-0.663 0.314351341238999
-0.662 0.312547724463999
-0.661 0.310746820759
-0.66 0.308948639999999
-0.659 0.307153192038999
-0.658 0.305360486704
-0.657 0.303570533798999
-0.656 0.301783343103999
-0.655 0.299998924375
-0.654 0.298217287343999
-0.653 0.296438441718999
-0.652 0.294662397183999
-0.651 0.292889163398999
-0.65 0.291118749999999
-0.649 0.289351166599
-0.648 0.287586422783999
-0.647 0.285824528118999
-0.646 0.284065492143999
-0.645 0.282309324374999
-0.644 0.280556034303999
-0.643 0.278805631398999
-0.642 0.277058125103999
-0.641 0.275313524838999
-0.64 0.273571839999999
-0.639 0.271833079958999
-0.638 0.270097254063999
-0.637 0.268364371639
-0.636 0.266634441983999
-0.635 0.264907474375
-0.634 0.263183478063999
-0.633 0.261462462278999
-0.632 0.259744436224
-0.631 0.258029409079
-0.63 0.256317389999999
-0.629 0.254608388118999
-0.628 0.252902412543999
-0.627 0.251199472358999
-0.626 0.249499576623999
-0.625 0.247802734374999
-0.624 0.246108954623999
-0.623 0.244418246358999
-0.622 0.242730618543999
-0.621 0.241046080118999
-0.62 0.239364639999999
-0.619 0.237686307079
-0.618 0.236011090223999
-0.617 0.234338998278999
-0.616 0.232670040063999
-0.615 0.231004224374999
-0.614 0.229341559983999
-0.613 0.227682055638999
-0.612 0.226025720063999
-0.611 0.224372561958999
-0.61 0.222722589999999
-0.609 0.221075812838999
-0.608 0.219432239103999
-0.607 0.217791877398999
-0.606 0.216154736303999
-0.605 0.214520824375
-0.604 0.212890150143999
-0.603 0.211262722118999
-0.602 0.209638548783999
-0.601 0.208017638598999
-0.6 0.206399999999999
-0.599 0.204785641398999
-0.598 0.203174571184
-0.597 0.201566797718999
-0.596 0.199962329343999
-0.595 0.198361174374999
-0.594 0.196763341104
-0.593 0.195168837798999
-0.592 0.193577672703999
-0.591 0.191989854038999
-0.59 0.190405389999999
-0.589 0.188824288758999
-0.588 0.187246558463999
-0.587 0.185672207238999
-0.586 0.184101243183999
-0.585 0.182533674374999
-0.584 0.180969508863999
-0.583 0.179408754678999
-0.582 0.177851419823999
-0.581 0.176297512278999
-0.58 0.17474704
-0.579 0.173200010918999
-0.578 0.171656432943999
-0.577 0.170116313959
-0.576 0.168579661823999
-0.575 0.167046484374999
-0.574 0.165516789423999
-0.573 0.163990584758999
-0.572 0.162467878143999
-0.571 0.160948677318999
-0.57 0.159432989999999
-0.569 0.157920823878999
-0.568 0.156412186623999
-0.567 0.154907085878999
-0.566 0.153405529264
-0.565 0.151907524374999
-0.564 0.150413078783999
-0.563 0.148922200038999
-0.562 0.147434895663999
-0.561 0.145951173158999
-0.56 0.144471039999999
-0.559 0.142994503638999
-0.558 0.141521571503999
-0.557 0.140052250998999
-0.556 0.138586549503999
-0.555 0.137124474374999
-0.554 0.135666032943999
-0.553 0.134211232518999
-0.552 0.132760080383999
-0.551 0.131312583798999
-0.55 0.129868749999999
-0.549 0.128428586198999
-0.548 0.126992099583999
-0.547 0.125559297318999
-0.546 0.124130186543999
-0.545 0.122704774374999
-0.544 0.121283067903999
-0.543 0.119865074198999
-0.542 0.118450800303999
-0.541 0.117040253238999
-0.54 0.115633439999999
-0.539 0.114230367559
-0.538 0.112831042863999
-0.537 0.111435472838999
-0.536 0.110043664383999
-0.535 0.108655624374999
-0.534 0.107271359663999
-0.533 0.105890877078999
-0.532 0.104514183423999
-0.531 0.103141285478999
-0.53 0.101772189999999
-0.529 0.100406903718999
-0.528 0.0990454333439994
-0.527 0.0976877855589994
-0.526 0.0963339670239994
-0.525 0.0949839843749994
-0.524 0.0936378442239993
-0.523 0.0922955531589995
-0.522 0.0909571177439994
-0.521 0.0896225445189994
-0.52 0.0882918399999993
-0.519 0.0869650106789994
-0.518 0.0856420630239995
-0.517 0.0843230034789995
-0.516 0.0830078384639994
-0.515 0.0816965743749994
-0.514 0.0803892175839994
-0.513 0.0790857744389994
-0.512 0.0777862512639994
-0.511 0.0764906543589995
-0.51 0.0751989899999994
-0.509 0.0739112644389994
-0.508 0.0726274839039995
-0.507 0.0713476545989995
-0.506 0.0700717827039994
-0.505 0.0687998743749995
-0.504 0.0675319357439995
-0.503 0.0662679729189994
-0.502 0.0650079919839994
-0.501 0.0637519989989994
-0.5 0.0624999999999994
-0.499 0.0612520009989994
-0.498 0.0600080079839994
-0.497 0.0587680269189994
-0.496 0.0575320637439994
-0.495 0.0563001243749994
-0.494 0.0550722147039995
-0.493 0.0538483405989995
-0.492 0.0526285079039994
-0.491 0.0514127224389994
-0.49 0.0502009899999994
-0.489 0.0489933163589995
-0.488 0.0477897072639994
-0.487 0.0465901684389994
-0.486 0.0453947055839994
-0.485 0.0442033243749994
-0.484 0.0430160304639995
-0.483 0.0418328294789995
-0.482 0.0406537270239995
-0.481 0.0394787286789995
-0.48 0.0383078399999994
-0.479 0.0371410665189995
-0.478 0.0359784137439995
-0.477 0.0348198871589995
-0.476 0.0336654922239995
-0.475 0.0325152343749995
-0.474 0.0313691190239995
-0.473 0.0302271515589995
-0.472 0.0290893373439994
-0.471 0.0279556817189995
-0.47 0.0268261899999995
-0.469 0.0257008674789995
-0.468 0.0245797194239994
-0.467 0.0234627510789995
-0.466 0.0223499676639995
-0.465 0.0212413743749995
-0.464 0.0201369763839995
-0.463 0.0190367788389995
-0.462 0.0179407868639995
-0.461 0.0168490055589995
-0.46 0.0157614399999995
-0.459 0.0146780952389995
-0.458 0.0135989763039995
-0.457 0.0125240881989995
-0.456 0.0114534359039995
-0.455 0.0103870243749995
-0.454 0.00932485854399945
-0.453 0.00826694331899946
-0.452 0.00721328358399953
-0.451 0.00616388419899949
-0.45 0.00511874999999951
-0.449 0.00407788579899948
-0.448 0.00304129638399947
-0.447 0.0020089865189995
-0.446 0.00098096094399952
-0.445 -4.27756250004907e-05
-0.444 -0.00106221849600052
-0.443 -0.00207736300100048
-0.442 -0.0030882044960005
-0.441 -0.00409473836100049
-0.44 -0.00509696000000054
-0.439 -0.00609486484100052
-0.438 -0.00708844833600047
-0.436999999999999 -0.00807770596100049
-0.435999999999999 -0.00906263321600048
-0.434999999999999 -0.0100432256250005
-0.433999999999999 -0.0110194787360005
-0.432999999999999 -0.0119913881210005
-0.431999999999999 -0.0129589493760005
-0.430999999999999 -0.0139221581210005
-0.429999999999999 -0.0148810100000005
-0.428999999999999 -0.0158355006810005
-0.427999999999999 -0.0167856258560005
-0.426999999999999 -0.0177313812410005
-0.425999999999999 -0.0186727625760005
-0.424999999999999 -0.0196097656250005
-0.423999999999999 -0.0205423861760005
-0.422999999999999 -0.0214706200410005
-0.421999999999999 -0.0223944630560005
-0.420999999999999 -0.0233139110810004
-0.419999999999999 -0.0242289600000005
-0.418999999999999 -0.0251396057210004
-0.417999999999999 -0.0260458441760005
-0.416999999999999 -0.0269476713210005
-0.415999999999999 -0.0278450831360004
-0.414999999999999 -0.0287380756250005
-0.413999999999999 -0.0296266448160005
-0.412999999999999 -0.0305107867610004
-0.411999999999999 -0.0313904975360005
-0.410999999999999 -0.0322657732410004
-0.409999999999999 -0.0331366100000005
-0.408999999999999 -0.0340030039610004
-0.407999999999999 -0.0348649512960004
-0.406999999999999 -0.0357224482010005
-0.405999999999999 -0.0365754908960005
-0.404999999999999 -0.0374240756250005
-0.403999999999999 -0.0382681986560004
-0.402999999999999 -0.0391078562810004
-0.401999999999999 -0.0399430448160004
-0.400999999999999 -0.0407737606010004
-0.399999999999999 -0.0416000000000004
-0.398999999999999 -0.0424217594010005
-0.397999999999999 -0.0432390352160004
-0.396999999999999 -0.0440518238810004
-0.395999999999999 -0.0448601218560005
-0.394999999999999 -0.0456639256250004
-0.393999999999999 -0.0464632316960004
-0.392999999999999 -0.0472580366010004
-0.391999999999999 -0.0480483368960004
-0.390999999999999 -0.0488341291610004
-0.389999999999999 -0.0496154100000005
-0.388999999999999 -0.0503921760410004
-0.387999999999999 -0.0511644239360005
-0.386999999999999 -0.0519321503610004
-0.385999999999999 -0.0526953520160004
-0.384999999999999 -0.0534540256250004
-0.383999999999999 -0.0542081679360004
-0.382999999999999 -0.0549577757210004
-0.381999999999999 -0.0557028457760004
-0.380999999999999 -0.0564433749210004
-0.379999999999999 -0.0571793600000004
-0.378999999999999 -0.0579107978810004
-0.377999999999999 -0.0586376854560003
-0.376999999999999 -0.0593600196410004
-0.375999999999999 -0.0600777973760004
-0.374999999999999 -0.0607910156250004
-0.373999999999999 -0.0614996713760004
-0.372999999999999 -0.0622037616410004
-0.371999999999999 -0.0629032834560004
-0.370999999999999 -0.0635982338810004
-0.369999999999999 -0.0642886100000004
-0.368999999999999 -0.0649744089210004
-0.367999999999999 -0.0656556277760004
-0.366999999999999 -0.0663322637210004
-0.365999999999999 -0.0670043139360004
-0.364999999999999 -0.0676717756250004
-0.363999999999999 -0.0683346460160004
-0.362999999999999 -0.0689929223610004
-0.361999999999999 -0.0696466019360004
-0.360999999999999 -0.0702956820410003
-0.359999999999999 -0.0709401600000004
-0.358999999999999 -0.0715800331610004
-0.357999999999999 -0.0722152988960004
-0.356999999999999 -0.0728459546010004
-0.355999999999999 -0.0734719976960003
-0.354999999999999 -0.0740934256250004
-0.353999999999999 -0.0747102358560003
-0.352999999999999 -0.0753224258810004
-0.351999999999999 -0.0759299932160004
-0.350999999999999 -0.0765329354010004
-0.349999999999999 -0.0771312500000003
-0.348999999999999 -0.0777249346010003
-0.347999999999999 -0.0783139868160003
-0.346999999999999 -0.0788984042810003
-0.345999999999999 -0.0794781846560003
-0.344999999999999 -0.0800533256250003
-0.343999999999999 -0.0806238248960003
-0.342999999999999 -0.0811896802010003
-0.341999999999999 -0.0817508892960003
-0.340999999999999 -0.0823074499610003
-0.339999999999999 -0.0828593600000003
-0.338999999999999 -0.0834066172410003
-0.337999999999999 -0.0839492195360003
-0.336999999999999 -0.0844871647610003
-0.335999999999999 -0.0850204508160003
-0.334999999999999 -0.0855490756250003
-0.333999999999999 -0.0860730371360003
-0.332999999999999 -0.0865923333210003
-0.331999999999999 -0.0871069621760003
-0.330999999999999 -0.0876169217210003
-0.329999999999999 -0.0881222100000003
-0.328999999999999 -0.0886228250810003
-0.327999999999999 -0.0891187650560003
-0.326999999999999 -0.0896100280410003
-0.325999999999999 -0.0900966121760003
-0.324999999999999 -0.0905785156250003
-0.323999999999999 -0.0910557365760003
-0.322999999999999 -0.0915282732410003
-0.321999999999999 -0.0919961238560003
-0.320999999999999 -0.0924592866810003
-0.319999999999999 -0.0929177600000003
-0.318999999999999 -0.0933715421210003
-0.317999999999999 -0.0938206313760003
-0.316999999999999 -0.0942650261210003
-0.315999999999999 -0.0947047247360003
-0.314999999999999 -0.0951397256250003
-0.313999999999999 -0.0955700272160003
-0.312999999999999 -0.0959956279610003
-0.311999999999999 -0.0964165263360002
-0.310999999999999 -0.0968327208410003
-0.309999999999999 -0.0972442100000002
-0.308999999999999 -0.0976509923610002
-0.307999999999999 -0.0980530664960003
-0.306999999999999 -0.0984504310010002
-0.305999999999999 -0.0988430844960002
-0.304999999999999 -0.0992310256250002
-0.303999999999999 -0.0996142530560002
-0.302999999999999 -0.0999927654810002
-0.301999999999999 -0.100366561616
-0.300999999999999 -0.100735640201
-0.299999999999999 -0.1011
-0.298999999999999 -0.101459639801
-0.297999999999999 -0.101814558416
-0.296999999999999 -0.102164754681
-0.295999999999999 -0.102510227456
-0.294999999999999 -0.102850975625
-0.293999999999999 -0.103186998096
-0.292999999999999 -0.103518293801
-0.291999999999999 -0.103844861696
-0.290999999999999 -0.104166700761
-0.289999999999999 -0.10448381
-0.288999999999999 -0.104796188441
-0.287999999999999 -0.105103835136
-0.286999999999999 -0.105406749161
-0.285999999999999 -0.105704929616
-0.284999999999999 -0.105998375625
-0.283999999999999 -0.106287086336
-0.282999999999999 -0.106571060921
-0.281999999999999 -0.106850298576
-0.280999999999999 -0.107124798521
-0.279999999999999 -0.10739456
-0.278999999999999 -0.107659582281
-0.277999999999999 -0.107919864656
-0.276999999999999 -0.108175406441
-0.275999999999999 -0.108426206976
-0.274999999999999 -0.108672265625
-0.273999999999999 -0.108913581776
-0.272999999999999 -0.109150154841
-0.271999999999999 -0.109381984256
-0.270999999999999 -0.109609069481
-0.269999999999999 -0.10983141
-0.268999999999999 -0.110049005321
-0.267999999999999 -0.110261854976
-0.266999999999999 -0.110469958521
-0.265999999999999 -0.110673315536
-0.264999999999999 -0.110871925625
-0.263999999999999 -0.111065788416
-0.262999999999999 -0.111254903561
-0.261999999999999 -0.111439270736
-0.260999999999999 -0.111618889641
-0.259999999999999 -0.11179376
-0.258999999999999 -0.111963881561
-0.257999999999999 -0.112129254096
-0.256999999999999 -0.112289877401
-0.255999999999999 -0.112445751296
-0.254999999999999 -0.112596875625
-0.253999999999999 -0.112743250256
-0.252999999999999 -0.112884875081
-0.251999999999999 -0.113021750016
-0.250999999999999 -0.113153875001
-0.249999999999999 -0.11328125
-0.248999999999999 -0.113403875001
-0.247999999999999 -0.113521750016
-0.246999999999999 -0.113634875081
-0.245999999999999 -0.113743250256
-0.244999999999999 -0.113846875625
-0.243999999999999 -0.113945751296
-0.242999999999999 -0.114039877401
-0.241999999999999 -0.114129254096
-0.240999999999999 -0.114213881561
-0.239999999999999 -0.11429376
-0.238999999999999 -0.114368889641
-0.237999999999999 -0.114439270736
-0.236999999999999 -0.114504903561
-0.235999999999999 -0.114565788416
-0.234999999999999 -0.114621925625
-0.233999999999999 -0.114673315536
-0.232999999999999 -0.114719958521
-0.231999999999999 -0.114761854976
-0.230999999999999 -0.114799005321
-0.229999999999999 -0.11483141
-0.228999999999999 -0.114859069481
-0.227999999999999 -0.114881984256
-0.226999999999999 -0.114900154841
-0.225999999999999 -0.114913581776
-0.224999999999999 -0.114922265625
-0.223999999999999 -0.114926206976
-0.222999999999999 -0.114925406441
-0.221999999999999 -0.114919864656
-0.220999999999999 -0.114909582281
-0.219999999999999 -0.11489456
-0.218999999999999 -0.114874798521
-0.217999999999999 -0.114850298576
-0.216999999999999 -0.114821060921
-0.215999999999999 -0.114787086336
-0.214999999999999 -0.114748375625
-0.213999999999999 -0.114704929616
-0.212999999999999 -0.114656749161
-0.211999999999999 -0.114603835136
-0.210999999999999 -0.114546188441
-0.209999999999999 -0.11448381
-0.208999999999999 -0.114416700761
-0.207999999999999 -0.114344861696
-0.206999999999999 -0.114268293801
-0.205999999999999 -0.114186998096
-0.204999999999999 -0.114100975625
-0.203999999999999 -0.114010227456
-0.202999999999999 -0.113914754681
-0.201999999999999 -0.113814558416
-0.200999999999999 -0.113709639801
-0.199999999999999 -0.1136
-0.198999999999999 -0.113485640201
-0.197999999999999 -0.113366561616
-0.196999999999999 -0.113242765481
-0.195999999999999 -0.113114253056
-0.194999999999999 -0.112981025625
-0.193999999999999 -0.112843084496
-0.192999999999999 -0.112700431001
-0.191999999999999 -0.112553066496
-0.190999999999999 -0.112400992361
-0.189999999999999 -0.11224421
-0.188999999999999 -0.112082720841
-0.187999999999999 -0.111916526336
-0.186999999999999 -0.111745627961
-0.185999999999999 -0.111570027216
-0.184999999999999 -0.111389725625
-0.183999999999999 -0.111204724736
-0.182999999999999 -0.111015026121
-0.181999999999999 -0.110820631376
-0.180999999999999 -0.110621542121
-0.179999999999999 -0.11041776
-0.178999999999999 -0.110209286681
-0.177999999999999 -0.109996123856
-0.176999999999999 -0.109778273241
-0.175999999999999 -0.109555736576
-0.174999999999999 -0.109328515625
-0.173999999999999 -0.109096612176
-0.172999999999999 -0.108860028041
-0.171999999999999 -0.108618765056
-0.170999999999999 -0.108372825081
-0.169999999999999 -0.10812221
-0.168999999999999 -0.107866921721
-0.167999999999999 -0.107606962176
-0.166999999999999 -0.107342333321
-0.165999999999999 -0.107073037136
-0.164999999999999 -0.106799075625
-0.163999999999999 -0.106520450816
-0.162999999999999 -0.106237164761
-0.161999999999999 -0.105949219536
-0.160999999999999 -0.105656617241
-0.159999999999999 -0.10535936
-0.158999999999999 -0.105057449961
-0.157999999999999 -0.104750889296
-0.156999999999999 -0.104439680201
-0.155999999999999 -0.104123824896
-0.154999999999999 -0.103803325625
-0.153999999999999 -0.103478184656
-0.152999999999999 -0.103148404281
-0.151999999999999 -0.102813986816
-0.150999999999999 -0.102474934601
-0.149999999999999 -0.10213125
-0.148999999999999 -0.101782935401
-0.147999999999999 -0.101429993216
-0.146999999999999 -0.101072425881
-0.145999999999999 -0.100710235856
-0.144999999999999 -0.100343425625
-0.143999999999999 -0.0999719976959997
-0.142999999999999 -0.0995959546009997
-0.141999999999999 -0.0992152988959997
-0.140999999999999 -0.0988300331609997
-0.139999999999999 -0.0984401599999997
-0.138999999999999 -0.0980456820409997
-0.137999999999999 -0.0976466019359997
-0.136999999999999 -0.0972429223609997
-0.135999999999999 -0.0968346460159997
-0.134999999999999 -0.0964217756249997
-0.133999999999999 -0.0960043139359997
-0.132999999999999 -0.0955822637209997
-0.131999999999999 -0.0951556277759997
-0.130999999999999 -0.0947244089209997
-0.129999999999999 -0.0942886099999997
-0.128999999999999 -0.0938482338809997
-0.127999999999999 -0.0934032834559997
-0.126999999999999 -0.0929537616409997
-0.125999999999999 -0.0924996713759997
-0.124999999999999 -0.0920410156249996
-0.123999999999999 -0.0915777973759996
-0.122999999999999 -0.0911100196409996
-0.121999999999999 -0.0906376854559996
-0.120999999999999 -0.0901607978809996
-0.119999999999999 -0.0896793599999996
-0.118999999999999 -0.0891933749209996
-0.117999999999999 -0.0887028457759996
-0.116999999999999 -0.0882077757209996
-0.115999999999999 -0.0877081679359996
-0.114999999999999 -0.0872040256249996
-0.113999999999999 -0.0866953520159996
-0.112999999999999 -0.0861821503609996
-0.111999999999999 -0.0856644239359996
-0.110999999999999 -0.0851421760409996
-0.109999999999999 -0.0846154099999996
-0.108999999999999 -0.0840841291609996
-0.107999999999999 -0.0835483368959996
-0.106999999999999 -0.0830080366009996
-0.105999999999999 -0.0824632316959996
-0.104999999999999 -0.0819139256249996
-0.103999999999999 -0.0813601218559996
-0.102999999999999 -0.0808018238809995
-0.101999999999999 -0.0802390352159996
-0.100999999999999 -0.0796717594009995
-0.0999999999999992 -0.0790999999999995
-0.0989999999999992 -0.0785237606009995
-0.0979999999999992 -0.0779430448159995
-0.0969999999999992 -0.0773578562809995
-0.0959999999999992 -0.0767681986559995
-0.0949999999999992 -0.0761740756249995
-0.0939999999999992 -0.0755754908959995
-0.0929999999999992 -0.0749724482009995
-0.0919999999999992 -0.0743649512959995
-0.0909999999999992 -0.0737530039609995
-0.0899999999999992 -0.0731366099999995
-0.0889999999999992 -0.0725157732409995
-0.0879999999999992 -0.0718904975359995
-0.0869999999999992 -0.0712607867609995
-0.0859999999999992 -0.0706266448159995
-0.0849999999999992 -0.0699880756249995
-0.0839999999999992 -0.0693450831359995
-0.0829999999999992 -0.0686976713209995
-0.0819999999999992 -0.0680458441759995
-0.0809999999999992 -0.0673896057209995
-0.0799999999999992 -0.0667289599999995
-0.0789999999999992 -0.0660639110809995
-0.0779999999999992 -0.0653944630559995
-0.0769999999999992 -0.0647206200409994
-0.0759999999999992 -0.0640423861759994
-0.0749999999999992 -0.0633597656249994
-0.0739999999999992 -0.0626727625759994
-0.0729999999999992 -0.0619813812409994
-0.0719999999999992 -0.0612856258559994
-0.0709999999999992 -0.0605855006809994
-0.0699999999999992 -0.0598810099999994
-0.0689999999999992 -0.0591721581209994
-0.0679999999999992 -0.0584589493759994
-0.0669999999999992 -0.0577413881209994
-0.0659999999999992 -0.0570194787359994
-0.0649999999999992 -0.0562932256249994
-0.0639999999999992 -0.0555626332159994
-0.0629999999999992 -0.0548277059609994
-0.0619999999999992 -0.0540884483359994
-0.0609999999999992 -0.0533448648409994
-0.0599999999999992 -0.0525969599999994
-0.0589999999999992 -0.0518447383609994
-0.0579999999999992 -0.0510882044959994
-0.0569999999999992 -0.0503273630009994
-0.0559999999999992 -0.0495622184959994
-0.0549999999999992 -0.0487927756249994
-0.0539999999999992 -0.0480190390559994
-0.0529999999999992 -0.0472410134809993
-0.0519999999999992 -0.0464587036159993
-0.0509999999999992 -0.0456721142009993
-0.0499999999999992 -0.0448812499999993
-0.0489999999999992 -0.0440861158009993
-0.0479999999999992 -0.0432867164159993
-0.0469999999999992 -0.0424830566809993
-0.0459999999999992 -0.0416751414559993
-0.0449999999999992 -0.0408629756249993
-0.0439999999999992 -0.0400465640959993
-0.0429999999999992 -0.0392259118009993
-0.0419999999999991 -0.0384010236959993
-0.0409999999999991 -0.0375719047609993
-0.0399999999999991 -0.0367385599999993
-0.0389999999999991 -0.0359009944409993
-0.0379999999999991 -0.0350592131359993
-0.0369999999999991 -0.0342132211609993
-0.0359999999999991 -0.0333630236159993
-0.0349999999999991 -0.0325086256249993
-0.0339999999999991 -0.0316500323359993
-0.0329999999999991 -0.0307872489209993
-0.0319999999999991 -0.0299202805759993
-0.0309999999999991 -0.0290491325209992
-0.0299999999999991 -0.0281738099999992
-0.0289999999999991 -0.0272943182809992
-0.0279999999999991 -0.0264106626559992
-0.0269999999999991 -0.0255228484409992
-0.0259999999999991 -0.0246308809759992
-0.0249999999999991 -0.0237347656249992
-0.0239999999999991 -0.0228345077759992
-0.0229999999999991 -0.0219301128409992
-0.0219999999999991 -0.0210215862559992
-0.0209999999999991 -0.0201089334809992
-0.0199999999999991 -0.0191921599999992
-0.0189999999999991 -0.0182712713209992
-0.0179999999999991 -0.0173462729759992
-0.0169999999999991 -0.0164171705209992
-0.0159999999999991 -0.0154839695359992
-0.0149999999999991 -0.0145466756249992
-0.0139999999999991 -0.0136052944159992
-0.0129999999999991 -0.0126598315609992
-0.0119999999999991 -0.0117102927359992
-0.0109999999999991 -0.0107566836409992
-0.00999999999999912 -0.00979900999999916
-0.00899999999999912 -0.00883727756099915
-0.00799999999999912 -0.00787149209599915
-0.00699999999999912 -0.00690165940099914
-0.00599999999999912 -0.00592778529599914
-0.00499999999999912 -0.00494987562499913
-0.00399999999999912 -0.00396793625599913
-0.00299999999999911 -0.00298197308099913
-0.00199999999999911 -0.00199199201599912
-0.000999999999999113 -0.000997999000999116
8.88178419700125e-16 8.88178419700127e-16
0.00100000000000078 0.00100199899900078
0.00200000000000089 0.0020079919840009
0.003000000000001 0.00301797291900101
0.00400000000000089 0.00403193574400091
0.00500000000000078 0.0050498743750008
0.00600000000000089 0.00607178270400092
0.00700000000000101 0.00709765459900103
0.0080000000000009 0.00812748390400092
0.00900000000000079 0.00916126443900081
0.0100000000000009 0.0101989900000009
0.011000000000001 0.0112406543590011
0.0120000000000009 0.0122862512640009
0.0130000000000008 0.0133357744390008
0.0140000000000009 0.014389217584001
0.015000000000001 0.0154465743750011
0.0160000000000009 0.016507838464001
0.0170000000000008 0.0175730034790008
0.0180000000000009 0.018642063024001
0.019000000000001 0.0197150106790011
0.0200000000000009 0.020791840000001
0.0210000000000008 0.0218725445190009
0.0220000000000009 0.022957117744001
0.023000000000001 0.0240455531590011
0.0240000000000009 0.025137844224001
0.0250000000000008 0.0262339843750009
0.0260000000000009 0.027333967024001
0.027000000000001 0.0284377855590011
0.0280000000000009 0.029545433344001
0.0290000000000008 0.0306569037190009
0.0300000000000009 0.031772190000001
0.031000000000001 0.0328912854790012
0.0320000000000009 0.034014183424001
0.0330000000000008 0.0351408770790009
0.0340000000000009 0.036271359664001
0.035000000000001 0.0374056243750012
0.0360000000000009 0.0385436643840011
0.0370000000000008 0.0396854728390009
0.0380000000000009 0.0408310428640011
0.039000000000001 0.0419803675590012
0.0400000000000009 0.0431334400000011
0.0410000000000008 0.0442902532390009
0.0420000000000009 0.0454508003040011
0.043000000000001 0.0466150741990012
0.0440000000000009 0.0477830679040011
0.0450000000000008 0.048954774375001
0.0460000000000009 0.0501301865440011
0.047000000000001 0.0513092973190012
0.0480000000000009 0.0524920995840011
0.0490000000000008 0.053678586199001
0.0500000000000009 0.0548687500000011
0.051000000000001 0.0560625837990012
0.0520000000000009 0.0572600803840011
0.0530000000000008 0.058461232519001
0.0540000000000009 0.0596660329440011
0.055000000000001 0.0608744743750013
0.0560000000000009 0.0620865495040011
0.0570000000000008 0.063302250999001
0.0580000000000009 0.0645215715040011
0.0590000000000011 0.0657445036390013
0.0600000000000009 0.0669710400000012
0.0610000000000008 0.068201173159001
0.0620000000000009 0.0694348956640012
0.0630000000000011 0.0706722000390013
0.0640000000000009 0.0719130787840012
0.0650000000000008 0.073157524375001
0.0660000000000009 0.0744055292640012
0.0670000000000011 0.0756570858790013
0.0680000000000009 0.0769121866240012
0.0690000000000008 0.0781708238790011
0.070000000000001 0.0794329900000012
0.0710000000000011 0.0806986773190013
0.072000000000001 0.0819678781440012
0.0730000000000008 0.0832405847590011
0.074000000000001 0.0845167894240012
0.0750000000000011 0.0857964843750014
0.076000000000001 0.0870796618240012
0.0770000000000008 0.0883663139590011
0.078000000000001 0.0896564329440012
0.0790000000000011 0.0909500109190014
0.080000000000001 0.0922470400000013
0.0810000000000008 0.0935475122790011
0.082000000000001 0.0948514198240012
0.0830000000000011 0.0961587546790014
0.084000000000001 0.0974695088640013
0.0850000000000009 0.0987836743750011
0.086000000000001 0.100101243184001
0.0870000000000011 0.101422207239001
0.088000000000001 0.102746558464001
0.0890000000000009 0.104074288759001
0.090000000000001 0.105405390000001
0.0910000000000011 0.106739854039001
0.092000000000001 0.108077672704001
0.0930000000000009 0.109418837799001
0.094000000000001 0.110763341104001
0.0950000000000011 0.112111174375001
0.096000000000001 0.113462329344001
0.0970000000000009 0.114816797719001
0.098000000000001 0.116174571184001
0.0990000000000011 0.117535641399001
0.100000000000001 0.118900000000001
0.101000000000001 0.120267638599001
0.102000000000001 0.121638548784001
0.103000000000001 0.123012722119001
0.104000000000001 0.124390150144001
0.105000000000001 0.125770824375001
0.106000000000001 0.127154736304001
0.107000000000001 0.128541877399002
0.108000000000001 0.129932239104001
0.109000000000001 0.131325812839001
0.110000000000001 0.132722590000001
0.111000000000001 0.134122561959002
0.112000000000001 0.135525720064001
0.113000000000001 0.136932055639001
0.114000000000001 0.138341559984001
0.115000000000001 0.139754224375002
0.116000000000001 0.141170040064001
0.117000000000001 0.142588998279001
0.118000000000001 0.144011090224001
0.119000000000001 0.145436307079002
0.120000000000001 0.146864640000001
0.121000000000001 0.148296080119001
0.122000000000001 0.149730618544001
0.123000000000001 0.151168246359002
0.124000000000001 0.152608954624001
0.125000000000001 0.154052734375001
0.126000000000001 0.155499576624001
0.127000000000001 0.156949472359002
0.128000000000001 0.158402412544001
0.129000000000001 0.159858388119001
0.130000000000001 0.161317390000001
0.131000000000001 0.162779409079002
0.132000000000001 0.164244436224001
0.133000000000001 0.165712462279001
0.134000000000001 0.167183478064001
0.135000000000001 0.168657474375002
0.136000000000001 0.170134441984001
0.137000000000001 0.171614371639001
0.138000000000001 0.173097254064002
0.139000000000001 0.174583079959002
0.140000000000001 0.176071840000002
0.141000000000001 0.177563524839001
0.142000000000001 0.179058125104002
0.143000000000001 0.180555631399002
0.144000000000001 0.182056034304002
0.145000000000001 0.183559324375001
0.146000000000001 0.185065492144002
0.147000000000001 0.186574528119002
0.148000000000001 0.188086422784002
0.149000000000001 0.189601166599001
0.150000000000001 0.191118750000002
0.151000000000001 0.192639163399002
0.152000000000001 0.194162397184002
0.153000000000001 0.195688441719001
0.154000000000001 0.197217287344002
0.155000000000001 0.198748924375002
0.156000000000001 0.200283343104002
0.157000000000001 0.201820533799001
0.158000000000001 0.203360486704002
0.159000000000001 0.204903192039002
0.160000000000001 0.206448640000002
0.161000000000001 0.207996820759001
0.162000000000001 0.209547724464002
0.163000000000001 0.211101341239002
0.164000000000001 0.212657661184002
0.165000000000001 0.214216674375001
0.166000000000001 0.215778370864002
0.167000000000001 0.217342740679002
0.168000000000001 0.218909773824002
0.169000000000001 0.220479460279001
0.170000000000001 0.222051790000002
0.171000000000001 0.223626752919002
0.172000000000001 0.225204338944002
0.173000000000001 0.226784537959001
0.174000000000001 0.228367339824002
0.175000000000001 0.229952734375002
0.176000000000001 0.231540711424002
0.177000000000001 0.233131260759001
0.178000000000001 0.234724372144002
0.179000000000001 0.236320035319002
0.180000000000001 0.237918240000002
0.181000000000001 0.239518975879002
0.182000000000001 0.241122232624002
0.183000000000001 0.242727999879002
0.184000000000001 0.244336267264002
0.185000000000001 0.245947024375002
0.186000000000001 0.247560260784002
0.187000000000001 0.249175966039002
0.188000000000001 0.250794129664002
0.189000000000001 0.252414741159002
0.190000000000001 0.254037790000002
0.191000000000001 0.255663265639002
0.192000000000001 0.257291157504002
0.193000000000001 0.258921454999002
0.194000000000001 0.260554147504002
0.195000000000001 0.262189224375002
0.196000000000001 0.263826674944002
0.197000000000001 0.265466488519002
0.198000000000001 0.267108654384002
0.199000000000001 0.268753161799002
0.200000000000001 0.270400000000002
0.201000000000001 0.272049158199002
0.202000000000001 0.273700625584002
0.203000000000001 0.275354391319002
0.204000000000001 0.277010444544002
0.205000000000001 0.278668774375002
0.206000000000001 0.280329369904002
0.207000000000001 0.281992220199002
0.208000000000001 0.283657314304002
0.209000000000001 0.285324641239002
0.210000000000001 0.286994190000002
0.211000000000001 0.288665949559002
0.212000000000001 0.290339908864002
0.213000000000001 0.292016056839002
0.214000000000001 0.293694382384002
0.215000000000001 0.295374874375002
0.216000000000001 0.297057521664002
0.217000000000001 0.298742313079002
0.218000000000001 0.300429237424002
0.219000000000001 0.302118283479002
0.220000000000001 0.303809440000002
0.221000000000001 0.305502695719002
0.222000000000001 0.307198039344002
0.223000000000001 0.308895459559002
0.224000000000001 0.310594945024002
0.225000000000001 0.312296484375002
0.226000000000001 0.314000066224002
0.227000000000001 0.315705679159002
0.228000000000001 0.317413311744002
0.229000000000001 0.319122952519002
0.230000000000001 0.320834590000002
0.231000000000001 0.322548212679002
0.232000000000001 0.324263809024002
0.233000000000001 0.325981367479002
0.234000000000001 0.327700876464002
0.235000000000001 0.329422324375002
0.236000000000001 0.331145699584002
0.237000000000001 0.332870990439002
0.238000000000001 0.334598185264002
0.239000000000001 0.336327272359002
0.240000000000001 0.338058240000002
0.241000000000001 0.339791076439002
0.242000000000001 0.341525769904002
0.243000000000001 0.343262308599002
0.244000000000001 0.345000680704002
0.245000000000001 0.346740874375002
0.246000000000001 0.348482877744002
0.247000000000001 0.350226678919002
0.248000000000001 0.351972265984002
0.249000000000001 0.353719626999002
0.250000000000001 0.355468750000002
0.251000000000001 0.357219622999002
0.252000000000001 0.358972233984002
0.253000000000001 0.360726570919002
0.254000000000001 0.362482621744002
0.255000000000001 0.364240374375002
0.256000000000001 0.365999816704002
0.257000000000001 0.367760936599002
0.258000000000001 0.369523721904002
0.259000000000001 0.371288160439002
0.260000000000001 0.373054240000002
0.261000000000001 0.374821948359002
0.262000000000001 0.376591273264002
0.263000000000001 0.378362202439002
0.264000000000001 0.380134723584002
0.265000000000001 0.381908824375002
0.266000000000001 0.383684492464002
0.267000000000001 0.385461715479002
0.268000000000001 0.387240481024002
0.269000000000001 0.389020776679002
0.270000000000001 0.390802590000002
0.271000000000001 0.392585908519002
0.272000000000001 0.394370719744002
0.273000000000001 0.396157011159002
0.274000000000001 0.397944770224002
0.275000000000001 0.399733984375002
0.276000000000001 0.401524641024002
0.277000000000001 0.403316727559002
0.278000000000001 0.405110231344002
0.279000000000001 0.406905139719002
0.280000000000001 0.408701440000002
0.281000000000001 0.410499119479002
0.282000000000001 0.412298165424002
0.283000000000001 0.414098565079002
0.284000000000001 0.415900305664002
0.285000000000001 0.417703374375002
0.286000000000001 0.419507758384002
0.287000000000001 0.421313444839002
0.288000000000001 0.423120420864002
0.289000000000001 0.424928673559002
0.290000000000001 0.426738190000002
0.291000000000001 0.428548957239002
0.292000000000001 0.430360962304002
0.293000000000001 0.432174192199002
0.294000000000001 0.433988633904002
0.295000000000001 0.435804274375002
0.296000000000001 0.437621100544002
0.297000000000001 0.439439099319002
0.298000000000001 0.441258257584002
0.299000000000001 0.443078562199002
0.300000000000001 0.444900000000002
0.301000000000001 0.446722557799002
0.302000000000001 0.448546222384002
0.303000000000001 0.450370980519002
0.304000000000001 0.452196818944002
0.305000000000001 0.454023724375002
0.306000000000001 0.455851683504002
0.307000000000001 0.457680682999002
0.308000000000001 0.459510709504002
0.309000000000001 0.461341749639002
0.310000000000001 0.463173790000002
0.311000000000001 0.465006817159002
0.312000000000001 0.466840817664002
0.313000000000001 0.468675778039002
0.314000000000001 0.470511684784002
0.315000000000001 0.472348524375002
0.316000000000001 0.474186283264002
0.317000000000001 0.476024947879002
0.318000000000001 0.477864504624002
0.319000000000001 0.479704939879002
0.320000000000001 0.481546240000002
0.321000000000001 0.483388391319002
0.322000000000001 0.485231380144002
0.323000000000001 0.487075192759002
0.324000000000001 0.488919815424002
0.325000000000001 0.490765234375002
0.326000000000001 0.492611435824002
0.327000000000001 0.494458405959002
0.328000000000001 0.496306130944002
0.329000000000001 0.498154596919002
0.330000000000001 0.500003790000002
0.331000000000001 0.501853696279002
0.332000000000001 0.503704301824002
0.333000000000001 0.505555592679002
0.334000000000001 0.507407554864002
0.335000000000001 0.509260174375002
0.336000000000001 0.511113437184002
0.337000000000001 0.512967329239002
0.338000000000001 0.514821836464002
0.339000000000001 0.516676944759002
0.340000000000001 0.518532640000002
0.341000000000001 0.520388908039002
0.342000000000001 0.522245734704002
0.343000000000001 0.524103105799002
0.344000000000001 0.525961007104002
0.345000000000001 0.527819424375002
0.346000000000001 0.529678343344002
0.347000000000001 0.531537749719002
0.348000000000001 0.533397629184002
0.349000000000001 0.535257967399002
0.350000000000001 0.537118750000002
0.351000000000001 0.538979962599002
0.352000000000001 0.540841590784002
0.353000000000001 0.542703620119002
0.354000000000001 0.544566036144002
0.355000000000001 0.546428824375002
0.356000000000001 0.548291970304002
0.357000000000001 0.550155459399002
0.358000000000001 0.552019277104002
0.359000000000001 0.553883408839002
0.360000000000001 0.555747840000002
0.361000000000001 0.557612555959002
0.362000000000001 0.559477542064002
0.363000000000001 0.561342783639002
0.364000000000001 0.563208265984002
0.365000000000001 0.565073974375002
0.366000000000001 0.566939894064002
0.367000000000001 0.568806010279002
0.368000000000001 0.570672308224002
0.369000000000001 0.572538773079002
0.370000000000001 0.574405390000002
0.371000000000001 0.576272144119002
0.372000000000001 0.578139020544002
0.373000000000001 0.580006004359002
0.374000000000001 0.581873080624002
0.375000000000001 0.583740234375002
0.376000000000001 0.585607450624002
0.377000000000001 0.587474714359002
0.378000000000001 0.589342010544002
0.379000000000001 0.591209324119003
0.380000000000001 0.593076640000002
0.381000000000001 0.594943943079002
0.382000000000001 0.596811218224002
0.383000000000001 0.598678450279002
0.384000000000001 0.600545624064002
0.385000000000001 0.602412724375002
0.386000000000001 0.604279735984002
0.387000000000001 0.606146643639003
0.388000000000001 0.608013432064002
0.389000000000001 0.609880085959002
0.390000000000001 0.611746590000002
0.391000000000001 0.613612928839002
0.392000000000001 0.615479087104002
0.393000000000001 0.617345049399002
0.394000000000001 0.619210800304002
0.395000000000001 0.621076324375003
0.396000000000001 0.622941606144002
0.397000000000001 0.624806630119002
0.398000000000001 0.626671380784002
0.399000000000001 0.628535842599003
0.400000000000001 0.630400000000002
0.401000000000001 0.632263837399002
0.402000000000001 0.634127339184002
0.403000000000001 0.635990489719003
0.404000000000001 0.637853273344002
0.405000000000001 0.639715674375002
0.406000000000001 0.641577677104002
0.407000000000001 0.643439265799002
0.408000000000001 0.645300424704002
0.409000000000001 0.647161138039002
0.410000000000001 0.649021390000002
0.411000000000001 0.650881164759002
0.412000000000001 0.652740446464002
0.413000000000001 0.654599219239002
0.414000000000001 0.656457467184002
0.415000000000001 0.658315174375003
0.416000000000001 0.660172324864002
0.417000000000001 0.662028902679002
0.418000000000001 0.663884891824002
0.419000000000001 0.665740276279003
0.420000000000001 0.667595040000002
0.421000000000001 0.669449166919002
0.422000000000001 0.671302640944002
0.423000000000001 0.673155445959003
0.424000000000001 0.675007565824002
0.425000000000001 0.676858984375002
0.426000000000001 0.678709685424002
0.427000000000001 0.680559652759003
0.428000000000001 0.682408870144002
0.429000000000001 0.684257321319002
0.430000000000001 0.686104990000002
0.431000000000001 0.687951859879003
0.432000000000001 0.689797914624002
0.433000000000001 0.691643137879002
0.434000000000001 0.693487513264002
0.435000000000001 0.695331024375003
0.436000000000001 0.697173654784002
0.437000000000001 0.699015388039002
0.438000000000001 0.700856207664002
0.439000000000001 0.702696097159003
0.440000000000001 0.704535040000002
0.441000000000001 0.706373019639002
0.442000000000001 0.708210019504002
0.443000000000001 0.710046022999003
0.444000000000001 0.711881013504002
0.445000000000001 0.713714974375002
0.446000000000001 0.715547888944002
0.447000000000001 0.717379740519003
0.448000000000001 0.719210512384002
0.449000000000001 0.721040187799002
0.450000000000001 0.722868750000002
0.451000000000001 0.724696182199003
0.452000000000001 0.726522467584002
0.453000000000001 0.728347589319002
0.454000000000001 0.730171530544002
0.455000000000001 0.731994274375003
0.456000000000001 0.733815803904002
0.457000000000001 0.735636102199002
0.458000000000001 0.737455152304002
0.459000000000001 0.739272937239003
0.460000000000001 0.741089440000002
0.461000000000001 0.742904643559002
0.462000000000001 0.744718530864002
0.463000000000001 0.746531084839003
0.464000000000001 0.748342288384002
0.465000000000001 0.750152124375002
0.466000000000001 0.751960575664002
0.467000000000001 0.753767625079003
0.468000000000001 0.755573255424002
0.469000000000001 0.757377449479002
0.470000000000001 0.759180190000002
0.471000000000001 0.760981459719003
0.472000000000001 0.762781241344002
0.473000000000001 0.764579517559002
0.474000000000001 0.766376271024002
0.475000000000001 0.768171484375002
0.476000000000001 0.769965140224002
0.477000000000001 0.771757221159002
0.478000000000001 0.773547709744002
0.479000000000001 0.775336588519003
0.480000000000001 0.777123840000002
0.481000000000001 0.778909446679002
0.482000000000001 0.780693391024002
0.483000000000001 0.782475655479003
0.484000000000001 0.784256222464002
0.485000000000001 0.786035074375002
0.486000000000001 0.787812193584002
0.487000000000001 0.789587562439003
0.488000000000001 0.791361163264002
0.489000000000001 0.793132978359002
0.490000000000001 0.794902990000002
0.491000000000001 0.796671180439003
0.492000000000001 0.798437531904002
0.493000000000001 0.800202026599002
0.494000000000001 0.801964646704002
0.495000000000001 0.803725374375003
0.496000000000001 0.805484191744002
0.497000000000001 0.807241080919002
0.498000000000001 0.808996023984002
0.499000000000001 0.810749002999003
0.500000000000001 0.812500000000002
0.501000000000001 0.814248996999002
0.502000000000001 0.815995975984002
0.503000000000001 0.817740918919002
0.504000000000001 0.819483807744002
0.505000000000001 0.821224624375002
0.506000000000001 0.822963350704002
0.507000000000001 0.824699968599003
0.508000000000001 0.826434459904002
0.509000000000001 0.828166806439002
0.510000000000001 0.829896990000002
0.511000000000001 0.831624992359002
0.512000000000001 0.833350795264002
0.513000000000001 0.835074380439002
0.514000000000001 0.836795729584002
0.515000000000001 0.838514824375002
0.516000000000001 0.840231646464002
0.517000000000001 0.841946177479002
0.518000000000001 0.843658399024002
0.519000000000001 0.845368292679002
0.520000000000001 0.847075840000002
0.521000000000001 0.848781022519002
0.522000000000001 0.850483821744002
0.523000000000001 0.852184219159002
0.524000000000001 0.853882196224002
0.525000000000001 0.855577734375002
0.526000000000001 0.857270815024002
0.527000000000001 0.858961419559003
0.528000000000001 0.860649529344002
0.529000000000001 0.862335125719002
0.530000000000001 0.864018190000002
0.531000000000001 0.865698703479002
0.532000000000001 0.867376647424002
0.533000000000001 0.869052003079002
0.534000000000001 0.870724751664002
0.535000000000001 0.872394874375002
0.536000000000001 0.874062352384002
0.537000000000001 0.875727166839002
0.538000000000001 0.877389298864002
0.539000000000001 0.879048729559002
0.540000000000001 0.880705440000002
0.541000000000001 0.882359411239002
0.542000000000001 0.884010624304002
0.543000000000001 0.885659060199002
0.544000000000001 0.887304699904002
0.545000000000001 0.888947524375002
0.546000000000001 0.890587514544002
0.547000000000001 0.892224651319002
0.548000000000001 0.893858915584002
0.549000000000001 0.895490288199002
0.550000000000001 0.897118750000002
0.551000000000001 0.898744281799002
0.552000000000001 0.900366864384002
0.553000000000001 0.901986478519002
0.554000000000001 0.903603104944002
0.555000000000001 0.905216724375002
0.556000000000001 0.906827317504002
0.557000000000001 0.908434864999002
0.558000000000001 0.910039347504002
0.559000000000001 0.911640745639002
0.560000000000001 0.913239040000002
0.561000000000001 0.914834211159002
0.562000000000001 0.916426239664002
0.563000000000001 0.918015106039002
0.564000000000001 0.919600790784002
0.565000000000001 0.921183274375002
0.566000000000001 0.922762537264002
0.567000000000002 0.924338559879002
0.568000000000001 0.925911322624002
0.569000000000001 0.927480805879002
0.570000000000001 0.929046990000002
0.571000000000002 0.930609855319002
0.572000000000001 0.932169382144002
0.573000000000001 0.933725550759002
0.574000000000001 0.935278341424002
0.575000000000002 0.936827734375002
0.576000000000001 0.938373709824002
0.577000000000001 0.939916247959002
0.578000000000001 0.941455328944002
0.579000000000002 0.942990932919002
0.580000000000001 0.944523040000002
0.581000000000001 0.946051630279002
0.582000000000001 0.947576683824002
0.583000000000002 0.949098180679002
0.584000000000001 0.950616100864002
0.585000000000001 0.952130424375002
0.586000000000001 0.953641131184002
0.587000000000002 0.955148201239002
0.588000000000001 0.956651614464002
0.589000000000001 0.958151350759002
0.590000000000001 0.959647390000002
0.591000000000002 0.961139712039002
0.592000000000001 0.962628296704002
0.593000000000001 0.964113123799002
0.594000000000001 0.965594173104002
0.595000000000002 0.967071424375002
0.596000000000001 0.968544857344002
0.597000000000001 0.970014451719002
0.598000000000001 0.971480187184002
0.599000000000002 0.972942043399002
0.600000000000001 0.974400000000002
0.601000000000001 0.975854036599002
0.602000000000001 0.977304132784002
0.603000000000002 0.978750268119002
0.604000000000001 0.980192422144002
0.605000000000001 0.981630574375002
0.606000000000001 0.983064704304002
0.607000000000002 0.984494791399002
0.608000000000001 0.985920815104002
0.609000000000001 0.987342754839002
0.610000000000001 0.988760590000002
0.611000000000002 0.990174299959002
0.612000000000001 0.991583864064002
0.613000000000001 0.992989261639002
0.614000000000001 0.994390471984002
0.615000000000002 0.995787474375002
0.616000000000001 0.997180248064002
0.617000000000001 0.998568772279002
0.618000000000001 0.999953026224002
0.619000000000002 1.001332989079
0.620000000000001 1.00270864
0.621000000000001 1.004079958119
0.622000000000001 1.005446922544
0.623000000000002 1.006809512359
0.624000000000001 1.008167706624
0.625000000000001 1.009521484375
0.626000000000001 1.010870824624
0.627000000000002 1.012215706359
0.628000000000001 1.013556108544
0.629000000000001 1.014892010119
0.630000000000001 1.01622339
0.631000000000002 1.017550227079
0.632000000000001 1.018872500224
0.633000000000001 1.020190188279
0.634000000000001 1.021503270064
0.635000000000002 1.022811724375
0.636000000000001 1.024115529984
0.637000000000001 1.025414665639
0.638000000000001 1.026709110064
0.639000000000002 1.027998841959
0.640000000000001 1.02928384
0.641000000000001 1.030564082839
0.642000000000001 1.031839549104
0.643000000000002 1.033110217399
0.644000000000001 1.034376066304
0.645000000000001 1.035637074375
0.646000000000001 1.036893220144
0.647000000000002 1.038144482119
0.648000000000001 1.039390838784
0.649000000000001 1.040632268599
0.650000000000001 1.04186875
0.651000000000002 1.043100261399
0.652000000000001 1.044326781184
0.653000000000001 1.045548287719
0.654000000000001 1.046764759344
0.655000000000002 1.047976174375
0.656000000000001 1.049182511104
0.657000000000001 1.050383747799
0.658000000000001 1.051579862704
0.659000000000002 1.052770834039
0.660000000000001 1.05395664
0.661000000000001 1.055137258759
0.662000000000001 1.056312668464
0.663000000000002 1.057482847239
0.664000000000001 1.058647773184
0.665000000000001 1.059807424375
0.666000000000001 1.060961778864
0.667000000000002 1.062110814679
0.668000000000001 1.063254509824
0.669000000000001 1.064392842279
0.670000000000001 1.06552579
0.671000000000002 1.066653330919
0.672000000000001 1.067775442944
0.673000000000001 1.068892103959
0.674000000000001 1.070003291824
0.675000000000002 1.071108984375
0.676000000000001 1.072209159424
0.677000000000001 1.073303794759
0.678000000000001 1.074392868144
0.679000000000002 1.075476357319
0.680000000000001 1.07655424
0.681000000000001 1.077626493879
0.682000000000001 1.078693096624
0.683000000000002 1.079754025879
0.684000000000001 1.080809259264
0.685000000000001 1.081858774375
0.686000000000001 1.082902548784
0.687000000000002 1.083940560039
0.688000000000001 1.084972785664
0.689000000000001 1.085999203159
0.690000000000002 1.08701979
0.691000000000002 1.088034523639
0.692000000000002 1.089043381504
0.693000000000001 1.090046340999
0.694000000000002 1.091043379504
0.695000000000002 1.092034474375
0.696000000000002 1.093019602944
0.697000000000001 1.093998742519
0.698000000000002 1.094971870384
0.699000000000002 1.095938963799
0.700000000000002 1.0969
0.701000000000001 1.097854956199
0.702000000000002 1.098803809584
0.703000000000002 1.099746537319
0.704000000000002 1.100683116544
0.705000000000001 1.101613524375
0.706000000000002 1.102537737904
0.707000000000002 1.103455734199
0.708000000000002 1.104367490304
0.709000000000001 1.105272983239
0.710000000000002 1.10617219
0.711000000000002 1.107065087559
0.712000000000002 1.107951652864
0.713000000000001 1.108831862839
0.714000000000002 1.109705694384
0.715000000000002 1.110573124375
0.716000000000002 1.111434129664
0.717000000000001 1.112288687079
0.718000000000002 1.113136773424
0.719000000000002 1.113978365479
0.720000000000002 1.11481344
0.721000000000001 1.115641973719
0.722000000000002 1.116463943344
0.723000000000002 1.117279325559
0.724000000000002 1.118088097024
0.725000000000001 1.118890234375
0.726000000000002 1.119685714224
0.727000000000002 1.120474513159
0.728000000000002 1.121256607744
0.729000000000001 1.122031974519
0.730000000000002 1.12280059
0.731000000000002 1.123562430679
0.732000000000002 1.124317473024
0.733000000000001 1.125065693479
0.734000000000002 1.125807068464
0.735000000000002 1.126541574375
0.736000000000002 1.127269187584
0.737000000000001 1.127989884439
0.738000000000002 1.128703641264
0.739000000000002 1.129410434359
0.740000000000002 1.13011024
0.741000000000001 1.130803034439
0.742000000000002 1.131488793904
0.743000000000002 1.132167494599
0.744000000000002 1.132839112704
0.745000000000001 1.133503624375
0.746000000000002 1.134161005744
0.747000000000002 1.134811232919
0.748000000000002 1.135454281984
0.749000000000001 1.136090128999
0.750000000000002 1.13671875
0.751000000000002 1.137340120999
0.752000000000002 1.137954217984
0.753000000000001 1.138561016919
0.754000000000002 1.139160493744
0.755000000000002 1.139752624375
0.756000000000002 1.140337384704
0.757000000000001 1.140914750599
0.758000000000002 1.141484697904
0.759000000000002 1.142047202439
0.760000000000002 1.14260224
0.761000000000001 1.143149786359
0.762000000000002 1.143689817264
0.763000000000002 1.144222308439
0.764000000000002 1.144747235584
0.765000000000001 1.145264574375
0.766000000000002 1.145774300464
0.767000000000002 1.146276389479
0.768000000000002 1.146770817024
0.769000000000001 1.147257558679
0.770000000000002 1.14773659
0.771000000000002 1.148207886519
0.772000000000002 1.148671423744
0.773000000000001 1.149127177159
0.774000000000002 1.149575122224
0.775000000000002 1.150015234375
0.776000000000002 1.150447489024
0.777000000000001 1.150871861559
0.778000000000002 1.151288327344
0.779000000000002 1.151696861719
0.780000000000002 1.15209744
0.781000000000001 1.152490037479
0.782000000000002 1.152874629424
0.783000000000002 1.153251191079
0.784000000000002 1.153619697664
0.785000000000001 1.153980124375
0.786000000000002 1.154332446384
0.787000000000002 1.154676638839
0.788000000000002 1.155012676864
0.789000000000001 1.155340535559
0.790000000000002 1.15566019
0.791000000000002 1.155971615239
0.792000000000002 1.156274786304
0.793000000000001 1.156569678199
0.794000000000002 1.156856265904
0.795000000000002 1.157134524375
0.796000000000002 1.157404428544
0.797000000000001 1.157665953319
0.798000000000002 1.157919073584
0.799000000000002 1.158163764199
0.800000000000002 1.1584
0.801000000000001 1.158627755799
0.802000000000002 1.158847006384
0.803000000000002 1.159057726519
0.804000000000002 1.159259890944
0.805000000000001 1.159453474375
0.806000000000002 1.159638451504
0.807000000000002 1.159814796999
0.808000000000002 1.159982485504
0.809000000000001 1.160141491639
0.810000000000002 1.16029179
0.811000000000002 1.160433355159
0.812000000000002 1.160566161664
0.813000000000001 1.160690184039
0.814000000000002 1.160805396784
0.815000000000002 1.160911774375
0.816000000000002 1.161009291264
0.817000000000002 1.161097921879
0.818000000000002 1.161177640624
0.819000000000002 1.161248421879
0.820000000000002 1.16131024
0.821000000000002 1.161363069319
0.822000000000002 1.161406884144
0.823000000000002 1.161441658759
0.824000000000002 1.161467367424
0.825000000000002 1.161483984375
0.826000000000002 1.161491483824
0.827000000000002 1.161489839959
0.828000000000002 1.161479026944
0.829000000000002 1.161459018919
0.830000000000002 1.16142979
0.831000000000002 1.161391314279
0.832000000000002 1.161343565824
0.833000000000002 1.161286518679
0.834000000000002 1.161220146864
0.835000000000002 1.161144424375
0.836000000000002 1.161059325184
0.837000000000002 1.160964823239
0.838000000000002 1.160860892464
0.839000000000002 1.160747506759
0.840000000000002 1.16062464
0.841000000000002 1.160492266039
0.842000000000002 1.160350358704
0.843000000000002 1.160198891799
0.844000000000002 1.160037839104
0.845000000000002 1.159867174375
0.846000000000002 1.159686871344
0.847000000000002 1.159496903719
0.848000000000002 1.159297245184
0.849000000000002 1.159087869399
0.850000000000002 1.15886875
0.851000000000002 1.158639860599
0.852000000000002 1.158401174784
0.853000000000002 1.158152666119
0.854000000000002 1.157894308144
0.855000000000002 1.157626074375
0.856000000000002 1.157347938304
0.857000000000002 1.157059873399
0.858000000000002 1.156761853104
0.859000000000002 1.156453850839
0.860000000000002 1.15613584
0.861000000000002 1.155807793959
0.862000000000002 1.155469686064
0.863000000000002 1.155121489639
0.864000000000002 1.154763177984
0.865000000000002 1.154394724375
0.866000000000002 1.154016102064
0.867000000000002 1.153627284279
0.868000000000002 1.153228244224
0.869000000000002 1.152818955079
0.870000000000002 1.15239939
0.871000000000002 1.151969522119
0.872000000000002 1.151529324544
0.873000000000002 1.151078770359
0.874000000000002 1.150617832624
0.875000000000002 1.150146484375
0.876000000000002 1.149664698624
0.877000000000002 1.149172448359
0.878000000000002 1.148669706544
0.879000000000002 1.148156446119
0.880000000000002 1.14763264
0.881000000000002 1.147098261079
0.882000000000002 1.146553282224
0.883000000000002 1.145997676279
0.884000000000002 1.145431416064
0.885000000000002 1.144854474375
0.886000000000002 1.144266823984
0.887000000000002 1.143668437639
0.888000000000002 1.143059288064
0.889000000000002 1.142439347959
0.890000000000002 1.14180859
0.891000000000002 1.141166986839
0.892000000000002 1.140514511104
0.893000000000002 1.139851135399
0.894000000000002 1.139176832304
0.895000000000002 1.138491574375
0.896000000000002 1.137795334144
0.897000000000002 1.137088084119
0.898000000000002 1.136369796784
0.899000000000002 1.135640444599
0.900000000000002 1.1349
0.901000000000002 1.134148435399
0.902000000000002 1.133385723184
0.903000000000002 1.132611835719
0.904000000000002 1.131826745344
0.905000000000002 1.131030424375
0.906000000000002 1.130222845104
0.907000000000002 1.129403979799
0.908000000000002 1.128573800704
0.909000000000002 1.127732280039
0.910000000000002 1.12687939
0.911000000000002 1.126015102759
0.912000000000002 1.125139390464
0.913000000000002 1.124252225239
0.914000000000002 1.123353579184
0.915000000000002 1.122443424375
0.916000000000002 1.121521732864
0.917000000000002 1.120588476679
0.918000000000002 1.119643627824
0.919000000000002 1.118687158279
0.920000000000002 1.11771904
0.921000000000002 1.116739244919
0.922000000000002 1.115747744944
0.923000000000002 1.114744511959
0.924000000000002 1.113729517824
0.925000000000002 1.112702734375
0.926000000000002 1.111664133424
0.927000000000002 1.110613686759
0.928000000000002 1.109551366144
0.929000000000002 1.108477143319
0.930000000000002 1.10739099
0.931000000000002 1.106292877879
0.932000000000002 1.105182778624
0.933000000000002 1.104060663879
0.934000000000002 1.102926505264
0.935000000000002 1.101780274375
0.936000000000002 1.100621942784
0.937000000000002 1.099451482039
0.938000000000002 1.098268863664
0.939000000000002 1.097074059159
0.940000000000002 1.09586704
0.941000000000002 1.094647777639
0.942000000000002 1.093416243504
0.943000000000002 1.092172408999
0.944000000000002 1.090916245504
0.945000000000002 1.089647724375
0.946000000000002 1.088366816944
0.947000000000002 1.087073494519
0.948000000000002 1.085767728384
0.949000000000002 1.084449489799
0.950000000000002 1.08311875
0.951000000000002 1.081775480199
0.952000000000002 1.080419651584
0.953000000000002 1.079051235319
0.954000000000002 1.077670202544
0.955000000000002 1.076276524375
0.956000000000002 1.074870171904
0.957000000000002 1.073451116199
0.958000000000002 1.072019328304
0.959000000000002 1.070574779239
0.960000000000002 1.06911744
0.961000000000002 1.067647281559
0.962000000000002 1.066164274864
0.963000000000002 1.064668390839
0.964000000000002 1.063159600384
0.965000000000002 1.061637874375
0.966000000000002 1.060103183664
0.967000000000002 1.058555499079
0.968000000000002 1.056994791424
0.969000000000002 1.055421031479
0.970000000000002 1.05383419
0.971000000000002 1.052234237719
0.972000000000002 1.050621145344
0.973000000000002 1.048994883559
0.974000000000002 1.047355423024
0.975000000000002 1.045702734375
0.976000000000002 1.044036788224
0.977000000000002 1.042357555159
0.978000000000002 1.040665005744
0.979000000000002 1.038959110519
0.980000000000002 1.03723984
0.981000000000002 1.035507164679
0.982000000000002 1.033761055024
0.983000000000002 1.032001481479
0.984000000000002 1.030228414464
0.985000000000002 1.028441824375
0.986000000000002 1.026641681584
0.987000000000002 1.024827956439
0.988000000000002 1.023000619264
0.989000000000002 1.021159640359
0.990000000000002 1.01930499
0.991000000000002 1.017436638439
0.992000000000002 1.015554555904
0.993000000000002 1.013658712599
0.994000000000002 1.011749078704
0.995000000000002 1.009825624375
0.996000000000002 1.007888319744
0.997000000000002 1.005937134919
0.998000000000002 1.003972039984
0.999000000000002 1.001993004999
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
-1 0
-1 1
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
-0.777777777777778 0
-0.777777777777778 0.536655997561347
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
-0.555555555555556 0
-0.555555555555556 0.137936290199665
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
-0.333333333333333 0
-0.333333333333333 -0.0864197530864197
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
-0.111111111111111 0
-0.111111111111111 -0.0852004267642128
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
0.111111111111111 0
0.111111111111111 0.134278311233044
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
0.333333333333333 0
0.333333333333333 0.506172839506173
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
0.555555555555555 0
0.555555555555555 0.906111873190062
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
0.777777777777778 0
0.777777777777778 1.15119646395367
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
1 0
1 1
};


\end{axis}

\end{tikzpicture}

==> figures/single_peak_double_peak.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
xmin=-5.49995000000017, xmax=5.49895000000351,
ymin=-0.0199455529645812, ymax=0.418889320085529,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
-5 1.4867195147343e-06
-4.999 1.49417098022831e-06
-4.998 1.50165829094509e-06
-4.997 1.5091816114934e-06
-4.996 1.51674110719848e-06
-4.995 1.52433694410494e-06
-4.994 1.53196928897976e-06
-4.993 1.5396383093152e-06
-4.992 1.54734417333176e-06
-4.991 1.55508704998116e-06
-4.99 1.56286710894932e-06
-4.989 1.57068452065935e-06
-4.988 1.57853945627457e-06
-4.987 1.5864320877015e-06
-4.986 1.59436258759291e-06
-4.98499999999999 1.60233112935085e-06
-4.98399999999999 1.61033788712969e-06
-4.98299999999999 1.61838303583922e-06
-4.98199999999999 1.62646675114767e-06
-4.98099999999999 1.63458920948483e-06
-4.97999999999999 1.64275058804513e-06
-4.97899999999999 1.65095106479076e-06
-4.97799999999999 1.6591908184548e-06
-4.97699999999999 1.66747002854431e-06
-4.97599999999999 1.67578887534352e-06
-4.97499999999999 1.68414753991694e-06
-4.97399999999999 1.69254620411259e-06
-4.97299999999999 1.7009850505651e-06
-4.97199999999999 1.70946426269898e-06
-4.97099999999999 1.71798402473173e-06
-4.96999999999999 1.72654452167716e-06
-4.96899999999999 1.73514593934853e-06
-4.96799999999999 1.74378846436185e-06
-4.96699999999999 1.75247228413908e-06
-4.96599999999999 1.76119758691143e-06
-4.96499999999999 1.76996456172261e-06
-4.96399999999999 1.77877339843214e-06
-4.96299999999999 1.78762428771864e-06
-4.96199999999999 1.79651742108312e-06
-4.96099999999999 1.80545299085235e-06
-4.95999999999999 1.81443119018215e-06
-4.95899999999999 1.82345221306078e-06
-4.95799999999999 1.83251625431227e-06
-4.95699999999999 1.84162350959981e-06
-4.95599999999999 1.85077417542913e-06
-4.95499999999998 1.85996844915189e-06
-4.95399999999998 1.86920652896914e-06
-4.95299999999998 1.87848861393466e-06
-4.95199999999998 1.8878149039585e-06
-4.95099999999998 1.89718559981033e-06
-4.94999999999998 1.90660090312297e-06
-4.94899999999998 1.91606101639584e-06
-4.94799999999998 1.92556614299847e-06
-4.94699999999998 1.93511648717395e-06
-4.94599999999998 1.94471225404252e-06
-4.94499999999998 1.95435364960502e-06
-4.94399999999998 1.96404088074651e-06
-4.94299999999998 1.97377415523975e-06
-4.94199999999998 1.98355368174882e-06
-4.94099999999998 1.99337966983266e-06
-4.93999999999998 2.00325232994869e-06
-4.93899999999998 2.01317187345643e-06
-4.93799999999998 2.02313851262108e-06
-4.93699999999998 2.03315246061718e-06
-4.93599999999998 2.04321393153226e-06
-4.93499999999998 2.05332314037047e-06
-4.93399999999998 2.06348030305631e-06
-4.93299999999998 2.07368563643824e-06
-4.93199999999998 2.08393935829246e-06
-4.93099999999998 2.09424168732659e-06
-4.92999999999998 2.10459284318337e-06
-4.92899999999998 2.11499304644445e-06
-4.92799999999998 2.12544251863414e-06
-4.92699999999998 2.13594148222314e-06
-4.92599999999998 2.14649016063236e-06
-4.92499999999997 2.15708877823671e-06
-4.92399999999997 2.16773756036892e-06
-4.92299999999997 2.17843673332334e-06
-4.92199999999997 2.1891865243598e-06
-4.92099999999997 2.19998716170747e-06
-4.91999999999997 2.21083887456871e-06
-4.91899999999997 2.22174189312295e-06
-4.91799999999997 2.23269644853062e-06
-4.91699999999997 2.24370277293701e-06
-4.91599999999997 2.25476109947626e-06
-4.91499999999997 2.26587166227522e-06
-4.91399999999997 2.27703469645747e-06
-4.91299999999997 2.28825043814727e-06
-4.91199999999997 2.29951912447352e-06
-4.91099999999997 2.3108409935738e-06
-4.90999999999997 2.32221628459834e-06
-4.90899999999997 2.33364523771406e-06
-4.90799999999997 2.34512809410864e-06
-4.90699999999997 2.35666509599453e-06
-4.90599999999997 2.36825648661307e-06
-4.90499999999997 2.37990251023852e-06
-4.90399999999997 2.39160341218221e-06
-4.90299999999997 2.40335943879665e-06
-4.90199999999997 2.41517083747962e-06
-4.90099999999997 2.42703785667838e-06
-4.89999999999997 2.43896074589376e-06
-4.89899999999997 2.4509397556844e-06
-4.89799999999997 2.46297513767091e-06
-4.89699999999997 2.47506714454008e-06
-4.89599999999997 2.4872160300491e-06
-4.89499999999996 2.49942204902981e-06
-4.89399999999996 2.51168545739293e-06
-4.89299999999996 2.52400651213236e-06
-4.89199999999996 2.53638547132945e-06
-4.89099999999996 2.54882259415728e-06
-4.88999999999996 2.561318140885e-06
-4.88899999999996 2.57387237288216e-06
-4.88799999999996 2.58648555262303e-06
-4.88699999999996 2.59915794369103e-06
-4.88599999999996 2.61188981078299e-06
-4.88499999999996 2.62468141971367e-06
-4.88399999999996 2.6375330374201e-06
-4.88299999999996 2.65044493196601e-06
-4.88199999999996 2.66341737254629e-06
-4.88099999999996 2.67645062949144e-06
-4.87999999999996 2.68954497427205e-06
-4.87899999999996 2.70270067950328e-06
-4.87799999999996 2.71591801894936e-06
-4.87699999999996 2.72919726752816e-06
-4.87599999999996 2.74253870131565e-06
-4.87499999999996 2.75594259755054e-06
-4.87399999999996 2.76940923463877e-06
-4.87299999999996 2.78293889215818e-06
-4.87199999999996 2.79653185086305e-06
-4.87099999999996 2.81018839268876e-06
-4.86999999999996 2.82390880075642e-06
-4.86899999999996 2.8376933593775e-06
-4.86799999999996 2.85154235405854e-06
-4.86699999999996 2.86545607150581e-06
-4.86599999999996 2.87943479963004e-06
-4.86499999999995 2.89347882755111e-06
-4.86399999999995 2.90758844560285e-06
-4.86299999999995 2.9217639453377e-06
-4.86199999999995 2.93600561953156e-06
-4.86099999999995 2.95031376218859e-06
-4.85999999999995 2.96468866854595e-06
-4.85899999999995 2.97913063507867e-06
-4.85799999999995 2.99363995950451e-06
-4.85699999999995 3.00821694078874e-06
-4.85599999999995 3.02286187914915e-06
-4.85499999999995 3.03757507606079e-06
-4.85399999999995 3.05235683426102e-06
-4.85299999999995 3.06720745775434e-06
-4.85199999999995 3.08212725181739e-06
-4.85099999999995 3.09711652300391e-06
-4.84999999999995 3.1121755791497e-06
-4.84899999999995 3.12730472937765e-06
-4.84799999999995 3.14250428410272e-06
-4.84699999999995 3.15777455503704e-06
-4.84599999999995 3.1731158551949e-06
-4.84499999999995 3.18852849889783e-06
-4.84399999999995 3.20401280177976e-06
-4.84299999999995 3.21956908079203e-06
-4.84199999999995 3.23519765420858e-06
-4.84099999999995 3.25089884163109e-06
-4.83999999999995 3.26667296399412e-06
-4.83899999999995 3.28252034357031e-06
-4.83799999999995 3.29844130397558e-06
-4.83699999999995 3.31443617017433e-06
-4.83599999999995 3.33050526848471e-06
-4.83499999999994 3.34664892658386e-06
-4.83399999999994 3.36286747351316e-06
-4.83299999999994 3.37916123968357e-06
-4.83199999999994 3.3955305568809e-06
-4.83099999999994 3.41197575827118e-06
-4.82999999999994 3.42849717840598e-06
-4.82899999999994 3.44509515322779e-06
-4.82799999999994 3.46177002007539e-06
-4.82699999999994 3.47852211768931e-06
-4.82599999999994 3.49535178621719e-06
-4.82499999999994 3.51225936721928e-06
-4.82399999999994 3.52924520367385e-06
-4.82299999999994 3.54630963998274e-06
-4.82199999999994 3.56345302197682e-06
-4.82099999999994 3.58067569692149e-06
-4.81999999999994 3.5979780135223e-06
-4.81899999999994 3.61536032193043e-06
-4.81799999999994 3.63282297374832e-06
-4.81699999999994 3.65036632203527e-06
-4.81599999999994 3.66799072131305e-06
-4.81499999999994 3.68569652757151e-06
-4.81399999999994 3.70348409827432e-06
-4.81299999999994 3.72135379236455e-06
-4.81199999999994 3.73930597027048e-06
-4.81099999999994 3.75734099391121e-06
-4.80999999999994 3.7754592267025e-06
-4.80899999999994 3.79366103356244e-06
-4.80799999999994 3.81194678091734e-06
-4.80699999999994 3.83031683670741e-06
-4.80599999999994 3.84877157039268e-06
-4.80499999999993 3.86731135295877e-06
-4.80399999999993 3.88593655692283e-06
-4.80299999999993 3.90464755633935e-06
-4.80199999999993 3.9234447268061e-06
-4.80099999999993 3.94232844547006e-06
-4.79999999999993 3.96129909103334e-06
-4.79899999999993 3.98035704375919e-06
-4.79799999999993 3.99950268547792e-06
-4.79699999999993 4.01873639959298e-06
-4.79599999999993 4.03805857108695e-06
-4.79499999999993 4.05746958652758e-06
-4.79399999999993 4.07696983407392e-06
-4.79299999999993 4.09655970348233e-06
-4.79199999999993 4.11623958611265e-06
-4.79099999999993 4.13600987493434e-06
-4.78999999999993 4.1558709645326e-06
-4.78899999999993 4.17582325111456e-06
-4.78799999999993 4.19586713251552e-06
-4.78699999999993 4.2160030082051e-06
-4.78599999999993 4.23623127929356e-06
-4.78499999999993 4.25655234853799e-06
-4.78399999999993 4.27696662034866e-06
-4.78299999999993 4.29747450079529e-06
-4.78199999999993 4.31807639761339e-06
-4.78099999999993 4.33877272021062e-06
-4.77999999999993 4.35956387967317e-06
-4.77899999999993 4.38045028877213e-06
-4.77799999999993 4.40143236196995e-06
-4.77699999999993 4.42251051542681e-06
-4.77599999999993 4.44368516700719e-06
-4.77499999999992 4.46495673628624e-06
-4.77399999999992 4.48632564455639e-06
-4.77299999999992 4.50779231483382e-06
-4.77199999999992 4.52935717186502e-06
-4.77099999999992 4.55102064213339e-06
-4.76999999999992 4.57278315386581e-06
-4.76899999999992 4.5946451370393e-06
-4.76799999999992 4.61660702338763e-06
-4.76699999999992 4.63866924640798e-06
-4.76599999999992 4.66083224136769e-06
-4.76499999999992 4.68309644531091e-06
-4.76399999999992 4.70546229706536e-06
-4.76299999999992 4.72793023724911e-06
-4.76199999999992 4.75050070827734e-06
-4.76099999999992 4.77317415436913e-06
-4.75999999999992 4.79595102155435e-06
-4.75899999999992 4.81883175768045e-06
-4.75799999999992 4.84181681241938e-06
-4.75699999999992 4.86490663727448e-06
-4.75599999999992 4.88810168558739e-06
-4.75499999999992 4.91140241254501e-06
-4.75399999999992 4.9348092751865e-06
-4.75299999999992 4.9583227324102e-06
-4.75199999999992 4.98194324498075e-06
-4.75099999999992 5.00567127553607e-06
-4.74999999999992 5.02950728859444e-06
-4.74899999999992 5.0534517505616e-06
-4.74799999999992 5.07750512973788e-06
-4.74699999999992 5.10166789632529e-06
-4.74599999999992 5.12594052243477e-06
-4.74499999999991 5.15032348209332e-06
-4.74399999999991 5.17481725125122e-06
-4.74299999999991 5.1994223077893e-06
-4.74199999999991 5.22413913152616e-06
-4.74099999999991 5.24896820422552e-06
-4.73999999999991 5.27391000960348e-06
-4.73899999999991 5.29896503333588e-06
-4.73799999999991 5.32413376306569e-06
-4.73699999999991 5.34941668841035e-06
-4.73599999999991 5.37481430096922e-06
-4.73499999999991 5.40032709433102e-06
-4.73399999999991 5.42595556408129e-06
-4.73299999999991 5.45170020780984e-06
-4.73199999999991 5.47756152511837e-06
-4.73099999999991 5.50354001762791e-06
-4.72999999999991 5.52963618898642e-06
-4.72899999999991 5.55585054487642e-06
-4.72799999999991 5.58218359302256e-06
-4.72699999999991 5.60863584319927e-06
-4.72599999999991 5.6352078072385e-06
-4.72499999999991 5.6618999990373e-06
-4.72399999999991 5.68871293456566e-06
-4.72299999999991 5.71564713187418e-06
-4.72199999999991 5.74270311110188e-06
-4.72099999999991 5.76988139448401e-06
-4.71999999999991 5.79718250635984e-06
-4.71899999999991 5.82460697318057e-06
-4.71799999999991 5.85215532351715e-06
-4.71699999999991 5.87982808806825e-06
-4.71599999999991 5.90762579966816e-06
-4.7149999999999 5.93554899329476e-06
-4.7139999999999 5.9635982060775e-06
-4.7129999999999 5.99177397730543e-06
-4.7119999999999 6.02007684843524e-06
-4.7109999999999 6.04850736309932e-06
-4.7099999999999 6.07706606711389e-06
-4.7089999999999 6.10575350848707e-06
-4.7079999999999 6.13457023742708e-06
-4.7069999999999 6.16351680635039e-06
-4.7059999999999 6.19259376988996e-06
-4.7049999999999 6.22180168490344e-06
-4.7039999999999 6.25114111048145e-06
-4.7029999999999 6.28061260795587e-06
-4.7019999999999 6.31021674090815e-06
-4.7009999999999 6.33995407517766e-06
-4.6999999999999 6.3698251788701e-06
-4.6989999999999 6.39983062236581e-06
-4.6979999999999 6.42997097832831e-06
-4.6969999999999 6.46024682171269e-06
-4.6959999999999 6.49065872977409e-06
-4.6949999999999 6.52120728207627e-06
-4.6939999999999 6.55189306050014e-06
-4.6929999999999 6.58271664925228e-06
-4.6919999999999 6.61367863487359e-06
-4.6909999999999 6.64477960624792e-06
-4.6899999999999 6.67602015461071e-06
-4.6889999999999 6.70740087355768e-06
-4.6879999999999 6.73892235905358e-06
-4.6869999999999 6.77058520944085e-06
-4.6859999999999 6.80239002544853e-06
-4.68499999999989 6.83433741020092e-06
-4.68399999999989 6.86642796922654e-06
-4.68299999999989 6.89866231046688e-06
-4.68199999999989 6.93104104428542e-06
-4.68099999999989 6.96356478347639e-06
-4.67999999999989 6.9962341432739e-06
-4.67899999999989 7.02904974136076e-06
-4.67799999999989 7.06201219787765e-06
-4.67699999999989 7.095122135432e-06
-4.67599999999989 7.12838017910717e-06
-4.67499999999989 7.16178695647157e-06
-4.67399999999989 7.19534309758764e-06
-4.67299999999989 7.22904923502124e-06
-4.67199999999989 7.26290600385061e-06
-4.67099999999989 7.29691404167578e-06
-4.66999999999989 7.33107398862771e-06
-4.66899999999989 7.36538648737763e-06
-4.66799999999989 7.39985218314632e-06
-4.66699999999989 7.4344717237135e-06
-4.66599999999989 7.46924575942714e-06
-4.66499999999989 7.50417494321295e-06
-4.66399999999989 7.53925993058375e-06
-4.66299999999989 7.57450137964899e-06
-4.66199999999989 7.60989995112419e-06
-4.66099999999989 7.64545630834059e-06
-4.65999999999989 7.68117111725452e-06
-4.65899999999989 7.71704504645724e-06
-4.65799999999989 7.75307876718435e-06
-4.65699999999989 7.78927295332557e-06
-4.65599999999989 7.82562828143442e-06
-4.65499999999988 7.86214543073787e-06
-4.65399999999988 7.89882508314622e-06
-4.65299999999988 7.93566792326274e-06
-4.65199999999988 7.97267463839364e-06
-4.65099999999988 8.00984591855779e-06
-4.64999999999988 8.04718245649668e-06
-4.64899999999988 8.08468494768432e-06
-4.64799999999988 8.12235409033717e-06
-4.64699999999988 8.16019058542416e-06
-4.64599999999988 8.19819513667667e-06
-4.64499999999988 8.23636845059856e-06
-4.64399999999988 8.27471123647634e-06
-4.64299999999988 8.31322420638917e-06
-4.64199999999988 8.35190807521906e-06
-4.64099999999988 8.39076356066107e-06
-4.63999999999988 8.42979138323347e-06
-4.63899999999988 8.46899226628804e-06
-4.63799999999988 8.50836693602028e-06
-4.63699999999988 8.54791612147982e-06
-4.63599999999988 8.58764055458069e-06
-4.63499999999988 8.6275409701117e-06
-4.63399999999988 8.66761810574691e-06
-4.63299999999988 8.70787270205602e-06
-4.63199999999988 8.74830550251489e-06
-4.63099999999988 8.78891725351601e-06
-4.62999999999988 8.82970870437913e-06
-4.62899999999988 8.87068060736178e-06
-4.62799999999988 8.91183371766991e-06
-4.62699999999988 8.95316879346847e-06
-4.62599999999988 8.9946865958923e-06
-4.62499999999987 9.03638788905661e-06
-4.62399999999987 9.07827344006789e-06
-4.62299999999987 9.12034401903464e-06
-4.62199999999987 9.16260039907826e-06
-4.62099999999987 9.20504335634381e-06
-4.61999999999987 9.24767367001104e-06
-4.61899999999987 9.29049212230519e-06
-4.61799999999987 9.33349949850804e-06
-4.61699999999987 9.3766965869689e-06
-4.61599999999987 9.42008417911562e-06
-4.61499999999987 9.46366306946574e-06
-4.61399999999987 9.50743405563747e-06
-4.61299999999987 9.55139793836099e-06
-4.61199999999987 9.59555552148953e-06
-4.61099999999987 9.63990761201059e-06
-4.60999999999987 9.68445502005727e-06
-4.60899999999987 9.72919855891946e-06
-4.60799999999987 9.77413904505527e-06
-4.60699999999987 9.81927729810231e-06
-4.60599999999987 9.86461414088916e-06
-4.60499999999987 9.91015039944673e-06
-4.60399999999987 9.95588690301981e-06
-4.60299999999987 1.00018244840785e-05
-4.60199999999987 1.00479639783299e-05
-4.60099999999987 1.00943062247295e-05
-4.59999999999987 1.0140852065493e-05
-4.59899999999987 1.01876023461077e-05
-4.59799999999987 1.02345579153445e-05
-4.59699999999987 1.02817196252696e-05
-4.59599999999987 1.0329088331256e-05
-4.59499999999986 1.03766648919955e-05
-4.59399999999986 1.04244501695106e-05
-4.59299999999986 1.04724450291663e-05
-4.59199999999986 1.05206503396819e-05
-4.59099999999986 1.05690669731435e-05
-4.58999999999986 1.0617695805015e-05
-4.58899999999986 1.06665377141514e-05
-4.58799999999986 1.07155935828096e-05
-4.58699999999986 1.07648642966615e-05
-4.58599999999986 1.08143507448057e-05
-4.58499999999986 1.08640538197798e-05
-4.58399999999986 1.09139744175725e-05
-4.58299999999986 1.0964113437636e-05
-4.58199999999986 1.10144717828984e-05
-4.58099999999986 1.10650503597758e-05
-4.57999999999986 1.11158500781849e-05
-4.57899999999986 1.11668718515553e-05
-4.57799999999986 1.1218116596842e-05
-4.57699999999986 1.12695852345379e-05
-4.57599999999986 1.13212786886865e-05
-4.57499999999986 1.13731978868941e-05
-4.57399999999986 1.14253437603428e-05
-4.57299999999986 1.14777172438032e-05
-4.57199999999986 1.15303192756466e-05
-4.57099999999986 1.15831507978584e-05
-4.56999999999986 1.16362127560503e-05
-4.56899999999986 1.16895060994736e-05
-4.56799999999986 1.17430317810318e-05
-4.56699999999986 1.17967907572935e-05
-4.56599999999986 1.18507839885056e-05
-4.56499999999985 1.19050124386057e-05
-4.56399999999985 1.1959477075236e-05
-4.56299999999985 1.20141788697558e-05
-4.56199999999985 1.20691187972544e-05
-4.56099999999985 1.21242978365648e-05
-4.55999999999985 1.21797169702769e-05
-4.55899999999985 1.223537718475e-05
-4.55799999999985 1.22912794701269e-05
-4.55699999999985 1.23474248203468e-05
-4.55599999999985 1.24038142331589e-05
-4.55499999999985 1.24604487101354e-05
-4.55399999999985 1.25173292566854e-05
-4.55299999999985 1.25744568820681e-05
-4.55199999999985 1.26318325994065e-05
-4.55099999999985 1.26894574257008e-05
-4.54999999999985 1.27473323818422e-05
-4.54899999999985 1.28054584926263e-05
-4.54799999999985 1.28638367867672e-05
-4.54699999999985 1.29224682969108e-05
-4.54599999999985 1.29813540596489e-05
-4.54499999999985 1.3040495115533e-05
-4.54399999999985 1.30998925090878e-05
-4.54299999999985 1.31595472888256e-05
-4.54199999999985 1.32194605072603e-05
-4.54099999999985 1.32796332209206e-05
-4.53999999999985 1.33400664903651e-05
-4.53899999999985 1.34007613801958e-05
-4.53799999999985 1.34617189590721e-05
-4.53699999999985 1.35229402997256e-05
-4.53599999999985 1.35844264789734e-05
-4.53499999999984 1.36461785777335e-05
-4.53399999999984 1.37081976810382e-05
-4.53299999999984 1.37704848780486e-05
-4.53199999999984 1.38330412620695e-05
-4.53099999999984 1.38958679305633e-05
-4.52999999999984 1.39589659851647e-05
-4.52899999999984 1.40223365316953e-05
-4.52799999999984 1.40859806801782e-05
-4.52699999999984 1.41498995448522e-05
-4.52599999999984 1.42140942441871e-05
-4.52499999999984 1.4278565900898e-05
-4.52399999999984 1.43433156419602e-05
-4.52299999999984 1.44083445986239e-05
-4.52199999999984 1.44736539064293e-05
-4.52099999999984 1.45392447052209e-05
-4.51999999999984 1.46051181391635e-05
-4.51899999999984 1.4671275356756e-05
-4.51799999999984 1.47377175108473e-05
-4.51699999999984 1.48044457586509e-05
-4.51599999999984 1.48714612617603e-05
-4.51499999999984 1.4938765186164e-05
-4.51399999999984 1.50063587022609e-05
-4.51299999999984 1.50742429848753e-05
-4.51199999999984 1.51424192132725e-05
-4.51099999999984 1.5210888571174e-05
-4.50999999999984 1.52796522467729e-05
-4.50899999999984 1.53487114327494e-05
-4.50799999999984 1.54180673262864e-05
-4.50699999999984 1.54877211290848e-05
-4.50599999999984 1.55576740473794e-05
-4.50499999999983 1.56279272919544e-05
-4.50399999999983 1.56984820781588e-05
-4.50299999999983 1.57693396259229e-05
-4.50199999999983 1.58405011597732e-05
-4.50099999999983 1.59119679088489e-05
-4.49999999999983 1.59837411069175e-05
-4.49899999999983 1.60558219923908e-05
-4.49799999999983 1.61282118083407e-05
-4.49699999999983 1.62009118025157e-05
-4.49599999999983 1.62739232273565e-05
-4.49499999999983 1.63472473400123e-05
-4.49399999999983 1.6420885402357e-05
-4.49299999999983 1.64948386810054e-05
-4.49199999999983 1.65691084473297e-05
-4.49099999999983 1.66436959774754e-05
-4.48999999999983 1.67186025523779e-05
-4.48899999999983 1.67938294577791e-05
-4.48799999999983 1.68693779842435e-05
-4.48699999999983 1.69452494271752e-05
-4.48599999999983 1.7021445086834e-05
-4.48499999999983 1.70979662683522e-05
-4.48399999999983 1.71748142817516e-05
-4.48299999999983 1.72519904419595e-05
-4.48199999999983 1.73294960688264e-05
-4.48099999999983 1.74073324871421e-05
-4.47999999999983 1.74855010266528e-05
-4.47899999999983 1.75640030220781e-05
-4.47799999999983 1.7642839813128e-05
-4.47699999999983 1.77220127445199e-05
-4.47599999999983 1.78015231659955e-05
-4.47499999999982 1.78813724323384e-05
-4.47399999999982 1.79615619033906e-05
-4.47299999999982 1.80420929440705e-05
-4.47199999999982 1.81229669243894e-05
-4.47099999999982 1.82041852194698e-05
-4.46999999999982 1.82857492095618e-05
-4.46899999999982 1.83676602800613e-05
-4.46799999999982 1.84499198215269e-05
-4.46699999999982 1.85325292296981e-05
-4.46599999999982 1.86154899055124e-05
-4.46499999999982 1.86988032551231e-05
-4.46399999999982 1.8782470689917e-05
-4.46299999999982 1.88664936265324e-05
-4.46199999999982 1.89508734868765e-05
-4.46099999999982 1.90356116981437e-05
-4.45999999999982 1.91207096928331e-05
-4.45899999999982 1.92061689087668e-05
-4.45799999999982 1.92919907891079e-05
-4.45699999999982 1.93781767823782e-05
-4.45599999999982 1.94647283424771e-05
-4.45499999999982 1.9551646928699e-05
-4.45399999999982 1.9638934005752e-05
-4.45299999999982 1.97265910437761e-05
-4.45199999999982 1.98146195183615e-05
-4.45099999999982 1.99030209105672e-05
-4.44999999999982 1.99917967069392e-05
-4.44899999999982 2.00809483995291e-05
-4.44799999999982 2.01704774859127e-05
-4.44699999999982 2.0260385469209e-05
-4.44599999999981 2.03506738580982e-05
-4.44499999999981 2.04413441668407e-05
-4.44399999999981 2.05323979152964e-05
-4.44299999999981 2.06238366289427e-05
-4.44199999999981 2.07156618388941e-05
-4.44099999999981 2.08078750819207e-05
-4.43999999999981 2.09004779004678e-05
-4.43899999999981 2.09934718426742e-05
-4.43799999999981 2.10868584623919e-05
-4.43699999999981 2.11806393192051e-05
-4.43599999999981 2.12748159784496e-05
-4.43499999999981 2.13693900112319e-05
-4.43399999999981 2.14643629944485e-05
-4.43299999999981 2.15597365108056e-05
-4.43199999999981 2.16555121488385e-05
-4.43099999999981 2.1751691502931e-05
-4.42999999999981 2.18482761733349e-05
-4.42899999999981 2.19452677661899e-05
-4.42799999999981 2.20426678935435e-05
-4.42699999999981 2.21404781733699e-05
-4.42599999999981 2.22387002295909e-05
-4.42499999999981 2.2337335692095e-05
-4.42399999999981 2.24363861967576e-05
-4.42299999999981 2.25358533854612e-05
-4.42199999999981 2.26357389061151e-05
-4.42099999999981 2.27360444126756e-05
-4.41999999999981 2.28367715651665e-05
-4.41899999999981 2.29379220296987e-05
-4.41799999999981 2.30394974784913e-05
-4.41699999999981 2.31414995898911e-05
-4.4159999999998 2.32439300483937e-05
-4.4149999999998 2.33467905446637e-05
-4.4139999999998 2.34500827755548e-05
-4.4129999999998 2.35538084441314e-05
-4.4119999999998 2.36579692596883e-05
-4.4109999999998 2.37625669377718e-05
-4.4099999999998 2.38676032002003e-05
-4.4089999999998 2.39730797750857e-05
-4.4079999999998 2.40789983968534e-05
-4.4069999999998 2.41853608062638e-05
-4.4059999999998 2.42921687504334e-05
-4.4049999999998 2.43994239828554e-05
-4.4039999999998 2.45071282634214e-05
-4.4029999999998 2.46152833584419e-05
-4.4019999999998 2.47238910406685e-05
-4.4009999999998 2.48329530893142e-05
-4.3999999999998 2.49424712900756e-05
-4.3989999999998 2.50524474351536e-05
-4.3979999999998 2.51628833232757e-05
-4.3969999999998 2.5273780759717e-05
-4.3959999999998 2.5385141556322e-05
-4.3949999999998 2.54969675315262e-05
-4.3939999999998 2.56092605103779e-05
-4.3929999999998 2.57220223245604e-05
-4.3919999999998 2.58352548124131e-05
-4.3909999999998 2.5948959818954e-05
-4.3899999999998 2.60631391959016e-05
-4.3889999999998 2.61777948016971e-05
-4.3879999999998 2.62929285015259e-05
-4.3869999999998 2.64085421673407e-05
-4.38599999999979 2.65246376778832e-05
-4.38499999999979 2.66412169187064e-05
-4.38399999999979 2.67582817821971e-05
-4.38299999999979 2.68758341675987e-05
-4.38199999999979 2.69938759810331e-05
-4.38099999999979 2.71124091355235e-05
-4.37999999999979 2.72314355510173e-05
-4.37899999999979 2.73509571544086e-05
-4.37799999999979 2.74709758795607e-05
-4.37699999999979 2.75914936673297e-05
-4.37599999999979 2.77125124655864e-05
-4.37499999999979 2.78340342292403e-05
-4.37399999999979 2.79560609202617e-05
-4.37299999999979 2.80785945077054e-05
-4.37199999999979 2.82016369677338e-05
-4.37099999999979 2.83251902836398e-05
-4.36999999999979 2.84492564458705e-05
-4.36899999999979 2.85738374520502e-05
-4.36799999999979 2.86989353070041e-05
-4.36699999999979 2.88245520227818e-05
-4.36599999999979 2.89506896186806e-05
-4.36499999999979 2.90773501212694e-05
-4.36399999999979 2.92045355644123e-05
-4.36299999999979 2.93322479892923e-05
-4.36199999999979 2.94604894444351e-05
-4.36099999999979 2.95892619857333e-05
-4.35999999999979 2.97185676764699e-05
-4.35899999999979 2.98484085873429e-05
-4.35799999999979 2.99787867964889e-05
-4.35699999999979 3.01097043895073e-05
-4.35599999999978 3.0241163459485e-05
-4.35499999999978 3.03731661070202e-05
-4.35399999999978 3.0505714440247e-05
-4.35299999999978 3.06388105748599e-05
-4.35199999999978 3.07724566341382e-05
-4.35099999999978 3.09066547489704e-05
-4.34999999999978 3.10414070578795e-05
-4.34899999999978 3.11767157070469e-05
-4.34799999999978 3.13125828503376e-05
-4.34699999999978 3.14490106493252e-05
-4.34599999999978 3.15860012733166e-05
-4.34499999999978 3.17235568993769e-05
-4.34399999999978 3.18616797123549e-05
-4.34299999999978 3.20003719049076e-05
-4.34199999999978 3.21396356775261e-05
-4.34099999999978 3.22794732385603e-05
-4.33999999999978 3.24198868042448e-05
-4.33899999999978 3.25608785987236e-05
-4.33799999999978 3.27024508540762e-05
-4.33699999999978 3.28446058103431e-05
-4.33599999999978 3.29873457155512e-05
-4.33499999999978 3.31306728257394e-05
-4.33399999999978 3.3274589404985e-05
-4.33299999999978 3.34190977254288e-05
-4.33199999999978 3.35642000673014e-05
-4.33099999999978 3.37098987189493e-05
-4.32999999999978 3.38561959768607e-05
-4.32899999999978 3.40030941456916e-05
-4.32799999999978 3.41505955382926e-05
-4.32699999999978 3.42987024757342e-05
-4.32599999999977 3.4447417287334e-05
-4.32499999999977 3.45967423106827e-05
-4.32399999999977 3.47466798916709e-05
-4.32299999999977 3.48972323845152e-05
-4.32199999999977 3.50484021517855e-05
-4.32099999999977 3.52001915644311e-05
-4.31999999999977 3.53526030018078e-05
-4.31899999999977 3.55056388517048e-05
-4.31799999999977 3.56593015103715e-05
-4.31699999999977 3.58135933825446e-05
-4.31599999999977 3.59685168814752e-05
-4.31499999999977 3.61240744289561e-05
-4.31399999999977 3.62802684553486e-05
-4.31299999999977 3.64371013996102e-05
-4.31199999999977 3.6594575709322e-05
-4.31099999999977 3.67526938407161e-05
-4.30999999999977 3.69114582587028e-05
-4.30899999999977 3.70708714368988e-05
-4.30799999999977 3.72309358576546e-05
-4.30699999999977 3.73916540120822e-05
-4.30599999999977 3.7553028400083e-05
-4.30499999999977 3.77150615303758e-05
-4.30399999999977 3.78777559205247e-05
-4.30299999999977 3.80411140969673e-05
-4.30199999999977 3.82051385950427e-05
-4.30099999999977 3.83698319590199e-05
-4.29999999999977 3.85351967421258e-05
-4.29899999999977 3.8701235506574e-05
-4.29799999999977 3.88679508235929e-05
-4.29699999999977 3.90353452734545e-05
-4.29599999999976 3.92034214455026e-05
-4.29499999999976 3.93721819381822e-05
-4.29399999999976 3.95416293590677e-05
-4.29299999999976 3.97117663248916e-05
-4.29199999999976 3.9882595461574e-05
-4.29099999999976 4.00541194042516e-05
-4.28999999999976 4.02263407973059e-05
-4.28899999999976 4.03992622943934e-05
-4.28799999999976 4.05728865584743e-05
-4.28699999999976 4.07472162618418e-05
-4.28599999999976 4.09222540861521e-05
-4.28499999999976 4.10980027224527e-05
-4.28399999999976 4.12744648712133e-05
-4.28299999999976 4.14516432423544e-05
-4.28199999999976 4.16295405552777e-05
-4.28099999999976 4.18081595388954e-05
-4.27999999999976 4.19875029316605e-05
-4.27899999999976 4.21675734815965e-05
-4.27799999999976 4.23483739463272e-05
-4.27699999999976 4.25299070931078e-05
-4.27599999999976 4.27121756988536e-05
-4.27499999999976 4.28951825501716e-05
-4.27399999999976 4.30789304433904e-05
-4.27299999999976 4.32634221845904e-05
-4.27199999999976 4.34486605896345e-05
-4.27099999999976 4.3634648484199e-05
-4.26999999999976 4.38213887038037e-05
-4.26899999999976 4.40088840938432e-05
-4.26799999999976 4.41971375096177e-05
-4.26699999999976 4.43861518163634e-05
-4.26599999999975 4.45759298892843e-05
-4.26499999999975 4.47664746135826e-05
-4.26399999999975 4.49577888844903e-05
-4.26299999999975 4.51498756073005e-05
-4.26199999999975 4.53427376973985e-05
-4.26099999999975 4.55363780802934e-05
-4.25999999999975 4.57307996916494e-05
-4.25899999999975 4.59260054773178e-05
-4.25799999999975 4.61219983933681e-05
-4.25699999999975 4.63187814061207e-05
-4.25599999999975 4.65163574921776e-05
-4.25499999999975 4.67147296384552e-05
-4.25399999999975 4.6913900842216e-05
-4.25299999999975 4.71138741111007e-05
-4.25199999999975 4.73146524631605e-05
-4.25099999999975 4.75162389268892e-05
-4.24999999999975 4.77186365412557e-05
-4.24899999999975 4.79218483557366e-05
-4.24799999999975 4.81258774303484e-05
-4.24699999999975 4.83307268356801e-05
-4.24599999999975 4.85363996529264e-05
-4.24499999999975 4.87428989739201e-05
-4.24399999999975 4.89502279011648e-05
-4.24299999999975 4.91583895478685e-05
-4.24199999999975 4.9367387037976e-05
-4.24099999999975 4.95772235062022e-05
-4.23999999999975 4.97879020980658e-05
-4.23899999999975 4.99994259699218e-05
-4.23799999999975 5.02117982889957e-05
-4.23699999999975 5.04250222334163e-05
-4.23599999999974 5.063910099225e-05
-4.23499999999974 5.08540377655337e-05
-4.23399999999974 5.10698357643089e-05
-4.23299999999974 5.12864982106558e-05
-4.23199999999974 5.15040283377267e-05
-4.23099999999974 5.17224293897805e-05
-4.22999999999974 5.19417046222164e-05
-4.22899999999974 5.21618573016084e-05
-4.22799999999974 5.23828907057394e-05
-4.22699999999974 5.26048081236357e-05
-4.22599999999974 5.28276128556011e-05
-4.22499999999974 5.30513082132523e-05
-4.22399999999974 5.32758975195524e-05
-4.22299999999974 5.35013841088463e-05
-4.22199999999974 5.37277713268959e-05
-4.22099999999974 5.39550625309138e-05
-4.21999999999974 5.41832610895997e-05
-4.21899999999974 5.44123703831742e-05
-4.21799999999974 5.46423938034152e-05
-4.21699999999974 5.48733347536921e-05
-4.21599999999974 5.51051966490016e-05
-4.21499999999974 5.53379829160038e-05
-4.21399999999974 5.55716969930563e-05
-4.21299999999974 5.58063423302513e-05
-4.21199999999974 5.60419223894503e-05
-4.21099999999974 5.62784406443203e-05
-4.20999999999974 5.65159005803702e-05
-4.20899999999974 5.67543056949857e-05
-4.20799999999974 5.69936594974664e-05
-4.20699999999974 5.72339655090615e-05
-4.20599999999973 5.74752272630061e-05
-4.20499999999973 5.77174483045579e-05
-4.20399999999973 5.79606321910332e-05
-4.20299999999973 5.82047824918437e-05
-4.20199999999973 5.84499027885334e-05
-4.20099999999973 5.86959966748147e-05
-4.19999999999973 5.8943067756606e-05
-4.19899999999973 5.9191119652068e-05
-4.19799999999973 5.94401559916413e-05
-4.19699999999973 5.96901804180829e-05
-4.19599999999973 5.99411965865039e-05
-4.19499999999973 6.01932081644068e-05
-4.19399999999973 6.04462188317223e-05
-4.19299999999973 6.07002322808479e-05
-4.19199999999973 6.09552522166844e-05
-4.19099999999973 6.12112823566742e-05
-4.18999999999973 6.1468326430839e-05
-4.18899999999973 6.17263881818176e-05
-4.18799999999973 6.1985471364904e-05
-4.18699999999973 6.22455797480853e-05
-4.18599999999973 6.25067171120799e-05
-4.18499999999973 6.27688872503759e-05
-4.18399999999973 6.30320939692695e-05
-4.18299999999973 6.32963410879034e-05
-4.18199999999973 6.3561632438305e-05
-4.18099999999973 6.38279718654257e-05
-4.17999999999973 6.40953632271793e-05
-4.17899999999973 6.43638103944808e-05
-4.17799999999973 6.46333172512856e-05
-4.17699999999973 6.49038876946281e-05
-4.17599999999972 6.51755256346614e-05
-4.17499999999972 6.5448234994696e-05
-4.17399999999972 6.57220197112399e-05
-4.17299999999972 6.59968837340371e-05
-4.17199999999972 6.62728310261077e-05
-4.17099999999972 6.65498655637875e-05
-4.16999999999972 6.68279913367679e-05
-4.16899999999972 6.71072123481349e-05
-4.16799999999972 6.73875326144105e-05
-4.16699999999972 6.7668956165591e-05
-4.16599999999972 6.79514870451885e-05
-4.16499999999972 6.82351293102707e-05
-4.16399999999972 6.85198870315011e-05
-4.16299999999972 6.88057642931793e-05
-4.16199999999972 6.9092765193282e-05
-4.16099999999972 6.93808938435033e-05
-4.15999999999972 6.96701543692956e-05
-4.15899999999972 6.99605509099105e-05
-4.15799999999972 7.0252087618439e-05
-4.15699999999972 7.0544768661854e-05
-4.15599999999972 7.08385982210499e-05
-4.15499999999972 7.11335804908849e-05
-4.15399999999972 7.14297196802219e-05
-4.15299999999972 7.172702001197e-05
-4.15199999999972 7.20254857231259e-05
-4.15099999999972 7.2325121064816e-05
-4.14999999999972 7.2625930302338e-05
-4.14899999999972 7.29279177152023e-05
-4.14799999999972 7.32310875971741e-05
-4.14699999999972 7.35354442563164e-05
-4.14599999999971 7.38409920150309e-05
-4.14499999999971 7.41477352101009e-05
-4.14399999999971 7.44556781927334e-05
-4.14299999999971 7.47648253286022e-05
-4.14199999999971 7.50751809978896e-05
-4.14099999999971 7.53867495953297e-05
-4.13999999999971 7.56995355302512e-05
-4.13899999999971 7.60135432266195e-05
-4.13799999999971 7.6328777123081e-05
-4.13699999999971 7.6645241673005e-05
-4.13599999999971 7.69629413445278e-05
-4.13499999999971 7.72818806205951e-05
-4.13399999999971 7.76020639990065e-05
-4.13299999999971 7.79234959924583e-05
-4.13199999999971 7.82461811285871e-05
-4.13099999999971 7.85701239500139e-05
-4.12999999999971 7.88953290143877e-05
-4.12899999999971 7.92218008944297e-05
-4.12799999999971 7.9549544177977e-05
-4.12699999999971 7.98785634680269e-05
-4.12599999999971 8.02088633827813e-05
-4.12499999999971 8.05404485556913e-05
-4.12399999999971 8.08733236355006e-05
-4.12299999999971 8.12074932862919e-05
-4.12199999999971 8.15429621875295e-05
-4.12099999999971 8.18797350341058e-05
-4.11999999999971 8.22178165363855e-05
-4.11899999999971 8.25572114202505e-05
-4.11799999999971 8.28979244271454e-05
-4.11699999999971 8.32399603141226e-05
-4.1159999999997 8.35833238538874e-05
-4.1149999999997 8.39280198348437e-05
-4.1139999999997 8.42740530611395e-05
-4.1129999999997 8.4621428352713e-05
-4.1119999999997 8.49701505453375e-05
-4.1109999999997 8.5320224490668e-05
-4.1099999999997 8.56716550562866e-05
-4.1089999999997 8.60244471257497e-05
-4.1079999999997 8.63786055986328e-05
-4.1069999999997 8.67341353905779e-05
-4.1059999999997 8.70910414333394e-05
-4.1049999999997 8.7449328674831e-05
-4.1039999999997 8.7809002079172e-05
-4.1029999999997 8.81700666267344e-05
-4.1019999999997 8.85325273141897e-05
-4.1009999999997 8.88963891545554e-05
-4.0999999999997 8.92616571772428e-05
-4.0989999999997 8.96283364281045e-05
-4.0979999999997 8.99964319694801e-05
-4.0969999999997 9.03659488802457e-05
-4.0959999999997 9.073689225586e-05
-4.0949999999997 9.11092672084122e-05
-4.0939999999997 9.1483078866671e-05
-4.0929999999997 9.18583323761301e-05
-4.0919999999997 9.2235032899059e-05
-4.0909999999997 9.26131856145487e-05
-4.0899999999997 9.29927957185614e-05
-4.0889999999997 9.33738684239784e-05
-4.0879999999997 9.37564089606486e-05
-4.0869999999997 9.41404225754367e-05
-4.08599999999969 9.45259145322727e-05
-4.08499999999969 9.49128901121996e-05
-4.08399999999969 9.53013546134234e-05
-4.08299999999969 9.56913133513616e-05
-4.08199999999969 9.6082771658692e-05
-4.08099999999969 9.64757348854025e-05
-4.07999999999969 9.68702083988408e-05
-4.07899999999969 9.72661975837623e-05
-4.07799999999969 9.76637078423821e-05
-4.07699999999969 9.80627445944222e-05
-4.07599999999969 9.84633132771632e-05
-4.07499999999969 9.88654193454937e-05
-4.07399999999969 9.92690682719593e-05
-4.07299999999969 9.9674265546815e-05
-4.07199999999969 0.000100081016678073
-4.07099999999969 0.000100489327191555
-4.06999999999969 0.000100899202630942
-4.06899999999969 0.000101310648557825
-4.06799999999969 0.000101723670551755
-4.06699999999969 0.000102138274210296
-4.06599999999969 0.000102554465149072
-4.06499999999969 0.000102972249001825
-4.06399999999969 0.000103391631420458
-4.06299999999969 0.000103812618075092
-4.06199999999969 0.000104235214654116
-4.06099999999969 0.000104659426864237
-4.05999999999969 0.000105085260430534
-4.05899999999969 0.000105512721096509
-4.05799999999969 0.000105941814624139
-4.05699999999969 0.000106372546793927
-4.05599999999968 0.000106804923404954
-4.05499999999968 0.000107238950274936
-4.05399999999968 0.000107674633240269
-4.05299999999968 0.000108111978156088
-4.05199999999968 0.000108550990896314
-4.05099999999968 0.000108991677353712
-4.04999999999968 0.000109434043439941
-4.04899999999968 0.000109878095085608
-4.04799999999968 0.000110323838240319
-4.04699999999968 0.000110771278872736
-4.04599999999968 0.000111220422970628
-4.04499999999968 0.000111671276540924
-4.04399999999968 0.000112123845609767
-4.04299999999968 0.00011257813622257
-4.04199999999968 0.000113034154444066
-4.04099999999968 0.000113491906358367
-4.03999999999968 0.000113951398069012
-4.03899999999968 0.000114412635699026
-4.03799999999968 0.000114875625390972
-4.03699999999968 0.000115340373307007
-4.03599999999968 0.000115806885628935
-4.03499999999968 0.000116275168558262
-4.03399999999968 0.000116745228316253
-4.03299999999968 0.000117217071143984
-4.03199999999968 0.000117690703302399
-4.03099999999968 0.000118166131072363
-4.02999999999968 0.000118643360754721
-4.02899999999968 0.00011912239867035
-4.02799999999968 0.000119603251160216
-4.02699999999968 0.00012008592458543
-4.02599999999967 0.000120570425327303
-4.02499999999967 0.000121056759787403
-4.02399999999967 0.00012154493438761
-4.02299999999967 0.000122034955570171
-4.02199999999967 0.000122526829797762
-4.02099999999967 0.000123020563553536
-4.01999999999967 0.000123516163341186
-4.01899999999967 0.000124013635685
-4.01799999999967 0.000124512987129916
-4.01699999999967 0.000125014224241582
-4.01599999999967 0.000125517353606411
-4.01499999999967 0.000126022381831637
-4.01399999999967 0.000126529315545376
-4.01299999999967 0.000127038161396682
-4.01199999999967 0.000127548926055601
-4.01099999999967 0.000128061616213234
-4.00999999999967 0.000128576238581791
-4.00899999999967 0.000129092799894654
-4.00799999999967 0.000129611306906426
-4.00699999999967 0.000130131766392999
-4.00599999999967 0.000130654185151607
-4.00499999999967 0.000131178570000885
-4.00399999999967 0.000131704927780929
-4.00299999999967 0.000132233265353352
-4.00199999999967 0.000132763589601348
-4.00099999999967 0.000133295907429743
-3.99999999999967 0.000133830225765064
-3.99899999999967 0.000134366551555589
-3.99799999999967 0.000134904891771412
-3.99699999999967 0.000135445253404501
-3.99599999999966 0.000135987643468757
-3.99499999999966 0.000136532069000073
-3.99399999999966 0.000137078537056398
-3.99299999999966 0.000137627054717792
-3.99199999999966 0.000138177629086487
-3.99099999999966 0.000138730267286952
-3.98999999999966 0.000139284976465947
-3.98899999999966 0.000139841763792588
-3.98799999999966 0.000140400636458404
-3.98699999999966 0.000140961601677401
-3.98599999999966 0.000141524666686123
-3.98499999999966 0.000142089838743709
-3.98399999999966 0.000142657125131959
-3.98299999999966 0.000143226533155393
-3.98199999999966 0.000143798070141312
-3.98099999999966 0.000144371743439861
-3.97999999999966 0.000144947560424088
-3.97899999999966 0.000145525528490009
-3.97799999999966 0.000146105655056671
-3.97699999999966 0.000146687947566207
-3.97599999999966 0.000147272413483907
-3.97499999999966 0.000147859060298275
-3.97399999999966 0.000148447895521092
-3.97299999999966 0.00014903892668748
-3.97199999999966 0.000149632161355966
-3.97099999999966 0.00015022760710854
-3.96999999999966 0.000150825271550724
-3.96899999999966 0.000151425162311629
-3.96799999999966 0.000152027287044026
-3.96699999999966 0.0001526316534244
-3.96599999999965 0.000153238269153022
-3.96499999999965 0.000153847141954008
-3.96399999999965 0.000154458279575384
-3.96299999999965 0.000155071689789151
-3.96199999999965 0.000155687380391345
-3.96099999999965 0.000156305359202109
-3.95999999999965 0.000156925634065748
-3.95899999999965 0.000157548212850801
-3.95799999999965 0.000158173103450101
-3.95699999999965 0.000158800313780844
-3.95599999999965 0.000159429851784647
-3.95499999999965 0.000160061725427622
-3.95399999999965 0.000160695942700434
-3.95299999999965 0.00016133251161837
-3.95199999999965 0.000161971440221401
-3.95099999999965 0.000162612736574253
-3.94999999999965 0.000163256408766468
-3.94899999999965 0.000163902464912471
-3.94799999999965 0.000164550913151637
-3.94699999999965 0.000165201761648356
-3.94599999999965 0.0001658550185921
-3.94499999999965 0.00016651069219749
-3.94399999999965 0.00016716879070436
-3.94299999999965 0.000167829322377825
-3.94199999999965 0.000168492295508351
-3.94099999999965 0.000169157718411816
-3.93999999999965 0.00016982559942958
-3.93899999999965 0.000170495946928556
-3.93799999999965 0.000171168769301269
-3.93699999999965 0.000171844074965931
-3.93599999999964 0.000172521872366504
-3.93499999999964 0.000173202169972771
-3.93399999999964 0.000173884976280401
-3.93299999999964 0.00017457029981102
-3.93199999999964 0.000175258149112276
-3.93099999999964 0.000175948532757908
-3.92999999999964 0.000176641459347819
-3.92899999999964 0.000177336937508137
-3.92799999999964 0.000178034975891291
-3.92699999999964 0.000178735583176072
-3.92599999999964 0.000179438768067712
-3.92499999999964 0.000180144539297943
-3.92399999999964 0.000180852905625073
-3.92299999999964 0.000181563875834053
-3.92199999999964 0.000182277458736547
-3.92099999999964 0.000182993663171002
-3.91999999999964 0.000183712498002717
-3.91899999999964 0.000184433972123912
-3.91799999999964 0.000185158094453801
-3.91699999999964 0.000185884873938662
-3.91599999999964 0.000186614319551903
-3.91499999999964 0.000187346440294138
-3.91399999999964 0.000188081245193255
-3.91299999999964 0.000188818743304487
-3.91199999999964 0.000189558943710483
-3.91099999999964 0.000190301855521378
-3.90999999999964 0.00019104748787487
-3.90899999999964 0.000191795849936281
-3.90799999999964 0.000192546950898638
-3.90699999999963 0.000193300799982741
-3.90599999999963 0.000194057406437233
-3.90499999999963 0.000194816779538676
-3.90399999999963 0.000195578928591619
-3.90299999999963 0.000196343862928674
-3.90199999999963 0.000197111591910585
-3.90099999999963 0.000197882124926303
-3.89999999999963 0.000198655471393057
-3.89899999999963 0.000199431640756429
-3.89799999999963 0.000200210642490423
-3.89699999999963 0.000200992486097542
-3.89599999999963 0.000201777181108861
-3.89499999999963 0.000202564737084097
-3.89399999999963 0.000203355163611685
-3.89299999999963 0.000204148470308853
-3.89199999999963 0.000204944666821693
-3.89099999999963 0.000205743762825235
-3.88999999999963 0.000206545768023523
-3.88899999999963 0.000207350692149691
-3.88799999999963 0.00020815854496603
-3.88699999999963 0.00020896933626407
-3.88599999999963 0.000209783075864653
-3.88499999999963 0.000210599773618005
-3.88399999999963 0.000211419439403812
-3.88299999999963 0.000212242083131298
-3.88199999999963 0.000213067714739298
-3.88099999999963 0.00021389634419633
-3.87999999999963 0.000214727981500679
-3.87899999999963 0.000215562636680463
-3.87799999999963 0.000216400319793717
-3.87699999999962 0.000217241040928464
-3.87599999999962 0.000218084810202792
-3.87499999999962 0.000218931637764931
-3.87399999999962 0.00021978153379333
-3.87299999999962 0.000220634508496733
-3.87199999999962 0.000221490572114254
-3.87099999999962 0.000222349734915456
-3.86999999999962 0.000223212007200428
-3.86899999999962 0.00022407739929986
-3.86799999999962 0.000224945921575122
-3.86699999999962 0.000225817584418342
-3.86599999999962 0.000226692398252481
-3.86499999999962 0.000227570373531415
-3.86399999999962 0.000228451520740007
-3.86299999999962 0.000229335850394191
-3.86199999999962 0.000230223373041045
-3.86099999999962 0.000231114099258874
-3.85999999999962 0.000232008039657283
-3.85899999999962 0.000232905204877263
-3.85799999999962 0.000233805605591261
-3.85699999999962 0.000234709252503266
-3.85599999999962 0.000235616156348885
-3.85499999999962 0.000236526327895421
-3.85399999999962 0.000237439777941956
-3.85299999999962 0.000238356517319428
-3.85199999999962 0.000239276556890709
-3.85099999999962 0.000240199907550688
-3.84999999999962 0.00024112658022635
-3.84899999999962 0.000242056585876855
-3.84799999999962 0.00024298993549362
-3.84699999999961 0.000243926640100396
-3.84599999999961 0.000244866710753353
-3.84499999999961 0.000245810158541158
-3.84399999999961 0.000246756994585055
-3.84299999999961 0.000247707230038948
-3.84199999999961 0.000248660876089481
-3.84099999999961 0.00024961794395612
-3.83999999999961 0.000250578444891234
-3.83899999999961 0.000251542390180175
-3.83799999999961 0.000252509791141363
-3.83699999999961 0.000253480659126365
-3.83599999999961 0.000254455005519978
-3.83499999999961 0.000255432841740311
-3.83399999999961 0.000256414179238869
-3.83299999999961 0.00025739902950063
-3.83199999999961 0.000258387404044136
-3.83099999999961 0.000259379314421567
-3.82999999999961 0.000260374772218832
-3.82899999999961 0.000261373789055645
-3.82799999999961 0.000262376376585613
-3.82699999999961 0.000263382546496316
-3.82599999999961 0.000264392310509394
-3.82499999999961 0.000265405680380627
-3.82399999999961 0.000266422667900021
-3.82299999999961 0.000267443284891892
-3.82199999999961 0.000268467543214948
-3.82099999999961 0.000269495454762378
-3.81999999999961 0.000270527031461928
-3.81899999999961 0.000271562285275995
-3.81799999999961 0.000272601228201706
-3.8169999999996 0.000273643872271003
-3.8159999999996 0.00027469022955073
-3.8149999999996 0.000275740312142717
-3.8139999999996 0.000276794132183867
-3.8129999999996 0.000277851701846238
-3.8119999999996 0.00027891303333713
-3.8109999999996 0.000279978138899173
-3.8099999999996 0.000281047030810412
-3.8089999999996 0.000282119721384389
-3.8079999999996 0.000283196222970235
-3.8069999999996 0.000284276547952753
-3.8059999999996 0.000285360708752504
-3.8049999999996 0.000286448717825896
-3.8039999999996 0.00028754058766527
-3.8029999999996 0.000288636330798986
-3.8019999999996 0.00028973595979151
-3.8009999999996 0.000290839487243502
-3.7999999999996 0.000291946925791905
-3.7989999999996 0.000293058288110028
-3.7979999999996 0.000294173586907639
-3.7969999999996 0.000295292834931049
-3.7959999999996 0.000296416044963201
-3.7949999999996 0.00029754322982376
-3.7939999999996 0.000298674402369199
-3.7929999999996 0.000299809575492887
-3.7919999999996 0.00030094876212518
-3.7909999999996 0.00030209197523351
-3.7899999999996 0.000303239227822469
-3.7889999999996 0.000304390532933904
-3.7879999999996 0.000305545903647004
-3.78699999999959 0.000306705353078388
-3.78599999999959 0.000307868894382196
-3.78499999999959 0.000309036540750178
-3.78399999999959 0.000310208305411785
-3.78299999999959 0.000311384201634256
-3.78199999999959 0.000312564242722713
-3.78099999999959 0.000313748442020246
-3.77999999999959 0.000314936812908007
-3.77899999999959 0.000316129368805299
-3.77799999999959 0.000317326123169669
-3.77699999999959 0.000318527089496994
-3.77599999999959 0.000319732281321577
-3.77499999999959 0.000320941712216236
-3.77399999999959 0.000322155395792395
-3.77299999999959 0.000323373345700177
-3.77199999999959 0.000324595575628494
-3.77099999999959 0.00032582209930514
-3.76999999999959 0.000327052930496881
-3.76899999999959 0.000328288083009551
-3.76799999999959 0.00032952757068814
-3.76699999999959 0.000330771407416889
-3.76599999999959 0.000332019607119381
-3.76499999999959 0.000333272183758634
-3.76399999999959 0.000334529151337197
-3.76299999999959 0.000335790523897237
-3.76199999999959 0.000337056315520637
-3.76099999999959 0.000338326540329089
-3.75999999999959 0.000339601212484184
-3.75899999999959 0.000340880346187508
-3.75799999999959 0.000342163955680738
-3.75699999999958 0.000343452055245731
-3.75599999999958 0.000344744659204622
-3.75499999999958 0.000346041781919916
-3.75399999999958 0.000347343437794585
-3.75299999999958 0.000348649641272158
-3.75199999999958 0.000349960406836821
-3.75099999999958 0.000351275749013508
-3.74999999999958 0.000352595682367997
-3.74899999999958 0.000353920221507007
-3.74799999999958 0.00035524938107829
-3.74699999999958 0.00035658317577073
-3.74599999999958 0.000357921620314434
-3.74499999999958 0.000359264729480833
-3.74399999999958 0.000360612518082774
-3.74299999999958 0.000361965000974619
-3.74199999999958 0.000363322193052339
-3.74099999999958 0.00036468410925361
-3.73999999999958 0.000366050764557911
-3.73899999999958 0.000367422173986623
-3.73799999999958 0.000368798352603118
-3.73699999999958 0.000370179315512865
-3.73599999999958 0.000371565077863523
-3.73499999999958 0.000372955654845035
-3.73399999999958 0.000374351061689733
-3.73299999999958 0.000375751313672429
-3.73199999999958 0.000377156426110516
-3.73099999999958 0.000378566414364065
-3.72999999999958 0.000379981293835923
-3.72899999999958 0.000381401079971811
-3.72799999999958 0.000382825788260423
-3.72699999999957 0.000384255434233524
-3.72599999999957 0.00038569003346605
-3.72499999999957 0.000387129601576203
-3.72399999999957 0.000388574154225555
-3.72299999999957 0.000390023707119143
-3.72199999999957 0.00039147827600557
-3.72099999999957 0.000392937876677106
-3.71999999999957 0.000394402524969784
-3.71899999999957 0.000395872236763502
-3.71799999999957 0.000397347027982123
-3.71699999999957 0.000398826914593574
-3.71599999999957 0.000400311912609947
-3.71499999999957 0.000401802038087598
-3.71399999999957 0.00040329730712725
-3.71299999999957 0.000404797735874091
-3.71199999999957 0.000406303340517875
-3.71099999999957 0.000407814137293025
-3.70999999999957 0.000409330142478733
-3.70899999999957 0.00041085137239906
-3.70799999999957 0.000412377843423039
-3.70699999999957 0.000413909571964777
-3.70599999999957 0.000415446574483553
-3.70499999999957 0.000416988867483925
-3.70399999999957 0.000418536467515828
-3.70299999999957 0.000420089391174679
-3.70199999999957 0.000421647655101475
-3.70099999999957 0.000423211275982903
-3.69999999999957 0.000424780270551434
-3.69899999999957 0.000426354655585431
-3.69799999999957 0.000427934447909251
-3.69699999999956 0.000429519664393346
-3.69599999999956 0.00043111032195437
-3.69499999999956 0.00043270643755528
-3.69399999999956 0.000434308028205437
-3.69299999999956 0.000435915110960715
-3.69199999999956 0.000437527702923602
-3.69099999999956 0.000439145821243302
-3.68999999999956 0.000440769483115844
-3.68899999999956 0.000442398705784181
-3.68799999999956 0.000444033506538298
-3.68699999999956 0.000445673902715314
-3.68599999999956 0.000447319911699591
-3.68499999999956 0.000448971550922834
-3.68399999999956 0.000450628837864197
-3.68299999999956 0.000452291790050391
-3.68199999999956 0.000453960425055787
-3.68099999999956 0.00045563476050252
-3.67999999999956 0.000457314814060599
-3.67899999999956 0.000459000603448008
-3.67799999999956 0.000460692146430817
-3.67699999999956 0.000462389460823282
-3.67599999999956 0.000464092564487956
-3.67499999999956 0.000465801475335794
-3.67399999999956 0.000467516211326258
-3.67299999999956 0.000469236790467426
-3.67199999999956 0.000470963230816097
-3.67099999999956 0.000472695550477898
-3.66999999999956 0.000474433767607394
-3.66899999999956 0.000476177900408191
-3.66799999999956 0.000477927967133045
-3.66699999999955 0.000479683986083971
-3.66599999999955 0.000481445975612351
-3.66499999999955 0.000483213954119036
-3.66399999999955 0.000484987940054463
-3.66299999999955 0.000486767951918757
-3.66199999999955 0.000488554008261839
-3.66099999999955 0.000490346127683539
-3.65999999999955 0.0004921443288337
-3.65899999999955 0.000493948630412289
-3.65799999999955 0.000495759051169507
-3.65699999999955 0.000497575609905894
-3.65599999999955 0.000499398325472443
-3.65499999999955 0.000501227216770704
-3.65399999999955 0.0005030623027529
-3.65299999999955 0.000504903602422031
-3.65199999999955 0.000506751134831985
-3.65099999999955 0.000508604919087652
-3.64999999999955 0.000510464974345026
-3.64899999999955 0.000512331319811324
-3.64799999999955 0.00051420397474509
-3.64699999999955 0.00051608295845631
-3.64599999999955 0.000517968290306519
-3.64499999999955 0.000519859989708913
-3.64399999999955 0.000521758076128461
-3.64299999999955 0.000523662569082014
-3.64199999999955 0.000525573488138419
-3.64099999999955 0.000527490852918627
-3.63999999999955 0.00052941468309581
-3.63899999999955 0.000531344998395465
-3.63799999999955 0.000533281818595531
-3.63699999999954 0.000535225163526501
-3.63599999999954 0.000537175053071531
-3.63499999999954 0.000539131507166556
-3.63399999999954 0.0005410945458004
-3.63299999999954 0.000543064189014888
-3.63199999999954 0.00054504045690496
-3.63099999999954 0.000547023369618785
-3.62999999999954 0.000549012947357871
-3.62899999999954 0.000551009210377178
-3.62799999999954 0.000553012178985237
-3.62699999999954 0.000555021873544257
-3.62599999999954 0.000557038314470239
-3.62499999999954 0.000559061522233095
-3.62399999999954 0.000561091517356756
-3.62299999999954 0.000563128320419287
-3.62199999999954 0.000565171952053006
-3.62099999999954 0.000567222432944592
-3.61999999999954 0.000569279783835202
-3.61899999999954 0.000571344025520587
-3.61799999999954 0.000573415178851203
-3.61699999999954 0.00057549326473233
-3.61599999999954 0.000577578304124184
-3.61499999999954 0.000579670318042033
-3.61399999999954 0.000581769327556313
-3.61299999999954 0.000583875353792743
-3.61199999999954 0.000585988417932438
-3.61099999999954 0.000588108541212028
-3.60999999999954 0.000590235744923775
-3.60899999999954 0.000592370050415683
-3.60799999999954 0.00059451147909162
-3.60699999999953 0.000596660052411432
-3.60599999999953 0.000598815791891058
-3.60499999999953 0.000600978719102648
-3.60399999999953 0.000603148855674681
-3.60299999999953 0.000605326223292079
-3.60199999999953 0.000607510843696324
-3.60099999999953 0.00060970273868558
-3.59999999999953 0.000611901930114802
-3.59899999999953 0.000614108439895861
-3.59799999999953 0.000616322289997657
-3.59699999999953 0.000618543502446238
-3.59599999999953 0.000620772099324917
-3.59499999999953 0.000623008102774391
-3.59399999999953 0.00062525153499286
-3.59299999999953 0.000627502418236142
-3.59199999999953 0.000629760774817793
-3.59099999999953 0.000632026627109227
-3.58999999999953 0.00063429999753983
-3.58899999999953 0.000636580908597085
-3.58799999999953 0.000638869382826686
-3.58699999999953 0.000641165442832659
-3.58599999999953 0.000643469111277481
-3.58499999999953 0.000645780410882198
-3.58399999999953 0.000648099364426546
-3.58299999999953 0.00065042599474907
-3.58199999999953 0.000652760324747243
-3.58099999999953 0.000655102377377587
-3.57999999999953 0.000657452175655792
-3.57899999999953 0.000659809742656837
-3.57799999999953 0.000662175101515107
-3.57699999999952 0.000664548275424519
-3.57599999999952 0.000666929287638637
-3.57499999999952 0.000669318161470796
-3.57399999999952 0.000671714920294223
-3.57299999999952 0.000674119587542153
-3.57199999999952 0.000676532186707958
-3.57099999999952 0.000678952741345258
-3.56999999999952 0.000681381275068054
-3.56899999999952 0.000683817811550838
-3.56799999999952 0.000686262374528723
-3.56699999999952 0.000688714987797562
-3.56599999999952 0.000691175675214066
-3.56499999999952 0.000693644460695931
-3.56399999999952 0.000696121368221959
-3.56299999999952 0.000698606421832178
-3.56199999999952 0.000701099645627966
-3.56099999999952 0.000703601063772174
-3.55999999999952 0.000706110700489245
-3.55899999999952 0.000708628580065344
-3.55799999999952 0.000711154726848471
-3.55699999999952 0.000713689165248593
-3.55599999999952 0.000716231919737761
-3.55499999999952 0.000718783014850237
-3.55399999999952 0.000721342475182613
-3.55299999999952 0.000723910325393941
-3.55199999999952 0.000726486590205849
-3.55099999999952 0.000729071294402671
-3.54999999999952 0.000731664462831568
-3.54899999999952 0.000734266120402652
-3.54799999999952 0.000736876292089108
-3.54699999999951 0.000739495002927324
-3.54599999999951 0.000742122278017012
-3.54499999999951 0.000744758142521329
-3.54399999999951 0.000747402621667008
-3.54299999999951 0.000750055740744478
-3.54199999999951 0.000752717525107992
-3.54099999999951 0.000755388000175748
-3.53999999999951 0.000758067191430019
-3.53899999999951 0.000760755124417275
-3.53799999999951 0.00076345182474831
-3.53699999999951 0.000766157318098363
-3.53599999999951 0.000768871630207252
-3.53499999999951 0.000771594786879491
-3.53399999999951 0.000774326813984422
-3.53299999999951 0.000777067737456336
-3.53199999999951 0.000779817583294604
-3.53099999999951 0.000782576377563802
-3.52999999999951 0.00078534414639383
-3.52899999999951 0.000788120915980052
-3.52799999999951 0.00079090671258341
-3.52699999999951 0.000793701562530557
-3.52599999999951 0.000796505492213984
-3.52499999999951 0.000799318528092142
-3.52399999999951 0.000802140696689576
-3.52299999999951 0.000804972024597047
-3.52199999999951 0.00080781253847166
-3.52099999999951 0.000810662265036993
-3.51999999999951 0.000813521231083224
-3.51899999999951 0.000816389463467256
-3.51799999999951 0.000819266989112849
-3.5169999999995 0.000822153835010745
-3.5159999999995 0.000825050028218798
-3.5149999999995 0.000827955595862098
-3.5139999999995 0.000830870565133103
-3.5129999999995 0.000833794963291768
-3.5119999999995 0.000836728817665668
-3.5109999999995 0.000839672155650134
-3.5099999999995 0.000842625004708373
-3.5089999999995 0.000845587392371608
-3.5079999999995 0.000848559346239194
-3.5069999999995 0.000851540893978756
-3.5059999999995 0.000854532063326314
-3.5049999999995 0.000857532882086417
-3.5039999999995 0.000860543378132264
-3.5029999999995 0.000863563579405841
-3.5019999999995 0.000866593513918047
-3.5009999999995 0.000869633209748826
-3.4999999999995 0.00087268269504729
-3.4989999999995 0.000875741998031861
-3.4979999999995 0.000878811146990387
-3.4969999999995 0.000881890170280285
-3.4959999999995 0.00088497909632866
-3.4949999999995 0.000888077953632443
-3.4939999999995 0.000891186770758518
-3.4929999999995 0.000894305576343854
-3.4919999999995 0.000897434399095634
-3.4909999999995 0.000900573267791386
-3.4899999999995 0.000903722211279115
-3.4889999999995 0.000906881258477434
-3.4879999999995 0.000910050438375692
-3.48699999999949 0.000913229780034109
-3.48599999999949 0.000916419312583904
-3.48499999999949 0.00091961906522743
-3.48399999999949 0.000922829067238303
-3.48299999999949 0.00092604934796153
-3.48199999999949 0.00092927993681365
-3.48099999999949 0.000932520863282856
-3.47999999999949 0.000935772156929133
-3.47899999999949 0.000939033847384387
-3.47799999999949 0.000942305964352576
-3.47699999999949 0.00094558853760985
-3.47599999999949 0.000948881597004672
-3.47499999999949 0.000952185172457955
-3.47399999999949 0.000955499293963198
-3.47299999999949 0.000958823991586616
-3.47199999999949 0.000962159295467269
-3.47099999999949 0.0009655052358172
-3.46999999999949 0.000968861842921564
-3.46899999999949 0.000972229147138765
-3.46799999999949 0.000975607178900585
-3.46699999999949 0.000978995968712318
-3.46599999999949 0.000982395547152905
-3.46499999999949 0.000985805944875066
-3.46399999999949 0.000989227192605433
-3.46299999999949 0.000992659321144685
-3.46199999999949 0.000996102361367679
-3.46099999999949 0.000999556344223585
-3.45999999999949 0.00100302130073602
-3.45899999999949 0.00100649726200319
-3.45799999999949 0.001009984259198
-3.45699999999948 0.00101348232356821
-3.45599999999948 0.00101699148643658
-3.45499999999948 0.00102051177920095
-3.45399999999948 0.00102404323333445
-3.45299999999948 0.00102758588038557
-3.45199999999948 0.00103113975197833
-3.45099999999948 0.00103470487981241
-3.44999999999948 0.00103828129566327
-3.44899999999948 0.00104186903138228
-3.44799999999948 0.00104546811889691
-3.44699999999948 0.00104907859021079
-3.44599999999948 0.00105270047740389
-3.44499999999948 0.00105633381263263
-3.44399999999948 0.00105997862813005
-3.44299999999948 0.00106363495620591
-3.44199999999948 0.00106730282924685
-3.44099999999948 0.00107098227971651
-3.43999999999948 0.00107467334015566
-3.43899999999948 0.00107837604318236
-3.43799999999948 0.00108209042149207
-3.43699999999948 0.00108581650785782
-3.43599999999948 0.00108955433513028
-3.43499999999948 0.00109330393623799
-3.43399999999948 0.0010970653441874
-3.43299999999948 0.00110083859206309
-3.43199999999948 0.00110462371302782
-3.43099999999948 0.00110842074032277
-3.42999999999948 0.00111222970726757
-3.42899999999948 0.0011160506472605
-3.42799999999948 0.00111988359377864
-3.42699999999947 0.00112372858037794
-3.42599999999947 0.00112758564069341
-3.42499999999947 0.00113145480843925
-3.42399999999947 0.00113533611740896
-3.42299999999947 0.00113922960147551
-3.42199999999947 0.00114313529459146
-3.42099999999947 0.00114705323078909
-3.41999999999947 0.00115098344418056
-3.41899999999947 0.00115492596895802
-3.41799999999947 0.00115888083939377
-3.41699999999947 0.00116284808984037
-3.41599999999947 0.00116682775473081
-3.41499999999947 0.00117081986857864
-3.41399999999947 0.00117482446597808
-3.41299999999947 0.00117884158160418
-3.41199999999947 0.00118287125021296
-3.41099999999947 0.00118691350664154
-3.40999999999947 0.00119096838580827
-3.40899999999947 0.00119503592271291
-3.40799999999947 0.00119911615243668
-3.40699999999947 0.00120320911014251
-3.40599999999947 0.00120731483107507
-3.40499999999947 0.001211433350561
-3.40399999999947 0.00121556470400898
-3.40299999999947 0.00121970892690991
-3.40199999999947 0.00122386605483701
-3.40099999999947 0.00122803612344602
-3.39999999999947 0.00123221916847526
-3.39899999999947 0.00123641522574582
-3.39799999999947 0.00124062433116171
-3.39699999999946 0.00124484652070993
-3.39599999999946 0.00124908183046068
-3.39499999999946 0.00125333029656749
-3.39399999999946 0.00125759195526729
-3.39299999999946 0.00126186684288064
-3.39199999999946 0.0012661549958118
-3.39099999999946 0.00127045645054893
-3.38999999999946 0.00127477124366416
-3.38899999999946 0.00127909941181377
-3.38799999999946 0.00128344099173835
-3.38699999999946 0.00128779602026288
-3.38599999999946 0.0012921645342969
-3.38499999999946 0.00129654657083468
-3.38399999999946 0.00130094216695531
-3.38299999999946 0.00130535135982284
-3.38199999999946 0.00130977418668646
-3.38099999999946 0.00131421068488062
-3.37999999999946 0.00131866089182515
-3.37899999999946 0.00132312484502542
-3.37799999999946 0.00132760258207248
-3.37699999999946 0.00133209414064317
-3.37599999999946 0.00133659955850033
-3.37499999999946 0.00134111887349283
-3.37399999999946 0.00134565212355583
-3.37299999999946 0.00135019934671083
-3.37199999999946 0.00135476058106585
-3.37099999999946 0.00135933586481556
-3.36999999999946 0.00136392523624141
-3.36899999999946 0.00136852873371179
-3.36799999999945 0.00137314639568217
-3.36699999999945 0.00137777826069521
-3.36599999999945 0.00138242436738094
-3.36499999999945 0.00138708475445685
-3.36399999999945 0.0013917594607281
-3.36299999999945 0.00139644852508758
-3.36199999999945 0.00140115198651611
-3.36099999999945 0.00140586988408256
-3.35999999999945 0.00141060225694398
-3.35899999999945 0.00141534914434575
-3.35799999999945 0.00142011058562174
-3.35699999999945 0.0014248866201944
-3.35599999999945 0.00142967728757494
-3.35499999999945 0.00143448262736346
-3.35399999999945 0.00143930267924911
-3.35299999999945 0.00144413748301018
-3.35199999999945 0.00144898707851428
-3.35099999999945 0.00145385150571848
-3.34999999999945 0.00145873080466944
-3.34899999999945 0.00146362501550353
-3.34799999999945 0.00146853417844703
-3.34699999999945 0.00147345833381619
-3.34599999999945 0.00147839752201744
-3.34499999999945 0.0014833517835475
-3.34399999999945 0.00148832115899351
-3.34299999999945 0.0014933056890332
-3.34199999999945 0.001498305414435
-3.34099999999945 0.00150332037605821
-3.33999999999945 0.0015083506148531
-3.33899999999945 0.0015133961718611
-3.33799999999944 0.00151845708821492
-3.33699999999944 0.00152353340513865
-3.33599999999944 0.00152862516394798
-3.33499999999944 0.00153373240605027
-3.33399999999944 0.00153885517294472
-3.33299999999944 0.00154399350622254
-3.33199999999944 0.00154914744756701
-3.33099999999944 0.0015543170387537
-3.32999999999944 0.00155950232165059
-3.32899999999944 0.00156470333821817
-3.32799999999944 0.00156992013050964
-3.32699999999944 0.001575152740671
-3.32599999999944 0.00158040121094123
-3.32499999999944 0.00158566558365241
-3.32399999999944 0.00159094590122985
-3.32299999999944 0.00159624220619226
-3.32199999999944 0.00160155454115188
-3.32099999999944 0.0016068829488146
-3.31999999999944 0.00161222747198013
-3.31899999999944 0.00161758815354211
-3.31799999999944 0.00162296503648828
-3.31699999999944 0.00162835816390062
-3.31599999999944 0.00163376757895546
-3.31499999999944 0.00163919332492364
-3.31399999999944 0.00164463544517066
-3.31299999999944 0.0016500939831568
-3.31199999999944 0.0016555689824373
-3.31099999999944 0.00166106048666243
-3.30999999999944 0.00166656853957769
-3.30899999999944 0.00167209318502396
-3.30799999999943 0.00167763446693756
-3.30699999999943 0.0016831924293505
-3.30599999999943 0.00168876711639052
-3.30499999999943 0.0016943585722813
-3.30399999999943 0.00169996684134257
-3.30299999999943 0.00170559196799025
-3.30199999999943 0.0017112339967366
-3.30099999999943 0.00171689297219037
-3.29999999999943 0.00172256893905691
-3.29899999999943 0.00172826194213833
-3.29799999999943 0.00173397202633364
-3.29699999999943 0.0017396992366389
-3.29599999999943 0.00174544361814732
-3.29499999999943 0.00175120521604947
-3.29399999999943 0.00175698407563335
-3.29299999999943 0.00176278024228457
-3.29199999999943 0.00176859376148646
-3.29099999999943 0.00177442467882026
-3.28999999999943 0.00178027303996522
-3.28899999999943 0.00178613889069875
-3.28799999999943 0.00179202227689654
-3.28699999999943 0.00179792324453276
-3.28599999999943 0.00180384183968012
-3.28499999999943 0.00180977810851009
-3.28399999999943 0.00181573209729296
-3.28299999999943 0.00182170385239806
-3.28199999999943 0.00182769342029383
-3.28099999999943 0.00183370084754801
-3.27999999999943 0.00183972618082775
-3.27899999999943 0.00184576946689975
-3.27799999999942 0.00185183075263044
-3.27699999999942 0.00185791008498607
-3.27599999999942 0.00186400751103287
-3.27499999999942 0.00187012307793718
-3.27399999999942 0.00187625683296562
-3.27299999999942 0.00188240882348519
-3.27199999999942 0.00188857909696344
-3.27099999999942 0.00189476770096859
-3.26999999999942 0.00190097468316967
-3.26899999999942 0.00190720009133669
-3.26799999999942 0.00191344397334073
-3.26699999999942 0.00191970637715411
-3.26599999999942 0.00192598735085053
-3.26499999999942 0.0019322869426052
-3.26399999999942 0.00193860520069499
-3.26299999999942 0.00194494217349854
-3.26199999999942 0.00195129790949644
-3.26099999999942 0.00195767245727133
-3.25999999999942 0.00196406586550809
-3.25899999999942 0.00197047818299392
-3.25799999999942 0.00197690945861851
-3.25699999999942 0.00198335974137417
-3.25599999999942 0.00198982908035599
-3.25499999999942 0.00199631752476194
-3.25399999999942 0.00200282512389305
-3.25299999999942 0.00200935192715352
-3.25199999999942 0.00201589798405086
-3.25099999999942 0.00202246334419604
-3.24999999999942 0.00202904805730362
-3.24899999999942 0.00203565217319191
-3.24799999999941 0.00204227574178307
-3.24699999999941 0.00204891881310328
-3.24599999999941 0.00205558143728285
-3.24499999999941 0.00206226366455638
-3.24399999999941 0.00206896554526291
-3.24299999999941 0.00207568712984602
-3.24199999999941 0.00208242846885398
-3.24099999999941 0.00208918961293993
-3.23999999999941 0.00209597061286193
-3.23899999999941 0.00210277151948321
-3.23799999999941 0.00210959238377219
-3.23699999999941 0.0021164332568027
-3.23599999999941 0.00212329418975411
-3.23499999999941 0.00213017523391142
-3.23399999999941 0.00213707644066544
-3.23299999999941 0.0021439978615129
-3.23199999999941 0.00215093954805661
-3.23099999999941 0.00215790155200559
-3.22999999999941 0.0021648839251752
-3.22899999999941 0.00217188671948726
-3.22799999999941 0.00217890998697025
-3.22699999999941 0.00218595377975935
-3.22599999999941 0.00219301815009668
-3.22499999999941 0.00220010315033134
-3.22399999999941 0.00220720883291962
-3.22299999999941 0.0022143352504251
-3.22199999999941 0.00222148245551878
-3.22099999999941 0.00222865050097926
-3.21999999999941 0.00223583943969282
-3.21899999999941 0.00224304932465358
-3.2179999999994 0.00225028020896365
-3.2169999999994 0.00225753214583324
-3.2159999999994 0.00226480518858082
-3.2149999999994 0.00227209939063322
-3.2139999999994 0.00227941480552581
-3.2129999999994 0.00228675148690261
-3.2119999999994 0.0022941094885164
-3.2109999999994 0.00230148886422891
-3.2099999999994 0.00230888966801093
-3.2089999999994 0.00231631195394241
-3.2079999999994 0.00232375577621266
-3.2069999999994 0.00233122118912044
-3.2059999999994 0.00233870824707408
-3.2049999999994 0.00234621700459167
-3.2039999999994 0.00235374751630115
-3.2029999999994 0.00236129983694046
-3.2019999999994 0.00236887402135765
-3.2009999999994 0.00237647012451107
-3.1999999999994 0.00238408820146943
-3.1989999999994 0.00239172830741199
-3.1979999999994 0.00239939049762868
-3.1969999999994 0.00240707482752022
-3.1959999999994 0.00241478135259823
-3.1949999999994 0.00242251012848545
-3.1939999999994 0.00243026121091577
-3.1929999999994 0.00243803465573443
-3.1919999999994 0.00244583051889812
-3.1909999999994 0.00245364885647512
-3.1899999999994 0.00246148972464545
-3.1889999999994 0.00246935317970097
-3.18799999999939 0.00247723927804554
-3.18699999999939 0.00248514807619515
-3.18599999999939 0.00249307963077801
-3.18499999999939 0.00250103399853475
-3.18399999999939 0.00250901123631849
-3.18299999999939 0.00251701140109501
-3.18199999999939 0.00252503454994286
-3.18099999999939 0.0025330807400535
-3.17999999999939 0.00254115002873144
-3.17899999999939 0.00254924247339433
-3.17799999999939 0.00255735813157316
-3.17699999999939 0.00256549706091233
-3.17599999999939 0.0025736593191698
-3.17499999999939 0.00258184496421721
-3.17399999999939 0.00259005405404005
-3.17299999999939 0.00259828664673774
-3.17199999999939 0.00260654280052378
-3.17099999999939 0.00261482257372589
-3.16999999999939 0.00262312602478611
-3.16899999999939 0.00263145321226096
-3.16799999999939 0.00263980419482157
-3.16699999999939 0.00264817903125377
-3.16599999999939 0.00265657778045825
-3.16499999999939 0.0026650005014507
-3.16399999999939 0.0026734472533619
-3.16299999999939 0.00268191809543787
-3.16199999999939 0.00269041308704001
-3.16099999999939 0.0026989322876452
-3.15999999999939 0.00270747575684596
-3.15899999999939 0.00271604355435053
-3.15799999999938 0.00272463573998305
-3.15699999999938 0.00273325237368366
-3.15599999999938 0.00274189351550861
-3.15499999999938 0.00275055922563045
-3.15399999999938 0.00275924956433806
-3.15299999999938 0.00276796459203686
-3.15199999999938 0.00277670436924891
-3.15099999999938 0.00278546895661302
-3.14999999999938 0.00279425841488489
-3.14899999999938 0.00280307280493722
-3.14799999999938 0.00281191218775987
-3.14699999999938 0.00282077662445995
-3.14599999999938 0.00282966617626196
-3.14499999999938 0.00283858090450793
-3.14399999999938 0.00284752087065749
-3.14299999999938 0.00285648613628807
-3.14199999999938 0.00286547676309496
-3.14099999999938 0.00287449281289148
-3.13999999999938 0.00288353434760906
-3.13899999999938 0.00289260142929742
-3.13799999999938 0.00290169412012463
-3.13699999999938 0.00291081248237728
-3.13599999999938 0.00291995657846059
-3.13499999999938 0.00292912647089852
-3.13399999999938 0.0029383222223339
-3.13299999999938 0.00294754389552856
-3.13199999999938 0.00295679155336346
-3.13099999999938 0.00296606525883878
-3.12999999999938 0.00297536507507407
-3.12899999999938 0.00298469106530835
-3.12799999999937 0.00299404329290026
-3.12699999999937 0.00300342182132815
-3.12599999999937 0.00301282671419024
-3.12499999999937 0.00302225803520467
-3.12399999999937 0.00303171584820971
-3.12299999999937 0.00304120021716382
-3.12199999999937 0.00305071120614578
-3.12099999999937 0.00306024887935483
-3.11999999999937 0.00306981330111076
-3.11899999999937 0.00307940453585405
-3.11799999999937 0.00308902264814599
-3.11699999999937 0.00309866770266879
-3.11599999999937 0.0031083397642257
-3.11499999999937 0.00311803889774112
-3.11399999999937 0.00312776516826075
-3.11299999999937 0.00313751864095166
-3.11199999999937 0.00314729938110245
-3.11099999999937 0.00315710745412333
-3.10999999999937 0.00316694292554629
-3.10899999999937 0.00317680586102517
-3.10799999999937 0.00318669632633577
-3.10699999999937 0.00319661438737601
-3.10599999999937 0.00320656011016601
-3.10499999999937 0.00321653356084825
-3.10399999999937 0.0032265348056876
-3.10299999999937 0.00323656391107155
-3.10199999999937 0.00324662094351022
-3.10099999999937 0.00325670596963654
-3.09999999999937 0.00326681905620635
-3.09899999999937 0.00327696027009849
-3.09799999999936 0.00328712967831495
-3.09699999999936 0.00329732734798096
-3.09599999999936 0.00330755334634511
-3.09499999999936 0.00331780774077948
-3.09399999999936 0.0033280905987797
-3.09299999999936 0.00333840198796514
-3.09199999999936 0.00334874197607896
-3.09099999999936 0.00335911063098824
-3.08999999999936 0.00336950802068412
-3.08899999999936 0.00337993421328187
-3.08799999999936 0.00339038927702101
-3.08699999999936 0.00340087328026546
-3.08599999999936 0.00341138629150359
-3.08499999999936 0.00342192837934839
-3.08399999999936 0.00343249961253753
-3.08299999999936 0.0034431000599335
-3.08199999999936 0.00345372979052372
-3.08099999999936 0.00346438887342062
-3.07999999999936 0.0034750773778618
-3.07899999999936 0.00348579537321009
-3.07799999999936 0.00349654292895366
-3.07699999999936 0.0035073201147062
-3.07599999999936 0.00351812700020692
-3.07499999999936 0.00352896365532074
-3.07399999999936 0.00353983015003835
-3.07299999999936 0.00355072655447637
-3.07199999999936 0.00356165293887738
-3.07099999999936 0.0035726093736101
-3.06999999999936 0.00358359592916945
-3.06899999999936 0.00359461267617668
-3.06799999999935 0.00360565968537946
-3.06699999999935 0.00361673702765201
-3.06599999999935 0.00362784477399515
-3.06499999999935 0.00363898299553648
-3.06399999999935 0.00365015176353042
-3.06299999999935 0.00366135114935836
-3.06199999999935 0.00367258122452872
-3.06099999999935 0.00368384206067711
-3.05999999999935 0.00369513372956636
-3.05899999999935 0.0037064563030867
-3.05799999999935 0.00371780985325579
-3.05699999999935 0.0037291944522189
-3.05599999999935 0.00374061017224892
-3.05499999999935 0.00375205708574655
-3.05399999999935 0.00376353526524035
-3.05299999999935 0.00377504478338682
-3.05199999999935 0.0037865857129706
-3.05099999999935 0.00379815812690443
-3.04999999999935 0.00380976209822937
-3.04899999999935 0.00382139770011484
-3.04799999999935 0.00383306500585873
-3.04699999999935 0.00384476408888749
-3.04599999999935 0.00385649502275624
-3.04499999999935 0.00386825788114889
-3.04399999999935 0.00388005273787818
-3.04299999999935 0.00389187966688584
-3.04199999999935 0.00390373874224263
-3.04099999999935 0.00391563003814849
-3.03999999999935 0.00392755362893259
-3.03899999999935 0.00393950958905348
-3.03799999999934 0.00395149799309911
-3.03699999999934 0.00396351891578699
-3.03599999999934 0.00397557243196426
-3.03499999999934 0.0039876586166078
-3.03399999999934 0.00399977754482428
-3.03299999999934 0.00401192929185032
-3.03199999999934 0.00402411393305253
-3.03099999999934 0.00403633154392762
-3.02999999999934 0.0040485822001025
-3.02899999999934 0.00406086597733436
-3.02799999999934 0.00407318295151079
-3.02699999999934 0.00408553319864982
-3.02599999999934 0.00409791679490006
-3.02499999999934 0.00411033381654076
-3.02399999999934 0.00412278433998193
-3.02299999999934 0.0041352684417644
-3.02199999999934 0.00414778619855992
-3.02099999999934 0.00416033768717127
-3.01999999999934 0.00417292298453229
-3.01899999999934 0.00418554216770807
-3.01799999999934 0.00419819531389492
-3.01699999999934 0.00421088250042054
-3.01599999999934 0.00422360380474409
-3.01499999999934 0.00423635930445626
-3.01399999999934 0.00424914907727935
-3.01299999999934 0.00426197320106741
-3.01199999999934 0.00427483175380624
-3.01099999999934 0.00428772481361356
-3.00999999999934 0.00430065245873905
-3.00899999999934 0.00431361476756443
-3.00799999999933 0.00432661181860357
-3.00699999999933 0.00433964369050256
-3.00599999999933 0.00435271046203978
-3.00499999999933 0.00436581221212601
-3.00399999999933 0.0043789490198045
-3.00299999999933 0.00439212096425103
-3.00199999999933 0.00440532812477405
-3.00099999999933 0.00441857058081469
-2.99999999999933 0.00443184841194689
-2.99899999999933 0.00444516169787746
-2.99799999999933 0.00445851051844618
-2.99699999999933 0.00447189495362585
-2.99599999999933 0.00448531508352238
-2.99499999999933 0.0044987709883749
-2.99399999999933 0.00451226274855577
-2.99299999999933 0.00452579044457073
-2.99199999999933 0.00453935415705894
-2.99099999999933 0.00455295396679305
-2.98999999999933 0.00456658995467931
-2.98899999999933 0.00458026220175762
-2.98799999999933 0.00459397078920159
-2.98699999999933 0.00460771579831868
-2.98599999999933 0.00462149731055018
-2.98499999999933 0.00463531540747138
-2.98399999999933 0.00464917017079157
-2.98299999999933 0.00466306168235415
-2.98199999999933 0.00467699002413673
-2.98099999999933 0.0046909552782511
-2.97999999999933 0.00470495752694344
-2.97899999999933 0.00471899685259427
-2.97799999999932 0.00473307333771862
-2.97699999999932 0.00474718706496601
-2.97599999999932 0.00476133811712058
-2.97499999999932 0.00477552657710117
-2.97399999999932 0.00478975252796132
-2.97299999999932 0.00480401605288942
-2.97199999999932 0.00481831723520871
-2.97099999999932 0.0048326561583774
-2.96999999999932 0.00484703290598871
-2.96899999999932 0.00486144756177093
-2.96799999999932 0.00487590020958752
-2.96699999999932 0.00489039093343714
-2.96599999999932 0.00490491981745374
-2.96499999999932 0.00491948694590661
-2.96399999999932 0.00493409240320045
-2.96299999999932 0.00494873627387543
-2.96199999999932 0.00496341864260727
-2.96099999999932 0.00497813959420728
-2.95999999999932 0.00499289921362244
-2.95899999999932 0.00500769758593546
-2.95799999999932 0.00502253479636482
-2.95699999999932 0.00503741093026485
-2.95599999999932 0.00505232607312581
-2.95499999999932 0.00506728031057391
-2.95399999999932 0.0050822737283714
-2.95299999999932 0.0050973064124166
-2.95199999999932 0.00511237844874399
-2.95099999999932 0.00512748992352425
-2.94999999999932 0.00514264092306433
-2.94899999999932 0.00515783153380748
-2.94799999999931 0.00517306184233334
-2.94699999999931 0.00518833193535798
-2.94599999999931 0.00520364189973395
-2.94499999999931 0.00521899182245034
-2.94399999999931 0.00523438179063285
-2.94299999999931 0.00524981189154382
-2.94199999999931 0.00526528221258229
-2.94099999999931 0.00528079284128405
-2.93999999999931 0.00529634386532173
-2.93899999999931 0.00531193537250479
-2.93799999999931 0.0053275674507796
-2.93699999999931 0.00534324018822952
-2.93599999999931 0.00535895367307489
-2.93499999999931 0.00537470799367313
-2.93399999999931 0.00539050323851878
-2.93299999999931 0.00540633949624353
-2.93199999999931 0.00542221685561626
-2.93099999999931 0.00543813540554313
-2.92999999999931 0.0054540952350676
-2.92899999999931 0.00547009643337046
-2.92799999999931 0.00548613908976992
-2.92699999999931 0.00550222329372161
-2.92599999999931 0.00551834913481866
-2.92499999999931 0.00553451670279172
-2.92399999999931 0.005550726087509
-2.92299999999931 0.00556697737897636
-2.92199999999931 0.00558327066733728
-2.92099999999931 0.00559960604287297
-2.91999999999931 0.00561598359600236
-2.91899999999931 0.00563240341728216
-2.9179999999993 0.00564886559740694
-2.9169999999993 0.00566537022720909
-2.9159999999993 0.0056819173976589
-2.9149999999993 0.00569850719986464
-2.9139999999993 0.00571513972507253
-2.9129999999993 0.00573181506466679
-2.9119999999993 0.00574853331016972
-2.9109999999993 0.0057652945532417
-2.9099999999993 0.00578209888568122
-2.9089999999993 0.00579894639942495
-2.9079999999993 0.00581583718654773
-2.9069999999993 0.00583277133926265
-2.9059999999993 0.00584974894992103
-2.9049999999993 0.00586677011101252
-2.9039999999993 0.00588383491516506
-2.9029999999993 0.00590094345514497
-2.9019999999993 0.00591809582385693
-2.9009999999993 0.00593529211434408
-2.8999999999993 0.00595253241978796
-2.8989999999993 0.00596981683350861
-2.8979999999993 0.00598714544896458
-2.8969999999993 0.00600451835975293
-2.8959999999993 0.0060219356596093
-2.8949999999993 0.0060393974424079
-2.8939999999993 0.00605690380216156
-2.8929999999993 0.00607445483302174
-2.8919999999993 0.00609205062927858
-2.8909999999993 0.00610969128536088
-2.8899999999993 0.00612737689583617
-2.8889999999993 0.00614510755541069
-2.88799999999929 0.00616288335892946
-2.88699999999929 0.00618070440137626
-2.88599999999929 0.00619857077787367
-2.88499999999929 0.00621648258368309
-2.88399999999929 0.00623443991420475
-2.88299999999929 0.00625244286497774
-2.88199999999929 0.00627049153168002
-2.88099999999929 0.00628858601012844
-2.87999999999929 0.00630672639627878
-2.87899999999929 0.00632491278622573
-2.87799999999929 0.00634314527620291
-2.87699999999929 0.00636142396258292
-2.87599999999929 0.0063797489418773
-2.87499999999929 0.00639812031073661
-2.87399999999929 0.00641653816595039
-2.87299999999929 0.00643500260444718
-2.87199999999929 0.00645351372329458
-2.87099999999929 0.00647207161969917
-2.86999999999929 0.00649067639100662
-2.86899999999929 0.00650932813470163
-2.86799999999929 0.00652802694840797
-2.86699999999929 0.00654677292988849
-2.86599999999929 0.00656556617704511
-2.86499999999929 0.00658440678791884
-2.86399999999929 0.00660329486068977
-2.86299999999929 0.00662223049367712
-2.86199999999929 0.00664121378533919
-2.86099999999929 0.0066602448342734
-2.85999999999929 0.00667932373921627
-2.85899999999929 0.00669845059904345
-2.85799999999928 0.00671762551276971
-2.85699999999928 0.00673684857954893
-2.85599999999928 0.00675611989867411
-2.85499999999928 0.00677543956957739
-2.85399999999928 0.00679480769183001
-2.85299999999928 0.00681422436514233
-2.85199999999928 0.00683368968936386
-2.85099999999928 0.00685320376448319
-2.84999999999928 0.00687276669062804
-2.84899999999928 0.00689237856806523
-2.84799999999928 0.0069120394972007
-2.84699999999928 0.00693174957857948
-2.84599999999928 0.00695150891288569
-2.84499999999928 0.00697131760094255
-2.84399999999928 0.00699117574371233
-2.84299999999928 0.00701108344229642
-2.84199999999928 0.00703104079793522
-2.84099999999928 0.00705104791200822
-2.83999999999928 0.00707110488603393
-2.83899999999928 0.00709121182166992
-2.83799999999928 0.00711136882071274
-2.83699999999928 0.00713157598509798
-2.83599999999928 0.00715183341690021
-2.83499999999928 0.00717214121833298
-2.83399999999928 0.00719249949174883
-2.83299999999928 0.0072129083396392
-2.83199999999928 0.00723336786463452
-2.83099999999928 0.00725387816950409
-2.82999999999928 0.00727443935715614
-2.82899999999927 0.00729505153063777
-2.82799999999927 0.00731571479313495
-2.82699999999927 0.00733642924797249
-2.82599999999927 0.007357194998614
-2.82499999999927 0.00737801214866193
-2.82399999999927 0.00739888080185748
-2.82299999999927 0.00741980106208061
-2.82199999999927 0.00744077303335001
-2.82099999999927 0.00746179681982308
-2.81999999999927 0.00748287252579592
-2.81899999999927 0.00750400025570326
-2.81799999999927 0.00752518011411847
-2.81699999999927 0.00754641220575353
-2.81599999999927 0.00756769663545897
-2.81499999999927 0.00758903350822388
-2.81399999999927 0.00761042292917589
-2.81299999999927 0.00763186500358106
-2.81199999999927 0.00765335983684396
-2.81099999999927 0.00767490753450754
-2.80999999999927 0.00769650820225314
-2.80899999999927 0.00771816194590049
-2.80799999999927 0.00773986887140761
-2.80699999999927 0.0077616290848708
-2.80599999999927 0.00778344269252463
-2.80499999999927 0.00780530980074187
-2.80399999999927 0.00782723051603347
-2.80299999999927 0.0078492049450485
-2.80199999999927 0.00787123319457415
-2.80099999999927 0.00789331537153565
-2.79999999999927 0.00791545158299625
-2.79899999999926 0.00793764193615716
-2.79799999999926 0.00795988653835756
-2.79699999999926 0.00798218549707447
-2.79599999999926 0.0080045389199228
-2.79499999999926 0.00802694691465521
-2.79399999999926 0.00804940958916216
-2.79299999999926 0.00807192705147178
-2.79199999999926 0.00809449940974989
-2.79099999999926 0.0081171267722999
-2.78999999999926 0.00813980924756278
-2.78899999999926 0.00816254694411704
-2.78799999999926 0.00818533997067863
-2.78699999999926 0.00820818843610091
-2.78599999999926 0.00823109244937459
-2.78499999999926 0.00825405211962771
-2.78399999999926 0.00827706755612555
-2.78299999999926 0.00830013886827057
-2.78199999999926 0.0083232661656024
-2.78099999999926 0.00834644955779773
-2.77999999999926 0.00836968915467028
-2.77899999999926 0.00839298506617075
-2.77799999999926 0.00841633740238674
-2.77699999999926 0.0084397462735427
-2.77599999999926 0.00846321178999987
-2.77499999999926 0.00848673406225622
-2.77399999999926 0.00851031320094638
-2.77299999999926 0.00853394931684158
-2.77199999999926 0.00855764252084959
-2.77099999999926 0.00858139292401465
-2.76999999999926 0.00860520063751742
-2.76899999999925 0.00862906577267488
-2.76799999999925 0.00865298844094029
-2.76699999999925 0.00867696875390312
-2.76599999999925 0.00870100682328894
-2.76499999999925 0.00872510276095944
-2.76399999999925 0.00874925667891226
-2.76299999999925 0.00877346868928098
-2.76199999999925 0.00879773890433501
-2.76099999999925 0.00882206743647955
-2.75999999999925 0.00884645439825549
-2.75899999999925 0.00887089990233935
-2.75799999999925 0.00889540406154321
-2.75699999999925 0.00891996698881458
-2.75599999999925 0.0089445887972364
-2.75499999999925 0.00896926960002691
-2.75399999999925 0.00899400951053957
-2.75299999999925 0.00901880864226302
-2.75199999999925 0.00904366710882094
-2.75099999999925 0.00906858502397202
-2.74999999999925 0.00909356250160984
-2.74899999999925 0.00911859965576281
-2.74799999999925 0.00914369660059406
-2.74699999999925 0.00916885345040137
-2.74599999999925 0.0091940703196171
-2.74499999999925 0.00921934732280806
-2.74399999999925 0.00924468457467544
-2.74299999999925 0.00927008219005475
-2.74199999999925 0.00929554028391567
-2.74099999999925 0.00932105897136202
-2.73999999999925 0.00934663836763162
-2.73899999999924 0.00937227858809621
-2.73799999999924 0.00939797974826136
-2.73699999999924 0.0094237419637664
-2.73599999999924 0.00944956535038427
-2.73499999999924 0.00947545002402145
-2.73399999999924 0.00950139610071788
-2.73299999999924 0.00952740369664682
-2.73199999999924 0.00955347292811479
-2.73099999999924 0.00957960391156144
-2.72999999999924 0.00960579676355947
-2.72899999999924 0.0096320516008145
-2.72799999999924 0.009658368540165
-2.72699999999924 0.00968474769858215
-2.72599999999924 0.00971118919316976
-2.72499999999924 0.00973769314116416
-2.72399999999924 0.00976425965993408
-2.72299999999924 0.00979088886698053
-2.72199999999924 0.00981758087993675
-2.72099999999924 0.00984433581656801
-2.71999999999924 0.00987115379477158
-2.71899999999924 0.00989803493257657
-2.71799999999924 0.00992497934814383
-2.71699999999924 0.00995198715976583
-2.71599999999924 0.00997905848586657
-2.71499999999924 0.0100061934450014
-2.71399999999924 0.010033392155857
-2.71299999999924 0.0100606547372512
-2.71199999999924 0.0100879813081328
-2.71099999999924 0.0101153719875816
-2.70999999999924 0.0101428268948081
-2.70899999999923 0.0101703461491536
-2.70799999999923 0.0101979298700899
-2.70699999999923 0.0102255781772191
-2.70599999999923 0.0102532911902739
-2.70499999999923 0.0102810690291168
-2.70399999999923 0.0103089118137407
-2.70299999999923 0.0103368196642681
-2.70199999999923 0.0103647927009515
-2.70099999999923 0.010392831044173
-2.69999999999923 0.0104209348144442
-2.69899999999923 0.0104491041324062
-2.69799999999923 0.0104773391188292
-2.69699999999923 0.0105056398946127
-2.69599999999923 0.0105340065807851
-2.69499999999923 0.0105624392985035
-2.69399999999923 0.0105909381690541
-2.69299999999923 0.0106195033138513
-2.69199999999923 0.0106481348544382
-2.69099999999923 0.0106768329124861
-2.68999999999923 0.0107055976097944
-2.68899999999923 0.0107344290682906
-2.68799999999923 0.0107633274100301
-2.68699999999923 0.0107922927571959
-2.68599999999923 0.0108213252320987
-2.68499999999923 0.0108504249571767
-2.68399999999923 0.0108795920549951
-2.68299999999923 0.0109088266482466
-2.68199999999923 0.0109381288597506
-2.68099999999923 0.0109674988124535
-2.67999999999923 0.0109969366294284
-2.67899999999922 0.0110264424338749
-2.67799999999922 0.0110560163491188
-2.67699999999922 0.0110856584986125
-2.67599999999922 0.0111153690059341
-2.67499999999922 0.011145147994788
-2.67399999999922 0.0111749955890039
-2.67299999999922 0.0112049119125374
-2.67199999999922 0.0112348970894695
-2.67099999999922 0.0112649512440064
-2.66999999999922 0.0112950745004796
-2.66899999999922 0.0113252669833453
-2.66799999999922 0.0113555288171845
-2.66699999999922 0.0113858601267031
-2.66599999999922 0.0114162610367311
-2.66499999999922 0.0114467316722231
-2.66399999999922 0.0114772721582576
-2.66299999999922 0.0115078826200371
-2.66199999999922 0.011538563182888
-2.66099999999922 0.01156931397226
-2.65999999999922 0.0116001351137267
-2.65899999999922 0.0116310267329845
-2.65799999999922 0.0116619889558531
-2.65699999999922 0.0116930219082751
-2.65599999999922 0.0117241257163159
-2.65499999999922 0.0117553005061632
-2.65399999999922 0.0117865464041274
-2.65299999999922 0.0118178635366408
-2.65199999999922 0.0118492520302579
-2.65099999999922 0.011880712011655
-2.64999999999922 0.01191224360763
-2.64899999999921 0.0119438469451021
-2.64799999999921 0.0119755221511122
-2.64699999999921 0.0120072693528218
-2.64599999999921 0.0120390886775137
-2.64499999999921 0.0120709802525911
-2.64399999999921 0.0121029442055779
-2.64299999999921 0.0121349806641183
-2.64199999999921 0.0121670897559766
-2.64099999999921 0.0121992716090369
-2.63999999999921 0.0122315263513034
-2.63899999999921 0.0122638541108996
-2.63799999999921 0.0122962550160683
-2.63699999999921 0.0123287291951715
-2.63599999999921 0.0123612767766904
-2.63499999999921 0.0123938978892246
-2.63399999999921 0.0124265926614925
-2.63299999999921 0.0124593612223306
-2.63199999999921 0.0124922037006939
-2.63099999999921 0.0125251202256549
-2.62999999999921 0.0125581109264043
-2.62899999999921 0.0125911759322501
-2.62799999999921 0.0126243153726174
-2.62699999999921 0.0126575293770489
-2.62599999999921 0.0126908180752037
-2.62499999999921 0.0127241815968579
-2.62399999999921 0.0127576200719041
-2.62299999999921 0.0127911336303509
-2.62199999999921 0.0128247224023232
-2.62099999999921 0.0128583865180615
-2.61999999999921 0.0128921261079222
-2.6189999999992 0.0129259413023768
-2.6179999999992 0.0129598322320121
-2.6169999999992 0.01299379902753
-2.6159999999992 0.0130278418197468
-2.6149999999992 0.0130619607395936
-2.6139999999992 0.0130961559181157
-2.6129999999992 0.0131304274864723
-2.6119999999992 0.0131647755759366
-2.6109999999992 0.0131992003178955
-2.6099999999992 0.0132337018438489
-2.6089999999992 0.0132682802854103
-2.6079999999992 0.0133029357743057
-2.6069999999992 0.0133376684423741
-2.6059999999992 0.0133724784215668
-2.6049999999992 0.0134073658439472
-2.6039999999992 0.0134423308416909
-2.6029999999992 0.013477373547085
-2.6019999999992 0.0135124940925285
-2.6009999999992 0.0135476926105311
-2.5999999999992 0.0135829692337139
-2.5989999999992 0.0136183240948088
-2.5979999999992 0.0136537573266579
-2.5969999999992 0.013689269062214
-2.5959999999992 0.0137248594345396
-2.5949999999992 0.0137605285768072
-2.5939999999992 0.0137962766222988
-2.5929999999992 0.0138321037044056
-2.5919999999992 0.0138680099566281
-2.5909999999992 0.0139039955125753
-2.5899999999992 0.0139400605059649
-2.58899999999919 0.0139762050706229
-2.58799999999919 0.0140124293404832
-2.58699999999919 0.0140487334495877
-2.58599999999919 0.0140851175320857
-2.58499999999919 0.0141215817222337
-2.58399999999919 0.0141581261543953
-2.58299999999919 0.0141947509630408
-2.58199999999919 0.014231456282747
-2.58099999999919 0.014268242248197
-2.57999999999919 0.0143051089941795
-2.57899999999919 0.0143420566555894
-2.57799999999919 0.0143790853674266
-2.57699999999919 0.0144161952647964
-2.57599999999919 0.0144533864829089
-2.57499999999919 0.0144906591570787
-2.57399999999919 0.0145280134227249
-2.57299999999919 0.0145654494153705
-2.57199999999919 0.0146029672706426
-2.57099999999919 0.0146405671242714
-2.56999999999919 0.0146782491120907
-2.56899999999919 0.0147160133700369
-2.56799999999919 0.0147538600341494
-2.56699999999919 0.0147917892405699
-2.56599999999919 0.0148298011255421
-2.56499999999919 0.0148678958254116
-2.56399999999919 0.0149060734766257
-2.56299999999919 0.0149443342157328
-2.56199999999919 0.0149826781793822
-2.56099999999919 0.015021105504324
-2.55999999999919 0.0150596163274089
-2.55899999999918 0.0150982107855872
-2.55799999999918 0.0151368890159096
-2.55699999999918 0.0151756511555258
-2.55599999999918 0.0152144973416852
-2.55499999999918 0.0152534277117357
-2.55399999999918 0.0152924424031241
-2.55299999999918 0.0153315415533956
-2.55199999999918 0.0153707253001931
-2.55099999999918 0.0154099937812576
-2.54999999999918 0.0154493471344274
-2.54899999999918 0.0154887854976378
-2.54799999999918 0.0155283090089212
-2.54699999999918 0.0155679178064063
-2.54599999999918 0.0156076120283181
-2.54499999999918 0.0156473918129774
-2.54399999999918 0.0156872572988008
-2.54299999999918 0.0157272086243002
-2.54199999999918 0.0157672459280821
-2.54099999999918 0.0158073693488481
-2.53999999999918 0.0158475790253939
-2.53899999999918 0.0158878750966093
-2.53799999999918 0.0159282577014779
-2.53699999999918 0.0159687269790765
-2.53599999999918 0.0160092830685752
-2.53499999999918 0.0160499261092367
-2.53399999999918 0.0160906562404161
-2.53299999999918 0.0161314736015609
-2.53199999999918 0.0161723783322099
-2.53099999999918 0.0162133705719939
-2.52999999999918 0.0162544504606344
-2.52899999999917 0.016295618137944
-2.52799999999917 0.0163368737438255
-2.52699999999917 0.0163782174182721
-2.52599999999917 0.0164196493013667
-2.52499999999917 0.0164611695332816
-2.52399999999917 0.0165027782542784
-2.52299999999917 0.0165444756047074
-2.52199999999917 0.0165862617250074
-2.52099999999917 0.0166281367557053
-2.51999999999917 0.0166701008374159
-2.51899999999917 0.0167121541108412
-2.51799999999917 0.0167542967167705
-2.51699999999917 0.0167965287960799
-2.51599999999917 0.0168388504897318
-2.51499999999917 0.0168812619387747
-2.51399999999917 0.0169237632843429
-2.51299999999917 0.0169663546676558
-2.51199999999917 0.0170090362300182
-2.51099999999917 0.0170518081128192
-2.50999999999917 0.0170946704575326
-2.50899999999917 0.0171376234057159
-2.50799999999917 0.0171806670990101
-2.50699999999917 0.0172238016791398
-2.50599999999917 0.0172670272879122
-2.50499999999917 0.0173103440672171
-2.50399999999917 0.0173537521590266
-2.50299999999917 0.0173972517053944
-2.50199999999917 0.0174408428484558
-2.50099999999917 0.017484525730427
-2.49999999999917 0.0175283004936051
-2.49899999999916 0.0175721672803675
-2.49799999999916 0.0176161262331715
-2.49699999999916 0.017660177494554
-2.49599999999916 0.0177043212071312
-2.49499999999916 0.0177485575135981
-2.49399999999916 0.0177928865567282
-2.49299999999916 0.0178373084793732
-2.49199999999916 0.0178818234244624
-2.49099999999916 0.0179264315350025
-2.48999999999916 0.0179711329540772
-2.48899999999916 0.0180159278248466
-2.48799999999916 0.0180608162905474
-2.48699999999916 0.0181057984944917
-2.48599999999916 0.0181508745800674
-2.48499999999916 0.0181960446907372
-2.48399999999916 0.0182413089700386
-2.48299999999916 0.0182866675615833
-2.48199999999916 0.0183321206090569
-2.48099999999916 0.0183776682562186
-2.47999999999916 0.0184233106469005
-2.47899999999916 0.0184690479250076
-2.47799999999916 0.0185148802345171
-2.47699999999916 0.0185608077194782
-2.47599999999916 0.0186068305240115
-2.47499999999916 0.0186529487923088
-2.47399999999916 0.0186991626686327
-2.47299999999916 0.0187454722973158
-2.47199999999916 0.0187918778227611
-2.47099999999916 0.0188383793894405
-2.46999999999916 0.0188849771418956
-2.46899999999915 0.0189316712247362
-2.46799999999915 0.0189784617826408
-2.46699999999915 0.0190253489603553
-2.46599999999915 0.0190723329026936
-2.46499999999915 0.0191194137545361
-2.46399999999915 0.0191665916608303
-2.46299999999915 0.0192138667665895
-2.46199999999915 0.0192612392168932
-2.46099999999915 0.0193087091568859
-2.45999999999915 0.0193562767317773
-2.45899999999915 0.0194039420868417
-2.45799999999915 0.0194517053674172
-2.45699999999915 0.0194995667189058
-2.45599999999915 0.0195475262867728
-2.45499999999915 0.0195955842165462
-2.45399999999915 0.0196437406538165
-2.45299999999915 0.0196919957442362
-2.45199999999915 0.0197403496335193
-2.45099999999915 0.0197888024674409
-2.44999999999915 0.0198373543918367
-2.44899999999915 0.0198860055526029
-2.44799999999915 0.0199347560956952
-2.44699999999915 0.019983606167129
-2.44599999999915 0.0200325559129783
-2.44499999999915 0.0200816054793759
-2.44399999999915 0.0201307550125123
-2.44299999999915 0.020180004658636
-2.44199999999915 0.0202293545640524
-2.44099999999915 0.0202788048751237
-2.43999999999915 0.0203283557382682
-2.43899999999914 0.0203780072999604
-2.43799999999914 0.0204277597067298
-2.43699999999914 0.0204776131051611
-2.43599999999914 0.0205275676418931
-2.43499999999914 0.020577623463619
-2.43399999999914 0.0206277807170853
-2.43299999999914 0.0206780395490918
-2.43199999999914 0.0207284001064907
-2.43099999999914 0.0207788625361866
-2.42999999999914 0.0208294269851356
-2.42899999999914 0.0208800936003453
-2.42799999999914 0.020930862528874
-2.42699999999914 0.0209817339178301
-2.42599999999914 0.0210327079143722
-2.42499999999914 0.0210837846657081
-2.42399999999914 0.0211349643190946
-2.42299999999914 0.0211862470218368
-2.42199999999914 0.021237632921288
-2.42099999999914 0.021289122164849
-2.41999999999914 0.0213407148999673
-2.41899999999914 0.0213924112741373
-2.41799999999914 0.0214442114348993
-2.41699999999914 0.0214961155298393
-2.41599999999914 0.0215481237065884
-2.41499999999914 0.0216002361128222
-2.41399999999914 0.0216524528962606
-2.41299999999914 0.021704774204667
-2.41199999999914 0.0217572001858483
-2.41099999999914 0.0218097309876538
-2.40999999999914 0.021862366757975
-2.40899999999913 0.0219151076447452
-2.40799999999913 0.021967953795939
-2.40699999999913 0.0220209053595716
-2.40599999999913 0.0220739624836985
-2.40499999999913 0.0221271253164148
-2.40399999999913 0.022180394005855
-2.40299999999913 0.0222337687001924
-2.40199999999913 0.0222872495476383
-2.40099999999913 0.0223408366964419
-2.39999999999913 0.0223945302948896
-2.39899999999913 0.0224483304913045
-2.39799999999913 0.0225022374340459
-2.39699999999913 0.0225562512715091
-2.39599999999913 0.0226103721521241
-2.39499999999913 0.0226646002243561
-2.39399999999913 0.0227189356367042
-2.39299999999913 0.0227733785377012
-2.39199999999913 0.0228279290759131
-2.39099999999913 0.0228825873999386
-2.38999999999913 0.0229373536584085
-2.38899999999913 0.0229922279999851
-2.38799999999913 0.023047210573362
-2.38699999999913 0.0231023015272632
-2.38599999999913 0.0231575010104428
-2.38499999999913 0.0232128091716845
-2.38399999999913 0.0232682261598008
-2.38299999999913 0.0233237521236328
-2.38199999999913 0.0233793872120496
-2.38099999999913 0.0234351315739477
-2.37999999999913 0.0234909853582503
-2.37899999999912 0.0235469487139072
-2.37799999999912 0.0236030217898938
-2.37699999999912 0.023659204735211
-2.37599999999912 0.0237154976988842
-2.37499999999912 0.0237719008299633
-2.37399999999912 0.0238284142775216
-2.37299999999912 0.0238850381906556
-2.37199999999912 0.0239417727184845
-2.37099999999912 0.0239986180101494
-2.36999999999912 0.0240555742148131
-2.36899999999912 0.024112641481659
-2.36799999999912 0.0241698199598912
-2.36699999999912 0.0242271097987335
-2.36599999999912 0.0242845111474292
-2.36499999999912 0.0243420241552402
-2.36399999999912 0.0243996489714465
-2.36299999999912 0.024457385745346
-2.36199999999912 0.0245152346262534
-2.36099999999912 0.0245731957635003
-2.35999999999912 0.0246312693064338
-2.35899999999912 0.0246894554044167
-2.35799999999912 0.0247477542068267
-2.35699999999912 0.0248061658630557
-2.35599999999912 0.0248646905225093
-2.35499999999912 0.0249233283346062
-2.35399999999912 0.0249820794487778
-2.35299999999912 0.0250409440144674
-2.35199999999912 0.02509992218113
-2.35099999999912 0.0251590140982311
-2.34999999999912 0.0252182199152468
-2.34899999999911 0.0252775397816629
-2.34799999999911 0.0253369738469742
-2.34699999999911 0.0253965222606842
-2.34599999999911 0.0254561851723043
-2.34499999999911 0.0255159627313534
-2.34399999999911 0.0255758550873573
-2.34299999999911 0.0256358623898479
-2.34199999999911 0.0256959847883629
-2.34099999999911 0.025756222432445
-2.33999999999911 0.0258165754716414
-2.33899999999911 0.0258770440555032
-2.33799999999911 0.025937628333585
-2.33699999999911 0.0259983284554438
-2.33599999999911 0.0260591445706391
-2.33499999999911 0.0261200768287317
-2.33399999999911 0.0261811253792833
-2.33299999999911 0.0262422903718562
-2.33199999999911 0.0263035719560123
-2.33099999999911 0.0263649702813125
-2.32999999999911 0.0264264854973166
-2.32899999999911 0.0264881177535821
-2.32799999999911 0.0265498671996639
-2.32699999999911 0.0266117339851137
-2.32599999999911 0.0266737182594792
-2.32499999999911 0.0267358201723038
-2.32399999999911 0.0267980398731256
-2.32299999999911 0.0268603775114772
-2.32199999999911 0.0269228332368849
-2.32099999999911 0.0269854071988679
-2.31999999999911 0.0270480995469379
-2.3189999999991 0.0271109104305988
-2.3179999999991 0.0271738399993452
-2.3169999999991 0.0272368884026626
-2.3159999999991 0.0273000557900265
-2.3149999999991 0.0273633423109018
-2.3139999999991 0.0274267481147419
-2.3129999999991 0.0274902733509886
-2.3119999999991 0.0275539181690711
-2.3109999999991 0.0276176827184055
-2.3099999999991 0.027681567148394
-2.3089999999991 0.0277455716084246
-2.3079999999991 0.0278096962478701
-2.3069999999991 0.0278739412160878
-2.3059999999991 0.0279383066624187
-2.3049999999991 0.0280027927361867
-2.3039999999991 0.0280673995866983
-2.3029999999991 0.0281321273632418
-2.3019999999991 0.0281969762150867
-2.3009999999991 0.0282619462914828
-2.2999999999991 0.0283270377416599
-2.2989999999991 0.0283922507148272
-2.2979999999991 0.0284575853601723
-2.2969999999991 0.0285230418268607
-2.2959999999991 0.0285886202640353
-2.2949999999991 0.0286543208208157
-2.2939999999991 0.0287201436462973
-2.2929999999991 0.028786088889551
-2.2919999999991 0.0288521566996223
-2.2909999999991 0.0289183472255308
-2.28999999999909 0.0289846606162695
-2.28899999999909 0.0290510970208039
-2.28799999999909 0.0291176565880719
-2.28699999999909 0.0291843394669825
-2.28599999999909 0.0292511458064155
-2.28499999999909 0.029318075755221
-2.28399999999909 0.0293851294622182
-2.28299999999909 0.0294523070761951
-2.28199999999909 0.0295196087459081
-2.28099999999909 0.0295870346200805
-2.27999999999909 0.0296545848474027
-2.27899999999909 0.029722259576531
-2.27799999999909 0.0297900589560873
-2.27699999999909 0.0298579831346578
-2.27599999999909 0.0299260322607933
-2.27499999999909 0.0299942064830074
-2.27399999999909 0.0300625059497768
-2.27299999999909 0.0301309308095401
-2.27199999999909 0.0301994812106971
-2.27099999999909 0.0302681573016084
-2.26999999999909 0.0303369592305944
-2.26899999999909 0.030405887145935
-2.26799999999909 0.0304749411958685
-2.26699999999909 0.0305441215285911
-2.26599999999909 0.0306134282922564
-2.26499999999909 0.0306828616349743
-2.26399999999909 0.0307524217048107
-2.26299999999909 0.0308221086497865
-2.26199999999909 0.0308919226178771
-2.26099999999909 0.0309618637570116
-2.25999999999908 0.0310319322150724
-2.25899999999908 0.0311021281398939
-2.25799999999908 0.0311724516792624
-2.25699999999908 0.031242902980915
-2.25599999999908 0.031313482192539
-2.25499999999908 0.0313841894617715
-2.25399999999908 0.0314550249361983
-2.25299999999908 0.0315259887633531
-2.25199999999908 0.0315970810907175
-2.25099999999908 0.0316683020657195
-2.24999999999908 0.031739651835733
-2.24899999999908 0.0318111305480775
-2.24799999999908 0.0318827383500169
-2.24699999999908 0.031954475388759
-2.24599999999908 0.0320263418114548
-2.24499999999908 0.0320983377651975
-2.24399999999908 0.0321704633970224
-2.24299999999908 0.0322427188539055
-2.24199999999908 0.0323151042827631
-2.24099999999908 0.0323876198304512
-2.23999999999908 0.0324602656437645
-2.23899999999908 0.0325330418694358
-2.23799999999908 0.0326059486541354
-2.23699999999908 0.03267898614447
-2.23599999999908 0.0327521544869825
-2.23499999999908 0.0328254538281509
-2.23399999999908 0.0328988843143875
-2.23299999999908 0.0329724460920385
-2.23199999999908 0.033046139307383
-2.23099999999908 0.0331199641066324
-2.22999999999907 0.0331939206359296
-2.22899999999907 0.0332680090413483
-2.22799999999907 0.0333422294688921
-2.22699999999907 0.0334165820644941
-2.22599999999907 0.0334910669740159
-2.22499999999907 0.0335656843432468
-2.22399999999907 0.0336404343179032
-2.22299999999907 0.033715317043628
-2.22199999999907 0.0337903326659895
-2.22099999999907 0.0338654813304808
-2.21999999999907 0.0339407631825192
-2.21899999999907 0.0340161783674452
-2.21799999999907 0.0340917270305219
-2.21699999999907 0.0341674093169344
-2.21599999999907 0.0342432253717886
-2.21499999999907 0.0343191753401109
-2.21399999999907 0.0343952593668471
-2.21299999999907 0.0344714775968619
-2.21199999999907 0.034547830174938
-2.21099999999907 0.0346243172457753
-2.20999999999907 0.0347009389539903
-2.20899999999907 0.0347776954441152
-2.20799999999907 0.0348545868605972
-2.20699999999907 0.0349316133477977
-2.20599999999907 0.0350087750499914
-2.20499999999907 0.0350860721113661
-2.20399999999907 0.0351635046760209
-2.20299999999907 0.0352410728879666
-2.20199999999907 0.0353187768911239
-2.20099999999907 0.0353966168293234
-2.19999999999906 0.0354745928463044
-2.19899999999906 0.0355527050857142
-2.19799999999906 0.0356309536911074
-2.19699999999906 0.035709338805945
-2.19599999999906 0.0357878605735938
-2.19499999999906 0.0358665191373255
-2.19399999999906 0.0359453146403158
-2.19299999999906 0.036024247225644
-2.19199999999906 0.0361033170362918
-2.19099999999906 0.0361825242151425
-2.18999999999906 0.0362618689049808
-2.18899999999906 0.0363413512484911
-2.18799999999906 0.0364209713882578
-2.18699999999906 0.0365007294667634
-2.18599999999906 0.0365806256263885
-2.18499999999906 0.0366606600094106
-2.18399999999906 0.0367408327580035
-2.18299999999906 0.0368211440142364
-2.18199999999906 0.0369015939200733
-2.18099999999906 0.0369821826173717
-2.17999999999906 0.0370629102478826
-2.17899999999906 0.0371437769532488
-2.17799999999906 0.0372247828750048
-2.17699999999906 0.0373059281545757
-2.17599999999906 0.0373872129332763
-2.17499999999906 0.0374686373523107
-2.17399999999906 0.0375502015527708
-2.17299999999906 0.0376319056756364
-2.17199999999906 0.0377137498617736
-2.17099999999906 0.0377957342519342
-2.16999999999905 0.0378778589867552
-2.16899999999905 0.0379601242067576
-2.16799999999905 0.038042530052346
-2.16699999999905 0.0381250766638073
-2.16599999999905 0.03820776418131
-2.16499999999905 0.0382905927449039
-2.16399999999905 0.0383735624945186
-2.16299999999905 0.0384566735699629
-2.16199999999905 0.0385399261109243
-2.16099999999905 0.0386233202569677
-2.15999999999905 0.0387068561475349
-2.15899999999905 0.0387905339219436
-2.15799999999905 0.0388743537193866
-2.15699999999905 0.0389583156789311
-2.15599999999905 0.0390424199395179
-2.15499999999905 0.0391266666399601
-2.15399999999905 0.039211055918943
-2.15299999999905 0.0392955879150227
-2.15199999999905 0.0393802627666254
-2.15099999999905 0.0394650806120469
-2.14999999999905 0.0395500415894511
-2.14899999999905 0.03963514583687
-2.14799999999905 0.0397203934922019
-2.14699999999905 0.0398057846932115
-2.14599999999905 0.0398913195775285
-2.14499999999905 0.0399769982826469
-2.14399999999905 0.0400628209459241
-2.14299999999905 0.04014878770458
-2.14199999999905 0.0402348986956967
-2.14099999999905 0.0403211540562167
-2.13999999999904 0.0404075539229429
-2.13899999999904 0.0404940984325373
-2.13799999999904 0.0405807877215204
-2.13699999999904 0.04066762192627
-2.13599999999904 0.0407546011830208
-2.13499999999904 0.0408417256278632
-2.13399999999904 0.0409289953967427
-2.13299999999904 0.0410164106254586
-2.13199999999904 0.0411039714496639
-2.13099999999904 0.0411916780048637
-2.12999999999904 0.0412795304264147
-2.12899999999904 0.0413675288495243
-2.12799999999904 0.0414556734092499
-2.12699999999904 0.0415439642404976
-2.12599999999904 0.0416324014780217
-2.12499999999904 0.0417209852564237
-2.12399999999904 0.0418097157101517
-2.12299999999904 0.0418985929734991
-2.12199999999904 0.0419876171806039
-2.12099999999904 0.042076788465448
-2.11999999999904 0.0421661069618563
-2.11899999999904 0.0422555728034955
-2.11799999999904 0.0423451861238736
-2.11699999999904 0.0424349470563389
-2.11599999999904 0.0425248557340792
-2.11499999999904 0.0426149122901206
-2.11399999999904 0.0427051168573272
-2.11299999999904 0.0427954695683997
-2.11199999999904 0.0428859705558747
-2.11099999999904 0.042976619952124
-2.10999999999903 0.0430674178893534
-2.10899999999903 0.0431583644996022
-2.10799999999903 0.0432494599147419
-2.10699999999903 0.0433407042664756
-2.10599999999903 0.0434320976863371
-2.10499999999903 0.0435236403056898
-2.10399999999903 0.0436153322557262
-2.10299999999903 0.0437071736674666
-2.10199999999903 0.0437991646717585
-2.10099999999903 0.0438913053992755
-2.09999999999903 0.0439835959805167
-2.09899999999903 0.0440760365458054
-2.09799999999903 0.0441686272252887
-2.09699999999903 0.0442613681489363
-2.09599999999903 0.0443542594465394
-2.09499999999903 0.0444473012477103
-2.09399999999903 0.0445404936818812
-2.09299999999903 0.0446338368783035
-2.09199999999903 0.0447273309660465
-2.09099999999903 0.0448209760739971
-2.08999999999903 0.0449147723308583
-2.08899999999903 0.0450087198651487
-2.08799999999903 0.0451028188052016
-2.08699999999903 0.0451970692791637
-2.08599999999903 0.0452914714149947
-2.08499999999903 0.0453860253404661
-2.08399999999903 0.0454807311831603
-2.08299999999903 0.0455755890704699
-2.08199999999903 0.0456705991295965
-2.08099999999903 0.0457657614875501
-2.07999999999902 0.0458610762711479
-2.07899999999902 0.0459565436070136
-2.07799999999902 0.0460521636215764
-2.07699999999902 0.0461479364410701
-2.07599999999902 0.0462438621915323
-2.07499999999902 0.0463399409988032
-2.07399999999902 0.0464361729885249
-2.07299999999902 0.0465325582861406
-2.07199999999902 0.0466290970168935
-2.07099999999902 0.0467257893058258
-2.06999999999902 0.046822635277778
-2.06899999999902 0.0469196350573878
-2.06799999999902 0.0470167887690895
-2.06699999999902 0.0471140965371124
-2.06599999999902 0.0472115584854809
-2.06499999999902 0.0473091747380125
-2.06399999999902 0.0474069454183177
-2.06299999999902 0.0475048706497985
-2.06199999999902 0.0476029505556481
-2.06099999999902 0.0477011852588492
-2.05999999999902 0.0477995748821737
-2.05899999999902 0.0478981195481816
-2.05799999999902 0.0479968193792199
-2.05699999999902 0.0480956744974218
-2.05599999999902 0.0481946850247059
-2.05499999999902 0.0482938510827749
-2.05399999999902 0.0483931727931153
-2.05299999999902 0.0484926502769956
-2.05199999999902 0.0485922836554662
-2.05099999999902 0.0486920730493579
-2.04999999999901 0.0487920185792813
-2.04899999999901 0.0488921203656257
-2.04799999999901 0.0489923785285582
-2.04699999999901 0.0490927931880227
-2.04599999999901 0.0491933644637391
-2.04499999999901 0.0492940924752023
-2.04399999999901 0.0493949773416812
-2.04299999999901 0.0494960191822178
-2.04199999999901 0.0495972181156264
-2.04099999999901 0.0496985742604923
-2.03999999999901 0.0498000877351712
-2.03899999999901 0.0499017586577882
-2.03799999999901 0.0500035871462367
-2.03699999999901 0.0501055733181777
-2.03599999999901 0.0502077172910384
-2.03499999999901 0.0503100191820119
-2.03399999999901 0.0504124791080557
-2.03299999999901 0.050515097185891
-2.03199999999901 0.0506178735320019
-2.03099999999901 0.0507208082626338
-2.02999999999901 0.0508239014937935
-2.02899999999901 0.0509271533412473
-2.02799999999901 0.0510305639205204
-2.02699999999901 0.0511341333468962
-2.02599999999901 0.0512378617354149
-2.02499999999901 0.0513417492008727
-2.02399999999901 0.0514457958578213
-2.02299999999901 0.051550001820566
-2.02199999999901 0.0516543672031656
-2.02099999999901 0.0517588921194311
-2.019999999999 0.0518635766829248
-2.018999999999 0.0519684210069592
-2.017999999999 0.0520734252045963
-2.016999999999 0.0521785893886464
-2.015999999999 0.0522839136716672
-2.014999999999 0.0523893981659629
-2.013999999999 0.0524950429835834
-2.012999999999 0.0526008482363228
-2.011999999999 0.0527068140357192
-2.010999999999 0.0528129404930531
-2.009999999999 0.0529192277193465
-2.008999999999 0.0530256758253624
-2.007999999999 0.0531322849216035
-2.006999999999 0.053239055118311
-2.005999999999 0.0533459865254643
-2.004999999999 0.0534530792527792
-2.003999999999 0.0535603334097078
-2.002999999999 0.0536677491054366
-2.001999999999 0.0537753264488866
-2.000999999999 0.0538830655487112
-1.999999999999 0.0539909665132962
-1.998999999999 0.0540990294507583
-1.997999999999 0.0542072544689442
-1.996999999999 0.0543156416754295
-1.995999999999 0.0544241911775183
-1.994999999999 0.0545329030822416
-1.993999999999 0.0546417774963564
-1.992999999999 0.0547508145263452
-1.991999999999 0.0548600142784145
-1.990999999999 0.0549693768584941
-1.98999999999899 0.0550789023722359
-1.98899999999899 0.0551885909250134
-1.98799999999899 0.0552984426219201
-1.98699999999899 0.0554084575677689
-1.98599999999899 0.0555186358670911
-1.98499999999899 0.0556289776241353
-1.98399999999899 0.0557394829428665
-1.98299999999899 0.0558501519269652
-1.98199999999899 0.0559609846798261
-1.98099999999899 0.0560719813045575
-1.97999999999899 0.0561831419039802
-1.97899999999899 0.0562944665806264
-1.97799999999899 0.0564059554367389
-1.97699999999899 0.0565176085742697
-1.97599999999899 0.0566294260948797
-1.97499999999899 0.0567414080999372
-1.97399999999899 0.0568535546905171
-1.97299999999899 0.0569658659673997
-1.97199999999899 0.0570783420310701
-1.97099999999899 0.0571909829817169
-1.96999999999899 0.0573037889192314
-1.96899999999899 0.0574167599432064
-1.96799999999899 0.0575298961529355
-1.96699999999899 0.0576431976474119
-1.96599999999899 0.0577566645253274
-1.96499999999899 0.0578702968850715
-1.96399999999899 0.0579840948247304
-1.96299999999899 0.0580980584420861
-1.96199999999899 0.0582121878346152
-1.96099999999899 0.0583264830994881
-1.95999999999898 0.0584409443335678
-1.95899999999898 0.0585555716334091
-1.95799999999898 0.0586703650952576
-1.95699999999898 0.0587853248150487
-1.95599999999898 0.0589004508884064
-1.95499999999898 0.0590157434106426
-1.95399999999898 0.0591312024767559
-1.95299999999898 0.0592468281814307
-1.95199999999898 0.0593626206190363
-1.95099999999898 0.0594785798836256
-1.94999999999898 0.0595947060689344
-1.94899999999898 0.0597109992683805
-1.94799999999898 0.0598274595750621
-1.94699999999898 0.0599440870817575
-1.94599999999898 0.0600608818809238
-1.94499999999898 0.0601778440646958
-1.94399999999898 0.0602949737248853
-1.94299999999898 0.0604122709529798
-1.94199999999898 0.0605297358401417
-1.94099999999898 0.0606473684772072
-1.93999999999898 0.0607651689546852
-1.93899999999898 0.0608831373627568
-1.93799999999898 0.0610012737912736
-1.93699999999898 0.0611195783297571
-1.93599999999898 0.0612380510673979
-1.93499999999898 0.061356692093054
-1.93399999999898 0.0614755014952507
-1.93299999999898 0.0615944793621788
-1.93199999999898 0.0617136257816941
-1.93099999999898 0.0618329408413163
-1.92999999999897 0.0619524246282278
-1.92899999999897 0.0620720772292728
-1.92799999999897 0.0621918987309567
-1.92699999999897 0.0623118892194442
-1.92599999999897 0.0624320487805593
-1.92499999999897 0.0625523774997837
-1.92399999999897 0.0626728754622556
-1.92299999999897 0.0627935427527697
-1.92199999999897 0.0629143794557748
-1.92099999999897 0.0630353856553741
-1.91999999999897 0.0631565614353234
-1.91899999999897 0.0632779068790301
-1.91799999999897 0.0633994220695529
-1.91699999999897 0.0635211070895998
-1.91599999999897 0.0636429620215281
-1.91499999999897 0.0637649869473425
-1.91399999999897 0.0638871819486946
-1.91299999999897 0.064009547106882
-1.91199999999897 0.0641320825028469
-1.91099999999897 0.0642547882171754
-1.90999999999897 0.0643776643300962
-1.90899999999897 0.06450071092148
-1.90799999999897 0.0646239280708382
-1.90699999999897 0.0647473158573219
-1.90599999999897 0.064870874359721
-1.90499999999897 0.0649946036564632
-1.90399999999897 0.0651185038256129
-1.90299999999897 0.0652425749448703
-1.90199999999897 0.0653668170915704
-1.90099999999897 0.0654912303426817
-1.89999999999896 0.0656158147748057
-1.89899999999896 0.0657405704641754
-1.89799999999896 0.0658654974866549
-1.89699999999896 0.0659905959177374
-1.89599999999896 0.0661158658325455
-1.89499999999896 0.0662413073058289
-1.89399999999896 0.0663669204119644
-1.89299999999896 0.0664927052249543
-1.89199999999896 0.0666186618184257
-1.89099999999896 0.0667447902656293
-1.88999999999896 0.0668710906394384
-1.88899999999896 0.0669975630123482
-1.88799999999896 0.0671242074564743
-1.88699999999896 0.0672510240435521
-1.88599999999896 0.0673780128449356
-1.88499999999896 0.0675051739315965
-1.88399999999896 0.0676325073741231
-1.88299999999896 0.0677600132427193
-1.88199999999896 0.0678876916072036
-1.88099999999896 0.0680155425370083
-1.87999999999896 0.0681435661011781
-1.87899999999896 0.0682717623683693
-1.87799999999896 0.068400131406849
-1.87699999999896 0.0685286732844937
-1.87599999999896 0.0686573880687887
-1.87499999999896 0.0687862758268265
-1.87399999999896 0.0689153366253066
-1.87299999999896 0.0690445705305339
-1.87199999999896 0.0691739776084178
-1.87099999999896 0.0693035579244713
-1.86999999999895 0.0694333115438099
-1.86899999999895 0.0695632385311509
-1.86799999999895 0.0696933389508118
-1.86699999999895 0.06982361286671
-1.86599999999895 0.069954060342361
-1.86499999999895 0.0700846814408782
-1.86399999999895 0.0702154762249713
-1.86299999999895 0.0703464447569457
-1.86199999999895 0.0704775870987012
-1.86099999999895 0.0706089033117312
-1.85999999999895 0.0707403934571214
-1.85899999999895 0.0708720575955492
-1.85799999999895 0.0710038957872825
-1.85699999999895 0.0711359080921786
-1.85599999999895 0.0712680945696834
-1.85499999999895 0.0714004552788301
-1.85399999999895 0.0715329902782387
-1.85299999999895 0.0716656996261144
-1.85199999999895 0.0717985833802469
-1.85099999999895 0.0719316415980096
-1.84999999999895 0.0720648743363582
-1.84899999999895 0.07219828165183
-1.84799999999895 0.0723318636005425
-1.84699999999895 0.0724656202381931
-1.84599999999895 0.0725995516200572
-1.84499999999895 0.0727336578009881
-1.84399999999895 0.0728679388354153
-1.84299999999895 0.0730023947773439
-1.84199999999895 0.0731370256803534
-1.84099999999895 0.0732718315975967
-1.83999999999894 0.0734068125817994
-1.83899999999894 0.0735419686852584
-1.83799999999894 0.0736772999598412
-1.83699999999894 0.0738128064569845
-1.83599999999894 0.0739484882276939
-1.83499999999894 0.074084345322542
-1.83399999999894 0.0742203777916683
-1.83299999999894 0.0743565856847775
-1.83199999999894 0.074492969051139
-1.83099999999894 0.0746295279395856
-1.82999999999894 0.0747662623985125
-1.82899999999894 0.0749031724758765
-1.82799999999894 0.0750402582191949
-1.82699999999894 0.0751775196755445
-1.82599999999894 0.0753149568915607
-1.82499999999894 0.0754525699134362
-1.82399999999894 0.0755903587869205
-1.82299999999894 0.0757283235573183
-1.82199999999894 0.0758664642694892
-1.82099999999894 0.076004780967846
-1.81999999999894 0.0761432736963545
-1.81899999999894 0.0762819424985316
-1.81799999999894 0.076420787417445
-1.81699999999894 0.0765598084957119
-1.81599999999894 0.0766990057754983
-1.81499999999894 0.0768383792985174
-1.81399999999894 0.0769779291060295
-1.81299999999894 0.0771176552388401
-1.81199999999894 0.0772575577372996
-1.81099999999894 0.0773976366413018
-1.80999999999893 0.0775378919902835
-1.80899999999893 0.0776783238232229
-1.80799999999893 0.0778189321786388
-1.80699999999893 0.0779597170945901
-1.80599999999893 0.0781006786086741
-1.80499999999893 0.0782418167580258
-1.80399999999893 0.0783831315793171
-1.80299999999893 0.0785246231087557
-1.80199999999893 0.0786662913820837
-1.80099999999893 0.0788081364345775
-1.79999999999893 0.078950158301046
-1.79899999999893 0.07909235701583
-1.79799999999893 0.0792347326128012
-1.79699999999893 0.079377285125361
-1.79599999999893 0.0795200145864398
-1.79499999999893 0.079662921028496
-1.79399999999893 0.0798060044835149
-1.79299999999893 0.0799492649830074
-1.79199999999893 0.08009270255801
-1.79099999999893 0.0802363172390826
-1.78999999999893 0.0803801090563084
-1.78899999999893 0.0805240780392927
-1.78799999999893 0.0806682242171618
-1.78699999999893 0.0808125476185619
-1.78599999999893 0.0809570482716587
-1.78499999999893 0.0811017262041357
-1.78399999999893 0.0812465814431937
-1.78299999999893 0.0813916140155498
-1.78199999999893 0.0815368239474363
-1.78099999999892 0.0816822112645996
-1.77999999999892 0.0818277759922994
-1.77899999999892 0.0819735181553081
-1.77799999999892 0.0821194377779089
-1.77699999999892 0.0822655348838958
-1.77599999999892 0.0824118094965721
-1.77499999999892 0.0825582616387495
-1.77399999999892 0.0827048913327471
-1.77299999999892 0.0828516986003909
-1.77199999999892 0.082998683463012
-1.77099999999892 0.0831458459414463
-1.76999999999892 0.0832931860560335
-1.76899999999892 0.0834407038266157
-1.76799999999892 0.0835883992725368
-1.76699999999892 0.0837362724126416
-1.76599999999892 0.0838843232652744
-1.76499999999892 0.0840325518482786
-1.76399999999892 0.0841809581789953
-1.76299999999892 0.0843295422742627
-1.76199999999892 0.0844783041504149
-1.76099999999892 0.0846272438232808
-1.75999999999892 0.0847763613081837
-1.75899999999892 0.0849256566199397
-1.75799999999892 0.0850751297728573
-1.75699999999892 0.085224780780736
-1.75599999999892 0.0853746096568656
-1.75499999999892 0.0855246164140253
-1.75399999999892 0.0856748010644825
-1.75299999999892 0.0858251636199921
-1.75199999999892 0.0859757040917955
-1.75099999999891 0.0861264224906195
-1.74999999999891 0.0862773188266754
-1.74899999999891 0.0864283931096583
-1.74799999999891 0.0865796453487458
-1.74699999999891 0.0867310755525974
-1.74599999999891 0.0868826837293532
-1.74499999999891 0.0870344698866334
-1.74399999999891 0.0871864340315369
-1.74299999999891 0.0873385761706406
-1.74199999999891 0.0874908963099984
-1.74099999999891 0.0876433944551404
-1.73999999999891 0.0877960706110719
-1.73899999999891 0.0879489247822723
-1.73799999999891 0.0881019569726943
-1.73699999999891 0.088255167185763
-1.73599999999891 0.0884085554243749
-1.73499999999891 0.088562121690897
-1.73399999999891 0.0887158659871659
-1.73299999999891 0.0888697883144868
-1.73199999999891 0.0890238886736326
-1.73099999999891 0.0891781670648431
-1.72999999999891 0.0893326234878238
-1.72899999999891 0.0894872579417451
-1.72799999999891 0.0896420704252416
-1.72699999999891 0.0897970609364109
-1.72599999999891 0.0899522294728128
-1.72499999999891 0.0901075760314681
-1.72399999999891 0.0902631006088583
-1.72299999999891 0.0904188032009241
-1.72199999999891 0.0905746838030647
-1.7209999999989 0.0907307424101368
-1.7199999999989 0.0908869790164541
-1.7189999999989 0.0910433936157856
-1.7179999999989 0.0911999862013555
-1.7169999999989 0.0913567567658416
-1.7159999999989 0.091513705301375
-1.7149999999989 0.0916708317995388
-1.7139999999989 0.0918281362513672
-1.7129999999989 0.0919856186473449
-1.7119999999989 0.0921432789774057
-1.7109999999989 0.0923011172309322
-1.7099999999989 0.0924591333967544
-1.7089999999989 0.0926173274631489
-1.7079999999989 0.0927756994178384
-1.7069999999989 0.09293424924799
-1.7059999999989 0.0930929769402152
-1.7049999999989 0.0932518824805685
-1.7039999999989 0.0934109658545464
-1.7029999999989 0.0935702270470868
-1.7019999999989 0.0937296660425681
-1.7009999999989 0.093889282824808
-1.6999999999989 0.0940490773770631
-1.6989999999989 0.0942090496820275
-1.6979999999989 0.0943691997218323
-1.6969999999989 0.0945295274780443
-1.6959999999989 0.0946900329316658
-1.6949999999989 0.0948507160631328
-1.6939999999989 0.095011576852315
-1.6929999999989 0.0951726152785143
-1.6919999999989 0.0953338313204643
-1.69099999999889 0.0954952249563291
-1.68999999999889 0.0956567961637027
-1.68899999999889 0.095818544919608
-1.68799999999889 0.0959804712004959
-1.68699999999889 0.0961425749822446
-1.68599999999889 0.0963048562401583
-1.68499999999889 0.096467314948967
-1.68399999999889 0.0966299510828251
-1.68299999999889 0.0967927646153104
-1.68199999999889 0.0969557555194241
-1.68099999999889 0.0971189237675889
-1.67999999999889 0.0972822693316487
-1.67899999999889 0.0974457921828678
-1.67799999999889 0.0976094922919297
-1.67699999999889 0.0977733696289364
-1.67599999999889 0.0979374241634078
-1.67499999999889 0.0981016558642803
-1.67399999999889 0.0982660646999064
-1.67299999999889 0.0984306506380537
-1.67199999999889 0.0985954136459041
-1.67099999999889 0.0987603536900528
-1.66999999999889 0.0989254707365074
-1.66899999999889 0.0990907647506876
-1.66799999999889 0.0992562356974236
-1.66699999999889 0.0994218835409558
-1.66599999999889 0.0995877082449337
-1.66499999999889 0.0997537097724151
-1.66399999999889 0.0999198880858653
-1.66299999999889 0.100086243147156
-1.66199999999889 0.100252774917566
-1.66099999999888 0.100419483357777
-1.65999999999888 0.100586368427877
-1.65899999999888 0.100753430087355
-1.65799999999888 0.100920668295104
-1.65699999999888 0.10108808300942
-1.65599999999888 0.101255674187996
-1.65499999999888 0.101423441787929
-1.65399999999888 0.101591385765712
-1.65299999999888 0.101759506077239
-1.65199999999888 0.101927802677799
-1.65099999999888 0.102096275522081
-1.64999999999888 0.102264924564167
-1.64899999999888 0.102433749757535
-1.64799999999888 0.102602751055057
-1.64699999999888 0.102771928408999
-1.64599999999888 0.102941281771021
-1.64499999999888 0.103110811092171
-1.64399999999888 0.103280516322893
-1.64299999999888 0.103450397413017
-1.64199999999888 0.103620454311764
-1.64099999999888 0.103790686967744
-1.63999999999888 0.103961095328956
-1.63899999999888 0.104131679342782
-1.63799999999888 0.104302438955996
-1.63699999999888 0.104473374114752
-1.63599999999888 0.104644484764592
-1.63499999999888 0.10481577085044
-1.63399999999888 0.104987232316606
-1.63299999999888 0.105158869106778
-1.63199999999888 0.105330681164029
-1.63099999999887 0.105502668430811
-1.62999999999887 0.105674830848957
-1.62899999999887 0.105847168359679
-1.62799999999887 0.106019680903566
-1.62699999999887 0.106192368420586
-1.62599999999887 0.106365230850084
-1.62499999999887 0.10653826813078
-1.62399999999887 0.10671148020077
-1.62299999999887 0.106884866997525
-1.62199999999887 0.107058428457888
-1.62099999999887 0.107232164518076
-1.61999999999887 0.10740607511368
-1.61899999999887 0.10758016017966
-1.61799999999887 0.107754419650347
-1.61699999999887 0.107928853459444
-1.61599999999887 0.10810346154002
-1.61499999999887 0.108278243824515
-1.61399999999887 0.108453200244737
-1.61299999999887 0.108628330731858
-1.61199999999887 0.108803635216419
-1.61099999999887 0.108979113628325
-1.60999999999887 0.109154765896846
-1.60899999999887 0.109330591950618
-1.60799999999887 0.109506591717636
-1.60699999999887 0.109682765125262
-1.60599999999887 0.109859112100216
-1.60499999999887 0.110035632568582
-1.60399999999887 0.110212326455802
-1.60299999999887 0.110389193686679
-1.60199999999887 0.110566234185375
-1.60099999999886 0.110743447875409
-1.59999999999886 0.110920834679657
-1.59899999999886 0.111098394520354
-1.59799999999886 0.111276127319089
-1.59699999999886 0.111454032996806
-1.59599999999886 0.111632111473806
-1.59499999999886 0.111810362669741
-1.59399999999886 0.111988786503616
-1.59299999999886 0.112167382893792
-1.59199999999886 0.112346151757978
-1.59099999999886 0.112525093013235
-1.58999999999886 0.112704206575975
-1.58899999999886 0.112883492361958
-1.58799999999886 0.113062950286296
-1.58699999999886 0.113242580263445
-1.58599999999886 0.113422382207211
-1.58499999999886 0.113602356030748
-1.58399999999886 0.113782501646552
-1.58299999999886 0.113962818966469
-1.58199999999886 0.114143307901687
-1.58099999999886 0.114323968362738
-1.57999999999886 0.114504800259499
-1.57899999999886 0.114685803501188
-1.57799999999886 0.114866977996366
-1.57699999999886 0.115048323652935
-1.57599999999886 0.115229840378138
-1.57499999999886 0.115411528078558
-1.57399999999886 0.115593386660116
-1.57299999999886 0.115775416028074
-1.57199999999886 0.11595761608703
-1.57099999999885 0.116139986740919
-1.56999999999885 0.116322527893016
-1.56899999999885 0.116505239445929
-1.56799999999885 0.116688121301601
-1.56699999999885 0.116871173361313
-1.56599999999885 0.117054395525675
-1.56499999999885 0.117237787694636
-1.56399999999885 0.117421349767475
-1.56299999999885 0.117605081642801
-1.56199999999885 0.117788983218559
-1.56099999999885 0.117973054392022
-1.55999999999885 0.118157295059794
-1.55899999999885 0.118341705117808
-1.55799999999885 0.118526284461327
-1.55699999999885 0.118711032984941
-1.55599999999885 0.118895950582569
-1.55499999999885 0.119081037147457
-1.55399999999885 0.119266292572176
-1.55299999999885 0.119451716748624
-1.55199999999885 0.119637309568026
-1.55099999999885 0.119823070920927
-1.54999999999885 0.1200090006972
-1.54899999999885 0.12019509878604
-1.54799999999885 0.120381365075965
-1.54699999999885 0.120567799454815
-1.54599999999885 0.120754401809752
-1.54499999999885 0.120941172027259
-1.54399999999885 0.121128109993138
-1.54299999999885 0.121315215592512
-1.54199999999885 0.121502488709823
-1.54099999999884 0.121689929228832
-1.53999999999884 0.121877537032619
-1.53899999999884 0.122065312003578
-1.53799999999884 0.122253254023423
-1.53699999999884 0.122441362973183
-1.53599999999884 0.122629638733203
-1.53499999999884 0.122818081183143
-1.53399999999884 0.123006690201979
-1.53299999999884 0.123195465667998
-1.53199999999884 0.123384407458803
-1.53099999999884 0.123573515451309
-1.52999999999884 0.123762789521743
-1.52899999999884 0.123952229545643
-1.52799999999884 0.124141835397862
-1.52699999999884 0.124331606952558
-1.52599999999884 0.124521544083203
-1.52499999999884 0.124711646662578
-1.52399999999884 0.124901914562772
-1.52299999999884 0.125092347655182
-1.52199999999884 0.125282945810516
-1.52099999999884 0.125473708898785
-1.51999999999884 0.12566463678931
-1.51899999999884 0.125855729350717
-1.51799999999884 0.126046986450939
-1.51699999999884 0.126238407957212
-1.51599999999884 0.126429993736079
-1.51499999999884 0.126621743653386
-1.51399999999884 0.126813657574283
-1.51299999999884 0.127005735363222
-1.51199999999884 0.127197976883961
-1.51099999999883 0.127390381999555
-1.50999999999883 0.127582950572366
-1.50899999999883 0.127775682464054
-1.50799999999883 0.12796857753558
-1.50699999999883 0.128161635647205
-1.50599999999883 0.128354856658491
-1.50499999999883 0.128548240428297
-1.50399999999883 0.128741786814782
-1.50299999999883 0.128935495675404
-1.50199999999883 0.129129366866917
-1.50099999999883 0.129323400245372
-1.49999999999883 0.129517595666119
-1.49899999999883 0.129711952983801
-1.49799999999883 0.12990647205236
-1.49699999999883 0.130101152725031
-1.49599999999883 0.130295994854345
-1.49499999999883 0.130490998292126
-1.49399999999883 0.130686162889493
-1.49299999999883 0.130881488496859
-1.49199999999883 0.131076974963928
-1.49099999999883 0.131272622139699
-1.48999999999883 0.131468429872461
-1.48899999999883 0.131664398009794
-1.48799999999883 0.131860526398573
-1.48699999999883 0.132056814884959
-1.48599999999883 0.132253263314407
-1.48499999999883 0.132449871531659
-1.48399999999883 0.132646639380748
-1.48299999999883 0.132843566704996
-1.48199999999883 0.133040653347013
-1.48099999999882 0.133237899148697
-1.47999999999882 0.133435303951234
-1.47899999999882 0.133632867595098
-1.47799999999882 0.133830589920048
-1.47699999999882 0.134028470765132
-1.47599999999882 0.13422650996868
-1.47499999999882 0.134424707368312
-1.47399999999882 0.134623062800932
-1.47299999999882 0.134821576102726
-1.47199999999882 0.135020247109168
-1.47099999999882 0.135219075655015
-1.46999999999882 0.135418061574306
-1.46899999999882 0.135617204700365
-1.46799999999882 0.135816504865798
-1.46699999999882 0.136015961902494
-1.46599999999882 0.136215575641624
-1.46499999999882 0.136415345913639
-1.46399999999882 0.136615272548275
-1.46299999999882 0.136815355374546
-1.46199999999882 0.137015594220746
-1.46099999999882 0.137215988914452
-1.45999999999882 0.137416539282519
-1.45899999999882 0.137617245151082
-1.45799999999882 0.137818106345554
-1.45699999999882 0.138019122690629
-1.45599999999882 0.138220294010278
-1.45499999999882 0.13842162012775
-1.45399999999882 0.138623100865571
-1.45299999999882 0.138824736045547
-1.45199999999882 0.139026525488759
-1.45099999999881 0.139228469015565
-1.44999999999881 0.1394305664456
-1.44899999999881 0.139632817597774
-1.44799999999881 0.139835222290273
-1.44699999999881 0.140037780340559
-1.44599999999881 0.14024049156537
-1.44499999999881 0.140443355780716
-1.44399999999881 0.140646372801883
-1.44299999999881 0.140849542443433
-1.44199999999881 0.141052864519199
-1.44099999999881 0.141256338842288
-1.43999999999881 0.141459965225081
-1.43899999999881 0.141663743479232
-1.43799999999881 0.141867673415668
-1.43699999999881 0.142071754844587
-1.43599999999881 0.14227598757546
-1.43499999999881 0.14248037141703
-1.43399999999881 0.14268490617731
-1.43299999999881 0.142889591663586
-1.43199999999881 0.143094427682415
-1.43099999999881 0.143299414039623
-1.42999999999881 0.143504550540307
-1.42899999999881 0.143709836988835
-1.42799999999881 0.143915273188845
-1.42699999999881 0.144120858943243
-1.42599999999881 0.144326594054206
-1.42499999999881 0.144532478323179
-1.42399999999881 0.144738511550876
-1.42299999999881 0.144944693537281
-1.42199999999881 0.145151024081645
-1.4209999999988 0.145357502982487
-1.4199999999988 0.145564130037595
-1.4189999999988 0.145770905044023
-1.4179999999988 0.145977827798095
-1.4169999999988 0.146184898095399
-1.4159999999988 0.146392115730794
-1.4149999999988 0.146599480498401
-1.4139999999988 0.146806992191612
-1.4129999999988 0.147014650603082
-1.4119999999988 0.147222455524734
-1.4109999999988 0.147430406747757
-1.4099999999988 0.147638504062605
-1.4089999999988 0.147846747258998
-1.4079999999988 0.14805513612592
-1.4069999999988 0.148263670451623
-1.4059999999988 0.14847235002362
-1.4049999999988 0.148681174628693
-1.4039999999988 0.148890144052885
-1.4029999999988 0.149099258081507
-1.4019999999988 0.14930851649913
-1.4009999999988 0.149517919089593
-1.3999999999988 0.149727465635997
-1.3989999999988 0.149937155920706
-1.3979999999988 0.15014698972535
-1.3969999999988 0.150356966830819
-1.3959999999988 0.15056708701727
-1.3949999999988 0.150777350064121
-1.3939999999988 0.150987755750053
-1.3929999999988 0.151198303853011
-1.3919999999988 0.1514089941502
-1.39099999999879 0.151619826418091
-1.38999999999879 0.151830800432416
-1.38899999999879 0.152041915968168
-1.38799999999879 0.152253172799605
-1.38699999999879 0.152464570700243
-1.38599999999879 0.152676109442864
-1.38499999999879 0.152887788799509
-1.38399999999879 0.153099608541483
-1.38299999999879 0.153311568439351
-1.38199999999879 0.153523668262939
-1.38099999999879 0.153735907781335
-1.37999999999879 0.153948286762891
-1.37899999999879 0.154160804975215
-1.37799999999879 0.154373462185179
-1.37699999999879 0.154586258158918
-1.37599999999879 0.154799192661824
-1.37499999999879 0.155012265458551
-1.37399999999879 0.155225476313016
-1.37299999999879 0.155438824988395
-1.37199999999879 0.155652311247123
-1.37099999999879 0.155865934850899
-1.36999999999879 0.15607969556068
-1.36899999999879 0.156293593136685
-1.36799999999879 0.156507627338391
-1.36699999999879 0.156721797924539
-1.36599999999879 0.156936104653126
-1.36499999999879 0.157150547281414
-1.36399999999879 0.157365125565921
-1.36299999999879 0.157579839262427
-1.36199999999879 0.157794688125973
-1.36099999999878 0.158009671910859
-1.35999999999878 0.158224790370645
-1.35899999999878 0.15844004325815
-1.35799999999878 0.158655430325457
-1.35699999999878 0.158870951323904
-1.35599999999878 0.159086606004093
-1.35499999999878 0.159302394115884
-1.35399999999878 0.159518315408397
-1.35299999999878 0.159734369630013
-1.35199999999878 0.159950556528373
-1.35099999999878 0.160166875850376
-1.34999999999878 0.160383327342184
-1.34899999999878 0.160599910749216
-1.34799999999878 0.160816625816155
-1.34699999999878 0.16103347228694
-1.34599999999878 0.161250449904773
-1.34499999999878 0.161467558412114
-1.34399999999878 0.161684797550685
-1.34299999999878 0.161902167061467
-1.34199999999878 0.162119666684702
-1.34099999999878 0.162337296159893
-1.33999999999878 0.1625550552258
-1.33899999999878 0.162772943620449
-1.33799999999878 0.16299096108112
-1.33699999999878 0.163209107344359
-1.33599999999878 0.16342738214597
-1.33499999999878 0.163645785221018
-1.33399999999878 0.163864316303829
-1.33299999999878 0.164082975127989
-1.33199999999878 0.164301761426346
-1.33099999999877 0.164520674931008
-1.32999999999877 0.164739715373345
-1.32899999999877 0.164958882483988
-1.32799999999877 0.165178175992828
-1.32699999999877 0.165397595629019
-1.32599999999877 0.165617141120976
-1.32499999999877 0.165836812196374
-1.32399999999877 0.166056608582152
-1.32299999999877 0.16627653000451
-1.32199999999877 0.166496576188908
-1.32099999999877 0.166716746860071
-1.31999999999877 0.166937041741985
-1.31899999999877 0.167157460557896
-1.31799999999877 0.167378003030317
-1.31699999999877 0.167598668881019
-1.31599999999877 0.167819457831038
-1.31499999999877 0.168040369600673
-1.31399999999877 0.168261403909485
-1.31299999999877 0.168482560476299
-1.31199999999877 0.168703839019202
-1.31099999999877 0.168925239255546
-1.30999999999877 0.169146760901945
-1.30899999999877 0.169368403674279
-1.30799999999877 0.169590167287689
-1.30699999999877 0.169812051456583
-1.30599999999877 0.170034055894631
-1.30499999999877 0.170256180314769
-1.30399999999877 0.170478424429196
-1.30299999999877 0.170700787949379
-1.30199999999877 0.170923270586046
-1.30099999999876 0.171145872049194
-1.29999999999876 0.171368592048083
-1.29899999999876 0.171591430291239
-1.29799999999876 0.171814386486454
-1.29699999999876 0.172037460340788
-1.29599999999876 0.172260651560564
-1.29499999999876 0.172483959851374
-1.29399999999876 0.172707384918076
-1.29299999999876 0.172930926464794
-1.29199999999876 0.173154584194922
-1.29099999999876 0.173378357811118
-1.28999999999876 0.17360224701531
-1.28899999999876 0.173826251508694
-1.28799999999876 0.174050370991732
-1.28699999999876 0.174274605164157
-1.28599999999876 0.174498953724969
-1.28499999999876 0.174723416372439
-1.28399999999876 0.174947992804104
-1.28299999999876 0.175172682716774
-1.28199999999876 0.175397485806526
-1.28099999999876 0.175622401768709
-1.27999999999876 0.175847430297942
-1.27899999999876 0.176072571088113
-1.27799999999876 0.176297823832384
-1.27699999999876 0.176523188223184
-1.27599999999876 0.176748663952218
-1.27499999999876 0.17697425071046
-1.27399999999876 0.177199948188157
-1.27299999999876 0.177425756074829
-1.27199999999876 0.177651674059266
-1.27099999999875 0.177877701829536
-1.26999999999875 0.178103839072975
-1.26899999999875 0.178330085476197
-1.26799999999875 0.178556440725088
-1.26699999999875 0.178782904504809
-1.26599999999875 0.179009476499794
-1.26499999999875 0.179236156393755
-1.26399999999875 0.179462943869678
-1.26299999999875 0.179689838609824
-1.26199999999875 0.179916840295731
-1.26099999999875 0.180143948608214
-1.25999999999875 0.180371163227364
-1.25899999999875 0.180598483832549
-1.25799999999875 0.180825910102416
-1.25699999999875 0.181053441714888
-1.25599999999875 0.181281078347167
-1.25499999999875 0.181508819675736
-1.25399999999875 0.181736665376353
-1.25299999999875 0.181964615124059
-1.25199999999875 0.182192668593174
-1.25099999999875 0.182420825457296
-1.24999999999875 0.182649085389308
-1.24899999999875 0.18287744806137
-1.24799999999875 0.183105913144926
-1.24699999999875 0.183334480310702
-1.24599999999875 0.183563149228704
-1.24499999999875 0.183791919568223
-1.24399999999875 0.184020790997833
-1.24299999999875 0.184249763185392
-1.24199999999874 0.18447883579804
-1.24099999999874 0.184708008502203
-1.23999999999874 0.184937280963593
-1.23899999999874 0.185166652847206
-1.23799999999874 0.185396123817323
-1.23699999999874 0.185625693537515
-1.23599999999874 0.185855361670635
-1.23499999999874 0.186085127878826
-1.23399999999874 0.18631499182352
-1.23299999999874 0.186544953165434
-1.23199999999874 0.186775011564576
-1.23099999999874 0.187005166680242
-1.22999999999874 0.187235418171019
-1.22899999999874 0.187465765694783
-1.22799999999874 0.187696208908701
-1.22699999999874 0.187926747469231
-1.22599999999874 0.188157381032122
-1.22499999999874 0.188388109252417
-1.22399999999874 0.188618931784451
-1.22299999999874 0.18884984828185
-1.22199999999874 0.189080858397537
-1.22099999999874 0.189311961783728
-1.21999999999874 0.189543158091932
-1.21899999999874 0.189774446972956
-1.21799999999874 0.190005828076902
-1.21699999999874 0.190237301053167
-1.21599999999874 0.190468865550446
-1.21499999999874 0.190700521216732
-1.21399999999874 0.190932267699316
-1.21299999999874 0.191164104644785
-1.21199999999873 0.19139603169903
-1.21099999999873 0.191628048507236
-1.20999999999873 0.191860154713893
-1.20899999999873 0.19209234996279
-1.20799999999873 0.192324633897017
-1.20699999999873 0.192557006158966
-1.20599999999873 0.192789466390333
-1.20499999999873 0.193022014232116
-1.20399999999873 0.193254649324617
-1.20299999999873 0.193487371307442
-1.20199999999873 0.193720179819504
-1.20099999999873 0.193953074499018
-1.19999999999873 0.194186054983509
-1.19899999999873 0.194419120909806
-1.19799999999873 0.194652271914047
-1.19699999999873 0.194885507631678
-1.19599999999873 0.195118827697453
-1.19499999999873 0.195352231745436
-1.19399999999873 0.195585719409001
-1.19299999999873 0.195819290320831
-1.19199999999873 0.196052944112923
-1.19099999999873 0.196286680416584
-1.18999999999873 0.196520498862434
-1.18899999999873 0.196754399080406
-1.18799999999873 0.196988380699748
-1.18699999999873 0.197222443349022
-1.18599999999873 0.197456586656104
-1.18499999999873 0.197690810248187
-1.18399999999873 0.197925113751781
-1.18299999999873 0.198159496792713
-1.18199999999872 0.198393958996127
-1.18099999999872 0.198628499986487
-1.17999999999872 0.198863119387575
-1.17899999999872 0.199097816822495
-1.17799999999872 0.19933259191367
-1.17699999999872 0.199567444282846
-1.17599999999872 0.199802373551088
-1.17499999999872 0.200037379338788
-1.17399999999872 0.200272461265659
-1.17299999999872 0.20050761895074
-1.17199999999872 0.200742852012393
-1.17099999999872 0.200978160068307
-1.16999999999872 0.201213542735498
-1.16899999999872 0.20144899963031
-1.16799999999872 0.201684530368412
-1.16699999999872 0.201920134564805
-1.16599999999872 0.202155811833818
-1.16499999999872 0.202391561789109
-1.16399999999872 0.202627384043671
-1.16299999999872 0.202863278209826
-1.16199999999872 0.203099243899227
-1.16099999999872 0.203335280722865
-1.15999999999872 0.203571388291062
-1.15899999999872 0.203807566213476
-1.15799999999872 0.204043814099099
-1.15699999999872 0.204280131556261
-1.15599999999872 0.204516518192631
-1.15499999999872 0.204752973615214
-1.15399999999872 0.204989497430354
-1.15299999999872 0.205226089243734
-1.15199999999871 0.205462748660381
-1.15099999999871 0.20569947528466
-1.14999999999871 0.205936268720279
-1.14899999999871 0.206173128570291
-1.14799999999871 0.206410054437089
-1.14699999999871 0.206647045922415
-1.14599999999871 0.206884102627354
-1.14499999999871 0.207121224152339
-1.14399999999871 0.207358410097147
-1.14299999999871 0.207595660060908
-1.14199999999871 0.207832973642097
-1.14099999999871 0.20807035043854
-1.13999999999871 0.208307790047415
-1.13899999999871 0.208545292065249
-1.13799999999871 0.208782856087925
-1.13699999999871 0.209020481710675
-1.13599999999871 0.20925816852809
-1.13499999999871 0.209495916134111
-1.13399999999871 0.20973372412204
-1.13299999999871 0.209971592084531
-1.13199999999871 0.2102095196136
-1.13099999999871 0.21044750630062
-1.12999999999871 0.210685551736323
-1.12899999999871 0.210923655510802
-1.12799999999871 0.211161817213511
-1.12699999999871 0.211400036433268
-1.12599999999871 0.211638312758252
-1.12499999999871 0.211876645776008
-1.12399999999871 0.212115035073445
-1.12299999999871 0.212353480236839
-1.1219999999987 0.212591980851832
-1.1209999999987 0.212830536503435
-1.1199999999987 0.213069146776027
-1.1189999999987 0.213307811253358
-1.1179999999987 0.213546529518547
-1.1169999999987 0.213785301154087
-1.1159999999987 0.214024125741842
-1.1149999999987 0.214263002863051
-1.1139999999987 0.214501932098326
-1.1129999999987 0.214740913027658
-1.1119999999987 0.21497994523041
-1.1109999999987 0.215219028285327
-1.1099999999987 0.21545816177053
-1.1089999999987 0.215697345263521
-1.1079999999987 0.215936578341182
-1.1069999999987 0.216175860579777
-1.1059999999987 0.216415191554951
-1.1049999999987 0.216654570841737
-1.1039999999987 0.216893998014547
-1.1029999999987 0.217133472647184
-1.1019999999987 0.217372994312833
-1.1009999999987 0.217612562584072
-1.0999999999987 0.217852177032863
-1.0989999999987 0.21809183723056
-1.0979999999987 0.218331542747909
-1.0969999999987 0.218571293155045
-1.0959999999987 0.218811088021499
-1.0949999999987 0.219050926916195
-1.0939999999987 0.219290809407451
-1.0929999999987 0.219530735062982
-1.09199999999869 0.219770703449902
-1.09099999999869 0.22001071413472
-1.08999999999869 0.220250766683347
-1.08899999999869 0.220490860661093
-1.08799999999869 0.220730995632671
-1.08699999999869 0.220971171162195
-1.08599999999869 0.221211386813184
-1.08499999999869 0.221451642148561
-1.08399999999869 0.221691936730657
-1.08299999999869 0.221932270121206
-1.08199999999869 0.222172641881355
-1.08099999999869 0.222413051571657
-1.07999999999869 0.222653498752076
-1.07899999999869 0.222893982981988
-1.07799999999869 0.223134503820182
-1.07699999999869 0.223375060824861
-1.07599999999869 0.22361565355364
-1.07499999999869 0.223856281563555
-1.07399999999869 0.224096944411055
-1.07299999999869 0.224337641652009
-1.07199999999869 0.224578372841706
-1.07099999999869 0.224819137534854
-1.06999999999869 0.225059935285586
-1.06899999999869 0.225300765647454
-1.06799999999869 0.225541628173436
-1.06699999999869 0.225782522415937
-1.06599999999869 0.226023447926786
-1.06499999999869 0.226264404257241
-1.06399999999869 0.226505390957987
-1.06299999999869 0.226746407579143
-1.06199999999868 0.226987453670255
-1.06099999999868 0.227228528780304
-1.05999999999868 0.227469632457703
-1.05899999999868 0.227710764250302
-1.05799999999868 0.227951923705386
-1.05699999999868 0.228193110369676
-1.05599999999868 0.228434323789334
-1.05499999999868 0.228675563509959
-1.05399999999868 0.228916829076593
-1.05299999999868 0.22915812003372
-1.05199999999868 0.229399435925267
-1.05099999999868 0.229640776294605
-1.04999999999868 0.229882140684551
-1.04899999999868 0.230123528637372
-1.04799999999868 0.230364939694778
-1.04699999999868 0.230606373397934
-1.04599999999868 0.230847829287453
-1.04499999999868 0.2310893069034
-1.04399999999868 0.231330805785296
-1.04299999999868 0.231572325472113
-1.04199999999868 0.231813865502283
-1.04099999999868 0.232055425413692
-1.03999999999868 0.232297004743686
-1.03899999999868 0.23253860302907
-1.03799999999868 0.232780219806112
-1.03699999999868 0.233021854610541
-1.03599999999868 0.233263506977549
-1.03499999999868 0.233505176441795
-1.03399999999868 0.233746862537402
-1.03299999999868 0.233988564797964
-1.03199999999867 0.23423028275654
-1.03099999999867 0.234472015945662
-1.02999999999867 0.234713763897332
-1.02899999999867 0.234955526143027
-1.02799999999867 0.235197302213697
-1.02699999999867 0.235439091639766
-1.02599999999867 0.235680893951138
-1.02499999999867 0.235922708677194
-1.02399999999867 0.236164535346793
-1.02299999999867 0.236406373488277
-1.02199999999867 0.236648222629471
-1.02099999999867 0.236890082297682
-1.01999999999867 0.237131952019701
-1.01899999999867 0.237373831321809
-1.01799999999867 0.237615719729771
-1.01699999999867 0.237857616768845
-1.01599999999867 0.238099521963776
-1.01499999999867 0.238341434838803
-1.01399999999867 0.238583354917658
-1.01299999999867 0.238825281723567
-1.01199999999867 0.239067214779253
-1.01099999999867 0.239309153606936
-1.00999999999867 0.239551097728336
-1.00899999999867 0.239793046664671
-1.00799999999867 0.240034999936662
-1.00699999999867 0.240276957064535
-1.00599999999867 0.240518917568017
-1.00499999999867 0.240760880966344
-1.00399999999867 0.241002846778257
-1.00299999999867 0.241244814522009
-1.00199999999866 0.24148678371536
-1.00099999999866 0.241728753875584
-0.999999999998664 0.241970724519467
-0.998999999998664 0.242212695163309
-0.997999999998664 0.242454665322928
-0.996999999998663 0.242696634513657
-0.995999999998663 0.242938602250352
-0.994999999998663 0.243180568047384
-0.993999999998662 0.243422531418651
-0.992999999998662 0.243664491877571
-0.991999999998662 0.243906448937089
-0.990999999998661 0.244148402109673
-0.989999999998661 0.244390350907324
-0.988999999998661 0.244632294841567
-0.98799999999866 0.244874233423461
-0.98699999999866 0.245116166163597
-0.98599999999866 0.245358092572098
-0.984999999998659 0.245600012158624
-0.983999999998659 0.245841924432372
-0.982999999998659 0.246083828902075
-0.981999999998658 0.246325725076007
-0.980999999998658 0.246567612461986
-0.979999999998658 0.246809490567367
-0.978999999998657 0.247051358899056
-0.977999999998657 0.247293216963499
-0.976999999998656 0.247535064266692
-0.975999999998656 0.247776900314182
-0.974999999998656 0.248018724611062
-0.973999999998655 0.248260536661981
-0.972999999998655 0.248502335971139
-0.971999999998655 0.248744122042291
-0.970999999998654 0.248985894378752
-0.969999999998654 0.249227652483391
-0.968999999998654 0.24946939585864
-0.967999999998653 0.249711124006489
-0.966999999998653 0.249952836428495
-0.965999999998653 0.250194532625775
-0.964999999998652 0.250436212099017
-0.963999999998652 0.250677874348472
-0.962999999998652 0.250919518873963
-0.961999999998651 0.251161145174882
-0.960999999998651 0.251402752750196
-0.959999999998651 0.251644341098443
-0.95899999999865 0.251885909717739
-0.95799999999865 0.252127458105775
-0.95699999999865 0.252368985759822
-0.955999999998649 0.252610492176733
-0.954999999998649 0.252851976852939
-0.953999999998649 0.253093439284458
-0.952999999998648 0.253334878966891
-0.951999999998648 0.253576295395429
-0.950999999998648 0.253817688064848
-0.949999999998647 0.254059056469515
-0.948999999998647 0.254300400103391
-0.947999999998647 0.254541718460028
-0.946999999998646 0.254783011032573
-0.945999999998646 0.255024277313771
-0.944999999998646 0.255265516795964
-0.943999999998645 0.255506728971096
-0.942999999998645 0.255747913330709
-0.941999999998645 0.255989069365953
-0.940999999998644 0.25623019656758
-0.939999999998644 0.256471294425947
-0.938999999998644 0.256712362431024
-0.937999999998643 0.256953400072386
-0.936999999998643 0.257194406839224
-0.935999999998643 0.257435382220339
-0.934999999998642 0.257676325704148
-0.933999999998642 0.257917236778686
-0.932999999998642 0.258158114931604
-0.931999999998641 0.258398959650176
-0.930999999998641 0.258639770421294
-0.929999999998641 0.258880546731476
-0.92899999999864 0.259121288066866
-0.92799999999864 0.259361993913232
-0.92699999999864 0.259602663755972
-0.925999999998639 0.259843297080116
-0.924999999998639 0.260083893370323
-0.923999999998639 0.260324452110888
-0.922999999998638 0.260564972785739
-0.921999999998638 0.260805454878445
-0.920999999998638 0.26104589787221
-0.919999999998637 0.261286301249881
-0.918999999998637 0.261526664493946
-0.917999999998637 0.261766987086539
-0.916999999998636 0.262007268509437
-0.915999999998636 0.262247508244068
-0.914999999998636 0.262487705771507
-0.913999999998635 0.26272786057248
-0.912999999998635 0.262967972127368
-0.911999999998635 0.263208039916205
-0.910999999998634 0.263448063418681
-0.909999999998634 0.263688042114146
-0.908999999998634 0.263927975481608
-0.907999999998633 0.264167862999738
-0.906999999998633 0.264407704146871
-0.905999999998633 0.264647498401004
-0.904999999998632 0.264887245239806
-0.903999999998632 0.265126944140611
-0.902999999998632 0.265366594580426
-0.901999999998631 0.265606196035928
-0.900999999998631 0.265845747983471
-0.899999999998631 0.266085249899083
-0.89899999999863 0.266324701258471
-0.89799999999863 0.26656410153702
-0.89699999999863 0.2668034502098
-0.895999999998629 0.267042746751561
-0.894999999998629 0.267281990636738
-0.893999999998629 0.267521181339456
-0.892999999998628 0.267760318333525
-0.891999999998628 0.267999401092448
-0.890999999998628 0.26823842908942
-0.889999999998627 0.26847740179733
-0.888999999998627 0.268716318688763
-0.887999999998627 0.268955179236003
-0.886999999998626 0.26919398291103
-0.885999999998626 0.269432729185531
-0.884999999998626 0.269671417530893
-0.883999999998625 0.269910047418209
-0.882999999998625 0.27014861831828
-0.881999999998625 0.270387129701614
-0.880999999998624 0.270625581038431
-0.879999999998624 0.270863971798666
-0.878999999998624 0.271102301451965
-0.877999999998623 0.271340569467692
-0.876999999998623 0.27157877531493
-0.875999999998623 0.271816918462482
-0.874999999998622 0.272054998378871
-0.873999999998622 0.272293014532348
-0.872999999998622 0.272530966390886
-0.871999999998621 0.272768853422188
-0.870999999998621 0.273006675093686
-0.869999999998621 0.273244430872544
-0.86899999999862 0.273482120225659
-0.86799999999862 0.273719742619663
-0.86699999999862 0.273957297520926
-0.865999999998619 0.274194784395556
-0.864999999998619 0.274432202709405
-0.863999999998619 0.274669551928065
-0.862999999998618 0.274906831516873
-0.861999999998618 0.275144040940915
-0.860999999998618 0.275381179665024
-0.859999999998617 0.275618247153784
-0.858999999998617 0.275855242871533
-0.857999999998617 0.27609216628236
-0.856999999998616 0.276329016850115
-0.855999999998616 0.276565794038403
-0.854999999998616 0.27680249731059
-0.853999999998615 0.277039126129807
-0.852999999998615 0.277275679958945
-0.851999999998615 0.277512158260664
-0.850999999998614 0.277748560497391
-0.849999999998614 0.277984886131324
-0.848999999998614 0.278221134624432
-0.847999999998613 0.278457305438459
-0.846999999998613 0.278693398034925
-0.845999999998613 0.278929411875125
-0.844999999998612 0.279165346420139
-0.843999999998612 0.279401201130825
-0.842999999998612 0.279636975467826
-0.841999999998611 0.279872668891571
-0.840999999998611 0.280108280862276
-0.839999999998611 0.280343810839948
-0.83899999999861 0.280579258284385
-0.83799999999861 0.280814622655178
-0.83699999999861 0.281049903411716
-0.835999999998609 0.281285100013184
-0.834999999998609 0.281520211918566
-0.833999999998609 0.28175523858665
-0.832999999998608 0.281990179476026
-0.831999999998608 0.282225034045089
-0.830999999998608 0.282459801752045
-0.829999999998607 0.282694482054907
-0.828999999998607 0.2829290744115
-0.827999999998607 0.283163578279463
-0.826999999998606 0.283397993116251
-0.825999999998606 0.283632318379137
-0.824999999998606 0.283866553525214
-0.823999999998605 0.284100698011395
-0.822999999998605 0.28433475129442
-0.821999999998605 0.284568712830851
-0.820999999998604 0.284802582077082
-0.819999999998604 0.285036358489334
-0.818999999998604 0.28527004152366
-0.817999999998603 0.28550363063595
-0.816999999998603 0.285737125281928
-0.815999999998603 0.285970524917154
-0.814999999998602 0.286203828997033
-0.813999999998602 0.286437036976808
-0.812999999998602 0.286670148311568
-0.811999999998601 0.286903162456248
-0.810999999998601 0.287136078865632
-0.809999999998601 0.287368896994354
-0.8089999999986 0.2876016162969
-0.8079999999986 0.287834236227611
-0.8069999999986 0.288066756240685
-0.805999999998599 0.288299175790179
-0.804999999998599 0.288531494330008
-0.803999999998599 0.288763711313953
-0.802999999998598 0.288995826195659
-0.801999999998598 0.289227838428638
-0.800999999998598 0.28945974746627
-0.799999999998597 0.289691552761808
-0.798999999998597 0.289923253768376
-0.797999999998597 0.290154849938975
-0.796999999998596 0.290386340726484
-0.795999999998596 0.290617725583659
-0.794999999998596 0.290849003963139
-0.793999999998595 0.291080175317448
-0.792999999998595 0.291311239098993
-0.791999999998595 0.291542194760072
-0.790999999998594 0.29177304175287
-0.789999999998594 0.292003779529466
-0.788999999998594 0.292234407541832
-0.787999999998593 0.292464925241839
-0.786999999998593 0.292695332081252
-0.785999999998593 0.29292562751174
-0.784999999998592 0.293155810984874
-0.783999999998592 0.293385881952129
-0.782999999998592 0.293615839864886
-0.781999999998591 0.293845684174438
-0.780999999998591 0.294075414331987
-0.779999999998591 0.294305029788649
-0.77899999999859 0.294534529995453
-0.77799999999859 0.29476391440335
-0.77699999999859 0.294993182463207
-0.775999999998589 0.295222333625815
-0.774999999998589 0.295451367341886
-0.773999999998589 0.295680283062062
-0.772999999998588 0.29590908023691
-0.771999999998588 0.296137758316929
-0.770999999998588 0.29636631675255
-0.769999999998587 0.296594754994138
-0.768999999998587 0.296823072491997
-0.767999999998587 0.297051268696368
-0.766999999998586 0.297279343057432
-0.765999999998586 0.297507295025316
-0.764999999998586 0.297735124050092
-0.763999999998585 0.297962829581777
-0.762999999998585 0.29819041107034
-0.761999999998585 0.298417867965702
-0.760999999998584 0.298645199717736
-0.759999999998584 0.298872405776274
-0.758999999998584 0.299099485591105
-0.757999999998583 0.299326438611978
-0.756999999998583 0.299553264288605
-0.755999999998583 0.299779962070664
-0.754999999998582 0.300006531407798
-0.753999999998582 0.300232971749621
-0.752999999998582 0.300459282545719
-0.751999999998581 0.30068546324565
-0.750999999998581 0.300911513298948
-0.749999999998581 0.301137432155125
-0.74899999999858 0.301363219263674
-0.74799999999858 0.30158887407407
-0.74699999999858 0.301814396035772
-0.745999999998579 0.302039784598227
-0.744999999998579 0.302265039210869
-0.743999999998579 0.302490159323125
-0.742999999998578 0.302715144384413
-0.741999999998578 0.30293999384415
-0.740999999998578 0.303164707151748
-0.739999999998577 0.30338928375662
-0.738999999998577 0.303613723108179
-0.737999999998577 0.303838024655847
-0.736999999998576 0.304062187849047
-0.735999999998576 0.304286212137215
-0.734999999998576 0.304510096969796
-0.733999999998575 0.304733841796249
-0.732999999998575 0.304957446066047
-0.731999999998575 0.305180909228681
-0.730999999998574 0.305404230733664
-0.729999999998574 0.305627410030528
-0.728999999998574 0.305850446568831
-0.727999999998573 0.306073339798157
-0.726999999998573 0.306296089168119
-0.725999999998573 0.30651869412836
-0.724999999998572 0.306741154128557
-0.723999999998572 0.306963468618423
-0.722999999998572 0.307185637047706
-0.721999999998571 0.307407658866196
-0.720999999998571 0.307629533523726
-0.719999999998571 0.30785126047017
-0.71899999999857 0.308072839155451
-0.71799999999857 0.30829426902954
-0.71699999999857 0.308515549542459
-0.715999999998569 0.308736680144284
-0.714999999998569 0.308957660285145
-0.713999999998569 0.30917848941523
-0.712999999998568 0.309399166984789
-0.711999999998568 0.309619692444131
-0.710999999998568 0.309840065243631
-0.709999999998567 0.310060284833732
-0.708999999998567 0.310280350664943
-0.707999999998567 0.310500262187846
-0.706999999998566 0.310720018853098
-0.705999999998566 0.310939620111427
-0.704999999998566 0.311159065413644
-0.703999999998565 0.311378354210636
-0.702999999998565 0.311597485953376
-0.701999999998565 0.311816460092919
-0.700999999998564 0.312035276080408
-0.699999999998564 0.312253933367075
-0.698999999998564 0.312472431404244
-0.697999999998563 0.312690769643332
-0.696999999998563 0.312908947535853
-0.695999999998563 0.313126964533417
-0.694999999998562 0.313344820087737
-0.693999999998562 0.313562513650627
-0.692999999998562 0.313780044674008
-0.691999999998561 0.313997412609905
-0.690999999998561 0.314214616910456
-0.689999999998561 0.31443165702791
-0.68899999999856 0.314648532414627
-0.68799999999856 0.314865242523089
-0.68699999999856 0.315081786805891
-0.685999999998559 0.315298164715753
-0.684999999998559 0.315514375705515
-0.683999999998559 0.315730419228145
-0.682999999998558 0.315946294736738
-0.681999999998558 0.316162001684518
-0.680999999998558 0.316377539524843
-0.679999999998557 0.316592907711203
-0.678999999998557 0.316808105697228
-0.677999999998557 0.317023132936685
-0.676999999998556 0.317237988883483
-0.675999999998556 0.317452672991675
-0.674999999998556 0.317667184715458
-0.673999999998555 0.31788152350918
-0.672999999998555 0.318095688827339
-0.671999999998555 0.318309680124583
-0.670999999998554 0.31852349685572
-0.669999999998554 0.31873713847571
-0.668999999998554 0.318950604439677
-0.667999999998553 0.319163894202905
-0.666999999998553 0.319377007220842
-0.665999999998553 0.319589942949103
-0.664999999998552 0.319802700843473
-0.663999999998552 0.320015280359905
-0.662999999998552 0.320227680954528
-0.661999999998551 0.320439902083647
-0.660999999998551 0.320651943203743
-0.659999999998551 0.320863803771479
-0.65899999999855 0.3210754832437
-0.65799999999855 0.321286981077435
-0.65699999999855 0.321498296729901
-0.655999999998549 0.321709429658504
-0.654999999998549 0.321920379320844
-0.653999999998549 0.32213114517471
-0.652999999998548 0.322341726678094
-0.651999999998548 0.32255212328918
-0.650999999998548 0.322762334466358
-0.649999999998547 0.322972359668219
-0.648999999998547 0.32318219835356
-0.647999999998547 0.323391849981384
-0.646999999998546 0.323601314010908
-0.645999999998546 0.323810589901559
-0.644999999998546 0.324019677112977
-0.643999999998545 0.324228575105023
-0.642999999998545 0.324437283337774
-0.641999999998545 0.324645801271532
-0.640999999998544 0.324854128366818
-0.639999999998544 0.325062264084385
-0.638999999998544 0.32527020788521
-0.637999999998543 0.325477959230503
-0.636999999998543 0.325685517581708
-0.635999999998543 0.325892882400501
-0.634999999998542 0.326100053148799
-0.633999999998542 0.326307029288758
-0.632999999998542 0.326513810282776
-0.631999999998541 0.326720395593497
-0.630999999998541 0.32692678468381
-0.629999999998541 0.327132977016855
-0.62899999999854 0.327338972056023
-0.62799999999854 0.327544769264958
-0.62699999999854 0.327750368107562
-0.625999999998539 0.327955768047994
-0.624999999998539 0.328160968550675
-0.623999999998539 0.328365969080287
-0.622999999998538 0.32857076910178
-0.621999999998538 0.328775368080371
-0.620999999998538 0.328979765481546
-0.619999999998537 0.329183960771063
-0.618999999998537 0.329387953414958
-0.617999999998537 0.32959174287954
-0.616999999998536 0.3297953286314
-0.615999999998536 0.329998710137408
-0.614999999998536 0.330201886864721
-0.613999999998535 0.330404858280779
-0.612999999998535 0.330607623853314
-0.611999999998535 0.330810183050345
-0.610999999998534 0.331012535340187
-0.609999999998534 0.331214680191449
-0.608999999998534 0.331416617073039
-0.607999999998533 0.331618345454163
-0.606999999998533 0.331819864804331
-0.605999999998533 0.332021174593357
-0.604999999998532 0.332222274291362
-0.603999999998532 0.332423163368777
-0.602999999998532 0.332623841296343
-0.601999999998531 0.332824307545117
-0.600999999998531 0.33302456158647
-0.599999999998531 0.333224602892093
-0.59899999999853 0.333424430933998
-0.59799999999853 0.333624045184517
-0.59699999999853 0.333823445116312
-0.595999999998529 0.334022630202369
-0.594999999998529 0.334221599916007
-0.593999999998529 0.334420353730874
-0.592999999998528 0.334618891120955
-0.591999999998528 0.334817211560573
-0.590999999998528 0.335015314524386
-0.589999999998527 0.335213199487397
-0.588999999998527 0.335410865924953
-0.587999999998527 0.335608313312745
-0.586999999998526 0.335805541126813
-0.585999999998526 0.336002548843549
-0.584999999998526 0.336199335939697
-0.583999999998525 0.336395901892357
-0.582999999998525 0.336592246178986
-0.581999999998525 0.3367883682774
-0.580999999998524 0.33698426766578
-0.579999999998524 0.337179943822669
-0.578999999998524 0.337375396226978
-0.577999999998523 0.337570624357988
-0.576999999998523 0.337765627695348
-0.575999999998523 0.337960405719085
-0.574999999998522 0.338154957909599
-0.573999999998522 0.33834928374767
-0.572999999998522 0.338543382714457
-0.571999999998521 0.338737254291505
-0.570999999998521 0.33893089796074
-0.569999999998521 0.339124313204478
-0.56899999999852 0.339317499505426
-0.56799999999852 0.339510456346679
-0.56699999999852 0.339703183211731
-0.565999999998519 0.33989567958447
-0.564999999998519 0.340087944949182
-0.563999999998519 0.340279978790558
-0.562999999998518 0.340471780593689
-0.561999999998518 0.340663349844073
-0.560999999998518 0.340854686027616
-0.559999999998517 0.341045788630636
-0.558999999998517 0.341236657139861
-0.557999999998517 0.341427291042435
-0.556999999998516 0.34161768982592
-0.555999999998516 0.341807852978297
-0.554999999998516 0.341997779987969
-0.553999999998515 0.342187470343763
-0.552999999998515 0.342376923534931
-0.551999999998515 0.342566139051157
-0.550999999998514 0.342755116382553
-0.549999999998514 0.342943855019664
-0.548999999998514 0.343132354453473
-0.547999999998513 0.3433206141754
-0.546999999998513 0.343508633677302
-0.545999999998513 0.343696412451483
-0.544999999998512 0.343883949990688
-0.543999999998512 0.344071245788111
-0.542999999998512 0.344258299337394
-0.541999999998511 0.34444511013263
-0.540999999998511 0.344631677668368
-0.539999999998511 0.344818001439611
-0.53899999999851 0.345004080941819
-0.53799999999851 0.345189915670916
-0.53699999999851 0.345375505123286
-0.535999999998509 0.345560848795779
-0.534999999998509 0.345745946185711
-0.533999999998509 0.34593079679087
-0.532999999998508 0.346115400109515
-0.531999999998508 0.346299755640376
-0.530999999998508 0.346483862882664
-0.529999999998507 0.346667721336066
-0.528999999998507 0.346851330500749
-0.527999999998507 0.347034689877366
-0.526999999998506 0.347217798967052
-0.525999999998506 0.347400657271433
-0.524999999998506 0.347583264292621
-0.523999999998505 0.347765619533223
-0.522999999998505 0.34794772249634
-0.521999999998505 0.348129572685569
-0.520999999998504 0.348311169605005
-0.519999999998504 0.348492512759246
-0.518999999998504 0.348673601653391
-0.517999999998503 0.348854435793047
-0.516999999998503 0.349035014684328
-0.515999999998503 0.349215337833857
-0.514999999998502 0.349395404748769
-0.513999999998502 0.349575214936716
-0.512999999998502 0.349754767905865
-0.511999999998501 0.349934063164902
-0.510999999998501 0.350113100223035
-0.509999999998501 0.350291878589994
-0.5089999999985 0.350470397776036
-0.5079999999985 0.350648657291945
-0.5069999999985 0.350826656649037
-0.505999999998499 0.351004395359158
-0.504999999998499 0.351181872934689
-0.503999999998499 0.35135908888855
-0.502999999998498 0.351536042734197
-0.501999999998498 0.35171273398563
-0.500999999998498 0.351889162157389
-0.499999999998497 0.352065326764564
-0.498999999998497 0.35224122732279
-0.497999999998497 0.352416863348252
-0.496999999998496 0.352592234357688
-0.495999999998496 0.352767339868393
-0.494999999998496 0.352942179398213
-0.493999999998495 0.353116752465559
-0.492999999998495 0.353291058589398
-0.491999999998495 0.353465097289265
-0.490999999998494 0.353638868085257
-0.489999999998494 0.353812370498041
-0.488999999998494 0.353985604048852
-0.487999999998493 0.354158568259498
-0.486999999998493 0.354331262652362
-0.485999999998493 0.354503686750403
-0.484999999998492 0.354675840077158
-0.483999999998492 0.354847722156747
-0.482999999998492 0.35501933251387
-0.481999999998491 0.355190670673814
-0.480999999998491 0.355361736162455
-0.479999999998491 0.355532528506255
-0.47899999999849 0.35570304723227
-0.47799999999849 0.355873291868151
-0.47699999999849 0.356043261942144
-0.475999999998489 0.356212956983091
-0.474999999998489 0.356382376520439
-0.473999999998489 0.356551520084234
-0.472999999998488 0.35672038720513
-0.471999999998488 0.356888977414384
-0.470999999998488 0.357057290243866
-0.469999999998487 0.357225325226055
-0.468999999998487 0.357393081894044
-0.467999999998487 0.357560559781543
-0.466999999998486 0.357727758422878
-0.465999999998486 0.357894677352995
-0.464999999998486 0.358061316107463
-0.463999999998485 0.358227674222476
-0.462999999998485 0.358393751234852
-0.461999999998485 0.358559546682039
-0.460999999998484 0.358725060102116
-0.459999999998484 0.358890291033795
-0.458999999998484 0.359055239016421
-0.457999999998483 0.359219903589979
-0.456999999998483 0.35938428429509
-0.455999999998483 0.359548380673018
-0.454999999998482 0.359712192265672
-0.453999999998482 0.359875718615605
-0.452999999998482 0.360038959266016
-0.451999999998481 0.360201913760757
-0.450999999998481 0.360364581644331
-0.449999999998481 0.360526962461894
-0.44899999999848 0.36068905575926
-0.44799999999848 0.360850861082899
-0.44699999999848 0.361012377979943
-0.445999999998479 0.361173605998187
-0.444999999998479 0.36133454468609
-0.443999999998479 0.361495193592777
-0.442999999998478 0.361655552268043
-0.441999999998478 0.361815620262353
-0.440999999998477 0.361975397126846
-0.439999999998477 0.362134882413335
-0.438999999998477 0.362294075674312
-0.437999999998476 0.362452976462946
-0.436999999998476 0.36261158433309
-0.435999999998476 0.362769898839278
-0.434999999998475 0.362927919536731
-0.433999999998475 0.363085645981358
-0.432999999998475 0.363243077729757
-0.431999999998474 0.363400214339217
-0.430999999998474 0.363557055367722
-0.429999999998474 0.363713600373952
-0.428999999998473 0.363869848917285
-0.427999999998473 0.364025800557798
-0.426999999998473 0.364181454856272
-0.425999999998472 0.36433681137419
-0.424999999998472 0.364491869673743
-0.423999999998472 0.36464662931783
-0.422999999998471 0.364801089870059
-0.421999999998471 0.364955250894751
-0.420999999998471 0.365109111956944
-0.41999999999847 0.365262672622389
-0.41899999999847 0.365415932457556
-0.41799999999847 0.365568891029638
-0.416999999998469 0.365721547906548
-0.415999999998469 0.365873902656925
-0.414999999998469 0.366025954850134
-0.413999999998468 0.366177704056269
-0.412999999998468 0.366329149846155
-0.411999999998468 0.366480291791349
-0.410999999998467 0.366631129464143
-0.409999999998467 0.366781662437567
-0.408999999998467 0.366931890285387
-0.407999999998466 0.367081812582112
-0.406999999998466 0.367231428902994
-0.405999999998466 0.367380738824028
-0.404999999998465 0.367529741921957
-0.403999999998465 0.367678437774272
-0.402999999998465 0.367826825959217
-0.401999999998464 0.367974906055785
-0.400999999998464 0.368122677643727
-0.399999999998464 0.36827014030355
-0.398999999998463 0.368417293616517
-0.397999999998463 0.368564137164657
-0.396999999998463 0.368710670530756
-0.395999999998462 0.368856893298369
-0.394999999998462 0.369002805051816
-0.393999999998462 0.369148405376184
-0.392999999998461 0.369293693857333
-0.391999999998461 0.369438670081894
-0.390999999998461 0.369583333637274
-0.38999999999846 0.369727684111654
-0.38899999999846 0.369871721093997
-0.38799999999846 0.370015444174042
-0.386999999998459 0.370158852942313
-0.385999999998459 0.370301946990118
-0.384999999998459 0.370444725909551
-0.383999999998458 0.370587189293493
-0.382999999998458 0.370729336735616
-0.381999999998458 0.370871167830385
-0.380999999998457 0.371012682173056
-0.379999999998457 0.371153879359684
-0.378999999998457 0.371294758987119
-0.377999999998456 0.371435320653012
-0.376999999998456 0.371575563955816
-0.375999999998456 0.371715488494786
-0.374999999998455 0.371855093869984
-0.373999999998455 0.371994379682279
-0.372999999998455 0.372133345533347
-0.371999999998454 0.372271991025677
-0.370999999998454 0.372410315762571
-0.369999999998454 0.372548319348147
-0.368999999998453 0.372686001387335
-0.367999999998453 0.37282336148589
-0.366999999998453 0.372960399250382
-0.365999999998452 0.373097114288207
-0.364999999998452 0.373233506207584
-0.363999999998452 0.373369574617557
-0.362999999998451 0.373505319128001
-0.361999999998451 0.373640739349616
-0.360999999998451 0.373775834893939
-0.35999999999845 0.373910605373337
-0.35899999999845 0.374045050401014
-0.35799999999845 0.37417916959101
-0.356999999998449 0.374312962558207
-0.355999999998449 0.374446428918323
-0.354999999998449 0.374579568287924
-0.353999999998448 0.374712380284417
-0.352999999998448 0.374844864526057
-0.351999999998448 0.374977020631947
-0.350999999998447 0.37510884822204
-0.349999999998447 0.375240346917142
-0.348999999998447 0.37537151633891
-0.347999999998446 0.37550235610986
-0.346999999998446 0.375632865853362
-0.345999999998446 0.375763045193648
-0.344999999998445 0.375892893755809
-0.343999999998445 0.3760224111658
-0.342999999998445 0.376151597050441
-0.341999999998444 0.376280451037416
-0.340999999998444 0.376408972755279
-0.339999999998444 0.376537161833453
-0.338999999998443 0.376665017902235
-0.337999999998443 0.376792540592792
-0.336999999998443 0.376919729537168
-0.335999999998442 0.377046584368285
-0.334999999998442 0.377173104719943
-0.333999999998442 0.37729929022682
-0.332999999998441 0.377425140524481
-0.331999999998441 0.377550655249372
-0.330999999998441 0.377675834038824
-0.32999999999844 0.377800676531059
-0.32899999999844 0.377925182365185
-0.32799999999844 0.378049351181203
-0.326999999998439 0.378173182620006
-0.325999999998439 0.37829667632338
-0.324999999998439 0.378419831934012
-0.323999999998438 0.37854264909548
-0.322999999998438 0.378665127452268
-0.321999999998438 0.378787266649758
-0.320999999998437 0.378909066334235
-0.319999999998437 0.379030526152891
-0.318999999998437 0.379151645753822
-0.317999999998436 0.379272424786034
-0.316999999998436 0.379392862899442
-0.315999999998436 0.379512959744873
-0.314999999998435 0.379632714974066
-0.313999999998435 0.379752128239676
-0.312999999998435 0.379871199195276
-0.311999999998434 0.379989927495354
-0.310999999998434 0.380108312795322
-0.309999999998434 0.38022635475151
-0.308999999998433 0.380344053021172
-0.307999999998433 0.38046140726249
-0.306999999998433 0.380578417134568
-0.305999999998432 0.380695082297442
-0.304999999998432 0.380811402412076
-0.303999999998432 0.380927377140367
-0.302999999998431 0.381043006145142
-0.301999999998431 0.381158289090167
-0.300999999998431 0.381273225640141
-0.29999999999843 0.381387815460704
-0.29899999999843 0.381502058218433
-0.29799999999843 0.381615953580847
-0.296999999998429 0.38172950121641
-0.295999999998429 0.381842700794529
-0.294999999998429 0.381955551985555
-0.293999999998428 0.382068054460791
-0.292999999998428 0.382180207892485
-0.291999999998428 0.38229201195384
-0.290999999998427 0.382403466319009
-0.289999999998427 0.382514570663099
-0.288999999998427 0.382625324662173
-0.287999999998426 0.382735727993252
-0.286999999998426 0.382845780334315
-0.285999999998426 0.382955481364303
-0.284999999998425 0.383064830763116
-0.283999999998425 0.383173828211619
-0.282999999998425 0.383282473391643
-0.281999999998424 0.383390765985984
-0.280999999998424 0.383498705678408
-0.279999999998424 0.383606292153648
-0.278999999998423 0.38371352509741
-0.277999999998423 0.383820404196373
-0.276999999998423 0.383926929138189
-0.275999999998422 0.384033099611486
-0.274999999998422 0.384138915305871
-0.273999999998422 0.384244375911928
-0.272999999998421 0.384349481121222
-0.271999999998421 0.384454230626299
-0.270999999998421 0.384558624120689
-0.26999999999842 0.384662661298907
-0.26899999999842 0.384766341856454
-0.26799999999842 0.384869665489819
-0.266999999998419 0.38497263189648
-0.265999999998419 0.385075240774905
-0.264999999998419 0.385177491824557
-0.263999999998418 0.385279384745889
-0.262999999998418 0.385380919240351
-0.261999999998418 0.38548209501039
-0.260999999998417 0.38558291175945
-0.259999999998417 0.385683369191975
-0.258999999998417 0.38578346701341
-0.257999999998416 0.385883204930203
-0.256999999998416 0.385982582649804
-0.255999999998416 0.38608159988067
-0.254999999998415 0.386180256332264
-0.253999999998415 0.386278551715057
-0.252999999998415 0.38637648574053
-0.251999999998414 0.386474058121173
-0.250999999998414 0.386571268570492
-0.249999999998414 0.386668116803003
-0.248999999998413 0.386764602534239
-0.247999999998413 0.386860725480749
-0.246999999998413 0.386956485360102
-0.245999999998412 0.387051881890882
-0.244999999998412 0.387146914792697
-0.243999999998412 0.387241583786176
-0.242999999998411 0.387335888592971
-0.241999999998411 0.387429828935761
-0.240999999998411 0.387523404538247
-0.23999999999841 0.387616615125162
-0.23899999999841 0.387709460422264
-0.23799999999841 0.387801940156345
-0.236999999998409 0.387894054055224
-0.235999999998409 0.387985801847756
-0.234999999998409 0.38807718326383
-0.233999999998408 0.388168198034369
-0.232999999998408 0.388258845891335
-0.231999999998408 0.388349126567726
-0.230999999998407 0.388439039797581
-0.229999999998407 0.388528585315978
-0.228999999998407 0.388617762859039
-0.227999999998406 0.388706572163929
-0.226999999998406 0.388795012968856
-0.225999999998406 0.388883085013075
-0.224999999998405 0.388970788036889
-0.223999999998405 0.389058121781649
-0.222999999998405 0.389145085989755
-0.221999999998404 0.389231680404658
-0.220999999998404 0.389317904770863
-0.219999999998404 0.389403758833927
-0.218999999998403 0.389489242340462
-0.217999999998403 0.389574355038137
-0.216999999998403 0.389659096675676
-0.215999999998402 0.389743467002864
-0.214999999998402 0.389827465770545
-0.213999999998402 0.389911092730623
-0.212999999998401 0.389994347636065
-0.211999999998401 0.390077230240902
-0.210999999998401 0.390159740300228
-0.2099999999984 0.390241877570205
-0.2089999999984 0.390323641808061
-0.2079999999984 0.39040503277209
-0.206999999998399 0.390486050221659
-0.205999999998399 0.390566693917205
-0.204999999998399 0.390646963620234
-0.203999999998398 0.390726859093327
-0.202999999998398 0.39080638010014
-0.201999999998398 0.390885526405402
-0.200999999998397 0.390964297774922
-0.199999999998397 0.391042693975581
-0.198999999998397 0.391120714775345
-0.197999999998396 0.391198359943255
-0.196999999998396 0.391275629249436
-0.195999999998396 0.391352522465094
-0.194999999998395 0.391429039362518
-0.193999999998395 0.391505179715083
-0.192999999998395 0.391580943297247
-0.191999999998394 0.391656329884558
-0.190999999998394 0.391731339253648
-0.189999999998394 0.391805971182241
-0.188999999998393 0.391880225449149
-0.187999999998393 0.391954101834276
-0.186999999998393 0.392027600118618
-0.185999999998392 0.392100720084264
-0.184999999998392 0.392173461514398
-0.183999999998392 0.392245824193299
-0.182999999998391 0.392317807906342
-0.181999999998391 0.392389412439999
-0.180999999998391 0.392460637581842
-0.17999999999839 0.392531483120543
-0.17899999999839 0.392601948845872
-0.17799999999839 0.392672034548703
-0.176999999998389 0.392741740021013
-0.175999999998389 0.39281106505588
-0.174999999998389 0.39288000944749
-0.173999999998388 0.392948572991133
-0.172999999998388 0.393016755483207
-0.171999999998388 0.393084556721216
-0.170999999998387 0.393151976503774
-0.169999999998387 0.393219014630605
-0.168999999998387 0.393285670902544
-0.167999999998386 0.393351945121536
-0.166999999998386 0.393417837090642
-0.165999999998386 0.393483346614034
-0.164999999998385 0.393548473496998
-0.163999999998385 0.39361321754594
-0.162999999998385 0.393677578568378
-0.161999999998384 0.393741556372951
-0.160999999998384 0.393805150769414
-0.159999999998384 0.393868361568643
-0.158999999998383 0.393931188582633
-0.157999999998383 0.393993631624504
-0.156999999998383 0.394055690508493
-0.155999999998382 0.394117365049964
-0.154999999998382 0.394178655065403
-0.153999999998382 0.394239560372424
-0.152999999998381 0.394300080789764
-0.151999999998381 0.394360216137288
-0.150999999998381 0.394419966235987
-0.14999999999838 0.394479330907985
-0.14899999999838 0.39453830997653
-0.14799999999838 0.394596903266005
-0.146999999998379 0.394655110601922
-0.145999999998379 0.394712931810925
-0.144999999998379 0.394770366720791
-0.143999999998378 0.394827415160432
-0.142999999998378 0.394884076959894
-0.141999999998378 0.394940351950358
-0.140999999998377 0.394996239964142
-0.139999999998377 0.395051740834701
-0.138999999998377 0.395106854396628
-0.137999999998376 0.395161580485656
-0.136999999998376 0.395215918938655
-0.135999999998376 0.395269869593638
-0.134999999998375 0.395323432289758
-0.133999999998375 0.395376606867311
-0.132999999998375 0.395429393167734
-0.131999999998374 0.39548179103361
-0.130999999998374 0.395533800308665
-0.129999999998374 0.395585420837771
-0.128999999998373 0.395636652466945
-0.127999999998373 0.395687495043352
-0.126999999998373 0.395737948415304
-0.125999999998372 0.39578801243226
-0.124999999998372 0.39583768694483
-0.123999999998372 0.395886971804773
-0.122999999998371 0.395935866864998
-0.121999999998371 0.395984371979566
-0.120999999998371 0.396032487003689
-0.11999999999837 0.396080211793734
-0.11899999999837 0.396127546207217
-0.11799999999837 0.396174490102813
-0.116999999998369 0.396221043340349
-0.115999999998369 0.396267205780807
-0.114999999998369 0.396312977286328
-0.113999999998368 0.396358357720207
-0.112999999998368 0.396403346946897
-0.111999999998368 0.396447944832012
-0.110999999998367 0.396492151242322
-0.109999999998367 0.396535966045757
-0.108999999998367 0.396579389111408
-0.107999999998366 0.396622420309526
-0.106999999998366 0.396665059511525
-0.105999999998366 0.396707306589979
-0.104999999998365 0.396749161418627
-0.103999999998365 0.39679062387237
-0.102999999998365 0.396831693827274
-0.101999999998364 0.396872371160568
-0.100999999998364 0.396912655750649
-0.0999999999983636 0.396952547477077
-0.0989999999983633 0.39699204622058
-0.097999999998363 0.397031151863053
-0.0969999999983626 0.397069864287559
-0.0959999999983623 0.397108183378329
-0.094999999998362 0.397146109020762
-0.0939999999983616 0.397183641101426
-0.0929999999983613 0.397220779508062
-0.0919999999983609 0.397257524129578
-0.0909999999983606 0.397293874856056
-0.0899999999983603 0.397329831578747
-0.0889999999983599 0.397365394190076
-0.0879999999983596 0.397400562583639
-0.0869999999983593 0.397435336654208
-0.0859999999983589 0.397469716297726
-0.0849999999983586 0.397503701411312
-0.0839999999983583 0.397537291893259
-0.0829999999983579 0.397570487643034
-0.0819999999983576 0.397603288561283
-0.0809999999983573 0.397635694549827
-0.0799999999983569 0.397667705511661
-0.0789999999983566 0.397699321350962
-0.0779999999983563 0.39773054197308
-0.0769999999983559 0.397761367284548
-0.0759999999983556 0.397791797193074
-0.0749999999983553 0.397821831607546
-0.0739999999983549 0.397851470438033
-0.0729999999983546 0.397880713595782
-0.0719999999983543 0.397909560993223
-0.0709999999983539 0.397938012543964
-0.0699999999983536 0.397966068162797
-0.0689999999983533 0.397993727765694
-0.0679999999983529 0.398020991269809
-0.0669999999983526 0.398047858593481
-0.0659999999983523 0.39807432965623
-0.0649999999983519 0.39810040437876
-0.0639999999983516 0.398126082682958
-0.0629999999983513 0.398151364491897
-0.0619999999983509 0.398176249729832
-0.0609999999983506 0.398200738322207
-0.0599999999983503 0.398224830195646
-0.0589999999983499 0.398248525277964
-0.0579999999983496 0.398271823498158
-0.0569999999983493 0.398294724786415
-0.0559999999983489 0.398317229074105
-0.0549999999983486 0.398339336293787
-0.0539999999983483 0.398361046379209
-0.0529999999983479 0.398382359265304
-0.0519999999983476 0.398403274888195
-0.0509999999983473 0.398423793185193
-0.0499999999983469 0.398443914094797
-0.0489999999983466 0.398463637556696
-0.0479999999983463 0.398482963511767
-0.0469999999983459 0.398501891902079
-0.0459999999983456 0.398520422670889
-0.0449999999983453 0.398538555762644
-0.0439999999983449 0.398556291122984
-0.0429999999983446 0.398573628698737
-0.0419999999983443 0.398590568437923
-0.0409999999983439 0.398607110289753
-0.0399999999983436 0.398623254204631
-0.0389999999983432 0.398639000134152
-0.0379999999983429 0.398654348031102
-0.0369999999983426 0.398669297849459
-0.0359999999983422 0.398683849544397
-0.0349999999983419 0.398698003072279
-0.0339999999983416 0.398711758390662
-0.0329999999983412 0.398725115458297
-0.0319999999983409 0.398738074235128
-0.0309999999983406 0.398750634682292
-0.0299999999983402 0.39876279676212
-0.0289999999983399 0.398774560438137
-0.0279999999983396 0.398785925675062
-0.0269999999983392 0.39879689243881
-0.0259999999983389 0.398807460696488
-0.0249999999983386 0.398817630416398
-0.0239999999983382 0.398827401568039
-0.0229999999983379 0.398836774122102
-0.0219999999983376 0.398845748050476
-0.0209999999983372 0.398854323326242
-0.0199999999983369 0.398862499923679
-0.0189999999983366 0.398870277818262
-0.0179999999983362 0.398877656986658
-0.0169999999983359 0.398884637406733
-0.0159999999983356 0.398891219057548
-0.0149999999983352 0.398897401919359
-0.0139999999983349 0.398903185973621
-0.0129999999983346 0.398908571202981
-0.0119999999983342 0.398913557591285
-0.0109999999983339 0.398918145123575
-0.00999999999833356 0.398922333786089
-0.00899999999833323 0.398926123566261
-0.0079999999983329 0.398929514452721
-0.00699999999833256 0.398932506435299
-0.00599999999833223 0.398935099505018
-0.00499999999833189 0.398937293654098
-0.00399999999833156 0.398939088875958
-0.00299999999833123 0.398940485165212
-0.00199999999833089 0.398941482517671
-0.000999999998330559 0.398942080930343
1.66977542903624e-12 0.398942280401433
0.00100000000167011 0.398942080930342
0.00200000000167044 0.398941482517668
0.00300000000167078 0.398940485165208
0.00400000000167111 0.398939088875953
0.00500000000167145 0.398937293654092
0.00600000000167178 0.39893509950501
0.00700000000167211 0.39893250643529
0.00800000000167245 0.398929514452711
0.00900000000167278 0.398926123566249
0.0100000000016731 0.398922333786076
0.0110000000016734 0.398918145123561
0.0120000000016738 0.398913557591269
0.0130000000016741 0.398908571202964
0.0140000000016745 0.398903185973602
0.0150000000016748 0.398897401919339
0.0160000000016751 0.398891219057526
0.0170000000016755 0.39888463740671
0.0180000000016758 0.398877656986634
0.0190000000016761 0.398870277818236
0.0200000000016765 0.398862499923653
0.0210000000016768 0.398854323326214
0.0220000000016771 0.398845748050446
0.0230000000016775 0.398836774122072
0.0240000000016778 0.398827401568007
0.0250000000016781 0.398817630416365
0.0260000000016785 0.398807460696453
0.0270000000016788 0.398796892438774
0.0280000000016791 0.398785925675025
0.0290000000016795 0.398774560438098
0.0300000000016798 0.39876279676208
0.0310000000016801 0.39875063468225
0.0320000000016805 0.398738074235085
0.0330000000016808 0.398725115458253
0.0340000000016811 0.398711758390617
0.0350000000016815 0.398698003072232
0.0360000000016818 0.398683849544349
0.0370000000016821 0.39866929784941
0.0380000000016825 0.398654348031051
0.0390000000016828 0.3986390001341
0.0400000000016831 0.398623254204578
0.0410000000016835 0.398607110289699
0.0420000000016838 0.398590568437867
0.0430000000016841 0.39857362869868
0.0440000000016845 0.398556291122925
0.0450000000016848 0.398538555762585
0.0460000000016851 0.398520422670828
0.0470000000016855 0.398501891902016
0.0480000000016858 0.398482963511703
0.0490000000016861 0.39846363755663
0.0500000000016865 0.39844391409473
0.0510000000016868 0.398423793185125
0.0520000000016871 0.398403274888126
0.0530000000016875 0.398382359265234
0.0540000000016878 0.398361046379137
0.0550000000016881 0.398339336293714
0.0560000000016885 0.39831722907403
0.0570000000016888 0.398294724786339
0.0580000000016891 0.398271823498081
0.0590000000016895 0.398248525277886
0.0600000000016898 0.398224830195567
0.0610000000016901 0.398200738322126
0.0620000000016905 0.39817624972975
0.0630000000016908 0.398151364491813
0.0640000000016911 0.398126082682873
0.0650000000016915 0.398100404378674
0.0660000000016918 0.398074329656142
0.0670000000016922 0.398047858593392
0.0680000000016925 0.398020991269719
0.0690000000016928 0.397993727765602
0.0700000000016932 0.397966068162704
0.0710000000016935 0.39793801254387
0.0720000000016938 0.397909560993127
0.0730000000016942 0.397880713595685
0.0740000000016945 0.397851470437935
0.0750000000016948 0.397821831607447
0.0760000000016952 0.397791797192973
0.0770000000016955 0.397761367284446
0.0780000000016958 0.397730541972977
0.0790000000016962 0.397699321350857
0.0800000000016965 0.397667705511555
0.0810000000016968 0.397635694549719
0.0820000000016972 0.397603288561175
0.0830000000016975 0.397570487642924
0.0840000000016978 0.397537291893147
0.0850000000016982 0.397503701411199
0.0860000000016985 0.397469716297612
0.0870000000016988 0.397435336654093
0.0880000000016992 0.397400562583523
0.0890000000016995 0.397365394189958
0.0900000000016998 0.397329831578628
0.0910000000017002 0.397293874855935
0.0920000000017005 0.397257524129456
0.0930000000017008 0.397220779507939
0.0940000000017012 0.397183641101302
0.0950000000017015 0.397146109020636
0.0960000000017018 0.397108183378202
0.0970000000017022 0.397069864287431
0.0980000000017025 0.397031151862923
0.0990000000017028 0.396992046220449
0.100000000001703 0.396952547476944
0.101000000001704 0.396912655750515
0.102000000001704 0.396872371160433
0.103000000001704 0.396831693827137
0.104000000001705 0.396790623872232
0.105000000001705 0.396749161418488
0.106000000001705 0.396707306589839
0.107000000001706 0.396665059511383
0.108000000001706 0.396622420309383
0.109000000001706 0.396579389111264
0.110000000001707 0.396535966045611
0.111000000001707 0.396492151242175
0.112000000001707 0.396447944831864
0.113000000001708 0.396403346946748
0.114000000001708 0.396358357720056
0.115000000001708 0.396312977286175
0.116000000001709 0.396267205780654
0.117000000001709 0.396221043340194
0.118000000001709 0.396174490102657
0.11900000000171 0.39612754620706
0.12000000000171 0.396080211793575
0.12100000000171 0.396032487003529
0.122000000001711 0.395984371979405
0.123000000001711 0.395935866864835
0.124000000001711 0.395886971804609
0.125000000001712 0.395837686944665
0.126000000001712 0.395788012432093
0.127000000001712 0.395737948415136
0.128000000001713 0.395687495043183
0.129000000001713 0.395636652466775
0.130000000001713 0.395585420837599
0.131000000001714 0.395533800308492
0.132000000001714 0.395481791033436
0.133000000001714 0.395429393167558
0.134000000001715 0.395376606867134
0.135000000001715 0.39532343228958
0.136000000001715 0.395269869593459
0.137000000001716 0.395215918938474
0.138000000001716 0.395161580485474
0.139000000001716 0.395106854396445
0.140000000001717 0.395051740834516
0.141000000001717 0.394996239963956
0.142000000001717 0.39494035195017
0.143000000001718 0.394884076959705
0.144000000001718 0.394827415160242
0.145000000001718 0.3947703667206
0.146000000001719 0.394712931810732
0.147000000001719 0.394655110601728
0.148000000001719 0.39459690326581
0.14900000000172 0.394538309976334
0.15000000000172 0.394479330907787
0.15100000000172 0.394419966235789
0.152000000001721 0.394360216137087
0.153000000001721 0.394300080789563
0.154000000001721 0.394239560372221
0.155000000001722 0.394178655065199
0.156000000001722 0.394117365049758
0.157000000001722 0.394055690508286
0.158000000001723 0.393993631624296
0.159000000001723 0.393931188582424
0.160000000001723 0.393868361568432
0.161000000001724 0.393805150769202
0.162000000001724 0.393741556372738
0.163000000001724 0.393677578568164
0.164000000001725 0.393613217545724
0.165000000001725 0.393548473496782
0.166000000001725 0.393483346613815
0.167000000001726 0.393417837090423
0.168000000001726 0.393351945121316
0.169000000001726 0.393285670902322
0.170000000001727 0.393219014630382
0.171000000001727 0.393151976503549
0.172000000001727 0.39308455672099
0.173000000001728 0.39301675548298
0.174000000001728 0.392948572990905
0.175000000001728 0.39288000944726
0.176000000001729 0.392811065055649
0.177000000001729 0.39274174002078
0.178000000001729 0.39267203454847
0.17900000000173 0.392601948845637
0.18000000000173 0.392531483120307
0.18100000000173 0.392460637581605
0.182000000001731 0.39238941243976
0.183000000001731 0.392317807906102
0.184000000001731 0.392245824193058
0.185000000001732 0.392173461514156
0.186000000001732 0.392100720084021
0.187000000001732 0.392027600118373
0.188000000001733 0.39195410183403
0.189000000001733 0.391880225448901
0.190000000001733 0.391805971181992
0.191000000001734 0.391731339253398
0.192000000001734 0.391656329884307
0.193000000001734 0.391580943296995
0.194000000001735 0.391505179714829
0.195000000001735 0.391429039362263
0.196000000001735 0.391352522464838
0.197000000001736 0.391275629249179
0.198000000001736 0.391198359942996
0.199000000001736 0.391120714775085
0.200000000001737 0.39104269397532
0.201000000001737 0.390964297774659
0.202000000001737 0.390885526405139
0.203000000001738 0.390806380099875
0.204000000001738 0.390726859093061
0.205000000001738 0.390646963619966
0.206000000001739 0.390566693916936
0.207000000001739 0.39048605022139
0.208000000001739 0.390405032771819
0.20900000000174 0.390323641807788
0.21000000000174 0.390241877569932
0.21100000000174 0.390159740299953
0.212000000001741 0.390077230240626
0.213000000001741 0.389994347635788
0.214000000001741 0.389911092730344
0.215000000001742 0.389827465770265
0.216000000001742 0.389743467002583
0.217000000001742 0.389659096675394
0.218000000001743 0.389574355037853
0.219000000001743 0.389489242340177
0.220000000001743 0.389403758833641
0.221000000001744 0.389317904770576
0.222000000001744 0.38923168040437
0.223000000001744 0.389145085989465
0.224000000001745 0.389058121781358
0.225000000001745 0.388970788036597
0.226000000001745 0.388883085012781
0.227000000001746 0.388795012968561
0.228000000001746 0.388706572163633
0.229000000001746 0.388617762858742
0.230000000001747 0.38852858531568
0.231000000001747 0.388439039797281
0.232000000001747 0.388349126567425
0.233000000001748 0.388258845891033
0.234000000001748 0.388168198034066
0.235000000001748 0.388077183263525
0.236000000001749 0.38798580184745
0.237000000001749 0.387894054054917
0.238000000001749 0.387801940156036
0.23900000000175 0.387709460421955
0.24000000000175 0.387616615124851
0.24100000000175 0.387523404537935
0.242000000001751 0.387429828935448
0.243000000001751 0.387335888592657
0.244000000001751 0.38724158378586
0.245000000001752 0.38714691479238
0.246000000001752 0.387051881890564
0.247000000001752 0.386956485359782
0.248000000001753 0.386860725480429
0.249000000001753 0.386764602533917
0.250000000001753 0.38666811680268
0.251000000001754 0.386571268570168
0.252000000001754 0.386474058120848
0.253000000001754 0.386376485740203
0.254000000001755 0.386278551714729
0.255000000001755 0.386180256331935
0.256000000001755 0.38608159988034
0.257000000001756 0.385982582649473
0.258000000001756 0.38588320492987
0.259000000001756 0.385783467013077
0.260000000001757 0.38568336919164
0.261000000001757 0.385582911759113
0.262000000001757 0.385482095010052
0.263000000001758 0.385380919240012
0.264000000001758 0.385279384745549
0.265000000001758 0.385177491824216
0.266000000001759 0.385075240774563
0.267000000001759 0.384972631896136
0.268000000001759 0.384869665489474
0.26900000000176 0.384766341856108
0.27000000000176 0.38466266129856
0.27100000000176 0.384558624120341
0.272000000001761 0.38445423062595
0.273000000001761 0.384349481120871
0.274000000001761 0.384244375911577
0.275000000001762 0.384138915305519
0.276000000001762 0.384033099611133
0.277000000001762 0.383926929137834
0.278000000001763 0.383820404196016
0.279000000001763 0.383713525097053
0.280000000001763 0.383606292153289
0.281000000001764 0.383498705678048
0.282000000001764 0.383390765985623
0.283000000001764 0.383282473391281
0.284000000001765 0.383173828211256
0.285000000001765 0.383064830762751
0.286000000001765 0.382955481363937
0.287000000001766 0.382845780333949
0.288000000001766 0.382735727992884
0.289000000001766 0.382625324661804
0.290000000001767 0.382514570662728
0.291000000001767 0.382403466318637
0.292000000001767 0.382292011953468
0.293000000001768 0.382180207892112
0.294000000001768 0.382068054460416
0.295000000001768 0.381955551985179
0.296000000001769 0.381842700794151
0.297000000001769 0.381729501216032
0.298000000001769 0.381615953580468
0.29900000000177 0.381502058218052
0.30000000000177 0.381387815460322
0.30100000000177 0.381273225639758
0.302000000001771 0.381158289089782
0.303000000001771 0.381043006144757
0.304000000001771 0.38092737713998
0.305000000001772 0.380811402411689
0.306000000001772 0.380695082297053
0.307000000001772 0.380578417134178
0.308000000001773 0.380461407262098
0.309000000001773 0.38034405302078
0.310000000001773 0.380226354751116
0.311000000001774 0.380108312794927
0.312000000001774 0.379989927494958
0.313000000001774 0.379871199194879
0.314000000001775 0.379752128239278
0.315000000001775 0.379632714973666
0.316000000001775 0.379512959744472
0.317000000001776 0.379392862899041
0.318000000001776 0.379272424785632
0.319000000001776 0.379151645753419
0.320000000001777 0.379030526152486
0.321000000001777 0.378909066333829
0.322000000001777 0.378787266649351
0.323000000001778 0.37866512745186
0.324000000001778 0.378542649095071
0.325000000001778 0.378419831933601
0.326000000001779 0.378296676322969
0.327000000001779 0.378173182619593
0.328000000001779 0.378049351180789
0.32900000000178 0.37792518236477
0.33000000000178 0.377800676530643
0.33100000000178 0.377675834038407
0.332000000001781 0.377550655248953
0.333000000001781 0.377425140524061
0.334000000001781 0.3772992902264
0.335000000001782 0.377173104719521
0.336000000001782 0.377046584367862
0.337000000001782 0.376919729536744
0.338000000001783 0.376792540592366
0.339000000001783 0.376665017901808
0.340000000001783 0.376537161833026
0.341000000001784 0.37640897275485
0.342000000001784 0.376280451036986
0.343000000001784 0.37615159705001
0.344000000001785 0.376022411165368
0.345000000001785 0.375892893755376
0.346000000001785 0.375763045193214
0.347000000001786 0.375632865852926
0.348000000001786 0.375502356109423
0.349000000001786 0.375371516338473
0.350000000001787 0.375240346916703
0.351000000001787 0.375108848221601
0.352000000001787 0.374977020631506
0.353000000001788 0.374844864525615
0.354000000001788 0.374712380283974
0.355000000001788 0.37457956828748
0.356000000001789 0.374446428917878
0.357000000001789 0.37431296255776
0.358000000001789 0.374179169590563
0.35900000000179 0.374045050400566
0.36000000000179 0.373910605372888
0.36100000000179 0.373775834893488
0.362000000001791 0.373640739349164
0.363000000001791 0.373505319127548
0.364000000001791 0.373369574617104
0.365000000001792 0.373233506207129
0.366000000001792 0.373097114287751
0.367000000001792 0.372960399249925
0.368000000001793 0.372823361485432
0.369000000001793 0.372686001386876
0.370000000001793 0.372548319347686
0.371000000001794 0.37241031576211
0.372000000001794 0.372271991025215
0.373000000001794 0.372133345532883
0.374000000001795 0.371994379681814
0.375000000001795 0.371855093869519
0.376000000001795 0.371715488494319
0.377000000001796 0.371575563955348
0.378000000001796 0.371435320652543
0.379000000001796 0.371294758986649
0.380000000001797 0.371153879359213
0.381000000001797 0.371012682172584
0.382000000001797 0.370871167829912
0.383000000001798 0.370729336735142
0.384000000001798 0.370587189293018
0.385000000001798 0.370444725909075
0.386000000001799 0.370301946989641
0.387000000001799 0.370158852941835
0.388000000001799 0.370015444173562
0.3890000000018 0.369871721093516
0.3900000000018 0.369727684111173
0.3910000000018 0.369583333636791
0.392000000001801 0.36943867008141
0.393000000001801 0.369293693856848
0.394000000001801 0.369148405375698
0.395000000001802 0.369002805051329
0.396000000001802 0.368856893297882
0.397000000001802 0.368710670530268
0.398000000001803 0.368564137164167
0.399000000001803 0.368417293616027
0.400000000001803 0.368270140303058
0.401000000001804 0.368122677643234
0.402000000001804 0.367974906055291
0.403000000001804 0.367826825958722
0.404000000001805 0.367678437773776
0.405000000001805 0.36752974192146
0.406000000001805 0.36738073882353
0.407000000001806 0.367231428902495
0.408000000001806 0.367081812581612
0.409000000001806 0.366931890284886
0.410000000001807 0.366781662437064
0.411000000001807 0.36663112946364
0.412000000001807 0.366480291790845
0.413000000001808 0.36632914984565
0.414000000001808 0.366177704055763
0.415000000001808 0.366025954849626
0.416000000001809 0.365873902656416
0.417000000001809 0.365721547906038
0.418000000001809 0.365568891029127
0.41900000000181 0.365415932457045
0.42000000000181 0.365262672621876
0.42100000000181 0.365109111956431
0.422000000001811 0.364955250894237
0.423000000001811 0.364801089869543
0.424000000001811 0.364646629317313
0.425000000001812 0.364491869673226
0.426000000001812 0.364336811373672
0.427000000001812 0.364181454855753
0.428000000001813 0.364025800557278
0.429000000001813 0.363869848916764
0.430000000001813 0.36371360037343
0.431000000001814 0.363557055367199
0.432000000001814 0.363400214338692
0.433000000001814 0.363243077729232
0.434000000001815 0.363085645980832
0.435000000001815 0.362927919536204
0.436000000001815 0.36276989883875
0.437000000001816 0.362611584332561
0.438000000001816 0.362452976462416
0.439000000001816 0.362294075673781
0.440000000001817 0.362134882412803
0.441000000001817 0.361975397126312
0.442000000001817 0.361815620261819
0.443000000001818 0.361655552267508
0.444000000001818 0.361495193592241
0.445000000001818 0.361334544685553
0.446000000001819 0.36117360599765
0.447000000001819 0.361012377979404
0.448000000001819 0.360850861082359
0.44900000000182 0.360689055758719
0.45000000000182 0.360526962461353
0.45100000000182 0.360364581643789
0.452000000001821 0.360201913760214
0.453000000001821 0.360038959265472
0.454000000001821 0.359875718615059
0.455000000001822 0.359712192265126
0.456000000001822 0.359548380672471
0.457000000001822 0.359384284294541
0.458000000001823 0.359219903589429
0.459000000001823 0.359055239015871
0.460000000001823 0.358890291033244
0.461000000001824 0.358725060101564
0.462000000001824 0.358559546681486
0.463000000001824 0.358393751234297
0.464000000001825 0.35822767422192
0.465000000001825 0.358061316106907
0.466000000001825 0.357894677352438
0.467000000001826 0.35772775842232
0.468000000001826 0.357560559780984
0.469000000001826 0.357393081893484
0.470000000001827 0.357225325225494
0.471000000001827 0.357057290243304
0.472000000001827 0.356888977413821
0.473000000001828 0.356720387204566
0.474000000001828 0.35655152008367
0.475000000001828 0.356382376519874
0.476000000001829 0.356212956982525
0.477000000001829 0.356043261941576
0.478000000001829 0.355873291867583
0.47900000000183 0.355703047231701
0.48000000000183 0.355532528505685
0.48100000000183 0.355361736161884
0.482000000001831 0.355190670673243
0.483000000001831 0.355019332513297
0.484000000001831 0.354847722156173
0.485000000001832 0.354675840076584
0.486000000001832 0.354503686749828
0.487000000001832 0.354331262651786
0.488000000001833 0.354158568258921
0.489000000001833 0.353985604048274
0.490000000001833 0.353812370497462
0.491000000001834 0.353638868084677
0.492000000001834 0.353465097288684
0.493000000001834 0.353291058588817
0.494000000001835 0.353116752464976
0.495000000001835 0.35294217939763
0.496000000001835 0.352767339867808
0.497000000001836 0.352592234357103
0.498000000001836 0.352416863347666
0.499000000001836 0.352241227322203
0.500000000001837 0.352065326763976
0.501000000001837 0.3518891621568
0.502000000001837 0.35171273398504
0.503000000001838 0.351536042733607
0.504000000001838 0.351359088887959
0.505000000001838 0.351181872934097
0.506000000001839 0.351004395358564
0.507000000001839 0.350826656648443
0.508000000001839 0.35064865729135
0.50900000000184 0.35047039777544
0.51000000000184 0.350291878589397
0.51100000000184 0.350113100222437
0.512000000001841 0.349934063164304
0.513000000001841 0.349754767905266
0.514000000001841 0.349575214936116
0.515000000001842 0.349395404748168
0.516000000001842 0.349215337833255
0.517000000001842 0.349035014683725
0.518000000001843 0.348854435792444
0.519000000001843 0.348673601652787
0.520000000001843 0.34849251275864
0.521000000001844 0.348311169604399
0.522000000001844 0.348129572684962
0.523000000001844 0.347947722495732
0.524000000001845 0.347765619532615
0.525000000001845 0.347583264292011
0.526000000001845 0.347400657270822
0.527000000001846 0.347217798966441
0.528000000001846 0.347034689876754
0.529000000001846 0.346851330500137
0.530000000001847 0.346667721335452
0.531000000001847 0.34648386288205
0.532000000001847 0.346299755639761
0.533000000001848 0.346115400108899
0.534000000001848 0.345930796790254
0.535000000001848 0.345745946185093
0.536000000001849 0.34556084879516
0.537000000001849 0.345375505122667
0.538000000001849 0.345189915670296
0.53900000000185 0.345004080941198
0.54000000000185 0.344818001438989
0.54100000000185 0.344631677667746
0.542000000001851 0.344445110132007
0.543000000001851 0.34425829933677
0.544000000001851 0.344071245787486
0.545000000001852 0.343883949990062
0.546000000001852 0.343696412450856
0.547000000001852 0.343508633676675
0.548000000001853 0.343320614174771
0.549000000001853 0.343132354452844
0.550000000001853 0.342943855019034
0.551000000001854 0.342755116381922
0.552000000001854 0.342566139050526
0.553000000001854 0.342376923534299
0.554000000001855 0.34218747034313
0.555000000001855 0.341997779987335
0.556000000001855 0.341807852977662
0.557000000001856 0.341617689825284
0.558000000001856 0.341427291041798
0.559000000001856 0.341236657139223
0.560000000001857 0.341045788629998
0.561000000001857 0.340854686026978
0.562000000001857 0.340663349843433
0.563000000001858 0.340471780593049
0.564000000001858 0.340279978789917
0.565000000001858 0.340087944948541
0.566000000001859 0.339895679583827
0.567000000001859 0.339703183211088
0.568000000001859 0.339510456346035
0.56900000000186 0.339317499504781
0.57000000000186 0.339124313203833
0.57100000000186 0.338930897960093
0.572000000001861 0.338737254290857
0.573000000001861 0.338543382713809
0.574000000001861 0.338349283747021
0.575000000001862 0.338154957908949
0.576000000001862 0.337960405718435
0.577000000001862 0.337765627694697
0.578000000001863 0.337570624357336
0.579000000001863 0.337375396226326
0.580000000001863 0.337179943822016
0.581000000001864 0.336984267665126
0.582000000001864 0.336788368276746
0.583000000001864 0.33659224617833
0.584000000001865 0.336395901891701
0.585000000001865 0.336199335939041
0.586000000001865 0.336002548842892
0.587000000001866 0.335805541126155
0.588000000001866 0.335608313312086
0.589000000001866 0.335410865924293
0.590000000001867 0.335213199486737
0.591000000001867 0.335015314523725
0.592000000001867 0.334817211559911
0.593000000001868 0.334618891120293
0.594000000001868 0.33442035373021
0.595000000001868 0.334221599915342
0.596000000001869 0.334022630201704
0.597000000001869 0.333823445115646
0.598000000001869 0.333624045183851
0.59900000000187 0.333424430933331
0.60000000000187 0.333224602891426
0.60100000000187 0.333024561585802
0.602000000001871 0.332824307544448
0.603000000001871 0.332623841295674
0.604000000001871 0.332423163368106
0.605000000001872 0.332222274290691
0.606000000001872 0.332021174592685
0.607000000001872 0.331819864803658
0.608000000001873 0.331618345453489
0.609000000001873 0.331416617072365
0.610000000001873 0.331214680190774
0.611000000001874 0.331012535339512
0.612000000001874 0.330810183049669
0.613000000001874 0.330607623852637
0.614000000001875 0.330404858280102
0.615000000001875 0.330201886864043
0.616000000001875 0.329998710136729
0.617000000001876 0.32979532863072
0.618000000001876 0.32959174287886
0.619000000001876 0.329387953414277
0.620000000001877 0.329183960770382
0.621000000001877 0.328979765480863
0.622000000001877 0.328775368079688
0.623000000001878 0.328570769101097
0.624000000001878 0.328365969079603
0.625000000001878 0.32816096854999
0.626000000001879 0.327955768047309
0.627000000001879 0.327750368106876
0.628000000001879 0.327544769264271
0.62900000000188 0.327338972055335
0.63000000000188 0.327132977016167
0.631000000001881 0.326926784683121
0.632000000001881 0.326720395592807
0.633000000001881 0.326513810282086
0.634000000001882 0.326307029288067
0.635000000001882 0.326100053148107
0.636000000001882 0.325892882399808
0.637000000001883 0.325685517581015
0.638000000001883 0.32547795922981
0.639000000001883 0.325270207884516
0.640000000001884 0.32506226408369
0.641000000001884 0.324854128366123
0.642000000001884 0.324645801270836
0.643000000001885 0.324437283337078
0.644000000001885 0.324228575104326
0.645000000001885 0.324019677112279
0.646000000001886 0.32381058990086
0.647000000001886 0.323601314010209
0.648000000001886 0.323391849980685
0.649000000001887 0.323182198352859
0.650000000001887 0.322972359667518
0.651000000001887 0.322762334465657
0.652000000001888 0.322552123288478
0.653000000001888 0.322341726677391
0.654000000001888 0.322131145174007
0.655000000001889 0.321920379320139
0.656000000001889 0.3217094296578
0.657000000001889 0.321498296729195
0.65800000000189 0.321286981076729
0.65900000000189 0.321075483242993
0.66000000000189 0.320863803770772
0.661000000001891 0.320651943203036
0.662000000001891 0.320439902082939
0.663000000001891 0.320227680953819
0.664000000001892 0.320015280359195
0.665000000001892 0.319802700842762
0.666000000001892 0.319589942948393
0.667000000001893 0.319377007220131
0.668000000001893 0.319163894202193
0.669000000001893 0.318950604438965
0.670000000001894 0.318737138474997
0.671000000001894 0.318523496855006
0.672000000001894 0.318309680123869
0.673000000001895 0.318095688826624
0.674000000001895 0.317881523508465
0.675000000001895 0.317667184714742
0.676000000001896 0.317452672990958
0.677000000001896 0.317237988882766
0.678000000001896 0.317023132935968
0.679000000001897 0.31680810569651
0.680000000001897 0.316592907710484
0.681000000001897 0.316377539524123
0.682000000001898 0.316162001683798
0.683000000001898 0.315946294736017
0.684000000001898 0.315730419227424
0.685000000001899 0.315514375704793
0.686000000001899 0.31529816471503
0.687000000001899 0.315081786805168
0.6880000000019 0.314865242522365
0.6890000000019 0.314648532413903
0.6900000000019 0.314431657027185
0.691000000001901 0.314214616909731
0.692000000001901 0.313997412609179
0.693000000001901 0.313780044673281
0.694000000001902 0.313562513649901
0.695000000001902 0.31334482008701
0.696000000001902 0.313126964532689
0.697000000001903 0.312908947535125
0.698000000001903 0.312690769642604
0.699000000001903 0.312472431403515
0.700000000001904 0.312253933366345
0.701000000001904 0.312035276079677
0.702000000001904 0.311816460092188
0.703000000001905 0.311597485952644
0.704000000001905 0.311378354209904
0.705000000001905 0.311159065412911
0.706000000001906 0.310939620110694
0.707000000001906 0.310720018852364
0.708000000001906 0.310500262187112
0.709000000001907 0.310280350664208
0.710000000001907 0.310060284832996
0.711000000001907 0.309840065242895
0.712000000001908 0.309619692443394
0.713000000001908 0.309399166984052
0.714000000001908 0.309178489414493
0.715000000001909 0.308957660284407
0.716000000001909 0.308736680143546
0.717000000001909 0.308515549541721
0.71800000000191 0.308294269028801
0.71900000000191 0.308072839154711
0.72000000000191 0.30785126046943
0.721000000001911 0.307629533522985
0.722000000001911 0.307407658865455
0.723000000001911 0.307185637046964
0.724000000001912 0.306963468617681
0.725000000001912 0.306741154127815
0.726000000001912 0.306518694127617
0.727000000001913 0.306296089167375
0.728000000001913 0.306073339797413
0.729000000001913 0.305850446568087
0.730000000001914 0.305627410029783
0.731000000001914 0.305404230732918
0.732000000001914 0.305180909227935
0.733000000001915 0.3049574460653
0.734000000001915 0.304733841795502
0.735000000001915 0.304510096969049
0.736000000001916 0.304286212136467
0.737000000001916 0.304062187848299
0.738000000001916 0.303838024655098
0.739000000001917 0.30361372310743
0.740000000001917 0.30338928375587
0.741000000001917 0.303164707150998
0.742000000001918 0.3029399938434
0.743000000001918 0.302715144383662
0.744000000001918 0.302490159322373
0.745000000001919 0.302265039210117
0.746000000001919 0.302039784597474
0.747000000001919 0.301814396035019
0.74800000000192 0.301588874073317
0.74900000000192 0.30136321926292
0.75000000000192 0.301137432154371
0.751000000001921 0.300911513298193
0.752000000001921 0.300685463244895
0.753000000001921 0.300459282544964
0.754000000001922 0.300232971748866
0.755000000001922 0.300006531407041
0.756000000001922 0.299779962069907
0.757000000001923 0.299553264287848
0.758000000001923 0.29932643861122
0.759000000001923 0.299099485590347
0.760000000001924 0.298872405775516
0.761000000001924 0.298645199716977
0.762000000001924 0.298417867964942
0.763000000001925 0.29819041106958
0.764000000001925 0.297962829581016
0.765000000001925 0.297735124049331
0.766000000001926 0.297507295024555
0.767000000001926 0.297279343056671
0.768000000001926 0.297051268695606
0.769000000001927 0.296823072491235
0.770000000001927 0.296594754993376
0.771000000001927 0.296366316751787
0.772000000001928 0.296137758316165
0.773000000001928 0.295909080236146
0.774000000001928 0.295680283061297
0.775000000001929 0.295451367341121
0.776000000001929 0.29522233362505
0.777000000001929 0.294993182462442
0.77800000000193 0.294763914402584
0.77900000000193 0.294534529994687
0.78000000000193 0.294305029787882
0.781000000001931 0.29407541433122
0.782000000001931 0.293845684173671
0.783000000001931 0.293615839864119
0.784000000001932 0.29338588195136
0.785000000001932 0.293155810984105
0.786000000001932 0.292925627510971
0.787000000001933 0.292695332080483
0.788000000001933 0.292464925241069
0.789000000001933 0.292234407541063
0.790000000001934 0.292003779528695
0.791000000001934 0.291773041752099
0.792000000001934 0.291542194759301
0.793000000001935 0.291311239098222
0.794000000001935 0.291080175316676
0.795000000001935 0.290849003962367
0.796000000001936 0.290617725582886
0.797000000001936 0.290386340725711
0.798000000001936 0.290154849938202
0.799000000001937 0.289923253767602
0.800000000001937 0.289691552761034
0.801000000001937 0.289459747465496
0.802000000001938 0.289227838427863
0.803000000001938 0.288995826194884
0.804000000001938 0.288763711313178
0.805000000001939 0.288531494329232
0.806000000001939 0.288299175789403
0.807000000001939 0.288066756239909
0.80800000000194 0.287834236226835
0.80900000000194 0.287601616296123
0.81000000000194 0.287368896993577
0.811000000001941 0.287136078864854
0.812000000001941 0.28690316245547
0.813000000001941 0.286670148310789
0.814000000001942 0.286437036976029
0.815000000001942 0.286203828996254
0.816000000001942 0.285970524916375
0.817000000001943 0.285737125281148
0.818000000001943 0.285503630635171
0.819000000001943 0.28527004152288
0.820000000001944 0.285036358488553
0.821000000001944 0.284802582076301
0.822000000001944 0.28456871283007
0.823000000001945 0.284334751293638
0.824000000001945 0.284100698010613
0.825000000001945 0.283866553524432
0.826000000001946 0.283632318378355
0.827000000001946 0.283397993115468
0.828000000001946 0.28316357827868
0.829000000001947 0.282929074410717
0.830000000001947 0.282694482054123
0.831000000001947 0.282459801751261
0.832000000001948 0.282225034044305
0.833000000001948 0.281990179475241
0.834000000001948 0.281755238585865
0.835000000001949 0.281520211917781
0.836000000001949 0.281285100012398
0.837000000001949 0.28104990341093
0.83800000000195 0.280814622654392
0.83900000000195 0.280579258283598
0.84000000000195 0.280343810839161
0.841000000001951 0.280108280861489
0.842000000001951 0.279872668890784
0.843000000001951 0.279636975467039
0.844000000001952 0.279401201130038
0.845000000001952 0.279165346419352
0.846000000001952 0.278929411874337
0.847000000001953 0.278693398034136
0.848000000001953 0.278457305437671
0.849000000001953 0.278221134623643
0.850000000001954 0.277984886130535
0.851000000001954 0.277748560496602
0.852000000001954 0.277512158259874
0.853000000001955 0.277275679958155
0.854000000001955 0.277039126129017
0.855000000001955 0.2768024973098
0.856000000001956 0.276565794037612
0.857000000001956 0.276329016849324
0.858000000001956 0.276092166281569
0.859000000001957 0.275855242870741
0.860000000001957 0.275618247152993
0.861000000001957 0.275381179664232
0.862000000001958 0.275144040940123
0.863000000001958 0.274906831516081
0.864000000001958 0.274669551927272
0.865000000001959 0.274432202708612
0.866000000001959 0.274194784394763
0.867000000001959 0.273957297520132
0.86800000000196 0.273719742618869
0.86900000000196 0.273482120224865
0.87000000000196 0.27324443087175
0.871000000001961 0.273006675092892
0.872000000001961 0.272768853421394
0.873000000001961 0.272530966390092
0.874000000001962 0.272293014531553
0.875000000001962 0.272054998378076
0.876000000001962 0.271816918461687
0.877000000001963 0.271578775314135
0.878000000001963 0.271340569466897
0.879000000001963 0.271102301451169
0.880000000001964 0.27086397179787
0.881000000001964 0.270625581037635
0.882000000001964 0.270387129700817
0.883000000001965 0.270148618317483
0.884000000001965 0.269910047417412
0.885000000001965 0.269671417530096
0.886000000001966 0.269432729184734
0.887000000001966 0.269193982910233
0.888000000001966 0.268955179235205
0.889000000001967 0.268716318687966
0.890000000001967 0.268477401796532
0.891000000001967 0.268238429088622
0.892000000001968 0.26799940109165
0.893000000001968 0.267760318332726
0.894000000001968 0.267521181338657
0.895000000001969 0.267281990635939
0.896000000001969 0.267042746750762
0.897000000001969 0.266803450209001
0.89800000000197 0.266564101536221
0.89900000000197 0.266324701257671
0.90000000000197 0.266085249898283
0.901000000001971 0.265845747982671
0.902000000001971 0.265606196035128
0.903000000001971 0.265366594579625
0.904000000001972 0.265126944139811
0.905000000001972 0.264887245239006
0.906000000001972 0.264647498400204
0.907000000001973 0.26440770414607
0.908000000001973 0.264167862998937
0.909000000001973 0.263927975480807
0.910000000001974 0.263688042113345
0.911000000001974 0.26344806341788
0.912000000001974 0.263208039915403
0.913000000001975 0.262967972126566
0.914000000001975 0.262727860571678
0.915000000001975 0.262487705770704
0.916000000001976 0.262247508243266
0.917000000001976 0.262007268508635
0.918000000001976 0.261766987085736
0.919000000001977 0.261526664493143
0.920000000001977 0.261286301249078
0.921000000001977 0.261045897871407
0.922000000001978 0.260805454877642
0.923000000001978 0.260564972784936
0.924000000001978 0.260324452110084
0.925000000001979 0.26008389336952
0.926000000001979 0.259843297079312
0.927000000001979 0.259602663755169
0.92800000000198 0.259361993912428
0.92900000000198 0.259121288066062
0.93000000000198 0.258880546730672
0.931000000001981 0.25863977042049
0.932000000001981 0.258398959649371
0.933000000001981 0.2581581149308
0.934000000001982 0.257917236777882
0.935000000001982 0.257676325703344
0.936000000001982 0.257435382219534
0.937000000001983 0.257194406838419
0.938000000001983 0.256953400071582
0.939000000001983 0.256712362430219
0.940000000001984 0.256471294425142
0.941000000001984 0.256230196566774
0.942000000001984 0.255989069365148
0.943000000001985 0.255747913329904
0.944000000001985 0.25550672897029
0.945000000001985 0.255265516795158
0.946000000001986 0.255024277312965
0.947000000001986 0.254783011031767
0.948000000001986 0.254541718459222
0.949000000001987 0.254300400102585
0.950000000001987 0.254059056468709
0.951000000001987 0.253817688064042
0.952000000001988 0.253576295394623
0.953000000001988 0.253334878966085
0.954000000001988 0.253093439283651
0.955000000001989 0.252851976852132
0.956000000001989 0.252610492175926
0.957000000001989 0.252368985759016
0.95800000000199 0.252127458104968
0.95900000000199 0.251885909716932
0.96000000000199 0.251644341097636
0.961000000001991 0.251402752749389
0.962000000001991 0.251161145174075
0.963000000001991 0.250919518873156
0.964000000001992 0.250677874347665
0.965000000001992 0.25043621209821
0.966000000001992 0.250194532624968
0.967000000001993 0.249952836427687
0.968000000001993 0.249711124005682
0.969000000001993 0.249469395857832
0.970000000001994 0.249227652482584
0.971000000001994 0.248985894377945
0.972000000001994 0.248744122041484
0.973000000001995 0.248502335970331
0.974000000001995 0.248260536661173
0.975000000001995 0.248018724610255
0.976000000001996 0.247776900313374
0.977000000001996 0.247535064265885
0.978000000001996 0.247293216962691
0.979000000001997 0.247051358898248
0.980000000001997 0.24680949056656
0.981000000001997 0.246567612461178
0.982000000001998 0.2463257250752
0.983000000001998 0.246083828901267
0.984000000001998 0.245841924431564
0.985000000001999 0.245600012157816
0.986000000001999 0.24535809257129
0.987000000001999 0.245116166162789
0.988000000002 0.244874233422653
0.989000000002 0.244632294840759
0.990000000002 0.244390350906516
0.991000000002001 0.244148402108865
0.992000000002001 0.243906448936281
0.993000000002001 0.243664491876763
0.994000000002002 0.243422531417843
0.995000000002002 0.243180568046576
0.996000000002002 0.242938602249544
0.997000000002003 0.242696634512849
0.998000000002003 0.242454665322119
0.999000000002003 0.242212695162501
1.000000000002 0.241970724518659
1.001000000002 0.241728753874776
1.002000000002 0.241486783714552
1.003000000002 0.241244814521201
1.00400000000201 0.241002846777449
1.00500000000201 0.240760880965536
1.00600000000201 0.240518917567209
1.00700000000201 0.240276957063726
1.00800000000201 0.240034999935854
1.00900000000201 0.239793046663863
1.01000000000201 0.239551097727528
1.01100000000201 0.239309153606129
1.01200000000201 0.239067214778445
1.01300000000201 0.238825281722759
1.01400000000201 0.23858335491685
1.01500000000201 0.238341434837995
1.01600000000201 0.238099521962968
1.01700000000201 0.237857616768037
1.01800000000201 0.237615719728964
1.01900000000201 0.237373831321001
1.02000000000201 0.237131952018893
1.02100000000201 0.236890082296874
1.02200000000201 0.236648222628663
1.02300000000201 0.23640637348747
1.02400000000201 0.236164535345985
1.02500000000201 0.235922708676386
1.02600000000201 0.235680893950331
1.02700000000201 0.235439091638959
1.02800000000201 0.235197302212889
1.02900000000201 0.23495552614222
1.03000000000201 0.234713763896525
1.03100000000201 0.234472015944854
1.03200000000201 0.234230282755733
1.03300000000201 0.233988564797157
1.03400000000202 0.233746862536595
1.03500000000202 0.233505176440988
1.03600000000202 0.233263506976742
1.03700000000202 0.233021854609734
1.03800000000202 0.232780219805305
1.03900000000202 0.232538603028263
1.04000000000202 0.232297004742879
1.04100000000202 0.232055425412885
1.04200000000202 0.231813865501476
1.04300000000202 0.231572325471307
1.04400000000202 0.231330805784489
1.04500000000202 0.231089306902594
1.04600000000202 0.230847829286646
1.04700000000202 0.230606373397128
1.04800000000202 0.230364939693972
1.04900000000202 0.230123528636565
1.05000000000202 0.229882140683745
1.05100000000202 0.229640776293799
1.05200000000202 0.229399435924461
1.05300000000202 0.229158120032915
1.05400000000202 0.228916829075788
1.05500000000202 0.228675563509153
1.05600000000202 0.228434323788528
1.05700000000202 0.228193110368871
1.05800000000202 0.227951923704581
1.05900000000202 0.227710764249497
1.06000000000202 0.227469632456898
1.06100000000202 0.227228528779498
1.06200000000202 0.22698745366945
1.06300000000202 0.226746407578338
1.06400000000203 0.226505390957182
1.06500000000203 0.226264404256436
1.06600000000203 0.226023447925981
1.06700000000203 0.225782522415133
1.06800000000203 0.225541628172632
1.06900000000203 0.225300765646649
1.07000000000203 0.225059935284781
1.07100000000203 0.22481913753405
1.07200000000203 0.224578372840902
1.07300000000203 0.224337641651205
1.07400000000203 0.224096944410251
1.07500000000203 0.223856281562751
1.07600000000203 0.223615653552837
1.07700000000203 0.223375060824057
1.07800000000203 0.223134503819379
1.07900000000203 0.222893982981185
1.08000000000203 0.222653498751273
1.08100000000203 0.222413051570854
1.08200000000203 0.222172641880552
1.08300000000203 0.221932270120404
1.08400000000203 0.221691936729854
1.08500000000203 0.221451642147759
1.08600000000203 0.221211386812382
1.08700000000203 0.220971171161393
1.08800000000203 0.220730995631869
1.08900000000203 0.220490860660291
1.09000000000203 0.220250766682545
1.09100000000203 0.220010714133918
1.09200000000203 0.2197707034491
1.09300000000203 0.219530735062181
1.09400000000204 0.21929080940665
1.09500000000204 0.219050926915394
1.09600000000204 0.218811088020698
1.09700000000204 0.218571293154244
1.09800000000204 0.218331542747108
1.09900000000204 0.21809183722976
1.10000000000204 0.217852177032062
1.10100000000204 0.217612562583272
1.10200000000204 0.217372994312033
1.10300000000204 0.217133472646384
1.10400000000204 0.216893998013747
1.10500000000204 0.216654570840937
1.10600000000204 0.216415191554152
1.10700000000204 0.216175860578977
1.10800000000204 0.215936578340383
1.10900000000204 0.215697345262722
1.11000000000204 0.215458161769732
1.11100000000204 0.215219028284529
1.11200000000204 0.214979945229612
1.11300000000204 0.21474091302686
1.11400000000204 0.214501932097528
1.11500000000204 0.214263002862253
1.11600000000204 0.214024125741044
1.11700000000204 0.213785301153289
1.11800000000204 0.21354652951775
1.11900000000204 0.213307811252561
1.12000000000204 0.21306914677523
1.12100000000204 0.212830536502638
1.12200000000204 0.212591980851035
1.12300000000204 0.212353480236043
1.12400000000205 0.212115035072649
1.12500000000205 0.211876645775212
1.12600000000205 0.211638312757456
1.12700000000205 0.211400036432472
1.12800000000205 0.211161817212716
1.12900000000205 0.210923655510007
1.13000000000205 0.210685551735528
1.13100000000205 0.210447506299825
1.13200000000205 0.210209519612806
1.13300000000205 0.209971592083737
1.13400000000205 0.209733724121245
1.13500000000205 0.209495916133317
1.13600000000205 0.209258168527296
1.13700000000205 0.209020481709882
1.13800000000205 0.208782856087131
1.13900000000205 0.208545292064456
1.14000000000205 0.208307790046621
1.14100000000205 0.208070350437747
1.14200000000205 0.207832973641304
1.14300000000205 0.207595660060115
1.14400000000205 0.207358410096355
1.14500000000205 0.207121224151547
1.14600000000205 0.206884102626563
1.14700000000205 0.206647045921624
1.14800000000205 0.206410054436298
1.14900000000205 0.206173128569499
1.15000000000205 0.205936268719488
1.15100000000205 0.205699475283869
1.15200000000205 0.205462748659591
1.15300000000205 0.205226089242944
1.15400000000206 0.204989497429564
1.15500000000206 0.204752973614424
1.15600000000206 0.204516518191842
1.15700000000206 0.204280131555472
1.15800000000206 0.204043814098309
1.15900000000206 0.203807566212687
1.16000000000206 0.203571388290274
1.16100000000206 0.203335280722077
1.16200000000206 0.203099243898439
1.16300000000206 0.202863278209038
1.16400000000206 0.202627384042884
1.16500000000206 0.202391561788322
1.16600000000206 0.20215581183303
1.16700000000206 0.201920134564018
1.16800000000206 0.201684530367625
1.16900000000206 0.201448999629523
1.17000000000206 0.201213542734712
1.17100000000206 0.200978160067521
1.17200000000206 0.200742852011607
1.17300000000206 0.200507618949954
1.17400000000206 0.200272461264874
1.17500000000206 0.200037379338003
1.17600000000206 0.199802373550303
1.17700000000206 0.199567444282061
1.17800000000206 0.199332591912886
1.17900000000206 0.199097816821711
1.18000000000206 0.198863119386792
1.18100000000206 0.198628499985703
1.18200000000206 0.198393958995344
1.18300000000206 0.19815949679193
1.18400000000207 0.197925113750998
1.18500000000207 0.197690810247404
1.18600000000207 0.197456586655322
1.18700000000207 0.19722244334824
1.18800000000207 0.196988380698967
1.18900000000207 0.196754399079625
1.19000000000207 0.196520498861653
1.19100000000207 0.196286680415803
1.19200000000207 0.196052944112143
1.19300000000207 0.195819290320051
1.19400000000207 0.195585719408221
1.19500000000207 0.195352231744657
1.19600000000207 0.195118827696674
1.19700000000207 0.194885507630899
1.19800000000207 0.194652271913268
1.19900000000207 0.194419120909027
1.20000000000207 0.19418605498273
1.20100000000207 0.19395307449824
1.20200000000207 0.193720179818726
1.20300000000207 0.193487371306665
1.20400000000207 0.19325464932384
1.20500000000207 0.193022014231339
1.20600000000207 0.192789466389557
1.20700000000207 0.19255700615819
1.20800000000207 0.192324633896241
1.20900000000207 0.192092349962014
1.21000000000207 0.191860154713118
1.21100000000207 0.191628048506461
1.21200000000207 0.191396031698255
1.21300000000207 0.191164104644011
1.21400000000208 0.190932267698542
1.21500000000208 0.190700521215958
1.21600000000208 0.190468865549673
1.21700000000208 0.190237301052394
1.21800000000208 0.190005828076129
1.21900000000208 0.189774446972184
1.22000000000208 0.18954315809116
1.22100000000208 0.189311961782956
1.22200000000208 0.189080858396766
1.22300000000208 0.188849848281079
1.22400000000208 0.18861893178368
1.22500000000208 0.188388109251647
1.22600000000208 0.188157381031352
1.22700000000208 0.187926747468461
1.22800000000208 0.187696208907931
1.22900000000208 0.187465765694014
1.23000000000208 0.18723541817025
1.23100000000208 0.187005166679474
1.23200000000208 0.186775011563808
1.23300000000208 0.186544953164666
1.23400000000208 0.186314991822752
1.23500000000208 0.186085127878059
1.23600000000208 0.185855361669867
1.23700000000208 0.185625693536748
1.23800000000208 0.185396123816557
1.23900000000208 0.18516665284644
1.24000000000208 0.184937280962827
1.24100000000208 0.184708008501438
1.24200000000208 0.184478835797275
1.24300000000208 0.184249763184627
1.24400000000209 0.184020790997069
1.24500000000209 0.183791919567459
1.24600000000209 0.18356314922794
1.24700000000209 0.183334480309938
1.24800000000209 0.183105913144163
1.24900000000209 0.182877448060607
1.25000000000209 0.182649085388545
1.25100000000209 0.182420825456534
1.25200000000209 0.182192668592412
1.25300000000209 0.181964615123298
1.25400000000209 0.181736665375592
1.25500000000209 0.181508819674975
1.25600000000209 0.181281078346407
1.25700000000209 0.181053441714128
1.25800000000209 0.180825910101656
1.25900000000209 0.18059848383179
1.26000000000209 0.180371163226605
1.26100000000209 0.180143948607456
1.26200000000209 0.179916840294973
1.26300000000209 0.179689838609066
1.26400000000209 0.17946294386892
1.26500000000209 0.179236156392998
1.26600000000209 0.179009476499037
1.26700000000209 0.178782904504052
1.26800000000209 0.178556440724332
1.26900000000209 0.178330085475442
1.27000000000209 0.17810383907222
1.27100000000209 0.177877701828781
1.27200000000209 0.177651674058512
1.27300000000209 0.177425756074074
1.2740000000021 0.177199948187404
1.2750000000021 0.176974250709707
1.2760000000021 0.176748663951465
1.2770000000021 0.176523188222432
1.2780000000021 0.176297823831631
1.2790000000021 0.176072571087361
1.2800000000021 0.17584743029719
1.2810000000021 0.175622401767958
1.2820000000021 0.175397485805775
1.2830000000021 0.175172682716023
1.2840000000021 0.174947992803354
1.2850000000021 0.174723416371689
1.2860000000021 0.17449895372422
1.2870000000021 0.174274605163408
1.2880000000021 0.174050370990984
1.2890000000021 0.173826251507946
1.2900000000021 0.173602247014563
1.2910000000021 0.173378357810371
1.2920000000021 0.173154584194175
1.2930000000021 0.172930926464048
1.2940000000021 0.172707384917329
1.2950000000021 0.172483959850628
1.2960000000021 0.172260651559818
1.2970000000021 0.172037460340042
1.2980000000021 0.171814386485709
1.2990000000021 0.171591430290494
1.3000000000021 0.171368592047339
1.3010000000021 0.17114587204845
1.3020000000021 0.170923270585303
1.3030000000021 0.170700787948636
1.30400000000211 0.170478424428454
1.30500000000211 0.170256180314027
1.30600000000211 0.170034055893889
1.30700000000211 0.169812051455842
1.30800000000211 0.169590167286949
1.30900000000211 0.169368403673539
1.31000000000211 0.169146760901205
1.31100000000211 0.168925239254806
1.31200000000211 0.168703839018463
1.31300000000211 0.16848256047556
1.31400000000211 0.168261403908747
1.31500000000211 0.168040369599935
1.31600000000211 0.1678194578303
1.31700000000211 0.167598668880282
1.31800000000211 0.16737800302958
1.31900000000211 0.16715746055716
1.32000000000211 0.166937041741249
1.32100000000211 0.166716746859336
1.32200000000211 0.166496576188173
1.32300000000211 0.166276530003775
1.32400000000211 0.166056608581418
1.32500000000211 0.165836812195641
1.32600000000211 0.165617141120243
1.32700000000211 0.165397595628287
1.32800000000211 0.165178175992096
1.32900000000211 0.164958882483256
1.33000000000211 0.164739715372614
1.33100000000211 0.164520674930277
1.33200000000211 0.164301761425615
1.33300000000211 0.164082975127259
1.33400000000212 0.163864316303099
1.33500000000212 0.163645785220289
1.33600000000212 0.163427382145241
1.33700000000212 0.163209107343631
1.33800000000212 0.162990961080392
1.33900000000212 0.162772943619721
1.34000000000212 0.162555055225073
1.34100000000212 0.162337296159166
1.34200000000212 0.162119666683976
1.34300000000212 0.161902167060741
1.34400000000212 0.161684797549959
1.34500000000212 0.161467558411389
1.34600000000212 0.161250449904048
1.34700000000212 0.161033472286216
1.34800000000212 0.160816625815431
1.34900000000212 0.160599910748493
1.35000000000212 0.16038332734146
1.35100000000212 0.160166875849653
1.35200000000212 0.15995055652765
1.35300000000212 0.159734369629291
1.35400000000212 0.159518315407676
1.35500000000212 0.159302394115163
1.35600000000212 0.159086606003373
1.35700000000212 0.158870951323184
1.35800000000212 0.158655430324737
1.35900000000212 0.158440043257431
1.36000000000212 0.158224790369926
1.36100000000212 0.158009671910141
1.36200000000212 0.157794688125256
1.36300000000212 0.15757983926171
1.36400000000213 0.157365125565204
1.36500000000213 0.157150547280697
1.36600000000213 0.15693610465241
1.36700000000213 0.156721797923823
1.36800000000213 0.156507627337676
1.36900000000213 0.15629359313597
1.37000000000213 0.156079695559966
1.37100000000213 0.155865934850185
1.37200000000213 0.15565231124641
1.37300000000213 0.155438824987682
1.37400000000213 0.155225476312304
1.37500000000213 0.155012265457839
1.37600000000213 0.154799192661112
1.37700000000213 0.154586258158207
1.37800000000213 0.154373462184469
1.37900000000213 0.154160804974505
1.38000000000213 0.153948286762181
1.38100000000213 0.153735907780626
1.38200000000213 0.15352366826223
1.38300000000213 0.153311568438643
1.38400000000213 0.153099608540776
1.38500000000213 0.152887788798802
1.38600000000213 0.152676109442157
1.38700000000213 0.152464570699537
1.38800000000213 0.152253172798899
1.38900000000213 0.152041915967463
1.39000000000213 0.151830800431711
1.39100000000213 0.151619826417387
1.39200000000213 0.151408994149496
1.39300000000213 0.151198303852307
1.39400000000214 0.15098775574935
1.39500000000214 0.150777350063419
1.39600000000214 0.150567087016568
1.39700000000214 0.150356966830118
1.39800000000214 0.150146989724649
1.39900000000214 0.149937155920006
1.40000000000214 0.149727465635297
1.40100000000214 0.149517919088894
1.40200000000214 0.149308516498431
1.40300000000214 0.149099258080808
1.40400000000214 0.148890144052187
1.40500000000214 0.148681174627995
1.40600000000214 0.148472350022923
1.40700000000214 0.148263670450926
1.40800000000214 0.148055136125224
1.40900000000214 0.147846747258302
1.41000000000214 0.14763850406191
1.41100000000214 0.147430406747063
1.41200000000214 0.14722245552404
1.41300000000214 0.147014650602388
1.41400000000214 0.146806992190918
1.41500000000214 0.146599480497708
1.41600000000214 0.146392115730101
1.41700000000214 0.146184898094708
1.41800000000214 0.145977827797404
1.41900000000214 0.145770905043332
1.42000000000214 0.145564130036904
1.42100000000214 0.145357502981797
1.42200000000214 0.145151024080956
1.42300000000214 0.144944693536592
1.42400000000215 0.144738511550188
1.42500000000215 0.144532478322491
1.42600000000215 0.144326594053519
1.42700000000215 0.144120858942556
1.42800000000215 0.143915273188159
1.42900000000215 0.14370983698815
1.43000000000215 0.143504550539622
1.43100000000215 0.143299414038938
1.43200000000215 0.143094427681731
1.43300000000215 0.142889591662903
1.43400000000215 0.142684906176627
1.43500000000215 0.142480371416347
1.43600000000215 0.142275987574778
1.43700000000215 0.142071754843905
1.43800000000215 0.141867673414987
1.43900000000215 0.141663743478552
1.44000000000215 0.141459965224401
1.44100000000215 0.141256338841608
1.44200000000215 0.141052864518519
1.44300000000215 0.140849542442754
1.44400000000215 0.140646372801205
1.44500000000215 0.140443355780038
1.44600000000215 0.140240491564692
1.44700000000215 0.140037780339882
1.44800000000215 0.139835222289597
1.44900000000215 0.139632817597098
1.45000000000215 0.139430566444925
1.45100000000215 0.139228469014891
1.45200000000215 0.139026525488085
1.45300000000216 0.138824736044874
1.45400000000216 0.138623100864898
1.45500000000216 0.138421620127077
1.45600000000216 0.138220294009606
1.45700000000216 0.138019122689958
1.45800000000216 0.137818106344883
1.45900000000216 0.137617245150411
1.46000000000216 0.137416539281849
1.46100000000216 0.137215988913783
1.46200000000216 0.137015594220077
1.46300000000216 0.136815355373877
1.46400000000216 0.136615272547607
1.46500000000216 0.136415345912972
1.46600000000216 0.136215575640957
1.46700000000216 0.136015961901828
1.46800000000216 0.135816504865132
1.46900000000216 0.1356172046997
1.47000000000216 0.135418061573641
1.47100000000216 0.135219075654351
1.47200000000216 0.135020247108505
1.47300000000216 0.134821576102063
1.47400000000216 0.134623062800269
1.47500000000216 0.13442470736765
1.47600000000216 0.134226509968019
1.47700000000216 0.13402847076447
1.47800000000216 0.133830589919388
1.47900000000216 0.133632867594438
1.48000000000216 0.133435303950575
1.48100000000216 0.133237899148038
1.48200000000216 0.133040653346355
1.48300000000217 0.132843566704338
1.48400000000217 0.132646639380091
1.48500000000217 0.132449871531002
1.48600000000217 0.13225326331375
1.48700000000217 0.132056814884303
1.48800000000217 0.131860526397918
1.48900000000217 0.13166439800914
1.49000000000217 0.131468429871806
1.49100000000217 0.131272622139045
1.49200000000217 0.131076974963275
1.49300000000217 0.130881488496206
1.49400000000217 0.130686162888841
1.49500000000217 0.130490998291474
1.49600000000217 0.130295994853694
1.49700000000217 0.130101152724381
1.49800000000217 0.12990647205171
1.49900000000217 0.129711952983152
1.50000000000217 0.12951759566547
1.50100000000217 0.129323400244724
1.50200000000217 0.129129366866269
1.50300000000217 0.128935495674757
1.50400000000217 0.128741786814136
1.50500000000217 0.128548240427651
1.50600000000217 0.128354856657845
1.50700000000217 0.12816163564656
1.50800000000217 0.127968577534935
1.50900000000217 0.12777568246341
1.51000000000217 0.127582950571723
1.51100000000217 0.127390381998913
1.51200000000217 0.127197976883318
1.51300000000218 0.127005735362581
1.51400000000218 0.126813657573641
1.51500000000218 0.126621743652745
1.51600000000218 0.126429993735439
1.51700000000218 0.126238407956573
1.51800000000218 0.1260469864503
1.51900000000218 0.125855729350079
1.52000000000218 0.125664636788672
1.52100000000218 0.125473708898148
1.52200000000218 0.125282945809879
1.52300000000218 0.125092347654546
1.52400000000218 0.124901914562136
1.52500000000218 0.124711646661943
1.52600000000218 0.124521544082569
1.52700000000218 0.124331606951924
1.52800000000218 0.124141835397228
1.52900000000218 0.123952229545011
1.53000000000218 0.12376278952111
1.53100000000218 0.123573515450677
1.53200000000218 0.123384407458172
1.53300000000218 0.123195465667367
1.53400000000218 0.123006690201349
1.53500000000218 0.122818081182514
1.53600000000218 0.122629638732574
1.53700000000218 0.122441362972554
1.53800000000218 0.122253254022795
1.53900000000218 0.12206531200295
1.54000000000218 0.121877537031992
1.54100000000218 0.121689929228206
1.54200000000218 0.121502488709197
1.54300000000219 0.121315215591886
1.54400000000219 0.121128109992513
1.54500000000219 0.120941172026635
1.54600000000219 0.120754401809129
1.54700000000219 0.120567799454193
1.54800000000219 0.120381365075343
1.54900000000219 0.120195098785418
1.55000000000219 0.120009000696579
1.55100000000219 0.119823070920306
1.55200000000219 0.119637309567405
1.55300000000219 0.119451716748005
1.55400000000219 0.119266292571557
1.55500000000219 0.119081037146838
1.55600000000219 0.118895950581951
1.55700000000219 0.118711032984324
1.55800000000219 0.11852628446071
1.55900000000219 0.118341705117192
1.56000000000219 0.118157295059178
1.56100000000219 0.117973054391407
1.56200000000219 0.117788983217945
1.56300000000219 0.117605081642188
1.56400000000219 0.117421349766861
1.56500000000219 0.117237787694024
1.56600000000219 0.117054395525063
1.56700000000219 0.116871173360701
1.56800000000219 0.11668812130099
1.56900000000219 0.116505239445318
1.57000000000219 0.116322527892406
1.57100000000219 0.11613998674031
1.57200000000219 0.115957616086421
1.5730000000022 0.115775416027466
1.5740000000022 0.115593386659509
1.5750000000022 0.115411528077951
1.5760000000022 0.115229840377532
1.5770000000022 0.115048323652329
1.5780000000022 0.114866977995761
1.5790000000022 0.114685803500583
1.5800000000022 0.114504800258895
1.5810000000022 0.114323968362135
1.5820000000022 0.114143307901084
1.5830000000022 0.113962818965867
1.5840000000022 0.11378250164595
1.5850000000022 0.113602356030146
1.5860000000022 0.113422382206611
1.5870000000022 0.113242580262845
1.5880000000022 0.113062950285696
1.5890000000022 0.112883492361359
1.5900000000022 0.112704206575376
1.5910000000022 0.112525093012637
1.5920000000022 0.112346151757381
1.5930000000022 0.112167382893195
1.5940000000022 0.11198878650302
1.5950000000022 0.111810362669145
1.5960000000022 0.111632111473211
1.5970000000022 0.111454032996212
1.5980000000022 0.111276127318495
1.5990000000022 0.111098394519761
1.6000000000022 0.110920834679064
1.6010000000022 0.110743447874817
1.6020000000022 0.110566234184783
1.60300000000221 0.110389193686088
1.60400000000221 0.110212326455212
1.60500000000221 0.110035632567992
1.60600000000221 0.109859112099627
1.60700000000221 0.109682765124673
1.60800000000221 0.109506591717048
1.60900000000221 0.10933059195003
1.61000000000221 0.109154765896259
1.61100000000221 0.108979113627738
1.61200000000221 0.108803635215833
1.61300000000221 0.108628330731273
1.61400000000221 0.108453200244152
1.61500000000221 0.108278243823931
1.61600000000221 0.108103461539437
1.61700000000221 0.107928853458861
1.61800000000221 0.107754419649765
1.61900000000221 0.107580160179078
1.62000000000221 0.107406075113099
1.62100000000221 0.107232164517496
1.62200000000221 0.107058428457308
1.62300000000221 0.106884866996945
1.62400000000221 0.106711480200191
1.62500000000221 0.106538268130202
1.62600000000221 0.106365230849507
1.62700000000221 0.106192368420009
1.62800000000221 0.10601968090299
1.62900000000221 0.105847168359103
1.63000000000221 0.105674830848382
1.63100000000221 0.105502668430237
1.63200000000221 0.105330681163455
1.63300000000222 0.105158869106204
1.63400000000222 0.104987232316033
1.63500000000222 0.104815770849868
1.63600000000222 0.10464448476402
1.63700000000222 0.104473374114181
1.63800000000222 0.104302438955425
1.63900000000222 0.104131679342212
1.64000000000222 0.103961095328386
1.64100000000222 0.103790686967175
1.64200000000222 0.103620454311196
1.64300000000222 0.103450397412449
1.64400000000222 0.103280516322326
1.64500000000222 0.103110811091605
1.64600000000222 0.102941281770455
1.64700000000222 0.102771928408434
1.64800000000222 0.102602751054492
1.64900000000222 0.10243374975697
1.65000000000222 0.102264924563603
1.65100000000222 0.102096275521518
1.65200000000222 0.101927802677237
1.65300000000222 0.101759506076677
1.65400000000222 0.101591385765151
1.65500000000222 0.101423441787368
1.65600000000222 0.101255674187436
1.65700000000222 0.10108808300886
1.65800000000222 0.100920668294546
1.65900000000222 0.100753430086797
1.66000000000222 0.100586368427319
1.66100000000222 0.10041948335722
1.66200000000222 0.10025277491701
1.66300000000223 0.100086243146601
1.66400000000223 0.09991988808531
1.66500000000223 0.0997537097718604
1.66600000000223 0.0995877082443796
1.66700000000223 0.0994218835404023
1.66800000000223 0.0992562356968707
1.66900000000223 0.0990907647501353
1.67000000000223 0.0989254707359557
1.67100000000223 0.0987603536895016
1.67200000000223 0.0985954136453536
1.67300000000223 0.0984306506375038
1.67400000000223 0.0982660646993571
1.67500000000223 0.0981016558637315
1.67600000000223 0.0979374241628596
1.67700000000223 0.0977733696283888
1.67800000000223 0.0976094922913827
1.67900000000223 0.0974457921823214
1.68000000000223 0.0972822693311029
1.68100000000223 0.0971189237670437
1.68200000000223 0.0969557555188795
1.68300000000223 0.0967927646147664
1.68400000000223 0.0966299510822816
1.68500000000223 0.0964673149484242
1.68600000000223 0.0963048562396161
1.68700000000223 0.0961425749817029
1.68800000000223 0.0959804711999549
1.68900000000223 0.0958185449190675
1.69000000000223 0.0956567961631628
1.69100000000223 0.0954952249557898
1.69200000000223 0.0953338313199256
1.69300000000224 0.0951726152779762
1.69400000000224 0.0950115768517775
1.69500000000224 0.0948507160625959
1.69600000000224 0.0946900329311295
1.69700000000224 0.0945295274775086
1.69800000000224 0.0943691997212972
1.69900000000224 0.094209049681493
1.70000000000224 0.0940490773765292
1.70100000000224 0.0938892828242747
1.70200000000224 0.0937296660420353
1.70300000000224 0.0935702270465546
1.70400000000224 0.0934109658540148
1.70500000000224 0.0932518824800375
1.70600000000224 0.0930929769396849
1.70700000000224 0.0929342492474602
1.70800000000224 0.0927756994173092
1.70900000000224 0.0926173274626204
1.71000000000224 0.0924591333962264
1.71100000000224 0.0923011172304048
1.71200000000224 0.0921432789768789
1.71300000000224 0.0919856186468186
1.71400000000224 0.0918281362508416
1.71500000000224 0.0916708317990138
1.71600000000224 0.0915137053008506
1.71700000000224 0.0913567567653178
1.71800000000224 0.0911999862008322
1.71900000000224 0.091043393615263
1.72000000000224 0.090886979015932
1.72100000000224 0.0907307424096154
1.72200000000224 0.0905746838025438
1.72300000000225 0.0904188032004038
1.72400000000225 0.0902631006083386
1.72500000000225 0.090107576030949
1.72600000000225 0.0899522294722943
1.72700000000225 0.089797060935893
1.72800000000225 0.0896420704247243
1.72900000000225 0.0894872579412284
1.73000000000225 0.0893326234873077
1.73100000000225 0.0891781670643276
1.73200000000225 0.0890238886731177
1.73300000000225 0.0888697883139725
1.73400000000225 0.0887158659866522
1.73500000000225 0.0885621216903838
1.73600000000225 0.0884085554238623
1.73700000000225 0.088255167185251
1.73800000000225 0.088101956972183
1.73900000000225 0.0879489247817616
1.74000000000225 0.0877960706105618
1.74100000000225 0.0876433944546309
1.74200000000225 0.0874908963094894
1.74300000000225 0.0873385761701322
1.74400000000225 0.0871864340310291
1.74500000000225 0.0870344698861263
1.74600000000225 0.0868826837288467
1.74700000000225 0.0867310755520914
1.74800000000225 0.0865796453482404
1.74900000000225 0.0864283931091534
1.75000000000225 0.0862773188261712
1.75100000000225 0.0861264224901159
1.75200000000225 0.0859757040912925
1.75300000000226 0.0858251636194897
1.75400000000226 0.0856748010639806
1.75500000000226 0.085524616413524
1.75600000000226 0.0853746096563649
1.75700000000226 0.0852247807802359
1.75800000000226 0.0850751297723578
1.75900000000226 0.0849256566194408
1.76000000000226 0.0847763613076854
1.76100000000226 0.0846272438227831
1.76200000000226 0.0844783041499178
1.76300000000226 0.0843295422737662
1.76400000000226 0.0841809581784994
1.76500000000226 0.0840325518477832
1.76600000000226 0.0838843232647797
1.76700000000226 0.0837362724121474
1.76800000000226 0.0835883992720433
1.76900000000226 0.0834407038261228
1.77000000000226 0.0832931860555411
1.77100000000226 0.0831458459409546
1.77200000000226 0.0829986834625208
1.77300000000226 0.0828516985999003
1.77400000000226 0.0827048913322572
1.77500000000226 0.0825582616382601
1.77600000000226 0.0824118094960833
1.77700000000226 0.0822655348834076
1.77800000000226 0.0821194377774213
1.77900000000226 0.0819735181548211
1.78000000000226 0.081827775991813
1.78100000000226 0.0816822112641137
1.78200000000226 0.0815368239469511
1.78300000000227 0.0813916140150652
1.78400000000227 0.0812465814427097
1.78500000000227 0.0811017262036522
1.78600000000227 0.0809570482711758
1.78700000000227 0.0808125476180796
1.78800000000227 0.0806682242166801
1.78900000000227 0.0805240780388116
1.79000000000227 0.0803801090558279
1.79100000000227 0.0802363172386027
1.79200000000227 0.0800927025575306
1.79300000000227 0.0799492649825287
1.79400000000227 0.0798060044830367
1.79500000000227 0.0796629210280185
1.79600000000227 0.0795200145859629
1.79700000000227 0.0793772851248846
1.79800000000227 0.0792347326123254
1.79900000000227 0.0790923570153549
1.80000000000227 0.0789501583005715
1.80100000000227 0.0788081364341035
1.80200000000227 0.0786662913816103
1.80300000000227 0.0785246231082828
1.80400000000227 0.0783831315788449
1.80500000000227 0.0782418167575542
1.80600000000227 0.0781006786082031
1.80700000000227 0.0779597170941197
1.80800000000227 0.077818932178169
1.80900000000227 0.0776783238227536
1.81000000000227 0.0775378919898148
1.81100000000227 0.0773976366408337
1.81200000000227 0.0772575577368321
1.81300000000228 0.0771176552383732
1.81400000000228 0.0769779291055632
1.81500000000228 0.0768383792980517
1.81600000000228 0.0766990057750331
1.81700000000228 0.0765598084952474
1.81800000000228 0.076420787416981
1.81900000000228 0.0762819424980682
1.82000000000228 0.0761432736958917
1.82100000000228 0.0760047809673838
1.82200000000228 0.0758664642690275
1.82300000000228 0.0757283235568573
1.82400000000228 0.07559035878646
1.82500000000228 0.0754525699129764
1.82600000000228 0.0753149568911014
1.82700000000228 0.0751775196750859
1.82800000000228 0.0750402582187368
1.82900000000228 0.074903172475419
1.83000000000228 0.0747662623980555
1.83100000000228 0.0746295279391292
1.83200000000228 0.0744929690506833
1.83300000000228 0.0743565856843224
1.83400000000228 0.0742203777912137
1.83500000000228 0.074084345322088
1.83600000000228 0.0739484882272405
1.83700000000228 0.0738128064565317
1.83800000000228 0.073677299959389
1.83900000000228 0.0735419686848068
1.84000000000228 0.0734068125813484
1.84100000000228 0.0732718315971462
1.84200000000228 0.0731370256799034
1.84300000000229 0.0730023947768946
1.84400000000229 0.0728679388349666
1.84500000000229 0.07273365780054
1.84600000000229 0.0725995516196096
1.84700000000229 0.0724656202377461
1.84800000000229 0.0723318636000961
1.84900000000229 0.0721982816513842
1.85000000000229 0.072064874335913
1.85100000000229 0.071931641597565
1.85200000000229 0.0717985833798029
1.85300000000229 0.0716656996256709
1.85400000000229 0.0715329902777958
1.85500000000229 0.0714004552783878
1.85600000000229 0.0712680945692416
1.85700000000229 0.0711359080917374
1.85800000000229 0.0710038957868419
1.85900000000229 0.0708720575951092
1.86000000000229 0.070740393456682
1.86100000000229 0.0706089033112923
1.86200000000229 0.070477587098263
1.86300000000229 0.0703464447565081
1.86400000000229 0.0702154762245342
1.86500000000229 0.0700846814404417
1.86600000000229 0.0699540603419251
1.86700000000229 0.0698236128662746
1.86800000000229 0.0696933389503771
1.86900000000229 0.0695632385307167
1.87000000000229 0.0694333115433763
1.87100000000229 0.0693035579240382
1.87200000000229 0.0691739776079853
1.8730000000023 0.069044570530102
1.8740000000023 0.0689153366248753
1.8750000000023 0.0687862758263958
1.8760000000023 0.0686573880683585
1.8770000000023 0.0685286732840642
1.8780000000023 0.06840013140642
1.8790000000023 0.0682717623679409
1.8800000000023 0.0681435661007502
1.8810000000023 0.0680155425365811
1.8820000000023 0.067887691606777
1.8830000000023 0.0677600132422932
1.8840000000023 0.0676325073736976
1.8850000000023 0.0675051739311715
1.8860000000023 0.0673780128445112
1.8870000000023 0.0672510240431283
1.8880000000023 0.067124207456051
1.8890000000023 0.0669975630119255
1.8900000000023 0.0668710906390163
1.8910000000023 0.0667447902652078
1.8920000000023 0.0666186618180048
1.8930000000023 0.066492705224534
1.8940000000023 0.0663669204115446
1.8950000000023 0.0662413073054097
1.8960000000023 0.0661158658321268
1.8970000000023 0.0659905959173194
1.8980000000023 0.0658654974862374
1.8990000000023 0.0657405704637585
1.9000000000023 0.0656158147743893
1.9010000000023 0.0654912303422659
1.9020000000023 0.0653668170911551
1.90300000000231 0.0652425749444557
1.90400000000231 0.0651185038251988
1.90500000000231 0.0649946036560497
1.90600000000231 0.0648708743593081
1.90700000000231 0.0647473158569095
1.90800000000231 0.0646239280704265
1.90900000000231 0.0645007109210688
1.91000000000231 0.0643776643296856
1.91100000000231 0.0642547882167653
1.91200000000231 0.0641320825024374
1.91300000000231 0.0640095471064731
1.91400000000231 0.0638871819482863
1.91500000000231 0.0637649869469347
1.91600000000231 0.0636429620211209
1.91700000000231 0.0635211070891932
1.91800000000231 0.0633994220691468
1.91900000000231 0.0632779068786246
1.92000000000231 0.0631565614349184
1.92100000000231 0.0630353856549698
1.92200000000231 0.062914379455371
1.92300000000231 0.0627935427523664
1.92400000000231 0.0626728754618529
1.92500000000231 0.0625523774993815
1.92600000000231 0.0624320487801578
1.92700000000231 0.0623118892190432
1.92800000000231 0.0621918987305562
1.92900000000231 0.062072077228873
1.93000000000231 0.0619524246278285
1.93100000000231 0.0618329408409175
1.93200000000231 0.0617136257812959
1.93300000000232 0.0615944793617812
1.93400000000232 0.0614755014948536
1.93500000000232 0.0613566920926575
1.93600000000232 0.0612380510670019
1.93700000000232 0.0611195783293618
1.93800000000232 0.0610012737908788
1.93900000000232 0.0608831373623626
1.94000000000232 0.0607651689542916
1.94100000000232 0.0606473684768141
1.94200000000232 0.0605297358397492
1.94300000000232 0.0604122709525878
1.94400000000232 0.0602949737244939
1.94500000000232 0.0601778440643049
1.94600000000232 0.0600608818805334
1.94700000000232 0.0599440870813677
1.94800000000232 0.0598274595746728
1.94900000000232 0.0597109992679918
1.95000000000232 0.0595947060685464
1.95100000000232 0.0594785798832381
1.95200000000232 0.0593626206186493
1.95300000000232 0.0592468281810443
1.95400000000232 0.05913120247637
1.95500000000232 0.0590157434102573
1.95600000000232 0.0589004508880217
1.95700000000232 0.0587853248146645
1.95800000000232 0.058670365094874
1.95900000000232 0.058555571633026
1.96000000000232 0.0584409443331852
1.96100000000232 0.0583264830991061
1.96200000000232 0.0582121878342338
1.96300000000233 0.0580980584417052
1.96400000000233 0.0579840948243501
1.96500000000233 0.0578702968846917
1.96600000000233 0.0577566645249482
1.96700000000233 0.0576431976470332
1.96800000000233 0.0575298961525574
1.96900000000233 0.0574167599428289
1.97000000000233 0.0573037889188544
1.97100000000233 0.0571909829813404
1.97200000000233 0.0570783420306942
1.97300000000233 0.0569658659670243
1.97400000000233 0.0568535546901423
1.97500000000233 0.056741408099563
1.97600000000233 0.056629426094506
1.97700000000233 0.0565176085738966
1.97800000000233 0.0564059554363663
1.97900000000233 0.0562944665802544
1.98000000000233 0.0561831419036087
1.98100000000233 0.0560719813041866
1.98200000000233 0.0559609846794556
1.98300000000233 0.0558501519265953
1.98400000000233 0.0557394829424972
1.98500000000233 0.0556289776237665
1.98600000000233 0.0555186358667229
1.98700000000233 0.0554084575674012
1.98800000000233 0.055298442621553
1.98900000000233 0.0551885909246469
1.99000000000233 0.0550789023718699
1.99100000000233 0.0549693768581286
1.99200000000234 0.0548600142780496
1.99300000000234 0.0547508145259808
1.99400000000234 0.0546417774959925
1.99500000000234 0.0545329030818782
1.99600000000234 0.0544241911771556
1.99700000000234 0.0543156416750673
1.99800000000234 0.0542072544685825
1.99900000000234 0.0540990294503972
2.00000000000234 0.0539909665129356
2.00100000000234 0.0538830655483511
2.00200000000234 0.053775326448527
2.00300000000234 0.0536677491050776
2.00400000000234 0.0535603334093493
2.00500000000234 0.0534530792524213
2.00600000000234 0.0533459865251069
2.00700000000234 0.0532390551179542
2.00800000000234 0.0531322849212472
2.00900000000234 0.0530256758250067
2.01000000000234 0.0529192277189913
2.01100000000234 0.0528129404926984
2.01200000000234 0.0527068140353651
2.01300000000234 0.0526008482359692
2.01400000000234 0.0524950429832303
2.01500000000234 0.0523893981656104
2.01600000000234 0.0522839136713152
2.01700000000234 0.0521785893882949
2.01800000000234 0.0520734252042454
2.01900000000234 0.0519684210066089
2.02000000000234 0.0518635766825749
2.02100000000234 0.0517588921190818
2.02200000000235 0.0516543672028168
2.02300000000235 0.0515500018202177
2.02400000000235 0.0514457958574735
2.02500000000235 0.0513417492005255
2.02600000000235 0.0512378617350682
2.02700000000235 0.05113413334655
2.02800000000235 0.0510305639201748
2.02900000000235 0.0509271533409022
2.03000000000235 0.050823901493449
2.03100000000235 0.0507208082622898
2.03200000000235 0.0506178735316584
2.03300000000235 0.0505150971855481
2.03400000000235 0.0504124791077133
2.03500000000235 0.05031001918167
2.03600000000235 0.050207717290697
2.03700000000235 0.0501055733178368
2.03800000000235 0.0500035871458964
2.03900000000235 0.0499017586574484
2.04000000000235 0.0498000877348319
2.04100000000235 0.0496985742601535
2.04200000000235 0.0495972181152882
2.04300000000235 0.0494960191818801
2.04400000000235 0.049394977341344
2.04500000000235 0.0492940924748656
2.04600000000235 0.049193364463403
2.04700000000235 0.0490927931876871
2.04800000000235 0.0489923785282231
2.04900000000235 0.0488921203652911
2.05000000000235 0.0487920185789473
2.05100000000235 0.0486920730490244
2.05200000000236 0.0485922836551332
2.05300000000236 0.0484926502766631
2.05400000000236 0.0483931727927833
2.05500000000236 0.0482938510824435
2.05600000000236 0.0481946850243749
2.05700000000236 0.0480956744970914
2.05800000000236 0.04799681937889
2.05900000000236 0.0478981195478522
2.06000000000236 0.0477995748818449
2.06100000000236 0.0477011852585209
2.06200000000236 0.0476029505553203
2.06300000000236 0.0475048706494712
2.06400000000236 0.0474069454179909
2.06500000000236 0.0473091747376862
2.06600000000236 0.0472115584851551
2.06700000000236 0.0471140965367872
2.06800000000236 0.0470167887687647
2.06900000000236 0.0469196350570636
2.07000000000236 0.0468226352774543
2.07100000000236 0.0467257893055026
2.07200000000236 0.0466290970165709
2.07300000000236 0.0465325582858185
2.07400000000236 0.0464361729882033
2.07500000000236 0.046339940998482
2.07600000000236 0.0462438621912117
2.07700000000236 0.04614793644075
2.07800000000236 0.0460521636212568
2.07900000000236 0.0459565436066946
2.08000000000236 0.0458610762708294
2.08100000000236 0.0457657614872321
2.08200000000237 0.045670599129279
2.08300000000237 0.0455755890701529
2.08400000000237 0.0454807311828438
2.08500000000237 0.0453860253401501
2.08600000000237 0.0452914714146792
2.08700000000237 0.0451970692788487
2.08800000000237 0.0451028188048871
2.08900000000237 0.0450087198648348
2.09000000000237 0.0449147723305448
2.09100000000237 0.0448209760736841
2.09200000000237 0.044727330965734
2.09300000000237 0.0446338368779915
2.09400000000237 0.0445404936815697
2.09500000000237 0.0444473012473993
2.09600000000237 0.0443542594462289
2.09700000000237 0.0442613681486263
2.09800000000237 0.0441686272249793
2.09900000000237 0.0440760365454965
2.10000000000237 0.0439835959802082
2.10100000000237 0.0438913053989675
2.10200000000237 0.043799164671451
2.10300000000237 0.0437071736671596
2.10400000000237 0.0436153322554197
2.10500000000237 0.0435236403053839
2.10600000000237 0.0434320976860316
2.10700000000237 0.0433407042661706
2.10800000000237 0.0432494599144374
2.10900000000237 0.0431583644992982
2.11000000000237 0.04306741788905
2.11100000000237 0.042976619951821
2.11200000000238 0.0428859705555722
2.11300000000238 0.0427954695680977
2.11400000000238 0.0427051168570257
2.11500000000238 0.0426149122898196
2.11600000000238 0.0425248557337787
2.11700000000238 0.0424349470560389
2.11800000000238 0.0423451861235741
2.11900000000238 0.0422555728031965
2.12000000000238 0.0421661069615578
2.12100000000238 0.04207678846515
2.12200000000238 0.0419876171803064
2.12300000000238 0.041898592973202
2.12400000000238 0.0418097157098552
2.12500000000238 0.0417209852561276
2.12600000000238 0.0416324014777261
2.12700000000238 0.0415439642402025
2.12800000000238 0.0414556734089553
2.12900000000238 0.0413675288492302
2.13000000000238 0.041279530426121
2.13100000000238 0.0411916780045705
2.13200000000238 0.0411039714493712
2.13300000000238 0.0410164106251664
2.13400000000238 0.040928995396451
2.13500000000238 0.040841725627572
2.13600000000238 0.0407546011827301
2.13700000000238 0.0406676219259798
2.13800000000238 0.0405807877212306
2.13900000000238 0.0404940984322481
2.14000000000238 0.0404075539226541
2.14100000000238 0.0403211540559284
2.14200000000239 0.0402348986954089
2.14300000000239 0.0401487877042927
2.14400000000239 0.0400628209456372
2.14500000000239 0.0399769982823605
2.14600000000239 0.0398913195772427
2.14700000000239 0.0398057846929261
2.14800000000239 0.039720393491917
2.14900000000239 0.0396351458365855
2.15000000000239 0.0395500415891672
2.15100000000239 0.0394650806117634
2.15200000000239 0.0393802627663424
2.15300000000239 0.0392955879147401
2.15400000000239 0.0392110559186609
2.15500000000239 0.0391266666396785
2.15600000000239 0.0390424199392367
2.15700000000239 0.0389583156786505
2.15800000000239 0.0388743537191064
2.15900000000239 0.0387905339216639
2.16000000000239 0.0387068561472557
2.16100000000239 0.038623320256689
2.16200000000239 0.0385399261106461
2.16300000000239 0.0384566735696852
2.16400000000239 0.0383735624942413
2.16500000000239 0.0382905927446271
2.16600000000239 0.0382077641810337
2.16700000000239 0.0381250766635313
2.16800000000239 0.0380425300520706
2.16900000000239 0.0379601242064827
2.17000000000239 0.0378778589864807
2.17100000000239 0.0377957342516601
2.1720000000024 0.0377137498615
2.1730000000024 0.0376319056753633
2.1740000000024 0.0375502015524982
2.1750000000024 0.0374686373520385
2.1760000000024 0.0373872129330046
2.1770000000024 0.0373059281543044
2.1780000000024 0.037224782874734
2.1790000000024 0.0371437769529785
2.1800000000024 0.0370629102476127
2.1810000000024 0.0369821826171024
2.1820000000024 0.0369015939198044
2.1830000000024 0.036821144013968
2.1840000000024 0.0367408327577355
2.1850000000024 0.0366606600091431
2.1860000000024 0.0365806256261214
2.1870000000024 0.0365007294664968
2.1880000000024 0.0364209713879917
2.1890000000024 0.0363413512482255
2.1900000000024 0.0362618689047155
2.1910000000024 0.0361825242148778
2.1920000000024 0.0361033170360275
2.1930000000024 0.0360242472253802
2.1940000000024 0.0359453146400525
2.1950000000024 0.0358665191370626
2.1960000000024 0.0357878605733313
2.1970000000024 0.035709338805683
2.1980000000024 0.0356309536908458
2.1990000000024 0.0355527050854531
2.2000000000024 0.0354745928460438
2.2010000000024 0.0353966168290633
2.20200000000241 0.0353187768908642
2.20300000000241 0.0352410728877073
2.20400000000241 0.0351635046757621
2.20500000000241 0.0350860721111077
2.20600000000241 0.0350087750497335
2.20700000000241 0.0349316133475402
2.20800000000241 0.0348545868603402
2.20900000000241 0.0347776954438586
2.21000000000241 0.0347009389537342
2.21100000000241 0.0346243172455196
2.21200000000241 0.0345478301746828
2.21300000000241 0.0344714775966072
2.21400000000241 0.0343952593665928
2.21500000000241 0.034319175339857
2.21600000000241 0.0342432253715352
2.21700000000241 0.0341674093166814
2.21800000000241 0.0340917270302694
2.21900000000241 0.0340161783671931
2.22000000000241 0.0339407631822675
2.22100000000241 0.0338654813302296
2.22200000000241 0.0337903326657387
2.22300000000241 0.0337153170433777
2.22400000000241 0.0336404343176534
2.22500000000241 0.0335656843429974
2.22600000000241 0.0334910669737669
2.22700000000241 0.0334165820642456
2.22800000000241 0.033342229468644
2.22900000000241 0.0332680090411006
2.23000000000241 0.0331939206356824
2.23100000000241 0.0331199641063856
2.23200000000242 0.0330461393071367
2.23300000000242 0.0329724460917926
2.23400000000242 0.0328988843141421
2.23500000000242 0.0328254538279059
2.23600000000242 0.032752154486738
2.23700000000242 0.0326789861442259
2.23800000000242 0.0326059486538917
2.23900000000242 0.0325330418691925
2.24000000000242 0.0324602656435217
2.24100000000242 0.0323876198302088
2.24200000000242 0.0323151042825211
2.24300000000242 0.0322427188536639
2.24400000000242 0.0321704633967813
2.24500000000242 0.0320983377649569
2.24600000000242 0.0320263418112145
2.24700000000242 0.0319544753885192
2.24800000000242 0.0318827383497776
2.24900000000242 0.0318111305478386
2.25000000000242 0.0317396518354945
2.25100000000242 0.0316683020654814
2.25200000000242 0.0315970810904799
2.25300000000242 0.031525988763116
2.25400000000242 0.0314550249359615
2.25500000000242 0.0313841894615352
2.25600000000242 0.0313134821923031
2.25700000000242 0.0312429029806795
2.25800000000242 0.0311724516790273
2.25900000000242 0.0311021281396593
2.26000000000242 0.0310319322148382
2.26100000000242 0.0309618637567779
2.26200000000243 0.0308919226176437
2.26300000000243 0.0308221086495535
2.26400000000243 0.0307524217045782
2.26500000000243 0.0306828616347422
2.26600000000243 0.0306134282920247
2.26700000000243 0.0305441215283599
2.26800000000243 0.0304749411956377
2.26900000000243 0.0304058871457046
2.27000000000243 0.0303369592303644
2.27100000000243 0.0302681573013788
2.27200000000243 0.030199481210468
2.27300000000243 0.0301309308093114
2.27400000000243 0.0300625059495485
2.27500000000243 0.0299942064827795
2.27600000000243 0.0299260322605658
2.27700000000243 0.0298579831344308
2.27800000000243 0.0297900589558606
2.27900000000243 0.0297222595763048
2.28000000000243 0.0296545848471769
2.28100000000243 0.0295870346198551
2.28200000000243 0.0295196087456831
2.28300000000243 0.0294523070759706
2.28400000000243 0.029385129461994
2.28500000000243 0.0293180757549973
2.28600000000243 0.0292511458061922
2.28700000000243 0.0291843394667596
2.28800000000243 0.0291176565878494
2.28900000000243 0.0290510970205819
2.29000000000243 0.0289846606160478
2.29100000000243 0.0289183472253096
2.29200000000244 0.0288521566994015
2.29300000000244 0.0287860888893305
2.29400000000244 0.0287201436460772
2.29500000000244 0.028654320820596
2.29600000000244 0.0285886202638161
2.29700000000244 0.0285230418266419
2.29800000000244 0.0284575853599539
2.29900000000244 0.0283922507146092
2.30000000000244 0.0283270377414423
2.30100000000244 0.0282619462912656
2.30200000000244 0.0281969762148699
2.30300000000244 0.0281321273630255
2.30400000000244 0.0280673995864824
2.30500000000244 0.0280027927359711
2.30600000000244 0.0279383066622035
2.30700000000244 0.0278739412158731
2.30800000000244 0.0278096962476558
2.30900000000244 0.0277455716082106
2.31000000000244 0.0276815671481805
2.31100000000244 0.0276176827181924
2.31200000000244 0.0275539181688584
2.31300000000244 0.0274902733507763
2.31400000000244 0.02742674811453
2.31500000000244 0.0273633423106902
2.31600000000244 0.0273000557898153
2.31700000000244 0.0272368884024518
2.31800000000244 0.0271738399991348
2.31900000000244 0.0271109104303888
2.32000000000244 0.0270480995467284
2.32100000000244 0.0269854071986587
2.32200000000245 0.0269228332366761
2.32300000000245 0.0268603775112688
2.32400000000245 0.0267980398729176
2.32500000000245 0.0267358201720962
2.32600000000245 0.026673718259272
2.32700000000245 0.0266117339849069
2.32800000000245 0.0265498671994575
2.32900000000245 0.0264881177533761
2.33000000000245 0.026426485497111
2.33100000000245 0.0263649702811073
2.33200000000245 0.0263035719558074
2.33300000000245 0.0262422903716517
2.33400000000245 0.0261811253790792
2.33500000000245 0.026120076828528
2.33600000000245 0.0260591445704358
2.33700000000245 0.0259983284552409
2.33800000000245 0.0259376283333824
2.33900000000245 0.0258770440553011
2.34000000000245 0.0258165754714396
2.34100000000245 0.0257562224322436
2.34200000000245 0.0256959847881619
2.34300000000245 0.0256358623896473
2.34400000000245 0.0255758550871571
2.34500000000245 0.0255159627311536
2.34600000000245 0.0254561851721048
2.34700000000245 0.0253965222604851
2.34800000000245 0.0253369738467755
2.34900000000245 0.0252775397814646
2.35000000000245 0.0252182199150489
2.35100000000245 0.0251590140980336
2.35200000000246 0.0250999221809328
2.35300000000246 0.0250409440142707
2.35400000000246 0.0249820794485814
2.35500000000246 0.0249233283344102
2.35600000000246 0.0248646905223136
2.35700000000246 0.0248061658628605
2.35800000000246 0.0247477542066319
2.35900000000246 0.0246894554042222
2.36000000000246 0.0246312693062396
2.36100000000246 0.0245731957633065
2.36200000000246 0.0245152346260601
2.36300000000246 0.024457385745153
2.36400000000246 0.0243996489712539
2.36500000000246 0.024342024155048
2.36600000000246 0.0242845111472374
2.36700000000246 0.024227109798542
2.36800000000246 0.0241698199597
2.36900000000246 0.0241126414814682
2.37000000000246 0.0240555742146227
2.37100000000246 0.0239986180099594
2.37200000000246 0.0239417727182949
2.37300000000246 0.0238850381904663
2.37400000000246 0.0238284142773327
2.37500000000246 0.0237719008297748
2.37600000000246 0.0237154976986961
2.37700000000246 0.0236592047350232
2.37800000000246 0.0236030217897064
2.37900000000246 0.0235469487137201
2.38000000000246 0.0234909853580636
2.38100000000246 0.0234351315737613
2.38200000000247 0.0233793872118636
2.38300000000247 0.0233237521234472
2.38400000000247 0.0232682261596155
2.38500000000247 0.0232128091714996
2.38600000000247 0.0231575010102583
2.38700000000247 0.0231023015270791
2.38800000000247 0.0230472105731782
2.38900000000247 0.0229922279998017
2.39000000000247 0.0229373536582254
2.39100000000247 0.0228825873997559
2.39200000000247 0.0228279290757307
2.39300000000247 0.0227733785375192
2.39400000000247 0.0227189356365225
2.39500000000247 0.0226646002241748
2.39600000000247 0.0226103721519432
2.39700000000247 0.0225562512713285
2.39800000000247 0.0225022374338657
2.39900000000247 0.0224483304911246
2.40000000000247 0.0223945302947101
2.40100000000247 0.0223408366962627
2.40200000000247 0.0222872495474595
2.40300000000247 0.022233768700014
2.40400000000247 0.022180394005677
2.40500000000247 0.0221271253162371
2.40600000000247 0.0220739624835211
2.40700000000247 0.0220209053593946
2.40800000000247 0.0219679537957623
2.40900000000247 0.0219151076445689
2.41000000000247 0.021862366757799
2.41100000000247 0.0218097309874782
2.41200000000248 0.0217572001856731
2.41300000000248 0.0217047742044921
2.41400000000248 0.021652452896086
2.41500000000248 0.021600236112648
2.41600000000248 0.0215481237064145
2.41700000000248 0.0214961155296658
2.41800000000248 0.0214442114347261
2.41900000000248 0.0213924112739645
2.42000000000248 0.0213407148997948
2.42100000000248 0.0212891221646768
2.42200000000248 0.0212376329211163
2.42300000000248 0.0211862470216654
2.42400000000248 0.0211349643189235
2.42500000000248 0.0210837846655373
2.42600000000248 0.0210327079142018
2.42700000000248 0.02098173391766
2.42800000000248 0.0209308625287042
2.42900000000248 0.020880093600176
2.43000000000248 0.0208294269849666
2.43100000000248 0.0207788625360179
2.43200000000248 0.0207284001063224
2.43300000000248 0.0206780395489238
2.43400000000248 0.0206277807169177
2.43500000000248 0.0205776234634517
2.43600000000248 0.0205275676417261
2.43700000000248 0.0204776131049944
2.43800000000248 0.0204277597065635
2.43900000000248 0.0203780072997944
2.44000000000248 0.0203283557381026
2.44100000000248 0.0202788048749583
2.44200000000249 0.0202293545638874
2.44300000000249 0.0201800046584714
2.44400000000249 0.020130755012348
2.44500000000249 0.0200816054792119
2.44600000000249 0.0200325559128147
2.44700000000249 0.0199836061669657
2.44800000000249 0.0199347560955323
2.44900000000249 0.0198860055524402
2.45000000000249 0.0198373543916744
2.45100000000249 0.0197888024672789
2.45200000000249 0.0197403496333577
2.45300000000249 0.0196919957440749
2.45400000000249 0.0196437406536556
2.45500000000249 0.0195955842163856
2.45600000000249 0.0195475262866125
2.45700000000249 0.0194995667187458
2.45800000000249 0.0194517053672575
2.45900000000249 0.0194039420866823
2.46000000000249 0.0193562767316183
2.46100000000249 0.0193087091567272
2.46200000000249 0.0192612392167348
2.46300000000249 0.0192138667664315
2.46400000000249 0.0191665916606725
2.46500000000249 0.0191194137543787
2.46600000000249 0.0190723329025365
2.46700000000249 0.0190253489601986
2.46800000000249 0.0189784617824843
2.46900000000249 0.0189316712245801
2.47000000000249 0.0188849771417398
2.47100000000249 0.0188383793892851
2.4720000000025 0.0187918778226059
2.4730000000025 0.018745472297161
2.4740000000025 0.0186991626684782
2.4750000000025 0.0186529487921547
2.4760000000025 0.0186068305238577
2.4770000000025 0.0185608077193247
2.4780000000025 0.0185148802343639
2.4790000000025 0.0184690479248547
2.4800000000025 0.0184233106467479
2.4810000000025 0.0183776682560663
2.4820000000025 0.018332120608905
2.4830000000025 0.0182866675614317
2.4840000000025 0.0182413089698873
2.4850000000025 0.0181960446905862
2.4860000000025 0.0181508745799168
2.4870000000025 0.0181057984943414
2.4880000000025 0.0180608162903973
2.4890000000025 0.0180159278246969
2.4900000000025 0.0179711329539277
2.4910000000025 0.0179264315348534
2.4920000000025 0.0178818234243136
2.4930000000025 0.0178373084792247
2.4940000000025 0.01779288655658
2.4950000000025 0.0177485575134502
2.4960000000025 0.0177043212069836
2.4970000000025 0.0176601774944067
2.4980000000025 0.0176161262330245
2.4990000000025 0.0175721672802209
2.5000000000025 0.0175283004934588
2.5010000000025 0.017484525730281
2.50200000000251 0.01744084284831
2.50300000000251 0.017397251705249
2.50400000000251 0.0173537521588815
2.50500000000251 0.0173103440670723
2.50600000000251 0.0172670272877677
2.50700000000251 0.0172238016789956
2.50800000000251 0.0171806670988662
2.50900000000251 0.0171376234055723
2.51000000000251 0.0170946704573893
2.51100000000251 0.0170518081126763
2.51200000000251 0.0170090362298755
2.51300000000251 0.0169663546675134
2.51400000000251 0.0169237632842008
2.51500000000251 0.0168812619386329
2.51600000000251 0.0168388504895903
2.51700000000251 0.0167965287959387
2.51800000000251 0.0167542967166296
2.51900000000251 0.0167121541107006
2.52000000000251 0.0166701008372756
2.52100000000251 0.0166281367555653
2.52200000000251 0.0165862617248677
2.52300000000251 0.016544475604568
2.52400000000251 0.0165027782541393
2.52500000000251 0.0164611695331428
2.52600000000251 0.0164196493012282
2.52700000000251 0.0163782174181339
2.52800000000251 0.0163368737436876
2.52900000000251 0.0162956181378063
2.53000000000251 0.0162544504604971
2.53100000000252 0.0162133705718569
2.53200000000252 0.0161723783320732
2.53300000000252 0.0161314736014244
2.53400000000252 0.01609065624028
2.53500000000252 0.0160499261091008
2.53600000000252 0.0160092830684396
2.53700000000252 0.0159687269789412
2.53800000000252 0.0159282577013429
2.53900000000252 0.0158878750964746
2.54000000000252 0.0158475790252595
2.54100000000252 0.0158073693487139
2.54200000000252 0.0157672459279482
2.54300000000252 0.0157272086241666
2.54400000000252 0.0156872572986676
2.54500000000252 0.0156473918128444
2.54600000000252 0.0156076120281854
2.54700000000252 0.0155679178062739
2.54800000000252 0.0155283090087891
2.54900000000252 0.015488785497506
2.55000000000252 0.0154493471342958
2.55100000000252 0.0154099937811264
2.55200000000252 0.0153707253000621
2.55300000000252 0.0153315415532649
2.55400000000252 0.0152924424029937
2.55500000000252 0.0152534277116055
2.55600000000252 0.0152144973415553
2.55700000000252 0.0151756511553962
2.55800000000252 0.0151368890157803
2.55900000000252 0.0150982107854582
2.56000000000252 0.0150596163272801
2.56100000000253 0.0150211055041956
2.56200000000253 0.014982678179254
2.56300000000253 0.0149443342156049
2.56400000000253 0.0149060734764981
2.56500000000253 0.0148678958252843
2.56600000000253 0.014829801125415
2.56700000000253 0.0147917892404431
2.56800000000253 0.0147538600340229
2.56900000000253 0.0147160133699106
2.57000000000253 0.0146782491119647
2.57100000000253 0.0146405671241457
2.57200000000253 0.0146029672705172
2.57300000000253 0.0145654494152454
2.57400000000253 0.0145280134226
2.57500000000253 0.0144906591569541
2.57600000000253 0.0144533864827845
2.57700000000253 0.0144161952646723
2.57800000000253 0.0143790853673028
2.57900000000253 0.0143420566554659
2.58000000000253 0.0143051089940563
2.58100000000253 0.014268242248074
2.58200000000253 0.0142314562826243
2.58300000000253 0.0141947509629184
2.58400000000253 0.0141581261542731
2.58500000000253 0.0141215817221118
2.58600000000253 0.0140851175319641
2.58700000000253 0.0140487334494664
2.58800000000253 0.0140124293403621
2.58900000000253 0.013976205070502
2.59000000000253 0.0139400605058443
2.59100000000254 0.013903995512455
2.59200000000254 0.013868009956508
2.59300000000254 0.0138321037042859
2.59400000000254 0.0137962766221793
2.59500000000254 0.0137605285766879
2.59600000000254 0.0137248594344206
2.59700000000254 0.0136892690620952
2.59800000000254 0.0136537573265394
2.59900000000254 0.0136183240946906
2.60000000000254 0.013582969233596
2.60100000000254 0.0135476926104134
2.60200000000254 0.013512494092411
2.60300000000254 0.0134773735469679
2.60400000000254 0.013442330841574
2.60500000000254 0.0134073658438305
2.60600000000254 0.0133724784214504
2.60700000000254 0.013337668442258
2.60800000000254 0.0133029357741899
2.60900000000254 0.0132682802852947
2.61000000000254 0.0132337018437336
2.61100000000254 0.0131992003177804
2.61200000000254 0.0131647755758218
2.61300000000254 0.0131304274863577
2.61400000000254 0.0130961559180013
2.61500000000254 0.0130619607394795
2.61600000000254 0.013027841819633
2.61700000000254 0.0129937990274164
2.61800000000254 0.0129598322318988
2.61900000000254 0.0129259413022637
2.62000000000254 0.0128921261078094
2.62100000000255 0.0128583865179489
2.62200000000255 0.0128247224022109
2.62300000000255 0.0127911336302388
2.62400000000255 0.0127576200717923
2.62500000000255 0.0127241815967464
2.62600000000255 0.0126908180750924
2.62700000000255 0.0126575293769378
2.62800000000255 0.0126243153725066
2.62900000000255 0.0125911759321395
2.63000000000255 0.012558110926294
2.63100000000255 0.0125251202255449
2.63200000000255 0.0124922037005841
2.63300000000255 0.012459361222221
2.63400000000255 0.0124265926613831
2.63500000000255 0.0123938978891155
2.63600000000255 0.0123612767765816
2.63700000000255 0.012328729195063
2.63800000000255 0.0122962550159599
2.63900000000255 0.0122638541107915
2.64000000000255 0.0122315263511956
2.64100000000255 0.0121992716089293
2.64200000000255 0.0121670897558692
2.64300000000255 0.0121349806640112
2.64400000000255 0.0121029442054711
2.64500000000255 0.0120709802524845
2.64600000000255 0.0120390886774073
2.64700000000255 0.0120072693527157
2.64800000000255 0.0119755221510063
2.64900000000255 0.0119438469449965
2.65000000000255 0.0119122436075245
2.65100000000256 0.0118807120115498
2.65200000000256 0.011849252030153
2.65300000000256 0.0118178635365361
2.65400000000256 0.0117865464040229
2.65500000000256 0.011755300506059
2.65600000000256 0.0117241257162119
2.65700000000256 0.0116930219081714
2.65800000000256 0.0116619889557496
2.65900000000256 0.0116310267328812
2.66000000000256 0.0116001351136236
2.66100000000256 0.0115693139721572
2.66200000000256 0.0115385631827854
2.66300000000256 0.0115078826199348
2.66400000000256 0.0114772721581555
2.66500000000256 0.0114467316721212
2.66600000000256 0.0114162610366295
2.66700000000256 0.0113858601266017
2.66800000000256 0.0113555288170833
2.66900000000256 0.0113252669832443
2.67000000000256 0.0112950745003789
2.67100000000256 0.011264951243906
2.67200000000256 0.0112348970893692
2.67300000000256 0.0112049119124374
2.67400000000256 0.0111749955889041
2.67500000000256 0.0111451479946884
2.67600000000256 0.0111153690058348
2.67700000000256 0.0110856584985134
2.67800000000256 0.0110560163490199
2.67900000000256 0.0110264424337762
2.68000000000256 0.01099693662933
2.68100000000257 0.0109674988123553
2.68200000000257 0.0109381288596526
2.68300000000257 0.0109088266481488
2.68400000000257 0.0108795920548976
2.68500000000257 0.0108504249570794
2.68600000000257 0.0108213252320017
2.68700000000257 0.0107922927570991
2.68800000000257 0.0107633274099335
2.68900000000257 0.0107344290681942
2.69000000000257 0.0107055976096982
2.69100000000257 0.0106768329123902
2.69200000000257 0.0106481348543425
2.69300000000257 0.0106195033137558
2.69400000000257 0.0105909381689588
2.69500000000257 0.0105624392984085
2.69600000000257 0.0105340065806902
2.69700000000257 0.0105056398945181
2.69800000000257 0.0104773391187348
2.69900000000257 0.010449104132312
2.70000000000257 0.0104209348143502
2.70100000000257 0.0103928310440792
2.70200000000257 0.0103647927008579
2.70300000000257 0.0103368196641748
2.70400000000257 0.0103089118136476
2.70500000000257 0.010281069029024
2.70600000000257 0.0102532911901812
2.70700000000257 0.0102255781771267
2.70800000000257 0.0101979298699977
2.70900000000257 0.0101703461490616
2.71000000000257 0.0101428268947163
2.71100000000258 0.01011537198749
2.71200000000258 0.0100879813080414
2.71300000000258 0.01006065473716
2.71400000000258 0.0100333921557661
2.71500000000258 0.0100061934449107
2.71600000000258 0.00997905848577606
2.71700000000258 0.00995198715967553
2.71800000000258 0.00992497934805374
2.71900000000258 0.0098980349324867
2.72000000000258 0.00987115379468192
2.72100000000258 0.00984433581647856
2.72200000000258 0.0098175808798475
2.72300000000258 0.0097908888668915
2.72400000000258 0.00976425965984525
2.72500000000258 0.00973769314107555
2.72600000000258 0.00971118919308136
2.72700000000258 0.00968474769849395
2.72800000000258 0.00965836854007701
2.72900000000258 0.00963205160072671
2.73000000000258 0.00960579676347189
2.73100000000258 0.00957960391147407
2.73200000000258 0.00955347292802763
2.73300000000258 0.00952740369655986
2.73400000000258 0.00950139610063113
2.73500000000258 0.00947545002393491
2.73600000000258 0.00944956535029793
2.73700000000258 0.00942374196368027
2.73800000000258 0.00939797974817543
2.73900000000258 0.00937227858801048
2.74000000000258 0.00934663836754609
2.74100000000259 0.0093210589712767
2.74200000000259 0.00929554028383055
2.74300000000259 0.00927008218996983
2.74400000000259 0.00924468457459073
2.74500000000259 0.00921934732272354
2.74600000000259 0.00919407031953279
2.74700000000259 0.00916885345031726
2.74800000000259 0.00914369660051014
2.74900000000259 0.0091185996556791
2.75000000000259 0.00909356250152633
2.75100000000259 0.00906858502388871
2.75200000000259 0.00904366710873783
2.75300000000259 0.0090188086421801
2.75400000000259 0.00899400951045685
2.75500000000259 0.00896926959994438
2.75600000000259 0.00894458879715408
2.75700000000259 0.00891996698873245
2.75800000000259 0.00889540406146127
2.75900000000259 0.00887089990225762
2.76000000000259 0.00884645439817395
2.76100000000259 0.0088220674363982
2.76200000000259 0.00879773890425386
2.76300000000259 0.00877346868920002
2.76400000000259 0.0087492566788315
2.76500000000259 0.00872510276087887
2.76600000000259 0.00870100682320857
2.76700000000259 0.00867696875382294
2.76800000000259 0.00865298844086031
2.76900000000259 0.00862906577259509
2.77000000000259 0.00860520063743782
2.7710000000026 0.00858139292393524
2.7720000000026 0.00855764252077037
2.7730000000026 0.00853394931676255
2.7740000000026 0.00851031320086754
2.7750000000026 0.00848673406217757
2.7760000000026 0.00846321178992141
2.7770000000026 0.00843974627346443
2.7780000000026 0.00841633740230866
2.7790000000026 0.00839298506609286
2.7800000000026 0.00836968915459257
2.7810000000026 0.00834644955772021
2.7820000000026 0.00832326616552507
2.7830000000026 0.00830013886819343
2.7840000000026 0.00827706755604859
2.7850000000026 0.00825405211955094
2.7860000000026 0.00823109244929801
2.7870000000026 0.00820818843602451
2.7880000000026 0.00818533997060242
2.7890000000026 0.00816254694404102
2.7900000000026 0.00813980924748694
2.7910000000026 0.00811712677222424
2.7920000000026 0.00809449940967442
2.7930000000026 0.00807192705139649
2.7940000000026 0.00804940958908705
2.7950000000026 0.00802694691458029
2.7960000000026 0.00800453891984806
2.7970000000026 0.00798218549699992
2.7980000000026 0.00795988653828318
2.7990000000026 0.00793764193608297
2.8000000000026 0.00791545158292223
2.80100000000261 0.00789331537146182
2.80200000000261 0.0078712331945005
2.80300000000261 0.00784920494497503
2.80400000000261 0.00782723051596017
2.80500000000261 0.00780530980066876
2.80600000000261 0.00778344269245169
2.80700000000261 0.00776162908479804
2.80800000000261 0.00773986887133503
2.80900000000261 0.00771816194582809
2.81000000000261 0.00769650820218092
2.81100000000261 0.00767490753443549
2.81200000000261 0.00765335983677209
2.81300000000261 0.00763186500350937
2.81400000000261 0.00761042292910437
2.81500000000261 0.00758903350815254
2.81600000000261 0.0075676966353878
2.81700000000261 0.00754641220568253
2.81800000000261 0.00752518011404765
2.81900000000261 0.00750400025563262
2.82000000000261 0.00748287252572545
2.82100000000261 0.00746179681975279
2.82200000000261 0.00744077303327988
2.82300000000261 0.00741980106201065
2.82400000000261 0.0073988808017877
2.82500000000261 0.00737801214859232
2.82600000000261 0.00735719499854457
2.82700000000261 0.00733642924790322
2.82800000000261 0.00731571479306586
2.82900000000261 0.00729505153056885
2.83000000000261 0.00727443935708739
2.83100000000262 0.00725387816943551
2.83200000000262 0.00723336786456611
2.83300000000262 0.00721290833957096
2.83400000000262 0.00719249949168075
2.83500000000262 0.00717214121826508
2.83600000000262 0.00715183341683248
2.83700000000262 0.00713157598503041
2.83800000000262 0.00711136882064534
2.83900000000262 0.00709121182160269
2.84000000000262 0.00707110488596687
2.84100000000262 0.00705104791194132
2.84200000000262 0.00703104079786849
2.84300000000262 0.00701108344222985
2.84400000000262 0.00699117574364594
2.84500000000262 0.00697131760087631
2.84600000000262 0.00695150891281962
2.84700000000262 0.00693174957851358
2.84800000000262 0.00691203949713497
2.84900000000262 0.00689237856799965
2.85000000000262 0.00687276669056262
2.85100000000262 0.00685320376441794
2.85200000000262 0.00683368968929878
2.85300000000262 0.00681422436507741
2.85400000000262 0.00679480769176524
2.85500000000262 0.00677543956951279
2.85600000000262 0.00675611989860967
2.85700000000262 0.00673684857948465
2.85800000000262 0.00671762551270559
2.85900000000262 0.0066984505989795
2.86000000000262 0.00667932373915247
2.86100000000263 0.00666024483420976
2.86200000000263 0.00664121378527571
2.86300000000263 0.0066222304936138
2.86400000000263 0.00660329486062662
2.86500000000263 0.00658440678785584
2.86600000000263 0.00656556617698227
2.86700000000263 0.00654677292982581
2.86800000000263 0.00652802694834545
2.86900000000263 0.00650932813463926
2.87000000000263 0.00649067639094441
2.87100000000263 0.00647207161963712
2.87200000000263 0.00645351372323268
2.87300000000263 0.00643500260438544
2.87400000000263 0.0064165381658888
2.87500000000263 0.00639812031067518
2.87600000000263 0.00637974894181602
2.87700000000263 0.00636142396252179
2.87800000000263 0.00634314527614195
2.87900000000263 0.00632491278616492
2.88000000000263 0.00630672639621813
2.88100000000263 0.00628858601006794
2.88200000000263 0.00627049153161966
2.88300000000263 0.00625244286491753
2.88400000000263 0.0062344399141447
2.88500000000263 0.0062164825836232
2.88600000000263 0.00619857077781393
2.88700000000263 0.00618070440131667
2.88800000000263 0.00616288335887002
2.88900000000263 0.0061451075553514
2.89000000000263 0.00612737689577703
2.89100000000264 0.00610969128530189
2.89200000000264 0.00609205062921974
2.89300000000264 0.00607445483296306
2.89400000000264 0.00605690380210302
2.89500000000264 0.00603939744234951
2.89600000000264 0.00602193565955106
2.89700000000264 0.00600451835969484
2.89800000000264 0.00598714544890664
2.89900000000264 0.00596981683345082
2.90000000000264 0.00595253241973031
2.90100000000264 0.00593529211428658
2.90200000000264 0.00591809582379958
2.90300000000264 0.00590094345508776
2.90400000000264 0.005883834915108
2.90500000000264 0.0058667701109556
2.90600000000264 0.00584974894986426
2.90700000000264 0.00583277133920602
2.90800000000264 0.00581583718649125
2.90900000000264 0.00579894639936861
2.91000000000264 0.00578209888562503
2.91100000000264 0.00576529455318565
2.91200000000264 0.00574853331011382
2.91300000000264 0.00573181506461103
2.91400000000264 0.00571513972501691
2.91500000000264 0.00569850719980917
2.91600000000264 0.00568191739760357
2.91700000000264 0.0056653702271539
2.91800000000264 0.00564886559735189
2.91900000000264 0.00563240341722726
2.92000000000264 0.00561598359594759
2.92100000000265 0.00559960604281835
2.92200000000265 0.0055832706672828
2.92300000000265 0.00556697737892202
2.92400000000265 0.0055507260874548
2.92500000000265 0.00553451670273766
2.92600000000265 0.00551834913476474
2.92700000000265 0.00550222329366783
2.92800000000265 0.00548613908971628
2.92900000000265 0.00547009643331695
2.93000000000265 0.00545409523501423
2.93100000000265 0.0054381354054899
2.93200000000265 0.00542221685556317
2.93300000000265 0.00540633949619058
2.93400000000265 0.00539050323846597
2.93500000000265 0.00537470799362046
2.93600000000265 0.00535895367302234
2.93700000000265 0.00534324018817711
2.93800000000265 0.00532756745072733
2.93900000000265 0.00531193537245265
2.94000000000265 0.00529634386526973
2.94100000000265 0.00528079284123219
2.94200000000265 0.00526528221253055
2.94300000000265 0.00524981189149222
2.94400000000265 0.00523438179058139
2.94500000000265 0.00521899182239901
2.94600000000265 0.00520364189968275
2.94700000000265 0.00518833193530692
2.94800000000265 0.00517306184228241
2.94900000000265 0.00515783153375668
2.95000000000265 0.00514264092301366
2.95100000000266 0.00512748992347372
2.95200000000266 0.00511237844869359
2.95300000000266 0.00509730641236633
2.95400000000266 0.00508227372832126
2.95500000000266 0.0050672803105239
2.95600000000266 0.00505232607307593
2.95700000000266 0.00503741093021511
2.95800000000266 0.0050225347963152
2.95900000000266 0.00500769758588597
2.96000000000266 0.00499289921357309
2.96100000000266 0.00497813959415806
2.96200000000266 0.00496341864255817
2.96300000000266 0.00494873627382646
2.96400000000266 0.00493409240315161
2.96500000000266 0.0049194869458579
2.96600000000266 0.00490491981740516
2.96700000000266 0.00489039093338869
2.96800000000266 0.00487590020953919
2.96900000000266 0.00486144756172273
2.97000000000266 0.00484703290594063
2.97100000000266 0.00483265615832945
2.97200000000266 0.00481831723516089
2.97300000000266 0.00480401605284172
2.97400000000266 0.00478975252791375
2.97500000000266 0.00477552657705372
2.97600000000266 0.00476133811707326
2.97700000000266 0.00474718706491881
2.97800000000266 0.00473307333767155
2.97900000000266 0.00471899685254733
2.98000000000266 0.00470495752689661
2.98100000000267 0.0046909552782044
2.98200000000267 0.00467699002409015
2.98300000000267 0.0046630616823077
2.98400000000267 0.00464917017074524
2.98500000000267 0.00463531540742517
2.98600000000267 0.00462149731050409
2.98700000000267 0.00460771579827271
2.98800000000267 0.00459397078915575
2.98900000000267 0.0045802622017119
2.99000000000267 0.00456658995463371
2.99100000000267 0.00455295396674757
2.99200000000267 0.00453935415701358
2.99300000000267 0.00452579044452549
2.99400000000267 0.00451226274851065
2.99500000000267 0.0044987709883299
2.99600000000267 0.00448531508347751
2.99700000000267 0.00447189495358109
2.99800000000267 0.00445851051840154
2.99900000000267 0.00444516169783295
3.00000000000267 0.00443184841190249
3.00100000000267 0.00441857058077039
3.00200000000267 0.00440532812472988
3.00300000000267 0.004392120964207
3.00400000000267 0.00437894901976057
3.00500000000267 0.00436581221208219
3.00600000000267 0.00435271046199609
3.00700000000267 0.00433964369045899
3.00800000000267 0.00432661181856011
3.00900000000268 0.00431361476752108
3.01000000000267 0.00430065245869582
3.01100000000267 0.00428772481357046
3.01200000000268 0.00427483175376324
3.01300000000268 0.00426197320102451
3.01400000000268 0.00424914907723658
3.01500000000268 0.00423635930441361
3.01600000000268 0.00422360380470155
3.01700000000268 0.00421088250037811
3.01800000000268 0.00419819531385261
3.01900000000268 0.00418554216766588
3.02000000000268 0.00417292298449021
3.02100000000268 0.00416033768712928
3.02200000000268 0.00414778619851806
3.02300000000268 0.00413526844172266
3.02400000000268 0.0041227843399403
3.02500000000268 0.00411033381649923
3.02600000000268 0.00409791679485865
3.02700000000268 0.00408553319860853
3.02800000000268 0.0040731829514696
3.02900000000268 0.00406086597729328
3.03000000000268 0.00404858220006153
3.03100000000268 0.00403633154388677
3.03200000000268 0.00402411393301178
3.03300000000268 0.00401192929180967
3.03400000000268 0.00399977754478375
3.03500000000268 0.00398765861656739
3.03600000000268 0.00397557243192395
3.03700000000268 0.00396351891574677
3.03800000000268 0.00395149799305902
3.03900000000268 0.0039395095890135
3.04000000000268 0.00392755362889272
3.04100000000269 0.00391563003810871
3.04200000000269 0.00390373874220297
3.04300000000269 0.0038918796668463
3.04400000000269 0.00388005273783874
3.04500000000269 0.00386825788110954
3.04600000000269 0.00385649502271701
3.04700000000269 0.00384476408884837
3.04800000000269 0.00383306500581971
3.04900000000269 0.00382139770007592
3.05000000000269 0.00380976209819057
3.05100000000269 0.00379815812686574
3.05200000000269 0.003786585712932
3.05300000000269 0.00377504478334833
3.05400000000269 0.00376353526520196
3.05500000000269 0.00375205708570828
3.05600000000269 0.00374061017221075
3.05700000000269 0.00372919445218082
3.05800000000269 0.00371780985321783
3.05900000000269 0.00370645630304884
3.06000000000269 0.0036951337295286
3.06100000000269 0.00368384206063944
3.06200000000269 0.00367258122449117
3.06300000000269 0.00366135114932092
3.06400000000269 0.00365015176349307
3.06500000000269 0.00363898299549922
3.06600000000269 0.00362784477395801
3.06700000000269 0.00361673702761498
3.06800000000269 0.00360565968534252
3.0690000000027 0.00359461267613983
3.0700000000027 0.00358359592913271
3.07100000000269 0.00357260937357347
3.0720000000027 0.00356165293884084
3.0730000000027 0.00355072655443992
3.0740000000027 0.00353983015000201
3.0750000000027 0.00352896365528451
3.0760000000027 0.00351812700017078
3.0770000000027 0.00350732011467015
3.0780000000027 0.00349654292891772
3.0790000000027 0.00348579537317425
3.0800000000027 0.00347507737782606
3.0810000000027 0.00346438887338497
3.0820000000027 0.00345372979048817
3.0830000000027 0.00344310005989806
3.0840000000027 0.00343249961250218
3.0850000000027 0.00342192837931313
3.0860000000027 0.00341138629146844
3.0870000000027 0.00340087328023041
3.0880000000027 0.00339038927698605
3.0890000000027 0.00337993421324699
3.0900000000027 0.00336950802064935
3.0910000000027 0.00335911063095358
3.0920000000027 0.00334874197604438
3.0930000000027 0.00333840198793065
3.0940000000027 0.00332809059874531
3.0950000000027 0.00331780774074519
3.0960000000027 0.00330755334631092
3.0970000000027 0.00329732734794685
3.0980000000027 0.00328712967828094
3.0990000000027 0.00327696027006458
3.10000000000271 0.00326681905617253
3.10100000000271 0.0032567059696028
3.10200000000271 0.00324662094347659
3.10300000000271 0.00323656391103802
3.10400000000271 0.00322653480565416
3.10500000000271 0.00321653356081488
3.10600000000271 0.00320656011013275
3.10700000000271 0.00319661438734285
3.10800000000271 0.00318669632630269
3.10900000000271 0.00317680586099218
3.11000000000271 0.0031669429255134
3.11100000000271 0.00315710745409054
3.11200000000271 0.00314729938106973
3.11300000000271 0.00313751864091903
3.11400000000271 0.00312776516822822
3.11500000000271 0.00311803889770869
3.11600000000271 0.00310833976419335
3.11700000000271 0.00309866770263653
3.11800000000271 0.00308902264811382
3.11900000000271 0.00307940453582198
3.12000000000271 0.00306981330107877
3.12100000000271 0.00306024887932292
3.12200000000271 0.00305071120611398
3.12300000000271 0.00304120021713211
3.12400000000271 0.00303171584817808
3.12500000000271 0.00302225803517312
3.12600000000271 0.00301282671415878
3.12700000000271 0.0030034218212968
3.12800000000271 0.00299404329286898
3.12900000000272 0.00298469106527715
3.13000000000272 0.00297536507504297
3.13100000000271 0.00296606525880778
3.13200000000272 0.00295679155333254
3.13300000000272 0.00294754389549772
3.13400000000272 0.00293832222230314
3.13500000000272 0.00292912647086786
3.13600000000272 0.00291995657843001
3.13700000000272 0.00291081248234678
3.13800000000272 0.00290169412009422
3.13900000000272 0.00289260142926711
3.14000000000272 0.00288353434757883
3.14100000000272 0.00287449281286132
3.14200000000272 0.00286547676306489
3.14300000000272 0.00285648613625809
3.14400000000272 0.00284752087062759
3.14500000000272 0.00283858090447811
3.14600000000272 0.00282966617623224
3.14700000000272 0.00282077662443031
3.14800000000272 0.00281191218773031
3.14900000000272 0.00280307280490773
3.15000000000272 0.00279425841485549
3.15100000000272 0.00278546895658372
3.15200000000272 0.00277670436921968
3.15300000000272 0.00276796459200771
3.15400000000272 0.00275924956430899
3.15500000000272 0.00275055922560147
3.15600000000272 0.00274189351547972
3.15700000000272 0.00273325237365483
3.15800000000272 0.00272463573995432
3.15900000000272 0.00271604355432188
3.16000000000273 0.00270747575681739
3.16100000000273 0.00269893228761671
3.16200000000273 0.0026904130870116
3.16300000000273 0.00268191809540955
3.16400000000273 0.00267344725333365
3.16500000000273 0.00266500050142252
3.16600000000273 0.00265657778043017
3.16700000000273 0.00264817903122577
3.16800000000273 0.00263980419479364
3.16900000000273 0.00263145321223311
3.17000000000273 0.00262312602475834
3.17100000000273 0.0026148225736982
3.17200000000273 0.00260654280049617
3.17300000000273 0.0025982866467102
3.17400000000273 0.0025900540540126
3.17500000000273 0.00258184496418985
3.17600000000273 0.0025736593191425
3.17700000000273 0.0025654970608851
3.17800000000273 0.00255735813154602
3.17900000000273 0.00254924247336727
3.18000000000273 0.00254115002870445
3.18100000000273 0.00253308074002658
3.18200000000273 0.00252503454991603
3.18300000000273 0.00251701140106826
3.18400000000273 0.00250901123629181
3.18500000000273 0.00250103399850814
3.18600000000273 0.00249307963075149
3.18700000000273 0.00248514807616871
3.18800000000273 0.00247723927801917
3.18900000000274 0.00246935317967466
3.19000000000274 0.00246148972461923
3.19100000000273 0.00245364885644898
3.19200000000274 0.00244583051887204
3.19300000000274 0.00243803465570843
3.19400000000274 0.00243026121088985
3.19500000000274 0.00242251012845961
3.19600000000274 0.00241478135257246
3.19700000000274 0.00240707482749451
3.19800000000274 0.00239939049760306
3.19900000000274 0.00239172830738645
3.20000000000274 0.00238408820144395
3.20100000000274 0.00237647012448566
3.20200000000274 0.00236887402133232
3.20300000000274 0.0023612998369152
3.20400000000274 0.00235374751627597
3.20500000000274 0.00234621700456655
3.20600000000274 0.00233870824704904
3.20700000000274 0.00233122118909548
3.20800000000274 0.00232375577618777
3.20900000000274 0.00231631195391758
3.21000000000274 0.00230888966798618
3.21100000000274 0.00230148886420424
3.21200000000274 0.00229410948849179
3.21300000000274 0.00228675148687806
3.21400000000274 0.00227941480550135
3.21500000000274 0.00227209939060883
3.21600000000274 0.0022648051885565
3.21700000000274 0.00225753214580898
3.21800000000274 0.00225028020893947
3.21900000000274 0.00224304932462948
3.22000000000275 0.00223583943966878
3.22100000000275 0.00222865050095528
3.22200000000275 0.00222148245549488
3.22300000000275 0.00221433525040127
3.22400000000275 0.00220720883289585
3.22500000000275 0.00220010315030764
3.22600000000275 0.00219301815007305
3.22700000000275 0.0021859537797358
3.22800000000275 0.00217890998694676
3.22900000000275 0.00217188671946384
3.23000000000275 0.00216488392515184
3.23100000000275 0.00215790155198231
3.23200000000275 0.00215093954803339
3.23300000000275 0.00214399786148974
3.23400000000275 0.00213707644064236
3.23500000000275 0.00213017523388842
3.23600000000275 0.00212329418973117
3.23700000000275 0.00211643325677982
3.23800000000275 0.00210959238374937
3.23900000000275 0.00210277151946047
3.24000000000275 0.00209597061283926
3.24100000000275 0.00208918961291731
3.24200000000275 0.00208242846883144
3.24300000000275 0.00207568712982354
3.24400000000275 0.0020689655452405
3.24500000000275 0.00206226366453403
3.24600000000275 0.00205558143726056
3.24700000000275 0.00204891881308107
3.24800000000275 0.00204227574176092
3.24900000000276 0.00203565217316982
3.25000000000276 0.0020290480572816
3.25100000000275 0.00202246334417408
3.25200000000276 0.00201589798402896
3.25300000000276 0.00200935192713169
3.25400000000276 0.00200282512387129
3.25500000000276 0.00199631752474025
3.25600000000276 0.00198982908033435
3.25700000000276 0.0019833597413526
3.25800000000276 0.001976909458597
3.25900000000276 0.00197047818297248
3.26000000000276 0.00196406586548671
3.26100000000276 0.00195767245725001
3.26200000000276 0.00195129790947518
3.26300000000276 0.00194494217347735
3.26400000000276 0.00193860520067385
3.26500000000276 0.00193228694258413
3.26600000000276 0.00192598735082952
3.26700000000276 0.00191970637713317
3.26800000000276 0.00191344397331984
3.26900000000276 0.00190720009131586
3.27000000000276 0.00190097468314891
3.27100000000276 0.00189476770094789
3.27200000000276 0.0018885790969428
3.27300000000276 0.00188240882346461
3.27400000000276 0.0018762568329451
3.27500000000276 0.00187012307791673
3.27600000000276 0.00186400751101247
3.27700000000277 0.00185791008496573
3.27800000000276 0.00185183075261017
3.27900000000276 0.00184576946687955
3.28000000000277 0.00183972618080759
3.28100000000277 0.00183370084752791
3.28200000000277 0.0018276934202738
3.28300000000277 0.00182170385237809
3.28400000000277 0.00181573209727305
3.28500000000277 0.00180977810849023
3.28600000000277 0.00180384183966033
3.28700000000277 0.00179792324451303
3.28800000000277 0.00179202227687686
3.28900000000277 0.00178613889067912
3.29000000000277 0.00178027303994566
3.29100000000277 0.00177442467880077
3.29200000000277 0.00176859376146702
3.29300000000277 0.00176278024226517
3.29400000000277 0.00175698407561402
3.29500000000277 0.00175120521603021
3.29600000000277 0.00174544361812811
3.29700000000277 0.00173969923661974
3.29800000000277 0.00173397202631454
3.29900000000277 0.00172826194211929
3.30000000000277 0.00172256893903792
3.30100000000277 0.00171689297217144
3.30200000000277 0.00171123399671773
3.30300000000277 0.00170559196797144
3.30400000000277 0.00169996684132381
3.30500000000277 0.00169435857226259
3.30600000000277 0.00168876711637187
3.30700000000277 0.00168319242933191
3.30800000000277 0.00167763446691903
3.30900000000278 0.00167209318500547
3.31000000000278 0.00166656853955927
3.31100000000277 0.00166106048664406
3.31200000000278 0.00165556898241899
3.31300000000278 0.00165009398313854
3.31400000000278 0.00164463544515245
3.31500000000278 0.00163919332490549
3.31600000000278 0.00163376757893736
3.31700000000278 0.00162835816388258
3.31800000000278 0.0016229650364703
3.31900000000278 0.00161758815352418
3.32000000000278 0.00161222747196225
3.32100000000278 0.00160688294879678
3.32200000000278 0.00160155454113411
3.32300000000278 0.00159624220617455
3.32400000000278 0.00159094590121219
3.32500000000278 0.00158566558363479
3.32600000000278 0.00158040121092368
3.32700000000278 0.0015751527406535
3.32800000000278 0.00156992013049219
3.32900000000278 0.00156470333820077
3.33000000000278 0.00155950232163325
3.33100000000278 0.00155431703873642
3.33200000000278 0.00154914744754977
3.33300000000278 0.00154399350620534
3.33400000000278 0.00153885517292759
3.33500000000278 0.00153373240603319
3.33600000000278 0.00152862516393095
3.33700000000279 0.00152353340512167
3.33800000000278 0.00151845708819799
3.33900000000278 0.00151339617184423
3.34000000000279 0.00150835061483628
3.34100000000279 0.00150332037604143
3.34200000000279 0.00149830541441828
3.34300000000279 0.00149330568901653
3.34400000000279 0.00148832115897689
3.34500000000279 0.00148335178353093
3.34600000000279 0.00147839752200092
3.34700000000279 0.00147345833379973
3.34800000000279 0.00146853417843061
3.34900000000279 0.00146362501548716
3.35000000000279 0.00145873080465312
3.35100000000279 0.00145385150570222
3.35200000000279 0.00144898707849806
3.35300000000279 0.001444137482994
3.35400000000279 0.00143930267923299
3.35500000000279 0.00143448262734739
3.35600000000279 0.00142967728755891
3.35700000000279 0.00142488662017842
3.35800000000279 0.00142011058560581
3.35900000000279 0.00141534914432988
3.36000000000279 0.00141060225692815
3.36100000000279 0.00140586988406678
3.36200000000279 0.00140115198650038
3.36300000000279 0.0013964485250719
3.36400000000279 0.00139175946071246
3.36500000000279 0.00138708475444126
3.36600000000279 0.0013824243673654
3.36700000000279 0.00137777826067973
3.36800000000279 0.00137314639566673
3.3690000000028 0.00136852873369639
3.3700000000028 0.00136392523622606
3.37100000000279 0.00135933586480026
3.3720000000028 0.0013547605810506
3.3730000000028 0.00135019934669562
3.3740000000028 0.00134565212354067
3.3750000000028 0.00134111887347772
3.3760000000028 0.00133659955848526
3.3770000000028 0.00133209414062815
3.3780000000028 0.0013276025820575
3.3790000000028 0.0013231248450105
3.3800000000028 0.00131866089181027
3.3810000000028 0.00131421068486578
3.3820000000028 0.00130977418667167
3.3830000000028 0.00130535135980809
3.3840000000028 0.0013009421669406
3.3850000000028 0.00129654657082002
3.3860000000028 0.00129216453428229
3.3870000000028 0.00128779602024831
3.3880000000028 0.00128344099172383
3.3890000000028 0.00127909941179929
3.3900000000028 0.00127477124364972
3.3910000000028 0.00127045645053455
3.3920000000028 0.00126615499579746
3.3930000000028 0.00126186684286633
3.3940000000028 0.00125759195525303
3.3950000000028 0.00125333029655328
3.3960000000028 0.00124908183044652
3.39700000000281 0.0012448465206958
3.3980000000028 0.00124062433114763
3.3990000000028 0.00123641522573179
3.40000000000281 0.00123221916846127
3.40100000000281 0.00122803612343207
3.40200000000281 0.00122386605482311
3.40300000000281 0.00121970892689605
3.40400000000281 0.00121556470399516
3.40500000000281 0.00121143335054722
3.40600000000281 0.00120731483106134
3.40700000000281 0.00120320911012882
3.40800000000281 0.00119911615242303
3.40900000000281 0.0011950359226993
3.41000000000281 0.00119096838579471
3.41100000000281 0.00118691350662802
3.41200000000281 0.00118287125019948
3.41300000000281 0.00117884158159074
3.41400000000281 0.00117482446596468
3.41500000000281 0.00117081986856529
3.41600000000281 0.0011668277547175
3.41700000000281 0.00116284808982709
3.41800000000281 0.00115888083938054
3.41900000000281 0.00115492596894484
3.42000000000281 0.00115098344416742
3.42100000000281 0.00114705323077598
3.42200000000281 0.00114313529457839
3.42300000000281 0.00113922960146249
3.42400000000281 0.00113533611739598
3.42500000000281 0.0011314548084263
3.42600000000281 0.00112758564068051
3.42700000000281 0.00112372858036508
3.42800000000281 0.00111988359376582
3.42900000000282 0.00111605064724772
3.43000000000282 0.00111222970725482
3.43100000000281 0.00110842074031007
3.43200000000282 0.00110462371301516
3.43300000000282 0.00110083859205046
3.43400000000282 0.00109706534417482
3.43500000000282 0.00109330393622545
3.43600000000282 0.00108955433511778
3.43700000000282 0.00108581650784535
3.43800000000282 0.00108209042147965
3.43900000000282 0.00107837604316998
3.44000000000282 0.00107467334014332
3.44100000000282 0.0010709822797042
3.44200000000282 0.00106730282923459
3.44300000000282 0.00106363495619369
3.44400000000282 0.00105997862811786
3.44500000000282 0.00105633381262047
3.44600000000282 0.00105270047739177
3.44700000000282 0.00104907859019872
3.44800000000282 0.00104546811888488
3.44900000000282 0.00104186903137028
3.45000000000282 0.0010382812956513
3.45100000000282 0.00103470487980049
3.45200000000282 0.00103113975196645
3.45300000000282 0.00102758588037372
3.45400000000282 0.00102404323332264
3.45500000000282 0.00102051177918918
3.45600000000282 0.00101699148642484
3.45700000000283 0.00101348232355651
3.45800000000282 0.00100998425918634
3.45900000000282 0.00100649726199157
3.46000000000283 0.00100302130072443
3.46100000000283 0.000999556344212029
3.46200000000283 0.000996102361356162
3.46300000000283 0.000992659321133208
3.46400000000283 0.00098922719259399
3.46500000000283 0.000985805944863656
3.46600000000283 0.000982395547141534
3.46700000000283 0.000978995968700986
3.46800000000283 0.000975607178889285
3.46900000000283 0.000972229147127499
3.47000000000283 0.000968861842910336
3.47100000000283 0.000965505235806011
3.47200000000283 0.000962159295456113
3.47300000000283 0.000958823991575492
3.47400000000283 0.000955499293952113
3.47500000000283 0.000952185172446907
3.47600000000283 0.000948881596993657
3.47700000000283 0.000945588537598867
3.47800000000283 0.000942305964341632
3.47900000000283 0.000939033847373479
3.48000000000283 0.000935772156918257
3.48100000000283 0.000932520863272013
3.48200000000283 0.000929279936802844
3.48300000000283 0.000926049347950761
3.48400000000283 0.000922829067227565
3.48500000000283 0.000919619065216725
3.48600000000283 0.000916419312573235
3.48700000000283 0.000913229780023477
3.48800000000283 0.000910050438365092
3.48900000000284 0.000906881258466864
3.49000000000284 0.000903722211268583
3.49100000000283 0.00090057326778089
3.49200000000284 0.000897434399085169
3.49300000000284 0.00089430557633342
3.49400000000284 0.00089118677074812
3.49500000000284 0.00088807795362208
3.49600000000284 0.000884979096318327
3.49700000000284 0.000881890170269983
3.49800000000284 0.000878811146980121
3.49900000000284 0.00087574199802163
3.50000000000284 0.00087268269503709
3.50100000000284 0.000869633209738655
3.50200000000284 0.000866593513907913
3.50300000000284 0.000863563579395742
3.50400000000284 0.000860543378122194
3.50500000000284 0.000857532882076376
3.50600000000284 0.00085453206331631
3.50700000000284 0.000851540893968785
3.50800000000284 0.000848559346229253
3.50900000000284 0.000845587392361696
3.51000000000284 0.000842625004698497
3.51100000000284 0.000839672155640291
3.51200000000284 0.000836728817655854
3.51300000000284 0.000833794963281983
3.51400000000284 0.000830870565123353
3.51500000000284 0.000827955595852381
3.51600000000284 0.00082505002820911
3.51700000000285 0.000822153835001087
3.51800000000284 0.000819266989103224
3.51900000000284 0.000816389463457664
3.52000000000285 0.00081352123107366
3.52100000000285 0.000810662265027459
3.52200000000285 0.000807812538462159
3.52300000000285 0.000804972024587579
3.52400000000285 0.000802140696680136
3.52500000000285 0.00079931852808273
3.52600000000285 0.000796505492204604
3.52700000000285 0.00079370156252121
3.52800000000285 0.000790906712574091
3.52900000000285 0.000788120915970761
3.53000000000285 0.000785344146384573
3.53100000000285 0.000782576377554576
3.53200000000285 0.000779817583285407
3.53300000000285 0.000777067737447165
3.53400000000285 0.000774326813975283
3.53500000000285 0.000771594786870385
3.53600000000285 0.000768871630198172
3.53700000000285 0.000766157318089311
3.53800000000285 0.00076345182473929
3.53900000000285 0.000760755124408287
3.54000000000285 0.000758067191421057
3.54100000000285 0.000755388000166813
3.54200000000285 0.000752717525099088
3.54300000000285 0.000750055740735606
3.54400000000285 0.000747402621658162
3.54500000000285 0.00074475814251251
3.54600000000285 0.000742122278008224
3.54700000000285 0.000739495002918567
3.54800000000285 0.000736876292080377
3.54900000000286 0.000734266120393947
3.55000000000286 0.000731664462822894
3.55100000000285 0.000729071294394028
3.55200000000286 0.000726486590197232
3.55300000000286 0.000723910325385349
3.55400000000286 0.000721342475174052
3.55500000000286 0.000718783014841706
3.55600000000286 0.000716231919729256
3.55700000000286 0.000713689165240113
3.55800000000286 0.000711154726840021
3.55900000000286 0.000708628580056924
3.56000000000286 0.00070611070048085
3.56100000000286 0.000703601063763804
3.56200000000286 0.000701099645619626
3.56300000000286 0.000698606421823867
3.56400000000286 0.000696121368213673
3.56500000000286 0.000693644460687671
3.56600000000286 0.000691175675205835
3.56700000000286 0.00068871498778936
3.56800000000286 0.000686262374520547
3.56900000000286 0.000683817811542686
3.57000000000286 0.00068138127505993
3.57100000000286 0.000678952741337163
3.57200000000286 0.000676532186699887
3.57300000000286 0.000674119587534107
3.57400000000286 0.000671714920286205
3.57500000000286 0.000669318161462807
3.57600000000286 0.000666929287630672
3.57700000000287 0.000664548275416578
3.57800000000286 0.000662175101507194
3.57900000000286 0.000659809742648953
3.58000000000287 0.000657452175647933
3.58100000000287 0.000655102377369751
3.58200000000287 0.000652760324739435
3.58300000000287 0.000650425994741289
3.58400000000287 0.000648099364418789
3.58500000000287 0.000645780410874465
3.58600000000287 0.000643469111269775
3.58700000000287 0.000641165442824981
3.58800000000287 0.000638869382819031
3.58900000000287 0.000636580908589453
3.59000000000287 0.000634299997532225
3.59100000000287 0.000632026627101649
3.59200000000287 0.000629760774810239
3.59300000000287 0.000627502418228611
3.59400000000287 0.000625251534985356
3.59500000000287 0.000623008102766914
3.59600000000287 0.000620772099317462
3.59700000000287 0.000618543502438805
3.59800000000287 0.000616322289990251
3.59900000000287 0.000614108439888482
3.60000000000287 0.000611901930107446
3.60100000000287 0.000609702738678245
3.60200000000287 0.000607510843689017
3.60300000000287 0.000605326223284797
3.60400000000287 0.000603148855667422
3.60500000000287 0.000600978719095411
3.60600000000287 0.000598815791883847
3.60700000000287 0.000596660052404247
3.60800000000287 0.000594511479084457
3.60900000000288 0.000592370050408541
3.61000000000288 0.000590235744916659
3.61100000000287 0.000588108541204938
3.61200000000288 0.000585988417925369
3.61300000000288 0.000583875353785696
3.61400000000288 0.000581769327549292
3.61500000000288 0.000579670318035037
3.61600000000288 0.000577578304117209
3.61700000000288 0.000575493264725376
3.61800000000288 0.000573415178844275
3.61900000000288 0.000571344025513683
3.62000000000288 0.00056927978382832
3.62100000000288 0.000567222432937731
3.62200000000288 0.00056517195204617
3.62300000000288 0.000563128320412476
3.62400000000288 0.000561091517349965
3.62500000000288 0.000559061522226326
3.62600000000288 0.000557038314463495
3.62700000000288 0.000555021873537536
3.62800000000288 0.000553012178978537
3.62900000000288 0.000551009210370499
3.63000000000288 0.000549012947351215
3.63100000000288 0.000547023369612154
3.63200000000288 0.00054504045689835
3.63300000000288 0.000543064189008298
3.63400000000288 0.000541094545793834
3.63500000000288 0.000539131507160013
3.63600000000288 0.000537175053065009
3.63700000000289 0.000535225163519998
3.63800000000288 0.000533281818589052
3.63900000000288 0.000531344998389009
3.64000000000289 0.000529414683089374
3.64100000000289 0.000527490852912212
3.64200000000289 0.000525573488132026
3.64300000000289 0.000523662569075645
3.64400000000289 0.000521758076122111
3.64500000000289 0.000519859989702583
3.64600000000289 0.000517968290300213
3.64700000000289 0.000516082958450027
3.64800000000289 0.000514203974738826
3.64900000000289 0.000512331319805079
3.65000000000289 0.000510464974338804
3.65100000000289 0.000508604919081452
3.65200000000289 0.000506751134825805
3.65300000000289 0.00050490360241587
3.65400000000289 0.000503062302746762
3.65500000000289 0.000501227216764588
3.65600000000289 0.000499398325466345
3.65700000000289 0.000497575609899816
3.65800000000289 0.000495759051163451
3.65900000000289 0.000493948630406255
3.66000000000289 0.000492144328827684
3.66100000000289 0.000490346127677542
3.66200000000289 0.000488554008255864
3.66300000000289 0.000486767951912804
3.66400000000289 0.000484987940048529
3.66500000000289 0.00048321395411312
3.66600000000289 0.000481445975606456
3.66700000000289 0.000479683986078099
3.66800000000289 0.00047792796712719
3.6690000000029 0.000476177900402355
3.6700000000029 0.000474433767601579
3.67100000000289 0.000472695550472105
3.6720000000029 0.000470963230810321
3.6730000000029 0.000469236790461669
3.6740000000029 0.000467516211320522
3.6750000000029 0.000465801475330079
3.6760000000029 0.000464092564482259
3.6770000000029 0.000462389460817603
3.6780000000029 0.000460692146425158
3.6790000000029 0.000459000603442371
3.6800000000029 0.000457314814054979
3.6810000000029 0.000455634760496917
3.6820000000029 0.000453960425050205
3.6830000000029 0.00045229179004483
3.6840000000029 0.000450628837858653
3.6850000000029 0.000448971550917307
3.6860000000029 0.000447319911694085
3.6870000000029 0.000445673902709828
3.6880000000029 0.000444033506532829
3.6890000000029 0.000442398705778729
3.6900000000029 0.000440769483110412
3.6910000000029 0.000439145821237891
3.6920000000029 0.000437527702918207
3.6930000000029 0.000435915110955338
3.6940000000029 0.000434308028200079
3.6950000000029 0.000432706437549941
3.6960000000029 0.000431110321949049
3.69700000000291 0.000429519664388042
3.6980000000029 0.000427934447903966
3.6990000000029 0.000426354655580166
3.70000000000291 0.000424780270546185
3.70100000000291 0.000423211275977671
3.70200000000291 0.000421647655096263
3.70300000000291 0.000420089391169485
3.70400000000291 0.000418536467510651
3.70500000000291 0.000416988867478764
3.70600000000291 0.000415446574478411
3.70700000000291 0.000413909571959654
3.70800000000291 0.000412377843417933
3.70900000000291 0.00041085137239397
3.71000000000291 0.000409330142473661
3.71100000000291 0.000407814137287972
3.71200000000291 0.000406303340512838
3.71300000000291 0.00040479773586907
3.71400000000291 0.000403297307122248
3.71500000000291 0.000401802038082615
3.71600000000291 0.000400311912604979
3.71700000000291 0.000398826914588622
3.71800000000291 0.000397347027977189
3.71900000000291 0.000395872236758587
3.72000000000291 0.000394402524964884
3.72100000000291 0.000392937876672222
3.72200000000291 0.000391478276000704
3.72300000000291 0.000390023707114295
3.72400000000291 0.000388574154220722
3.72500000000291 0.000387129601571386
3.72600000000291 0.000385690033461251
3.72700000000291 0.000384255434228743
3.72800000000291 0.000382825788255657
3.72900000000292 0.00038140107996706
3.73000000000292 0.00037998129383119
3.73100000000291 0.000378566414359349
3.73200000000292 0.000377156426105815
3.73300000000292 0.000375751313667743
3.73400000000292 0.000374351061685065
3.73500000000292 0.000372955654840384
3.73600000000292 0.000371565077858887
3.73700000000292 0.000370179315508244
3.73800000000292 0.000368798352598514
3.73900000000292 0.000367422173982036
3.74000000000292 0.00036605076455334
3.74100000000292 0.000364684109249052
3.74200000000292 0.000363322193047799
3.74300000000292 0.000361965000970096
3.74400000000292 0.000360612518078265
3.74500000000292 0.000359264729476338
3.74600000000292 0.000357921620309956
3.74700000000292 0.000356583175766269
3.74800000000292 0.000355249381073844
3.74900000000292 0.000353920221502575
3.75000000000292 0.000352595682363582
3.75100000000292 0.000351275749009109
3.75200000000292 0.000349960406832436
3.75300000000292 0.000348649641267787
3.75400000000292 0.00034734343779023
3.75500000000292 0.000346041781915578
3.75600000000292 0.000344744659200297
3.75700000000293 0.00034345205524142
3.75800000000292 0.000342163955676443
3.75900000000292 0.00034088034618323
3.76000000000293 0.000339601212479919
3.76100000000293 0.000338326540324838
3.76200000000293 0.000337056315516403
3.76300000000293 0.000335790523893018
3.76400000000293 0.000334529151332992
3.76500000000293 0.000333272183754443
3.76600000000293 0.000332019607115205
3.76700000000293 0.000330771407412729
3.76800000000293 0.000329527570683994
3.76900000000293 0.000328288083005418
3.77000000000293 0.000327052930492764
3.77100000000293 0.000325822099301038
3.77200000000293 0.000324595575624406
3.77300000000293 0.000323373345696102
3.77400000000293 0.000322155395788335
3.77500000000293 0.000320941712212191
3.77600000000293 0.000319732281317545
3.77700000000293 0.000318527089492975
3.77800000000293 0.000317326123165665
3.77900000000293 0.000316129368801311
3.78000000000293 0.000314936812904031
3.78100000000293 0.000313748442016283
3.78200000000293 0.000312564242718765
3.78300000000293 0.000311384201630323
3.78400000000293 0.000310208305407865
3.78500000000293 0.000309036540746271
3.78600000000293 0.000307868894378304
3.78700000000293 0.00030670535307451
3.78800000000293 0.000305545903643139
3.78900000000294 0.000304390532930052
3.79000000000294 0.000303239227818631
3.79100000000293 0.000302091975229686
3.79200000000294 0.000300948762121369
3.79300000000294 0.000299809575489088
3.79400000000294 0.000298674402365414
3.79500000000294 0.000297543229819991
3.79600000000294 0.000296416044959444
3.79700000000294 0.000295292834927304
3.79800000000294 0.000294173586903908
3.79900000000294 0.000293058288106311
3.80000000000294 0.0002919469257882
3.80100000000294 0.000290839487239809
3.80200000000294 0.000289735959787831
3.80300000000294 0.000288636330795321
3.80400000000294 0.000287540587661617
3.80500000000294 0.000286448717822255
3.80600000000294 0.000285360708748877
3.80700000000294 0.000284276547949139
3.80800000000294 0.000283196222966634
3.80900000000294 0.000282119721380799
3.81000000000294 0.000281047030806836
3.81100000000294 0.000279978138895611
3.81200000000294 0.000278913033333579
3.81300000000294 0.000277851701842698
3.81400000000294 0.000276794132180342
3.81500000000294 0.000275740312139206
3.81600000000294 0.000274690229547229
3.81700000000295 0.000273643872267514
3.81800000000294 0.00027260122819823
3.81900000000294 0.000271562285272533
3.82000000000295 0.000270527031458477
3.82100000000295 0.000269495454758938
3.82200000000295 0.000268467543211522
3.82300000000295 0.000267443284888478
3.82400000000295 0.000266422667896619
3.82500000000295 0.000265405680377236
3.82600000000295 0.000264392310506016
3.82700000000295 0.000263382546492951
3.82800000000295 0.000262376376582259
3.82900000000295 0.000261373789052302
3.83000000000295 0.000260374772215502
3.83100000000295 0.00025937931441825
3.83200000000295 0.000258387404040829
3.83300000000295 0.000257399029497334
3.83400000000295 0.000256414179235585
3.83500000000295 0.000255432841737041
3.83600000000295 0.000254455005516718
3.83700000000295 0.000253480659123116
3.83800000000295 0.000252509791138126
3.83900000000295 0.000251542390176951
3.84000000000295 0.00025057844488802
3.84100000000295 0.000249617943952917
3.84200000000295 0.00024866087608629
3.84300000000295 0.000247707230035769
3.84400000000295 0.000246756994581887
3.84500000000295 0.000245810158538001
3.84600000000295 0.000244866710750208
3.84700000000295 0.000243926640097263
3.84800000000295 0.000242989935490497
3.84900000000296 0.000242056585873743
3.85000000000296 0.00024112658022325
3.85100000000295 0.0002401999075476
3.85200000000296 0.000239276556887631
3.85300000000296 0.00023835651731636
3.85400000000296 0.0002374397779389
3.85500000000296 0.000236526327892377
3.85600000000296 0.00023561615634585
3.85700000000296 0.000234709252500242
3.85800000000296 0.000233805605588248
3.85900000000296 0.000232905204874262
3.86000000000296 0.000232008039654293
3.86100000000296 0.000231114099255893
3.86200000000296 0.000230223373038076
3.86300000000296 0.000229335850391233
3.86400000000296 0.000228451520737059
3.86500000000296 0.000227570373528477
3.86600000000296 0.000226692398249555
3.86700000000296 0.000225817584415426
3.86800000000296 0.000224945921572216
3.86900000000296 0.000224077399296964
3.87000000000296 0.000223212007197543
3.87100000000296 0.000222349734912583
3.87200000000296 0.00022149057211139
3.87300000000296 0.000220634508493879
3.87400000000296 0.000219781533790487
3.87500000000296 0.000218931637762098
3.87600000000296 0.000218084810199969
3.87700000000297 0.00021724104092565
3.87800000000296 0.000216400319790914
3.87900000000296 0.000215562636677671
3.88000000000297 0.000214727981497896
3.88100000000297 0.000213896344193557
3.88200000000297 0.000213067714736535
3.88300000000297 0.000212242083128547
3.88400000000297 0.00021141943940107
3.88500000000297 0.000210599773615272
3.88600000000297 0.000209783075861931
3.88700000000297 0.000208969336261358
3.88800000000297 0.000208158544963327
3.88900000000297 0.000207350692146997
3.89000000000297 0.00020654576802084
3.89100000000297 0.000205743762822562
3.89200000000297 0.000204944666819029
3.89300000000297 0.000204148470306198
3.89400000000297 0.000203355163609041
3.89500000000297 0.000202564737081463
3.89600000000297 0.000201777181106236
3.89700000000297 0.000200992486094926
3.89800000000297 0.000200210642487817
3.89900000000297 0.000199431640753833
3.90000000000297 0.00019865547139047
3.90100000000297 0.000197882124923724
3.90200000000297 0.000197111591908016
3.90300000000297 0.000196343862926115
3.90400000000297 0.000195578928589069
3.90500000000297 0.000194816779536134
3.90600000000297 0.000194057406434702
3.90700000000297 0.000193300799980219
3.90800000000297 0.000192546950896125
3.90900000000298 0.000191795849933776
3.91000000000298 0.000191047487872375
3.91100000000297 0.000190301855518894
3.91200000000298 0.000189558943708006
3.91300000000298 0.000188818743302019
3.91400000000298 0.000188081245190797
3.91500000000298 0.000187346440291689
3.91600000000298 0.000186614319549463
3.91700000000298 0.00018588487393623
3.91800000000298 0.000185158094451379
3.91900000000298 0.000184433972121499
3.92000000000298 0.000183712498000312
3.92100000000298 0.000182993663168606
3.92200000000298 0.00018227745873416
3.92300000000298 0.000181563875831675
3.92400000000298 0.000180852905622703
3.92500000000298 0.000180144539295581
3.92600000000298 0.000179438768065359
3.92700000000298 0.000178735583173729
3.92800000000298 0.000178034975888955
3.92900000000298 0.00017733693750581
3.93000000000298 0.000176641459345501
3.93100000000298 0.000175948532755599
3.93200000000298 0.000175258149109974
3.93300000000298 0.000174570299808727
3.93400000000298 0.000173884976278117
3.93500000000298 0.000173202169970496
3.93600000000298 0.000172521872364236
3.93700000000299 0.000171844074963671
3.93800000000298 0.000171168769299018
3.93900000000298 0.000170495946926314
3.94000000000299 0.000169825599427346
3.94100000000299 0.000169157718409589
3.94200000000299 0.000168492295506133
3.94300000000299 0.000167829322375616
3.94400000000299 0.000167168790702158
3.94500000000299 0.000166510692195296
3.94600000000299 0.000165855018589915
3.94700000000299 0.000165201761646179
3.94800000000299 0.000164550913149467
3.94900000000299 0.000163902464910309
3.95000000000299 0.000163256408764315
3.95100000000299 0.000162612736572108
3.95200000000299 0.000161971440219264
3.95300000000299 0.000161332511616239
3.95400000000299 0.000160695942698312
3.95500000000299 0.000160061725425509
3.95600000000299 0.000159429851782541
3.95700000000299 0.000158800313778745
3.95800000000299 0.000158173103448011
3.95900000000299 0.000157548212848719
3.96000000000299 0.000156925634063673
3.96100000000299 0.000156305359200041
3.96200000000299 0.000155687380389286
3.96300000000299 0.000155071689787099
3.96400000000299 0.000154458279573339
3.96500000000299 0.00015384714195197
3.96600000000299 0.000153238269150992
3.96700000000299 0.000152631653422378
3.96800000000299 0.000152027287042011
3.969000000003 0.000151425162309622
3.970000000003 0.000150825271548724
3.971000000003 0.000150227607106549
3.972000000003 0.000149632161353981
3.973000000003 0.000149038926685503
3.974000000003 0.000148447895519122
3.975000000003 0.000147859060296313
3.976000000003 0.000147272413481952
3.977000000003 0.000146687947564258
3.978000000003 0.00014610565505473
3.979000000003 0.000145525528488076
3.980000000003 0.000144947560422161
3.981000000003 0.000144371743437941
3.982000000003 0.0001437980701394
3.983000000003 0.000143226533153489
3.984000000003 0.000142657125130061
3.985000000003 0.000142089838741818
3.986000000003 0.000141524666684239
3.987000000003 0.000140961601675525
3.988000000003 0.000140400636456534
3.989000000003 0.000139841763790724
3.990000000003 0.000139284976464092
3.991000000003 0.000138730267285104
3.992000000003 0.000138177629084645
3.993000000003 0.000137627054715956
3.994000000003 0.00013707853705457
3.995000000003 0.000136532068998252
3.996000000003 0.000135987643466942
3.99700000000301 0.000135445253402693
3.998000000003 0.000134904891769611
3.999000000003 0.000134366551553795
4.00000000000301 0.000133830225763276
4.00100000000301 0.000133295907427962
4.00200000000301 0.000132763589599573
4.00300000000301 0.000132233265351585
4.00400000000301 0.000131704927779168
4.00500000000301 0.00013117856999913
4.00600000000301 0.000130654185149859
4.00700000000301 0.000130131766391258
4.00800000000301 0.000129611306904691
4.00900000000301 0.000129092799892925
4.01000000000301 0.00012857623858007
4.01100000000301 0.000128061616211519
4.01200000000301 0.000127548926053892
4.01300000000301 0.000127038161394979
4.01400000000301 0.00012652931554368
4.01500000000301 0.000126022381829948
4.01600000000301 0.000125517353604727
4.01700000000301 0.000125014224239905
4.01800000000301 0.000124512987128245
4.01900000000301 0.000124013635683336
4.02000000000301 0.000123516163339528
4.02100000000301 0.000123020563551883
4.02200000000301 0.000122526829796116
4.02300000000301 0.000122034955568532
4.02400000000301 0.000121544934385976
4.02500000000301 0.000121056759785775
4.02600000000301 0.000120570425325682
4.02700000000301 0.000120085924583815
4.02800000000301 0.000119603251158607
4.02900000000302 0.000119122398668747
4.03000000000302 0.000118643360753124
4.03100000000302 0.000118166131070773
4.03200000000302 0.000117690703300814
4.03300000000302 0.000117217071142405
4.03400000000302 0.00011674522831468
4.03500000000302 0.000116275168556696
4.03600000000302 0.000115806885627374
4.03700000000302 0.000115340373305452
4.03800000000302 0.000114875625389423
4.03900000000302 0.000114412635697483
4.04000000000302 0.000113951398067475
4.04100000000302 0.000113491906356835
4.04200000000302 0.000113034154442541
4.04300000000302 0.00011257813622105
4.04400000000302 0.000112123845608252
4.04500000000302 0.000111671276539415
4.04600000000302 0.000111220422969125
4.04700000000302 0.00011077127887124
4.04800000000302 0.000110323838238828
4.04900000000302 0.000109878095084122
4.05000000000302 0.000109434043438461
4.05100000000302 0.000108991677352238
4.05200000000302 0.000108550990894845
4.05300000000302 0.000108111978154624
4.05400000000302 0.000107674633238812
4.05500000000302 0.000107238950273484
4.05600000000302 0.000106804923403508
4.05700000000303 0.000106372546792485
4.05800000000302 0.000105941814622703
4.05900000000302 0.00010551272109508
4.06000000000303 0.000105085260429109
4.06100000000303 0.000104659426862817
4.06200000000303 0.000104235214652702
4.06300000000303 0.000103812618073684
4.06400000000303 0.000103391631419055
4.06500000000303 0.000102972249000427
4.06600000000303 0.00010255446514768
4.06700000000303 0.000102138274208909
4.06800000000303 0.000101723670550373
4.06900000000303 0.000101310648556448
4.07000000000303 0.000100899202629571
4.07100000000303 0.000100489327190189
4.07200000000303 0.000100081016676712
4.07300000000303 9.96742655454587e-05
4.07400000000303 9.92690682706087e-05
4.07500000000303 9.88654193441486e-05
4.07600000000303 9.84633132758231e-05
4.07700000000303 9.80627445930867e-05
4.07800000000303 9.7663707841052e-05
4.07900000000303 9.72661975824378e-05
4.08000000000303 9.68702083975208e-05
4.08100000000303 9.64757348840874e-05
4.08200000000303 9.60827716573822e-05
4.08300000000303 9.56913133500572e-05
4.08400000000303 9.53013546121236e-05
4.08500000000303 9.49128901109044e-05
4.08600000000303 9.45259145309828e-05
4.08700000000303 9.41404225741521e-05
4.08800000000303 9.37564089593686e-05
4.08900000000304 9.33738684227031e-05
4.09000000000304 9.29927957172912e-05
4.09100000000304 9.26131856132838e-05
4.09200000000304 9.22350328977986e-05
4.09300000000304 9.18583323748743e-05
4.09400000000304 9.14830788654202e-05
4.09500000000304 9.11092672071667e-05
4.09600000000304 9.07368922546187e-05
4.09700000000304 9.03659488790089e-05
4.09800000000304 8.99964319682485e-05
4.09900000000304 8.96283364268779e-05
4.10000000000304 8.92616571760206e-05
4.10100000000304 8.88963891533375e-05
4.10200000000304 8.85325273129768e-05
4.10300000000304 8.81700666255266e-05
4.10400000000304 8.78090020779686e-05
4.10500000000304 8.74493286736318e-05
4.10600000000304 8.70910414321452e-05
4.10700000000304 8.67341353893886e-05
4.10800000000304 8.63786055974477e-05
4.10900000000304 8.60244471245689e-05
4.11000000000304 8.56716550551108e-05
4.11100000000304 8.53202244894969e-05
4.11200000000304 8.49701505441708e-05
4.11300000000304 8.46214283515504e-05
4.11400000000304 8.42740530599818e-05
4.11500000000304 8.39280198336907e-05
4.11600000000304 8.35833238527385e-05
4.11700000000305 8.32399603129778e-05
4.11800000000305 8.28979244260055e-05
4.11900000000304 8.25572114191152e-05
4.12000000000305 8.22178165352543e-05
4.12100000000305 8.18797350329787e-05
4.12200000000305 8.15429621864069e-05
4.12300000000305 8.12074932851741e-05
4.12400000000305 8.08733236343868e-05
4.12500000000305 8.05404485545814e-05
4.12600000000305 8.02088633816761e-05
4.12700000000305 7.98785634669262e-05
4.12800000000305 7.95495441768803e-05
4.12900000000305 7.92218008933371e-05
4.13000000000305 7.88953290132996e-05
4.13100000000305 7.85701239489303e-05
4.13200000000305 7.82461811275074e-05
4.13300000000305 7.79234959913825e-05
4.13400000000305 7.76020639979352e-05
4.13500000000305 7.72818806195283e-05
4.13600000000305 7.69629413434647e-05
4.13700000000305 7.66452416719458e-05
4.13800000000305 7.63287771220262e-05
4.13900000000305 7.60135432255692e-05
4.14000000000305 7.56995355292046e-05
4.14100000000305 7.5386749594287e-05
4.14200000000305 7.50751809968511e-05
4.14300000000305 7.4764825327568e-05
4.14400000000305 7.4455678191703e-05
4.14500000000305 7.41477352090742e-05
4.14600000000305 7.38409920140086e-05
4.14700000000305 7.35354442552983e-05
4.14800000000306 7.32310875961597e-05
4.14900000000306 7.29279177141914e-05
4.15000000000306 7.26259303013315e-05
4.15100000000306 7.23251210638138e-05
4.15200000000306 7.20254857221271e-05
4.15300000000306 7.17270200109749e-05
4.15400000000306 7.1429719679231e-05
4.15500000000306 7.11335804898982e-05
4.15600000000306 7.08385982200667e-05
4.15700000000306 7.05447686608744e-05
4.15800000000306 7.02520876174635e-05
4.15900000000306 6.9960550908939e-05
4.16000000000306 6.96701543683278e-05
4.16100000000306 6.9380893842539e-05
4.16200000000306 6.90927651923217e-05
4.16300000000306 6.8805764292223e-05
4.16400000000306 6.85198870305483e-05
4.16500000000306 6.82351293093214e-05
4.16600000000306 6.79514870442432e-05
4.16700000000306 6.76689561646496e-05
4.16800000000306 6.73875326134725e-05
4.16900000000306 6.71072123472005e-05
4.17000000000306 6.68279913358372e-05
4.17100000000306 6.65498655628608e-05
4.17200000000306 6.62728310251843e-05
4.17300000000306 6.5996883733117e-05
4.17400000000306 6.57220197103238e-05
4.17500000000306 6.54482349937837e-05
4.17600000000306 6.51755256337524e-05
4.17700000000307 6.49038876937225e-05
4.17800000000307 6.46333172503838e-05
4.17900000000306 6.43638103935829e-05
4.18000000000307 6.40953632262846e-05
4.18100000000307 6.38279718645343e-05
4.18200000000307 6.35616324374173e-05
4.18300000000307 6.32963410870194e-05
4.18400000000307 6.30320939683888e-05
4.18500000000307 6.27688872494984e-05
4.18600000000307 6.25067171112061e-05
4.18700000000307 6.22455797472151e-05
4.18800000000307 6.19854713640371e-05
4.18900000000307 6.17263881809539e-05
4.19000000000307 6.14683264299789e-05
4.19100000000307 6.12112823558177e-05
4.19200000000307 6.09552522158311e-05
4.19300000000307 6.07002322799977e-05
4.19400000000307 6.04462188308756e-05
4.19500000000307 6.01932081635636e-05
4.19600000000307 5.9941196585664e-05
4.19700000000307 5.9690180417246e-05
4.19800000000307 5.9440155990808e-05
4.19900000000307 5.91911196512382e-05
4.20000000000307 5.89430677557793e-05
4.20100000000307 5.8695996673991e-05
4.20200000000307 5.84499027877132e-05
4.20300000000307 5.82047824910269e-05
4.20400000000307 5.79606321902194e-05
4.20500000000307 5.77174483037472e-05
4.20600000000307 5.74752272621988e-05
4.20700000000307 5.72339655082576e-05
4.20800000000308 5.69936594966655e-05
4.20900000000308 5.67543056941878e-05
4.21000000000308 5.65159005795756e-05
4.21100000000308 5.62784406435292e-05
4.21200000000308 5.60419223886619e-05
4.21300000000308 5.58063423294659e-05
4.21400000000308 5.55716969922743e-05
4.21500000000308 5.53379829152251e-05
4.21600000000308 5.51051966482258e-05
4.21700000000308 5.48733347529191e-05
4.21800000000308 5.46423938026455e-05
4.21900000000308 5.44123703824078e-05
4.22000000000308 5.41832610888361e-05
4.22100000000308 5.39550625301531e-05
4.22200000000308 5.37277713261383e-05
4.22300000000308 5.3501384108092e-05
4.22400000000308 5.32758975188009e-05
4.22500000000308 5.30513082125036e-05
4.22600000000308 5.28276128548557e-05
4.22700000000308 5.26048081228933e-05
4.22800000000308 5.23828907049998e-05
4.22900000000308 5.21618573008715e-05
4.23000000000308 5.19417046214826e-05
4.23100000000308 5.17224293890499e-05
4.23200000000308 5.15040283369988e-05
4.23300000000308 5.12864982099306e-05
4.23400000000308 5.10698357635868e-05
4.23500000000308 5.08540377648146e-05
4.23600000000308 5.06391009915337e-05
4.23700000000309 5.04250222327026e-05
4.23800000000309 5.0211798288285e-05
4.23900000000308 4.99994259692142e-05
4.24000000000309 4.97879020973607e-05
4.24100000000309 4.95772235054999e-05
4.24200000000309 4.93673870372766e-05
4.24300000000309 4.91583895471721e-05
4.24400000000309 4.8950227900471e-05
4.24500000000309 4.87428989732289e-05
4.24600000000309 4.85363996522382e-05
4.24700000000309 4.83307268349948e-05
4.24800000000309 4.81258774296656e-05
4.24900000000309 4.79218483550565e-05
4.25000000000309 4.77186365405785e-05
4.25100000000309 4.75162389262148e-05
4.25200000000309 4.73146524624886e-05
4.25300000000309 4.71138741104313e-05
4.25400000000309 4.69139008415495e-05
4.25500000000309 4.67147296377916e-05
4.25600000000309 4.65163574915164e-05
4.25700000000309 4.6318781405462e-05
4.25800000000309 4.61219983927123e-05
4.25900000000309 4.59260054766647e-05
4.26000000000309 4.57307996909988e-05
4.26100000000309 4.55363780796453e-05
4.26200000000309 4.53427376967532e-05
4.26300000000309 4.5149875606658e-05
4.26400000000309 4.49577888838501e-05
4.26500000000309 4.47664746129447e-05
4.26600000000309 4.45759298886492e-05
4.26700000000309 4.43861518157311e-05
4.2680000000031 4.41971375089877e-05
4.2690000000031 4.40088840932156e-05
4.2700000000031 4.38213887031788e-05
4.2710000000031 4.36346484835768e-05
4.2720000000031 4.34486605890147e-05
4.2730000000031 4.32634221839728e-05
4.2740000000031 4.30789304427755e-05
4.2750000000031 4.28951825495594e-05
4.2760000000031 4.27121756982437e-05
4.2770000000031 4.25299070925001e-05
4.2780000000031 4.23483739457223e-05
4.2790000000031 4.2167573480994e-05
4.2800000000031 4.19875029310604e-05
4.2810000000031 4.18081595382975e-05
4.2820000000031 4.16295405546824e-05
4.2830000000031 4.14516432417617e-05
4.2840000000031 4.12744648706228e-05
4.2850000000031 4.10980027218644e-05
4.2860000000031 4.09222540855663e-05
4.2870000000031 4.07472162612586e-05
4.2880000000031 4.05728865578932e-05
4.2890000000031 4.03992622938145e-05
4.2900000000031 4.02263407967295e-05
4.2910000000031 4.00541194036778e-05
4.2920000000031 3.98825954610025e-05
4.2930000000031 3.97117663243221e-05
4.2940000000031 3.95416293585006e-05
4.2950000000031 3.93721819376177e-05
4.2960000000031 3.92034214449402e-05
4.29700000000311 3.90353452728941e-05
4.29800000000311 3.88679508230351e-05
4.2990000000031 3.87012355060186e-05
4.30000000000311 3.85351967415724e-05
4.30100000000311 3.83698319584686e-05
4.30200000000311 3.82051385944938e-05
4.30300000000311 3.80411140964208e-05
4.30400000000311 3.78777559199802e-05
4.30500000000311 3.77150615298334e-05
4.30600000000311 3.7553028399543e-05
4.30700000000311 3.73916540115445e-05
4.30800000000311 3.7230935857119e-05
4.30900000000311 3.70708714363653e-05
4.31000000000311 3.69114582581715e-05
4.31100000000311 3.67526938401871e-05
4.31200000000311 3.65945757087951e-05
4.31300000000311 3.64371013990853e-05
4.31400000000311 3.62802684548259e-05
4.31500000000311 3.61240744284357e-05
4.31600000000311 3.59685168809568e-05
4.31700000000311 3.58135933820281e-05
4.31800000000311 3.56593015098573e-05
4.31900000000311 3.55056388511928e-05
4.32000000000311 3.53526030012978e-05
4.32100000000311 3.52001915639231e-05
4.32200000000311 3.50484021512797e-05
4.32300000000311 3.48972323840116e-05
4.32400000000311 3.47466798911691e-05
4.32500000000312 3.45967423101829e-05
4.32600000000311 3.44474172868363e-05
4.32700000000311 3.42987024752387e-05
4.32800000000312 3.4150595537799e-05
4.32900000000312 3.40030941452e-05
4.33000000000312 3.38561959763711e-05
4.33100000000312 3.37098987184618e-05
4.33200000000312 3.35642000668158e-05
4.33300000000312 3.34190977249451e-05
4.33400000000312 3.32745894045034e-05
4.33500000000312 3.31306728252599e-05
4.33600000000312 3.29873457150735e-05
4.33700000000312 3.28446058098673e-05
4.33800000000312 3.27024508536024e-05
4.33900000000312 3.25608785982519e-05
4.34000000000312 3.24198868037749e-05
4.34100000000312 3.22794732380923e-05
4.34200000000312 3.21396356770601e-05
4.34300000000312 3.20003719044436e-05
4.34400000000312 3.18616797118927e-05
4.34500000000312 3.17235568989165e-05
4.34600000000312 3.15860012728581e-05
4.34700000000312 3.14490106488688e-05
4.34800000000312 3.13125828498829e-05
4.34900000000312 3.1176715706594e-05
4.35000000000312 3.10414070574286e-05
4.35100000000312 3.09066547485215e-05
4.35200000000312 3.07724566336909e-05
4.35300000000312 3.06388105744144e-05
4.35400000000312 3.05057144398035e-05
4.35500000000312 3.03731661065785e-05
4.35600000000312 3.02411634590451e-05
4.35700000000313 3.01097043890691e-05
4.35800000000313 2.99787867960526e-05
4.35900000000312 2.98484085869085e-05
4.36000000000313 2.97185676760372e-05
4.36100000000313 2.95892619853022e-05
4.36200000000313 2.94604894440059e-05
4.36300000000313 2.9332247988865e-05
4.36400000000313 2.92045355639867e-05
4.36500000000313 2.90773501208455e-05
4.36600000000313 2.89506896182585e-05
4.36700000000313 2.88245520223615e-05
4.36800000000313 2.86989353065855e-05
4.36900000000313 2.85738374516332e-05
4.37000000000313 2.84492564454553e-05
4.37100000000313 2.83251902832265e-05
4.37200000000313 2.82016369673221e-05
4.37300000000313 2.80785945072953e-05
4.37400000000313 2.79560609198533e-05
4.37500000000313 2.78340342288337e-05
4.37600000000313 2.77125124651815e-05
4.37700000000313 2.75914936669262e-05
4.37800000000313 2.74709758791591e-05
4.37900000000313 2.73509571540087e-05
4.38000000000313 2.7231435550619e-05
4.38100000000313 2.71124091351267e-05
4.38200000000313 2.6993875980638e-05
4.38300000000313 2.68758341672054e-05
4.38400000000313 2.67582817818054e-05
4.38500000000314 2.66412169183161e-05
4.38600000000313 2.65246376774946e-05
4.38700000000313 2.64085421669539e-05
4.38800000000314 2.62929285011406e-05
4.38900000000314 2.61777948013132e-05
4.39000000000314 2.60631391955195e-05
4.39100000000314 2.59489598185736e-05
4.39200000000314 2.58352548120341e-05
4.39300000000314 2.57220223241829e-05
4.39400000000314 2.56092605100022e-05
4.39500000000314 2.5496967531152e-05
4.39600000000314 2.53851415559493e-05
4.39700000000314 2.52737807593458e-05
4.39800000000314 2.51628833229062e-05
4.39900000000314 2.50524474347857e-05
4.40000000000314 2.49424712897091e-05
4.40100000000314 2.48329530889492e-05
4.40200000000314 2.47238910403051e-05
4.40300000000314 2.46152833580801e-05
4.40400000000314 2.45071282630609e-05
4.40500000000314 2.43994239824964e-05
4.40600000000314 2.42921687500759e-05
4.40700000000314 2.4185360805908e-05
4.40800000000314 2.40789983964989e-05
4.40900000000314 2.39730797747326e-05
4.41000000000314 2.38676031998488e-05
4.41100000000314 2.37625669374218e-05
4.41200000000314 2.36579692593397e-05
4.41300000000314 2.35538084437842e-05
4.41400000000314 2.34500827752092e-05
4.41500000000314 2.33467905443195e-05
4.41600000000314 2.3243930048051e-05
4.41700000000315 2.31414995895497e-05
4.41800000000315 2.30394974781514e-05
4.41900000000314 2.29379220293603e-05
4.42000000000315 2.28367715648294e-05
4.42100000000315 2.27360444123399e-05
4.42200000000315 2.26357389057808e-05
4.42300000000315 2.25358533851285e-05
4.42400000000315 2.24363861964262e-05
4.42500000000315 2.23373356917648e-05
4.42600000000315 2.22387002292622e-05
4.42700000000315 2.21404781730427e-05
4.42800000000315 2.20426678932175e-05
4.42900000000315 2.19452677658653e-05
4.43000000000315 2.18482761730116e-05
4.43100000000315 2.17516915026092e-05
4.43200000000315 2.1655512148518e-05
4.43300000000315 2.15597365104864e-05
4.43400000000315 2.14643629941306e-05
4.43500000000315 2.13693900109155e-05
4.43600000000315 2.12748159781345e-05
4.43700000000315 2.11806393188912e-05
4.43800000000315 2.10868584620794e-05
4.43900000000315 2.0993471842363e-05
4.44000000000315 2.09004779001579e-05
4.44100000000315 2.08078750816121e-05
4.44200000000315 2.07156618385868e-05
4.44300000000315 2.06238366286367e-05
4.44400000000315 2.05323979149917e-05
4.44500000000316 2.04413441665372e-05
4.44600000000315 2.0350673857796e-05
4.44700000000315 2.02603854689082e-05
4.44800000000316 2.01704774856131e-05
4.44900000000316 2.00809483992306e-05
4.45000000000316 1.99917967066421e-05
4.45100000000316 1.99030209102714e-05
4.45200000000316 1.98146195180669e-05
4.45300000000316 1.97265910434827e-05
4.45400000000316 1.96389340054599e-05
4.45500000000316 1.95516469284082e-05
4.45600000000316 1.94647283421874e-05
4.45700000000316 1.93781767820897e-05
4.45800000000316 1.92919907888206e-05
4.45900000000316 1.92061689084809e-05
4.46000000000316 1.91207096925483e-05
4.46100000000316 1.903561169786e-05
4.46200000000316 1.89508734865942e-05
4.46300000000316 1.88664936262513e-05
4.46400000000316 1.8782470689637e-05
4.46500000000316 1.86988032548442e-05
4.46600000000316 1.86154899052347e-05
4.46700000000316 1.85325292294217e-05
4.46800000000316 1.84499198212516e-05
4.46900000000316 1.83676602797871e-05
4.47000000000316 1.82857492092889e-05
4.47100000000316 1.82041852191981e-05
4.47200000000316 1.81229669241188e-05
4.47300000000316 1.80420929438009e-05
4.47400000000316 1.79615619031222e-05
4.47500000000316 1.78813724320712e-05
4.47600000000316 1.78015231657294e-05
4.47700000000317 1.77220127442549e-05
4.47800000000317 1.76428398128642e-05
4.47900000000316 1.75640030218154e-05
4.48000000000317 1.74855010263912e-05
4.48100000000317 1.74073324868815e-05
4.48200000000317 1.7329496068567e-05
4.48300000000317 1.72519904417013e-05
4.48400000000317 1.71748142814944e-05
4.48500000000317 1.70979662680961e-05
4.48600000000317 1.7021445086579e-05
4.48700000000317 1.69452494269214e-05
4.48800000000317 1.68693779839907e-05
4.48900000000317 1.67938294575273e-05
4.49000000000317 1.67186025521272e-05
4.49100000000317 1.66436959772258e-05
4.49200000000317 1.65691084470812e-05
4.49300000000317 1.64948386807579e-05
4.49400000000317 1.64208854021105e-05
4.49500000000317 1.63472473397669e-05
4.49600000000317 1.62739232271122e-05
4.49700000000317 1.62009118022724e-05
4.49800000000317 1.61282118080984e-05
4.49900000000317 1.60558219921496e-05
4.50000000000317 1.59837411066773e-05
4.50100000000317 1.59119679086097e-05
4.50200000000317 1.5840501159535e-05
4.50300000000317 1.57693396256858e-05
4.50400000000317 1.56984820779227e-05
4.50500000000318 1.56279272917192e-05
4.50600000000317 1.55576740471453e-05
4.50700000000317 1.54877211288518e-05
4.50800000000318 1.54180673260543e-05
4.50900000000318 1.53487114325182e-05
4.51000000000318 1.52796522465428e-05
4.51100000000318 1.52108885709449e-05
4.51200000000318 1.51424192130444e-05
4.51300000000318 1.50742429846481e-05
4.51400000000318 1.50063587020347e-05
4.51500000000318 1.49387651859388e-05
4.51600000000318 1.4871461261536e-05
4.51700000000318 1.48044457584275e-05
4.51800000000318 1.47377175106249e-05
4.51900000000318 1.46712753565346e-05
4.52000000000318 1.4605118138943e-05
4.52100000000318 1.45392447050014e-05
4.52200000000318 1.44736539062107e-05
4.52300000000318 1.44083445984064e-05
4.52400000000318 1.43433156417435e-05
4.52500000000318 1.42785659006822e-05
4.52600000000318 1.42140942439723e-05
4.52700000000318 1.41498995446384e-05
4.52800000000318 1.40859806799652e-05
4.52900000000318 1.40223365314832e-05
4.53000000000318 1.39589659849535e-05
4.53100000000318 1.38958679303531e-05
4.53200000000318 1.38330412618601e-05
4.53300000000318 1.37704848778401e-05
4.53400000000318 1.37081976808306e-05
4.53500000000318 1.36461785775269e-05
4.53600000000318 1.35844264787677e-05
4.53700000000319 1.35229402995206e-05
4.53800000000319 1.34617189588681e-05
4.53900000000318 1.34007613799927e-05
4.54000000000319 1.33400664901629e-05
4.54100000000319 1.32796332207192e-05
4.54200000000319 1.32194605070597e-05
4.54300000000319 1.3159547288626e-05
4.54400000000319 1.3099892508889e-05
4.54500000000319 1.3040495115335e-05
4.54600000000319 1.29813540594518e-05
4.54700000000319 1.29224682967146e-05
4.54800000000319 1.28638367865718e-05
4.54900000000319 1.28054584924317e-05
4.55000000000319 1.27473323816485e-05
4.55100000000319 1.2689457425508e-05
4.55200000000319 1.26318325992145e-05
4.55300000000319 1.25744568818769e-05
4.55400000000319 1.2517329256495e-05
4.55500000000319 1.24604487099459e-05
4.55600000000319 1.24038142329702e-05
4.55700000000319 1.23474248201589e-05
4.55800000000319 1.22912794699398e-05
4.55900000000319 1.22353771845637e-05
4.56000000000319 1.21797169700914e-05
4.56100000000319 1.21242978363801e-05
4.56200000000319 1.20691187970705e-05
4.56300000000319 1.20141788695727e-05
4.56400000000319 1.19594770750538e-05
4.5650000000032 1.19050124384242e-05
4.56600000000319 1.18507839883248e-05
4.56700000000319 1.17967907571137e-05
4.5680000000032 1.17430317808527e-05
4.5690000000032 1.16895060992952e-05
4.5700000000032 1.16362127558727e-05
4.5710000000032 1.15831507976816e-05
4.5720000000032 1.15303192754706e-05
4.5730000000032 1.14777172436278e-05
4.5740000000032 1.14253437601683e-05
4.5750000000032 1.13731978867203e-05
4.5760000000032 1.13212786885134e-05
4.5770000000032 1.12695852343656e-05
4.5780000000032 1.12181165966705e-05
4.5790000000032 1.11668718513846e-05
4.5800000000032 1.11158500780149e-05
4.5810000000032 1.10650503596065e-05
4.5820000000032 1.10144717827299e-05
4.5830000000032 1.09641134374683e-05
4.5840000000032 1.09139744174054e-05
4.5850000000032 1.08640538196134e-05
4.5860000000032 1.08143507446401e-05
4.5870000000032 1.07648642964966e-05
4.5880000000032 1.07155935826454e-05
4.5890000000032 1.06665377139878e-05
4.5900000000032 1.06176958048523e-05
4.5910000000032 1.05690669729815e-05
4.5920000000032 1.05206503395206e-05
4.5930000000032 1.04724450290056e-05
4.5940000000032 1.04244501693507e-05
4.5950000000032 1.03766648918363e-05
4.5960000000032 1.03290883310975e-05
4.59700000000321 1.02817196251117e-05
4.59800000000321 1.02345579151874e-05
4.5990000000032 1.01876023459513e-05
4.60000000000321 1.01408520653372e-05
4.60100000000321 1.00943062245744e-05
4.60200000000321 1.00479639781755e-05
4.60300000000321 1.00018244839248e-05
4.60400000000321 9.95588690286674e-06
4.60500000000321 9.91015039929428e-06
4.60600000000321 9.86461414073742e-06
4.60700000000321 9.81927729795128e-06
4.60800000000321 9.77413904490486e-06
4.60900000000321 9.72919855876967e-06
4.61000000000321 9.68445501990817e-06
4.61100000000321 9.6399076118622e-06
4.61200000000321 9.59555552134174e-06
4.61300000000321 9.55139793821381e-06
4.61400000000321 9.50743405549098e-06
4.61500000000321 9.46366306931992e-06
4.61600000000321 9.42008417897041e-06
4.61700000000321 9.37669658682427e-06
4.61800000000321 9.33349949836409e-06
4.61900000000321 9.29049212216191e-06
4.62000000000321 9.24767366986837e-06
4.62100000000321 9.20504335620172e-06
4.62200000000321 9.16260039893682e-06
4.62300000000321 9.12034401889387e-06
4.62400000000321 9.0782734399277e-06
4.62500000000322 9.036387888917e-06
4.62600000000321 8.99468659575334e-06
4.62700000000321 8.95316879333017e-06
4.62800000000322 8.91183371753217e-06
4.62900000000322 8.87068060722462e-06
4.63000000000322 8.82970870424261e-06
4.63100000000322 8.78891725338012e-06
4.63200000000322 8.74830550237956e-06
4.63300000000322 8.70787270192125e-06
4.63400000000322 8.66761810561277e-06
4.63500000000322 8.6275409699782e-06
4.63600000000322 8.58764055444773e-06
4.63700000000322 8.54791612134742e-06
4.63800000000322 8.5083669358885e-06
4.63900000000322 8.46899226615687e-06
4.64000000000322 8.42979138310284e-06
4.64100000000322 8.39076356053099e-06
4.64200000000322 8.35190807508958e-06
4.64300000000322 8.31322420626031e-06
4.64400000000322 8.27471123634802e-06
4.64500000000322 8.23636845047076e-06
4.64600000000322 8.19819513654946e-06
4.64700000000322 8.16019058529756e-06
4.64800000000322 8.12235409021109e-06
4.64900000000322 8.08468494755876e-06
4.65000000000322 8.04718245637172e-06
4.65100000000322 8.00984591843341e-06
4.65200000000322 7.97267463826978e-06
4.65300000000322 7.93566792313941e-06
4.65400000000322 7.89882508302345e-06
4.65500000000322 7.86214543061568e-06
4.65600000000322 7.82562828131273e-06
4.65700000000323 7.7892729532044e-06
4.65800000000323 7.75307876706375e-06
4.65900000000322 7.7170450463372e-06
4.66000000000323 7.681171117135e-06
4.66100000000323 7.64545630822155e-06
4.66200000000323 7.60989995100572e-06
4.66300000000323 7.57450137953107e-06
4.66400000000323 7.53925993046632e-06
4.66500000000323 7.504174943096e-06
4.66600000000323 7.46924575931075e-06
4.66700000000323 7.43447172359765e-06
4.66800000000323 7.39985218303096e-06
4.66900000000323 7.36538648726276e-06
4.67000000000323 7.33107398851337e-06
4.67100000000323 7.29691404156198e-06
4.67200000000323 7.26290600373729e-06
4.67300000000323 7.22904923490839e-06
4.67400000000323 7.19534309747533e-06
4.67500000000323 7.16178695635978e-06
4.67600000000323 7.12838017899587e-06
4.67700000000323 7.09512213532115e-06
4.67800000000323 7.06201219776732e-06
4.67900000000323 7.02904974125096e-06
4.68000000000323 6.99623414316455e-06
4.68100000000323 6.96356478336751e-06
4.68200000000323 6.93104104417703e-06
4.68300000000323 6.89866231035903e-06
4.68400000000323 6.86642796911913e-06
4.68500000000324 6.83433741009396e-06
4.68600000000323 6.80239002534207e-06
4.68700000000323 6.77058520933491e-06
4.68800000000324 6.73892235894807e-06
4.68900000000324 6.70740087345262e-06
4.69000000000324 6.67602015450615e-06
4.69100000000324 6.64477960614386e-06
4.69200000000324 6.61367863476997e-06
4.69300000000324 6.58271664914908e-06
4.69400000000324 6.55189306039744e-06
4.69500000000324 6.52120728197406e-06
4.69600000000324 6.49065872967229e-06
4.69700000000324 6.46024682161132e-06
4.69800000000324 6.42997097822743e-06
4.69900000000324 6.39983062226542e-06
4.70000000000324 6.36982517877012e-06
4.70100000000324 6.33995407507811e-06
4.70200000000324 6.31021674080906e-06
4.70300000000324 6.28061260785725e-06
4.70400000000324 6.25114111038325e-06
4.70500000000324 6.22180168480566e-06
4.70600000000324 6.19259376979264e-06
4.70700000000324 6.16351680625352e-06
4.70800000000324 6.13457023733063e-06
4.70900000000324 6.10575350839102e-06
4.71000000000324 6.0770660670183e-06
4.71100000000324 6.04850736300419e-06
4.71200000000324 6.0200768483405e-06
4.71300000000324 5.99177397721109e-06
4.71400000000324 5.96359820598361e-06
4.71500000000324 5.93554899320132e-06
4.71600000000324 5.90762579957512e-06
4.71700000000325 5.8798280879756e-06
4.71800000000325 5.85215532342494e-06
4.71900000000324 5.82460697308879e-06
4.72000000000325 5.79718250626846e-06
4.72100000000325 5.76988139439302e-06
4.72200000000325 5.74270311101133e-06
4.72300000000325 5.71564713178405e-06
4.72400000000325 5.68871293447592e-06
4.72500000000325 5.66189999894794e-06
4.72600000000325 5.63520780714956e-06
4.72700000000325 5.60863584311076e-06
4.72800000000325 5.58218359293441e-06
4.72900000000325 5.55585054478866e-06
4.73000000000325 5.52963618889908e-06
4.73100000000325 5.50354001754098e-06
4.73200000000325 5.47756152503181e-06
4.73300000000325 5.45170020772365e-06
4.73400000000325 5.4259555639955e-06
4.73500000000325 5.40032709424565e-06
4.73600000000325 5.37481430088421e-06
4.73700000000325 5.3494166883257e-06
4.73800000000325 5.32413376298144e-06
4.73900000000325 5.29896503325204e-06
4.74000000000325 5.27391000952e-06
4.74100000000325 5.24896820414239e-06
4.74200000000325 5.22413913144343e-06
4.74300000000325 5.19942230770696e-06
4.74400000000325 5.17481725116923e-06
4.74500000000326 5.15032348201169e-06
4.74600000000325 5.12594052235353e-06
4.74700000000325 5.10166789624443e-06
4.74800000000326 5.07750512965736e-06
4.74900000000326 5.05345175048143e-06
4.75000000000326 5.02950728851466e-06
4.75100000000326 5.00567127545667e-06
4.75200000000326 4.98194324490169e-06
4.75300000000326 4.95832273233148e-06
4.75400000000326 4.93480927510815e-06
4.75500000000326 4.91140241246704e-06
4.75600000000326 4.88810168550975e-06
4.75700000000326 4.86490663719717e-06
4.75800000000326 4.84181681234245e-06
4.75900000000326 4.81883175760388e-06
4.76000000000326 4.79595102147811e-06
4.76100000000326 4.77317415429322e-06
4.76200000000326 4.75050070820179e-06
4.76300000000326 4.72793023717393e-06
4.76400000000326 4.7054622969905e-06
4.76500000000326 4.68309644523637e-06
4.76600000000326 4.66083224129351e-06
4.76700000000326 4.63866924633415e-06
4.76800000000326 4.61660702331412e-06
4.76900000000326 4.59464513696611e-06
4.77000000000326 4.57278315379297e-06
4.77100000000326 4.5510206420609e-06
4.77200000000326 4.52935717179284e-06
4.77300000000326 4.50779231476195e-06
4.77400000000326 4.48632564448487e-06
4.77500000000326 4.46495673621506e-06
4.77600000000326 4.44368516693631e-06
4.77700000000327 4.42251051535624e-06
4.77800000000327 4.40143236189971e-06
4.77900000000326 4.38045028870224e-06
4.78000000000327 4.35956387960358e-06
4.78100000000327 4.33877272014133e-06
4.78200000000327 4.31807639754443e-06
4.78300000000327 4.29747450072666e-06
4.78400000000327 4.27696662028033e-06
4.78500000000327 4.25655234846996e-06
4.78600000000327 4.23623127922586e-06
4.78700000000327 4.21600300813772e-06
4.78800000000327 4.19586713244843e-06
4.78900000000327 4.17582325104776e-06
4.79000000000327 4.15587096446612e-06
4.79100000000327 4.13600987486818e-06
4.79200000000327 4.11623958604678e-06
4.79300000000327 4.09655970341673e-06
4.79400000000327 4.07696983400865e-06
4.79500000000327 4.05746958646263e-06
4.79600000000327 4.03805857102227e-06
4.79700000000327 4.01873639952858e-06
4.79800000000327 3.99950268541383e-06
4.79900000000327 3.98035704369541e-06
4.80000000000327 3.96129909096984e-06
4.80100000000327 3.94232844540683e-06
4.80200000000327 3.92344472674318e-06
4.80300000000327 3.90464755627674e-06
4.80400000000327 3.88593655686049e-06
4.80500000000328 3.8673113528967e-06
4.80600000000327 3.8487715703309e-06
4.80700000000327 3.83031683664594e-06
4.80800000000328 3.81194678085613e-06
4.80900000000328 3.7936610335015e-06
4.81000000000328 3.77545922664185e-06
4.81100000000328 3.75734099385086e-06
4.81200000000328 3.73930597021038e-06
4.81300000000328 3.72135379230472e-06
4.81400000000328 3.70348409821477e-06
4.81500000000328 3.68569652751226e-06
4.81600000000328 3.66799072125406e-06
4.81700000000328 3.65036632197654e-06
4.81800000000328 3.63282297368987e-06
4.81900000000328 3.61536032187225e-06
4.82000000000328 3.59797801346438e-06
4.82100000000328 3.58067569686382e-06
4.82200000000328 3.56345302191943e-06
4.82300000000328 3.54630963992564e-06
4.82400000000328 3.529245203617e-06
4.82500000000328 3.51225936716266e-06
4.82600000000328 3.49535178616086e-06
4.82700000000328 3.47852211763325e-06
4.82800000000328 3.46177002001957e-06
4.82900000000328 3.44509515317221e-06
4.83000000000328 3.42849717835068e-06
4.83100000000328 3.41197575821615e-06
4.83200000000328 3.39553055682611e-06
4.83300000000328 3.37916123962901e-06
4.83400000000328 3.36286747345887e-06
4.83500000000328 3.34664892652983e-06
4.83600000000328 3.33050526843092e-06
4.83700000000329 3.31443617012077e-06
4.83800000000329 3.29844130392228e-06
4.83900000000328 3.28252034351728e-06
4.84000000000329 3.26667296394132e-06
4.84100000000329 3.25089884157852e-06
4.84200000000329 3.23519765415627e-06
4.84300000000329 3.21956908073997e-06
4.84400000000329 3.20401280172793e-06
4.84500000000329 3.18852849884623e-06
4.84600000000329 3.17311585514354e-06
4.84700000000329 3.15777455498594e-06
4.84800000000329 3.14250428405184e-06
4.84900000000329 3.12730472932699e-06
4.85000000000329 3.11217557909929e-06
4.85100000000329 3.09711652295375e-06
4.85200000000329 3.08212725176745e-06
4.85300000000329 3.06720745770462e-06
4.85400000000329 3.05235683421154e-06
4.85500000000329 3.03757507601156e-06
4.85600000000329 3.02286187910013e-06
4.85700000000329 3.00821694073994e-06
4.85800000000329 2.99363995945594e-06
4.85900000000329 2.97913063503035e-06
4.86000000000329 2.96468866849783e-06
4.86100000000329 2.95031376214068e-06
4.86200000000329 2.93600561948389e-06
4.86300000000329 2.92176394529026e-06
4.86400000000329 2.90758844555562e-06
4.8650000000033 2.8934788275041e-06
4.86600000000329 2.87943479958325e-06
4.86700000000329 2.86545607145925e-06
4.8680000000033 2.85154235401218e-06
4.8690000000033 2.83769335933135e-06
4.8700000000033 2.82390880071049e-06
4.8710000000033 2.81018839264306e-06
4.8720000000033 2.79653185081755e-06
4.8730000000033 2.78293889211288e-06
4.8740000000033 2.76940923459369e-06
4.8750000000033 2.75594259750568e-06
4.8760000000033 2.74253870127099e-06
4.8770000000033 2.7291972674837e-06
4.8780000000033 2.71591801890512e-06
4.8790000000033 2.70270067945925e-06
4.8800000000033 2.68954497422821e-06
4.8810000000033 2.6764506294478e-06
4.8820000000033 2.66341737250286e-06
4.8830000000033 2.6504449319228e-06
4.8840000000033 2.63753303737708e-06
4.8850000000033 2.62468141967084e-06
4.8860000000033 2.61188981074037e-06
4.8870000000033 2.59915794364862e-06
4.8880000000033 2.58648555258082e-06
4.8890000000033 2.57387237284012e-06
4.8900000000033 2.56131814084317e-06
4.8910000000033 2.54882259411566e-06
4.8920000000033 2.53638547128801e-06
4.8930000000033 2.52400651209111e-06
4.8940000000033 2.51168545735188e-06
4.8950000000033 2.49942204898896e-06
4.8960000000033 2.48721603000843e-06
4.89700000000331 2.47506714449959e-06
4.89800000000331 2.46297513763063e-06
4.8990000000033 2.45093975564432e-06
4.90000000000331 2.43896074585385e-06
4.90100000000331 2.42703785663864e-06
4.90200000000331 2.41517083744008e-06
4.90300000000331 2.4033594387573e-06
4.90400000000331 2.39160341214304e-06
4.90500000000331 2.37990251019952e-06
4.90600000000331 2.36825648657427e-06
4.90700000000331 2.35666509595593e-06
4.90800000000331 2.3451280940702e-06
4.90900000000331 2.3336452376758e-06
4.91000000000331 2.32221628456026e-06
4.91100000000331 2.31084099353592e-06
4.91200000000331 2.29951912443581e-06
4.91300000000331 2.28825043810972e-06
4.91400000000331 2.2770346964201e-06
4.91500000000331 2.26587166223804e-06
4.91600000000331 2.25476109943924e-06
4.91700000000331 2.24370277290016e-06
4.91800000000331 2.23269644849395e-06
4.91900000000331 2.22174189308646e-06
4.92000000000331 2.21083887453239e-06
4.92100000000331 2.19998716167131e-06
4.92200000000331 2.18918652432382e-06
4.92300000000331 2.17843673328753e-06
4.92400000000331 2.16773756033327e-06
4.92500000000332 2.15708877820123e-06
4.92600000000331 2.14649016059705e-06
4.92700000000331 2.135941482188e-06
4.92800000000332 2.12544251859916e-06
4.92900000000332 2.11499304640963e-06
4.93000000000332 2.10459284314872e-06
4.93100000000332 2.09424168729211e-06
4.93200000000332 2.08393935825814e-06
4.93300000000332 2.07368563640407e-06
4.93400000000332 2.06348030302231e-06
4.93500000000332 2.05332314033664e-06
4.93600000000332 2.04321393149858e-06
4.93700000000332 2.03315246058365e-06
4.93800000000332 2.02313851258772e-06
4.93900000000332 2.01317187342324e-06
4.94000000000332 2.00325232991564e-06
4.94100000000332 1.99337966979976e-06
4.94200000000332 1.98355368171608e-06
4.94300000000332 1.97377415520718e-06
4.94400000000332 1.96404088071409e-06
4.94500000000332 1.95435364957274e-06
4.94600000000332 1.9447122540104e-06
4.94700000000332 1.93511648714199e-06
4.94800000000332 1.92556614296665e-06
4.94900000000332 1.91606101636417e-06
4.95000000000332 1.90660090309145e-06
4.95100000000332 1.89718559977897e-06
4.95200000000332 1.88781490392728e-06
4.95300000000332 1.87848861390359e-06
4.95400000000332 1.86920652893821e-06
4.95500000000332 1.85996844912112e-06
4.95600000000332 1.85077417539849e-06
4.95700000000333 1.84162350956932e-06
4.95800000000333 1.83251625428193e-06
4.95900000000332 1.82345221303059e-06
4.96000000000333 1.8144311901521e-06
4.96100000000333 1.80545299082243e-06
4.96200000000333 1.79651742105335e-06
4.96300000000333 1.78762428768902e-06
4.96400000000333 1.77877339840265e-06
4.96500000000333 1.76996456169326e-06
4.96600000000333 1.76119758688222e-06
4.96700000000333 1.75247228411002e-06
4.96800000000333 1.74378846433292e-06
4.96900000000333 1.73514593931973e-06
4.97000000000333 1.7265445216485e-06
4.97100000000333 1.71798402470322e-06
4.97200000000333 1.70946426267059e-06
4.97300000000333 1.70098505053685e-06
4.97400000000333 1.69254620408448e-06
4.97500000000333 1.68414753988897e-06
4.97600000000333 1.67578887531567e-06
4.97700000000333 1.66747002851659e-06
4.97800000000333 1.65919081842722e-06
4.97900000000333 1.65095106476332e-06
4.98000000000333 1.64275058801781e-06
4.98100000000333 1.63458920945763e-06
4.98200000000333 1.62646675112061e-06
4.98300000000333 1.6183830358123e-06
4.98400000000333 1.61033788710289e-06
4.98500000000334 1.60233112932416e-06
4.98600000000333 1.59436258756636e-06
4.98700000000333 1.58643208767508e-06
4.98800000000334 1.57853945624827e-06
4.98900000000334 1.57068452063317e-06
4.99000000000334 1.56286710892327e-06
4.99100000000334 1.55508704995525e-06
4.99200000000334 1.54734417330597e-06
4.99300000000334 1.53963830928952e-06
4.99400000000334 1.53196928895421e-06
4.99500000000334 1.52433694407952e-06
4.99600000000334 1.51674110717317e-06
4.99700000000334 1.50918161146821e-06
4.99800000000334 1.50165829092003e-06
4.99900000000334 1.49417098020337e-06
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
-5 0.0269954832565966
-4.999 0.0270495147253275
-4.998 0.0271036272344204
-4.997 0.027157820837663
-4.996 0.0272120955887074
-4.995 0.0272664515410689
-4.994 0.0273208887481263
-4.993 0.0273754072631206
-4.992 0.0274300071391552
-4.991 0.0274846884291949
-4.99 0.0275394511860658
-4.989 0.0275942954624545
-4.988 0.0276492213109078
-4.987 0.0277042287838321
-4.986 0.0277593179334931
-4.98499999999999 0.0278144888120152
-4.98399999999999 0.0278697414713807
-4.98299999999999 0.02792507596343
-4.98199999999999 0.0279804923398604
-4.98099999999999 0.0280359906522261
-4.97999999999999 0.0280915709519374
-4.97899999999999 0.0281472332902604
-4.97799999999999 0.0282029777183166
-4.97699999999999 0.0282588042870819
-4.97599999999999 0.0283147130473869
-4.97499999999999 0.0283707040499156
-4.97399999999999 0.0284267773452054
-4.97299999999999 0.0284829329836467
-4.97199999999999 0.0285391710154818
-4.97099999999999 0.0285954914908052
-4.96999999999999 0.0286518944595623
-4.96899999999999 0.0287083799715498
-4.96799999999999 0.0287649480764143
-4.96699999999999 0.0288215988236524
-4.96599999999999 0.0288783322626101
-4.96499999999999 0.0289351484424821
-4.96399999999999 0.0289920474123115
-4.96299999999999 0.0290490292209893
-4.96199999999999 0.0291060939172538
-4.96099999999999 0.0291632415496902
-4.95999999999999 0.02922047216673
-4.95899999999999 0.0292777858166506
-4.95799999999999 0.0293351825475748
-4.95699999999999 0.0293926624074703
-4.95599999999999 0.0294502254441491
-4.95499999999998 0.0295078717052671
-4.95399999999998 0.0295656012383237
-4.95299999999998 0.0296234140906611
-4.95199999999998 0.0296813103094638
-4.95099999999998 0.0297392899417584
-4.94999999999998 0.0297973530344128
-4.94899999999998 0.0298554996341357
-4.94799999999998 0.0299137297874765
-4.94699999999998 0.0299720435408241
-4.94599999999998 0.0300304409404072
-4.94499999999998 0.0300889220322932
-4.94399999999998 0.0301474868623879
-4.94299999999998 0.0302061354764351
-4.94199999999998 0.030264867920016
-4.94099999999998 0.0303236842385487
-4.93999999999998 0.0303825844772877
-4.93899999999998 0.0304415686813234
-4.93799999999998 0.0305006368955817
-4.93699999999998 0.0305597891648234
-4.93599999999998 0.0306190255336437
-4.93499999999998 0.0306783460464718
-4.93399999999998 0.0307377507475701
-4.93299999999998 0.0307972396810341
-4.93199999999998 0.0308568128907917
-4.93099999999998 0.0309164704206027
-4.92999999999998 0.0309762123140584
-4.92899999999998 0.0310360386145809
-4.92799999999998 0.0310959493654227
-4.92699999999998 0.0311559446096665
-4.92599999999998 0.031216024390224
-4.92499999999997 0.0312761887498361
-4.92399999999997 0.031336437731072
-4.92299999999997 0.031396771376329
-4.92199999999997 0.0314571897278315
-4.92099999999997 0.0315176928276312
-4.91999999999997 0.0315782807176057
-4.91899999999997 0.0316389534394591
-4.91799999999997 0.0316997110347204
-4.91699999999997 0.0317605535447438
-4.91599999999997 0.0318214810107079
-4.91499999999997 0.031882493473615
-4.91399999999997 0.0319435909742911
-4.91299999999997 0.0320047735533847
-4.91199999999997 0.0320660412513671
-4.91099999999997 0.0321273941085313
-4.90999999999997 0.0321888321649917
-4.90899999999997 0.0322503554606836
-4.90799999999997 0.0323119640353626
-4.90699999999997 0.0323736579286044
-4.90599999999997 0.0324354371798039
-4.90499999999997 0.0324973018281749
-4.90399999999997 0.0325592519127498
-4.90299999999997 0.0326212874723784
-4.90199999999997 0.0326834085457284
-4.90099999999997 0.032745615171284
-4.89999999999997 0.032807907387346
-4.89899999999997 0.0328702852320308
-4.89799999999997 0.0329327487432705
-4.89699999999997 0.0329952979588117
-4.89599999999997 0.0330579329162157
-4.89499999999996 0.0331206536528574
-4.89399999999996 0.0331834602059251
-4.89299999999996 0.03324635261242
-4.89199999999996 0.0333093309091557
-4.89099999999996 0.0333723951327574
-4.88999999999996 0.0334355453196619
-4.88899999999996 0.0334987815061168
-4.88799999999996 0.0335621037281798
-4.88699999999996 0.0336255120217187
-4.88599999999996 0.0336890064224104
-4.88499999999996 0.0337525869657408
-4.88399999999996 0.0338162536870041
-4.88299999999996 0.0338800066213021
-4.88199999999996 0.0339438458035443
-4.88099999999996 0.0340077712684466
-4.87999999999996 0.0340717830505314
-4.87899999999996 0.034135881184127
-4.87799999999996 0.0342000657033668
-4.87699999999996 0.0342643366421891
-4.87599999999996 0.0343286940343366
-4.87499999999996 0.0343931379133555
-4.87399999999996 0.0344576683125955
-4.87299999999996 0.0345222852652091
-4.87199999999996 0.034586988804151
-4.87099999999996 0.0346517789621777
-4.86999999999996 0.034716655771847
-4.86899999999996 0.0347816192655175
-4.86799999999996 0.0348466694753479
-4.86699999999996 0.0349118064332969
-4.86599999999996 0.0349770301711224
-4.86499999999995 0.035042340720381
-4.86399999999995 0.0351077381124275
-4.86299999999995 0.0351732223784147
-4.86199999999995 0.0352387935492924
-4.86099999999995 0.0353044516558074
-4.85999999999995 0.0353701967285024
-4.85899999999995 0.0354360287977163
-4.85799999999995 0.0355019478935829
-4.85699999999995 0.035567954046031
-4.85599999999995 0.0356340472847833
-4.85499999999995 0.0357002276393567
-4.85399999999995 0.0357664951390609
-4.85299999999995 0.0358328498129988
-4.85199999999995 0.035899291690065
-4.85099999999995 0.0359658207989463
-4.84999999999995 0.0360324371681206
-4.84899999999995 0.0360991408258565
-4.84799999999995 0.0361659318002127
-4.84699999999995 0.036232810119038
-4.84599999999995 0.03629977580997
-4.84499999999995 0.0363668289004355
-4.84399999999995 0.036433969417649
-4.84299999999995 0.0365011973886133
-4.84199999999995 0.036568512840118
-4.84099999999995 0.0366359157987397
-4.83999999999995 0.036703406290841
-4.83899999999995 0.0367709843425705
-4.83799999999995 0.0368386499798619
-4.83699999999995 0.0369064032284335
-4.83599999999995 0.0369742441137882
-4.83499999999994 0.0370421726612122
-4.83399999999994 0.0371101888957754
-4.83299999999994 0.03717829284233
-4.83199999999994 0.0372464845255107
-4.83099999999994 0.037314763969734
-4.82999999999994 0.0373831311991974
-4.82899999999994 0.0374515862378794
-4.82799999999994 0.0375201291095386
-4.82699999999994 0.0375887598377134
-4.82599999999994 0.0376574784457215
-4.82499999999994 0.0377262849566592
-4.82399999999994 0.0377951793934013
-4.82299999999994 0.0378641617786002
-4.82199999999994 0.0379332321346857
-4.82099999999994 0.0380023904838641
-4.81999999999994 0.0380716368481183
-4.81899999999994 0.0381409712492069
-4.81799999999994 0.0382103937086635
-4.81699999999994 0.038279904247797
-4.81599999999994 0.0383495028876902
-4.81499999999994 0.0384191896491998
-4.81399999999994 0.0384889645529558
-4.81299999999994 0.0385588276193611
-4.81199999999994 0.0386287788685908
-4.81099999999994 0.038698818320592
-4.80999999999994 0.0387689459950828
-4.80899999999994 0.0388391619115525
-4.80799999999994 0.0389094660892605
-4.80699999999994 0.0389798585472361
-4.80599999999994 0.0390503393042781
-4.80499999999993 0.039120908378954
-4.80399999999993 0.0391915657895996
-4.80299999999993 0.0392623115543189
-4.80199999999993 0.0393331456909829
-4.80099999999993 0.0394040682172298
-4.79999999999993 0.0394750791504641
-4.79899999999993 0.0395461785078561
-4.79799999999993 0.0396173663063417
-4.79699999999993 0.0396886425626216
-4.79599999999993 0.039760007293161
-4.79499999999993 0.0398314605141891
-4.79399999999993 0.0399030022416986
-4.79299999999993 0.0399746324914449
-4.79199999999993 0.0400463512789461
-4.79099999999993 0.0401181586194825
-4.78999999999993 0.0401900545280954
-4.78899999999993 0.0402620390195876
-4.78799999999993 0.0403341121085221
-4.78699999999993 0.0404062738092222
-4.78599999999993 0.0404785241357706
-4.78499999999993 0.0405508631020091
-4.78399999999993 0.0406232907215382
-4.78299999999993 0.0406958070077162
-4.78199999999993 0.0407684119736595
-4.78099999999993 0.0408411056322411
-4.77999999999993 0.0409138879960911
-4.77899999999993 0.0409867590775954
-4.77799999999993 0.0410597188888959
-4.77699999999993 0.0411327674418894
-4.77599999999993 0.0412059047482275
-4.77499999999992 0.0412791308193162
-4.77399999999992 0.0413524456663151
-4.77299999999992 0.041425849300137
-4.77199999999992 0.0414993417314476
-4.77099999999992 0.0415729229706648
-4.76999999999992 0.0416465930279584
-4.76899999999992 0.0417203519132495
-4.76799999999992 0.0417941996362101
-4.76699999999992 0.0418681362062625
-4.76599999999992 0.041942161632579
-4.76499999999992 0.0420162759240811
-4.76399999999992 0.0420904790894395
-4.76299999999992 0.0421647711370733
-4.76199999999992 0.0422391520751494
-4.76099999999992 0.0423136219115824
-4.75999999999992 0.0423881806540338
-4.75899999999992 0.0424628283099119
-4.75799999999992 0.0425375648863707
-4.75699999999992 0.0426123903903101
-4.75599999999992 0.042687304828375
-4.75499999999992 0.0427623082069548
-4.75399999999992 0.0428374005321835
-4.75299999999992 0.0429125818099384
-4.75199999999992 0.0429878520458401
-4.75099999999992 0.0430632112452521
-4.74999999999992 0.0431386594132802
-4.74899999999992 0.0432141965547717
-4.74799999999992 0.0432898226743155
-4.74699999999992 0.0433655377762413
-4.74599999999992 0.0434413418646193
-4.74499999999991 0.0435172349432595
-4.74399999999991 0.0435932170157112
-4.74299999999991 0.0436692880852631
-4.74199999999991 0.0437454481549421
-4.74099999999991 0.0438216972275132
-4.73999999999991 0.043898035305479
-4.73899999999991 0.0439744623910793
-4.73799999999991 0.0440509784862903
-4.73699999999991 0.0441275835928247
-4.73599999999991 0.0442042777121307
-4.73499999999991 0.0442810608453918
-4.73399999999991 0.0443579329935264
-4.73299999999991 0.0444348941571869
-4.73199999999991 0.0445119443367599
-4.73099999999991 0.0445890835323652
-4.72999999999991 0.0446663117438556
-4.72899999999991 0.0447436289708163
-4.72799999999991 0.0448210352125647
-4.72699999999991 0.0448985304681494
-4.72599999999991 0.0449761147363504
-4.72499999999991 0.0450537880156781
-4.72399999999991 0.0451315503043733
-4.72299999999991 0.0452094016004063
-4.72199999999991 0.0452873419014767
-4.72099999999991 0.0453653712050129
-4.71999999999991 0.0454434895081716
-4.71899999999991 0.0455216968078374
-4.71799999999991 0.0455999931006224
-4.71699999999991 0.0456783783828656
-4.71599999999991 0.0457568526506324
-4.7149999999999 0.0458354158997144
-4.7139999999999 0.0459140681256287
-4.7129999999999 0.0459928093236176
-4.7119999999999 0.0460716394886481
-4.7109999999999 0.0461505586154115
-4.7099999999999 0.0462295666983226
-4.7089999999999 0.04630866373152
-4.7079999999999 0.0463878497088648
-4.7069999999999 0.0464671246239408
-4.7059999999999 0.0465464884700535
-4.7049999999999 0.0466259412402302
-4.7039999999999 0.0467054829272193
-4.7029999999999 0.0467851135234896
-4.7019999999999 0.0468648330212303
-4.7009999999999 0.0469446414123504
-4.6999999999999 0.0470245386884781
-4.6989999999999 0.0471045248409604
-4.6979999999999 0.0471845998608629
-4.6969999999999 0.0472647637389691
-4.6959999999999 0.0473450164657799
-4.6949999999999 0.0474253580315135
-4.6939999999999 0.0475057884261048
-4.6929999999999 0.0475863076392045
-4.6919999999999 0.0476669156601797
-4.6909999999999 0.0477476124781122
-4.6899999999999 0.0478283980817991
-4.6889999999999 0.0479092724597519
-4.6879999999999 0.047990235600196
-4.6869999999999 0.0480712874910705
-4.6859999999999 0.0481524281200275
-4.68499999999989 0.048233657474432
-4.68399999999989 0.0483149755413611
-4.68299999999989 0.048396382307604
-4.68199999999989 0.0484778777596609
-4.68099999999989 0.0485594618837435
-4.67999999999989 0.0486411346657735
-4.67899999999989 0.0487228960913832
-4.67799999999989 0.0488047461459143
-4.67699999999989 0.0488866848144178
-4.67599999999989 0.0489687120816537
-4.67499999999989 0.0490508279320901
-4.67399999999989 0.0491330323499033
-4.67299999999989 0.0492153253189771
-4.67199999999989 0.0492977068229025
-4.67099999999989 0.049380176844977
-4.66999999999989 0.0494627353682045
-4.66899999999989 0.0495453823752947
-4.66799999999989 0.0496281178486629
-4.66699999999989 0.0497109417704292
-4.66599999999989 0.0497938541224183
-4.66499999999989 0.0498768548861592
-4.66399999999989 0.0499599440428845
-4.66299999999989 0.0500431215735302
-4.66199999999989 0.0501263874587352
-4.66099999999989 0.050209741678841
-4.65999999999989 0.050293184213891
-4.65899999999989 0.0503767150436302
-4.65799999999989 0.0504603341475052
-4.65699999999989 0.050544041504663
-4.65599999999989 0.0506278370939513
-4.65499999999988 0.0507117208939178
-4.65399999999988 0.0507956928828097
-4.65299999999988 0.0508797530385733
-4.65199999999988 0.0509639013388538
-4.65099999999988 0.0510481377609949
-4.64999999999988 0.0511324622820379
-4.64899999999988 0.051216874878722
-4.64799999999988 0.0513013755274834
-4.64699999999988 0.0513859642044549
-4.64599999999988 0.0514706408854658
-4.64499999999988 0.0515554055460414
-4.64399999999988 0.0516402581614023
-4.64299999999988 0.0517251987064644
-4.64199999999988 0.0518102271558382
-4.64099999999988 0.0518953434838286
-4.63999999999988 0.0519805476644345
-4.63899999999988 0.0520658396713482
-4.63799999999988 0.0521512194779551
-4.63699999999988 0.0522366870573333
-4.63599999999988 0.0523222423822535
-4.63499999999988 0.0524078854251781
-4.63399999999988 0.052493616158261
-4.63299999999988 0.0525794345533474
-4.63199999999988 0.0526653405819732
-4.63099999999988 0.0527513342153646
-4.62999999999988 0.052837415424438
-4.62899999999988 0.0529235841797991
-4.62799999999988 0.0530098404517429
-4.62699999999988 0.0530961842102532
-4.62599999999988 0.0531826154250024
-4.62499999999987 0.0532691340653507
-4.62399999999987 0.053355740100346
-4.62299999999987 0.0534424334987234
-4.62199999999987 0.0535292142289052
-4.62099999999987 0.0536160822589999
-4.61999999999987 0.0537030375568021
-4.61899999999987 0.0537900800897923
-4.61799999999987 0.0538772098251363
-4.61699999999987 0.0539644267296848
-4.61599999999987 0.0540517307699732
-4.61499999999987 0.0541391219122212
-4.61399999999987 0.0542266001223321
-4.61299999999987 0.0543141653658929
-4.61199999999987 0.0544018176081736
-4.61099999999987 0.054489556814127
-4.60999999999987 0.0545773829483881
-4.60899999999987 0.0546652959752742
-4.60799999999987 0.0547532958587837
-4.60699999999987 0.0548413825625969
-4.60599999999987 0.0549295560500743
-4.60499999999987 0.0550178162842576
-4.60399999999987 0.055106163227868
-4.60299999999987 0.055194596843307
-4.60199999999987 0.0552831170926551
-4.60099999999987 0.0553717239376723
-4.59999999999987 0.0554604173397969
-4.59899999999987 0.0555491972601456
-4.59799999999987 0.0556380636595134
-4.59699999999987 0.0557270164983725
-4.59599999999987 0.0558160557368727
-4.59499999999986 0.0559051813348404
-4.59399999999986 0.0559943932517787
-4.59299999999986 0.0560836914468669
-4.59199999999986 0.0561730758789601
-4.59099999999986 0.056262546506589
-4.58999999999986 0.0563521032879593
-4.58899999999986 0.0564417461809514
-4.58799999999986 0.0565314751431205
-4.58699999999986 0.0566212901316954
-4.58599999999986 0.0567111911035791
-4.58499999999986 0.0568011780153477
-4.58399999999986 0.0568912508232505
-4.58299999999986 0.0569814094832094
-4.58199999999986 0.0570716539508186
-4.58099999999986 0.0571619841813447
-4.57999999999986 0.0572524001297255
-4.57899999999986 0.0573429017505704
-4.57799999999986 0.0574334889981599
-4.57699999999986 0.0575241618264449
-4.57599999999986 0.0576149201890468
-4.57499999999986 0.057705764039257
-4.57399999999986 0.0577966933300366
-4.57299999999986 0.0578877080140159
-4.57199999999986 0.0579788080434942
-4.57099999999986 0.0580699933704396
-4.56999999999986 0.0581612639464885
-4.56899999999986 0.0582526197229452
-4.56799999999986 0.0583440606507819
-4.56699999999986 0.058435586680638
-4.56599999999986 0.0585271977628199
-4.56499999999985 0.0586188938473009
-4.56399999999985 0.0587106748837205
-4.56299999999985 0.0588025408213843
-4.56199999999985 0.0588944916092638
-4.56099999999985 0.0589865271959958
-4.55999999999985 0.0590786475298822
-4.55899999999985 0.0591708525588897
-4.55799999999985 0.0592631422306495
-4.55699999999985 0.0593555164924572
-4.55599999999985 0.0594479752912717
-4.55499999999985 0.0595405185737161
-4.55399999999985 0.0596331462860762
-4.55299999999985 0.059725858374301
-4.55199999999985 0.059818654784002
-4.55099999999985 0.0599115354604532
-4.54999999999985 0.0600045003485903
-4.54899999999985 0.060097549393011
-4.54799999999985 0.0601906825379741
-4.54699999999985 0.0602838997273998
-4.54599999999985 0.0603772009048688
-4.54499999999985 0.0604705860136225
-4.54399999999985 0.0605640549965625
-4.54299999999985 0.0606576077962501
-4.54199999999985 0.0607512443549064
-4.54099999999985 0.0608449646144117
-4.53999999999985 0.0609387685163054
-4.53899999999985 0.0610326560017855
-4.53799999999985 0.0611266270117086
-4.53699999999985 0.0612206814865892
-4.53599999999985 0.0613148193666
-4.53499999999984 0.0614090405915708
-4.53399999999984 0.0615033451009892
-4.53299999999984 0.0615977328339994
-4.53199999999984 0.0616922037294025
-4.53099999999984 0.061786757725656
-4.52999999999984 0.0618813947608736
-4.52899999999984 0.0619761147728246
-4.52799999999984 0.0620709176989344
-4.52699999999984 0.0621658034762832
-4.52599999999984 0.0622607720416065
-4.52499999999984 0.0623558233312946
-4.52399999999984 0.0624509572813921
-4.52299999999984 0.0625461738275982
-4.52199999999984 0.0626414729052655
-4.52099999999984 0.0627368544494009
-4.51999999999984 0.0628323183946641
-4.51899999999984 0.0629278646753685
-4.51799999999984 0.06302349322548
-4.51699999999984 0.0631192039786173
-4.51599999999984 0.0632149968680515
-4.51499999999984 0.0633108718267056
-4.51399999999984 0.0634068287871547
-4.51299999999984 0.0635028676816253
-4.51199999999984 0.0635989884419952
-4.51099999999984 0.0636951909997934
-4.50999999999984 0.0637914752861996
-4.50899999999984 0.0638878412320443
-4.50799999999984 0.0639842887678079
-4.50699999999984 0.0640808178236213
-4.50599999999984 0.0641774283292648
-4.50499999999983 0.0642741202141687
-4.50399999999983 0.0643708934074123
-4.50299999999983 0.064467747837724
-4.50199999999983 0.0645646834334812
-4.50099999999983 0.0646617001227097
-4.49999999999983 0.0647587978330838
-4.49899999999983 0.0648559764919259
-4.49799999999983 0.0649532360262062
-4.49699999999983 0.0650505763625425
-4.49599999999983 0.0651479974272001
-4.49499999999983 0.0652454991460915
-4.49399999999983 0.0653430814447761
-4.49299999999983 0.0654407442484599
-4.49199999999983 0.0655384874819955
-4.49099999999983 0.0656363110698817
-4.48999999999983 0.0657342149362634
-4.48899999999983 0.0658321990049312
-4.48799999999983 0.0659302631993214
-4.48699999999983 0.0660284074425154
-4.48599999999983 0.0661266316572401
-4.48499999999983 0.0662249357658671
-4.48399999999983 0.0663233196904126
-4.48299999999983 0.0664217833525376
-4.48199999999983 0.066520326673547
-4.48099999999983 0.0666189495743901
-4.47999999999983 0.0667176519756597
-4.47899999999983 0.0668164337975925
-4.47799999999983 0.0669152949600686
-4.47699999999983 0.0670142353826112
-4.47599999999983 0.0671132549843865
-4.47499999999982 0.0672123536842037
-4.47399999999982 0.0673115314005144
-4.47299999999982 0.0674107880514126
-4.47199999999982 0.0675101235546348
-4.47099999999982 0.0676095378275591
-4.46999999999982 0.0677090307872056
-4.46899999999982 0.0678086023502361
-4.46799999999982 0.0679082524329538
-4.46699999999982 0.0680079809513028
-4.46599999999982 0.0681077878208688
-4.46499999999982 0.0682076729568777
-4.46399999999982 0.0683076362741967
-4.46299999999982 0.0684076776873331
-4.46199999999982 0.0685077971104344
-4.46099999999982 0.0686079944572885
-4.45999999999982 0.0687082696413231
-4.45899999999982 0.0688086225756056
-4.45799999999982 0.068909053172843
-4.45699999999982 0.0690095613453817
-4.45599999999982 0.0691101470052072
-4.45499999999982 0.0692108100639443
-4.45399999999982 0.0693115504328564
-4.45299999999982 0.0694123680228456
-4.45199999999982 0.0695132627444529
-4.45099999999982 0.0696142345078571
-4.44999999999982 0.0697152832228756
-4.44899999999982 0.0698164087989637
-4.44799999999982 0.0699176111452145
-4.44699999999982 0.070018890170359
-4.44599999999981 0.0701202457827655
-4.44499999999981 0.0702216778904398
-4.44399999999981 0.0703231864010249
-4.44299999999981 0.070424771221801
-4.44199999999981 0.0705264322596851
-4.44099999999981 0.070628169421231
-4.43999999999981 0.070729982612629
-4.43899999999981 0.0708318717397061
-4.43799999999981 0.0709338367079253
-4.43699999999981 0.0710358774223862
-4.43599999999981 0.0711379937878241
-4.43499999999981 0.0712401857086103
-4.43399999999981 0.0713424530887518
-4.43299999999981 0.0714447958318914
-4.43199999999981 0.0715472138413071
-4.43099999999981 0.0716497070199124
-4.42999999999981 0.071752275270256
-4.42899999999981 0.0718549184945216
-4.42799999999981 0.0719576365945279
-4.42699999999981 0.0720604294717284
-4.42599999999981 0.0721632970272113
-4.42499999999981 0.0722662391616992
-4.42399999999981 0.0723692557755495
-4.42299999999981 0.0724723467687535
-4.42199999999981 0.0725755120409369
-4.42099999999981 0.0726787514913595
-4.41999999999981 0.0727820650189149
-4.41899999999981 0.0728854525221307
-4.41799999999981 0.0729889138991681
-4.41699999999981 0.073092449047822
-4.4159999999998 0.0731960578655207
-4.4149999999998 0.0732997402493261
-4.4139999999998 0.073403496095933
-4.4129999999998 0.0735073253016698
-4.4119999999998 0.0736112277624976
-4.4109999999998 0.0737152033740108
-4.4099999999998 0.0738192520314365
-4.4089999999998 0.0739233736296344
-4.4079999999998 0.0740275680630973
-4.4069999999998 0.0741318352259502
-4.4059999999998 0.0742361750119507
-4.4049999999998 0.0743405873144888
-4.4039999999998 0.0744450720265869
-4.4029999999998 0.0745496290408994
-4.4019999999998 0.0746542582497129
-4.4009999999998 0.0747589595449462
-4.3999999999998 0.0748637328181498
-4.3989999999998 0.0749685779605063
-4.3979999999998 0.0750734948628298
-4.3969999999998 0.0751784834155665
-4.3959999999998 0.0752835435087939
-4.3949999999998 0.0753886750322213
-4.3939999999998 0.0754938778751892
-4.3929999999998 0.0755991519266698
-4.3919999999998 0.0757044970752665
-4.3909999999998 0.0758099132092141
-4.3899999999998 0.0759154002163784
-4.3889999999998 0.0760209579842565
-4.3879999999998 0.0761265863999766
-4.3869999999998 0.0762322853502978
-4.38599999999979 0.0763380547216103
-4.38499999999979 0.0764438943999351
-4.38399999999979 0.076549804270924
-4.38299999999979 0.0766557842198598
-4.38199999999979 0.0767618341316559
-4.38099999999979 0.0768679538908564
-4.37999999999979 0.0769741433816361
-4.37899999999979 0.0770804024878002
-4.37799999999979 0.0771867310927848
-4.37699999999979 0.0772931290796561
-4.37599999999979 0.0773995963311112
-4.37499999999979 0.0775061327294772
-4.37399999999979 0.077612738156712
-4.37299999999979 0.0777194124944034
-4.37199999999979 0.0778261556237699
-4.37099999999979 0.0779329674256601
-4.36999999999979 0.0780398477805529
-4.36899999999979 0.0781467965685574
-4.36799999999979 0.078253813669413
-4.36699999999979 0.0783608989624891
-4.36599999999979 0.0784680523267853
-4.36499999999979 0.0785752736409314
-4.36399999999979 0.0786825627831874
-4.36299999999979 0.078789919631443
-4.36199999999979 0.0788973440632185
-4.36099999999979 0.0790048359556637
-4.35999999999979 0.079112395185559
-4.35899999999979 0.0792200216293143
-4.35799999999979 0.07932771516297
-4.35699999999979 0.0794354756621963
-4.35599999999978 0.0795433030022932
-4.35499999999978 0.0796511970581912
-4.35399999999978 0.0797591577044503
-4.35299999999978 0.0798671848152609
-4.35199999999978 0.0799752782644432
-4.35099999999978 0.0800834379254475
-4.34999999999978 0.080191663671354
-4.34899999999978 0.0802999553748731
-4.34799999999978 0.0804083129083451
-4.34699999999978 0.0805167361437404
-4.34599999999978 0.0806252249526594
-4.34499999999978 0.0807337792063327
-4.34399999999978 0.080842398775621
-4.34299999999978 0.0809510835310149
-4.34199999999978 0.0810598333426353
-4.34099999999978 0.0811686480802333
-4.33999999999978 0.0812775276131901
-4.33899999999978 0.081386471810517
-4.33799999999978 0.0814954805408557
-4.33699999999978 0.0816045536724782
-4.33599999999978 0.0817136910732867
-4.33499999999978 0.0818228926108136
-4.33399999999978 0.0819321581522219
-4.33299999999978 0.0820414875643049
-4.33199999999978 0.0821508807134864
-4.33099999999978 0.0822603374658206
-4.32999999999978 0.0823698576869923
-4.32899999999978 0.0824794412423167
-4.32799999999978 0.08258908799674
-4.32699999999978 0.0826987978148387
-4.32599999999977 0.0828085705608201
-4.32499999999977 0.0829184060985225
-4.32399999999977 0.0830283042914147
-4.32299999999977 0.0831382650025967
-4.32199999999977 0.0832482880947991
-4.32099999999977 0.0833583734303839
-4.31999999999977 0.0834685208713439
-4.31899999999977 0.0835787302793031
-4.31799999999977 0.0836890015155166
-4.31699999999977 0.083799334440871
-4.31599999999977 0.0839097289158841
-4.31499999999977 0.084020184800705
-4.31399999999977 0.0841307019551145
-4.31299999999977 0.0842412802385249
-4.31199999999977 0.08435191950998
-4.31099999999977 0.0844626196281555
-4.30999999999977 0.0845733804513588
-4.30899999999977 0.0846842018375291
-4.30799999999977 0.0847950836442379
-4.30699999999977 0.0849060257286883
-4.30599999999977 0.085017027947716
-4.30499999999977 0.0851280901577886
-4.30399999999977 0.0852392122150062
-4.30299999999977 0.0853503939751012
-4.30199999999977 0.0854616352934387
-4.30099999999977 0.0855729360250163
-4.29999999999977 0.0856842960244644
-4.29899999999977 0.0857957151460462
-4.29799999999977 0.0859071932436579
-4.29699999999977 0.0860187301708286
-4.29599999999976 0.0861303257807206
-4.29499999999976 0.0862419799261296
-4.29399999999976 0.0863536924594845
-4.29299999999976 0.0864654632328479
-4.29199999999976 0.0865772920979158
-4.29099999999976 0.086689178906018
-4.28999999999976 0.0868011235081182
-4.28899999999976 0.0869131257548141
-4.28799999999976 0.0870251854963374
-4.28699999999976 0.0871373025825541
-4.28599999999976 0.0872494768629645
-4.28499999999976 0.0873617081867035
-4.28399999999976 0.0874739964025404
-4.28299999999976 0.0875863413588796
-4.28199999999976 0.0876987429037602
-4.28099999999976 0.0878112008848561
-4.27999999999976 0.0879237151494769
-4.27899999999976 0.088036285544567
-4.27799999999976 0.0881489119167067
-4.27699999999976 0.0882615941121115
-4.27599999999976 0.0883743319766331
-4.27499999999976 0.0884871253557587
-4.27399999999976 0.0885999740946119
-4.27299999999976 0.0887128780379522
-4.27199999999976 0.0888258370301757
-4.27099999999976 0.0889388509153152
-4.26999999999976 0.0890519195370397
-4.26899999999976 0.0891650427386555
-4.26799999999976 0.0892782203631057
-4.26699999999976 0.0893914522529708
-4.26599999999975 0.0895047382504684
-4.26499999999975 0.0896180781974539
-4.26399999999975 0.0897314719354202
-4.26299999999975 0.0898449193054983
-4.26199999999975 0.089958420148457
-4.26099999999975 0.0900719743047036
-4.25999999999975 0.0901855816142837
-4.25899999999975 0.0902992419168814
-4.25799999999975 0.0904129550518199
-4.25699999999975 0.0905267208580611
-4.25599999999975 0.0906405391742061
-4.25499999999975 0.0907544098384956
-4.25399999999975 0.0908683326888097
-4.25299999999975 0.0909823075626681
-4.25199999999975 0.0910963342972307
-4.25099999999975 0.0912104127292975
-4.24999999999975 0.0913245426953088
-4.24899999999975 0.0914387240313455
-4.24799999999975 0.0915529565731291
-4.24699999999975 0.0916672401560225
-4.24599999999975 0.0917815746150292
-4.24499999999975 0.0918959597847946
-4.24399999999975 0.0920103954996055
-4.24299999999975 0.0921248815933905
-4.24199999999975 0.0922394178997204
-4.24099999999975 0.092354004251808
-4.23999999999975 0.0924686404825088
-4.23899999999975 0.0925833264243211
-4.23799999999975 0.0926980619093859
-4.23699999999975 0.0928128467694875
-4.23599999999974 0.0929276808360536
-4.23499999999974 0.0930425639401555
-4.23399999999974 0.0931574959125085
-4.23299999999974 0.0932724765834718
-4.23199999999974 0.0933875057830491
-4.23099999999974 0.0935025833408886
-4.22999999999974 0.0936177090862835
-4.22899999999974 0.0937328828481719
-4.22799999999974 0.0938481044551372
-4.22699999999974 0.0939633737354085
-4.22599999999974 0.0940786905168608
-4.22499999999974 0.0941940546270149
-4.22399999999974 0.0943094658930382
-4.22299999999974 0.0944249241417446
-4.22199999999974 0.0945404291995949
-4.22099999999974 0.0946559808926969
-4.21999999999974 0.094771579046806
-4.21899999999974 0.0948872234873249
-4.21799999999974 0.0950029140393046
-4.21699999999974 0.0951186505274441
-4.21599999999974 0.0952344327760908
-4.21499999999974 0.0953502606092409
-4.21399999999974 0.0954661338505397
-4.21299999999974 0.0955820523232818
-4.21199999999974 0.0956980158504111
-4.21099999999974 0.0958140242545217
-4.20999999999974 0.0959300773578576
-4.20899999999974 0.0960461749823133
-4.20799999999974 0.0961623169494341
-4.20699999999974 0.0962785030804163
-4.20599999999973 0.0963947331961073
-4.20499999999973 0.0965110071170063
-4.20399999999973 0.0966273246632645
-4.20299999999973 0.0967436856546849
-4.20199999999973 0.0968600899107233
-4.20099999999973 0.0969765372504883
-4.19999999999973 0.0970930274927416
-4.19899999999973 0.0972095604558982
-4.19799999999973 0.0973261359580268
-4.19699999999973 0.0974427538168504
-4.19599999999973 0.0975594138497461
-4.19499999999973 0.0976761158737457
-4.19399999999973 0.0977928597055362
-4.19299999999973 0.0979096451614597
-4.19199999999973 0.098026472057514
-4.19099999999973 0.0981433402093528
-4.18999999999973 0.0982602494322863
-4.18899999999973 0.0983771995412809
-4.18799999999973 0.0984941903509605
-4.18699999999973 0.0986112216756058
-4.18599999999973 0.0987282933291554
-4.18499999999973 0.0988454051252058
-4.18399999999973 0.0989625568770116
-4.18299999999973 0.0990797483974864
-4.18199999999973 0.0991969794992024
-4.18099999999973 0.0993142499943914
-4.17999999999973 0.0994315596949448
-4.17899999999973 0.099548908412414
-4.17799999999973 0.0996662959580107
-4.17699999999973 0.0997837221426076
-4.17599999999972 0.0999011867767382
-4.17499999999972 0.100018689670598
-4.17399999999972 0.100136230634043
-4.17299999999972 0.100253809476592
-4.17199999999972 0.100371426007428
-4.17099999999972 0.100489080035395
-4.16999999999972 0.100606771369001
-4.16899999999972 0.100724499816416
-4.16799999999972 0.100842265185477
-4.16699999999972 0.100960067283684
-4.16599999999972 0.1010779059182
-4.16499999999972 0.101195780895856
-4.16399999999972 0.101313692023147
-4.16299999999972 0.101431639106235
-4.16199999999972 0.101549621950946
-4.16099999999972 0.101667640362775
-4.15999999999972 0.101785694146884
-4.15899999999972 0.101903783108101
-4.15799999999972 0.102021907050923
-4.15699999999972 0.102140065779516
-4.15599999999972 0.102258259097711
-4.15499999999972 0.102376486809013
-4.15399999999972 0.102494748716594
-4.15299999999972 0.102613044623296
-4.15199999999972 0.10273137433163
-4.15099999999972 0.10284973764378
-4.14999999999972 0.102968134361601
-4.14899999999972 0.103086564286618
-4.14799999999972 0.103205027220029
-4.14699999999972 0.103323522962704
-4.14599999999971 0.103442051315185
-4.14499999999971 0.103560612077688
-4.14399999999971 0.103679205050105
-4.14299999999971 0.103797830031997
-4.14199999999971 0.103916486822603
-4.14099999999971 0.104035175220836
-4.13999999999971 0.104153895025286
-4.13899999999971 0.104272646034215
-4.13799999999971 0.104391428045565
-4.13699999999971 0.104510240856953
-4.13599999999971 0.104629084265672
-4.13499999999971 0.104747958068696
-4.13399999999971 0.104866862062672
-4.13299999999971 0.104985796043931
-4.13199999999971 0.105104759808478
-4.13099999999971 0.105223753152001
-4.12999999999971 0.105342775869865
-4.12899999999971 0.105461827757118
-4.12799999999971 0.105580908608485
-4.12699999999971 0.105700018218377
-4.12599999999971 0.105819156380882
-4.12499999999971 0.105938322889774
-4.12399999999971 0.106057517538506
-4.12299999999971 0.106176740120216
-4.12199999999971 0.106295990427726
-4.12099999999971 0.106415268253542
-4.11999999999971 0.106534573389852
-4.11899999999971 0.106653905628531
-4.11799999999971 0.10677326476114
-4.11699999999971 0.106892650578924
-4.1159999999997 0.107012062872815
-4.1149999999997 0.107131501433434
-4.1139999999997 0.107250966051087
-4.1129999999997 0.107370456515767
-4.1119999999997 0.107489972617158
-4.1109999999997 0.107609514144631
-4.1099999999997 0.107729080887247
-4.1089999999997 0.107848672633758
-4.1079999999997 0.107968289172603
-4.1069999999997 0.108087930291916
-4.1059999999997 0.108207595779518
-4.1049999999997 0.108327285422926
-4.1039999999997 0.108446999009347
-4.1029999999997 0.108566736325681
-4.1019999999997 0.108686497158522
-4.1009999999997 0.108806281294157
-4.0999999999997 0.108926088518568
-4.0989999999997 0.109045918617433
-4.0979999999997 0.109165771376123
-4.0969999999997 0.109285646579708
-4.0959999999997 0.109405544012951
-4.0949999999997 0.109525463460316
-4.0939999999997 0.10964540470596
-4.0929999999997 0.109765367533743
-4.0919999999997 0.109885351727219
-4.0909999999997 0.110005357069645
-4.0899999999997 0.110125383343976
-4.0889999999997 0.110245430332866
-4.0879999999997 0.110365497818672
-4.0869999999997 0.110485585583452
-4.08599999999969 0.110605693408964
-4.08499999999969 0.11072582107667
-4.08399999999969 0.110845968367736
-4.08299999999969 0.110966135063029
-4.08199999999969 0.111086320943121
-4.08099999999969 0.11120652578829
-4.07999999999969 0.111326749378518
-4.07899999999969 0.111446991493493
-4.07799999999969 0.111567251912608
-4.07699999999969 0.111687530414966
-4.07599999999969 0.111807826779375
-4.07499999999969 0.111928140784351
-4.07399999999969 0.11204847220812
-4.07299999999969 0.112168820828617
-4.07199999999969 0.112289186423484
-4.07099999999969 0.112409568770078
-4.06999999999969 0.112529967645463
-4.06899999999969 0.112650382826417
-4.06799999999969 0.112770814089429
-4.06699999999969 0.112891261210699
-4.06599999999969 0.113011723966144
-4.06499999999969 0.113132202131391
-4.06399999999969 0.113252695481785
-4.06299999999969 0.113373203792383
-4.06199999999969 0.11349372683796
-4.06099999999969 0.113614264393006
-4.05999999999969 0.113734816231726
-4.05899999999969 0.113855382128047
-4.05799999999969 0.11397596185561
-4.05699999999969 0.114096555187777
-4.05599999999968 0.114217161897627
-4.05499999999968 0.114337781757962
-4.05399999999968 0.114458414541301
-4.05299999999968 0.114579060019887
-4.05199999999968 0.114699717965682
-4.05099999999968 0.114820388150373
-4.04999999999968 0.114941070345369
-4.04899999999968 0.115061764321802
-4.04799999999968 0.115182469850528
-4.04699999999968 0.115303186702129
-4.04599999999968 0.115423914646912
-4.04499999999968 0.115544653454909
-4.04399999999968 0.11566540289588
-4.04299999999968 0.115786162739313
-4.04199999999968 0.115906932754421
-4.04099999999968 0.11602771271015
-4.03999999999968 0.116148502375171
-4.03899999999968 0.116269301517888
-4.03799999999968 0.116390109906433
-4.03699999999968 0.116510927308672
-4.03599999999968 0.116631753492201
-4.03499999999968 0.116752588224349
-4.03399999999968 0.116873431272178
-4.03299999999968 0.116994282402484
-4.03199999999968 0.117115141381798
-4.03099999999968 0.117236007976384
-4.02999999999968 0.117356881952246
-4.02899999999968 0.117477763075119
-4.02799999999968 0.11759865111048
-4.02699999999968 0.117719545823541
-4.02599999999967 0.117840446979254
-4.02499999999967 0.117961354342309
-4.02399999999967 0.118082267677135
-4.02299999999967 0.118203186747905
-4.02199999999967 0.118324111318529
-4.02099999999967 0.118445041152662
-4.01999999999967 0.118565976013699
-4.01899999999967 0.118686915664781
-4.01799999999967 0.118807859868791
-4.01699999999967 0.118928808388356
-4.01599999999967 0.11904976098585
-4.01499999999967 0.119170717423392
-4.01399999999967 0.119291677462848
-4.01299999999967 0.119412640865832
-4.01199999999967 0.119533607393705
-4.01099999999967 0.119654576807576
-4.00999999999967 0.119775548868305
-4.00899999999967 0.119896523336502
-4.00799999999967 0.120017499972528
-4.00699999999967 0.120138478536495
-4.00599999999967 0.120259458788267
-4.00499999999967 0.120380440487461
-4.00399999999967 0.120501423393449
-4.00299999999967 0.120622407265356
-4.00199999999967 0.120743391862063
-4.00099999999967 0.120864376942206
-3.99999999999967 0.120985362264179
-3.99899999999967 0.121106347586133
-3.99799999999967 0.121227332665974
-3.99699999999967 0.121348317261372
-3.99599999999966 0.121469301129752
-3.99499999999966 0.121590284028301
-3.99399999999966 0.121711265713968
-3.99299999999966 0.121832245943461
-3.99199999999966 0.121953224473253
-3.99099999999966 0.12207420105958
-3.98999999999966 0.122195175458439
-3.98899999999966 0.122316147425595
-3.98799999999966 0.122437116716577
-3.98699999999966 0.122558083086679
-3.98599999999966 0.122679046290965
-3.98499999999966 0.122800006084263
-3.98399999999966 0.122920962221173
-3.98299999999966 0.12304191445606
-3.98199999999966 0.123162862543062
-3.98099999999966 0.123283806236088
-3.97999999999966 0.123404745288815
-3.97899999999966 0.123525679454696
-3.97799999999966 0.123646608486955
-3.97699999999966 0.123767532138589
-3.97599999999966 0.123888450162371
-3.97499999999966 0.124009362310849
-3.97399999999966 0.124130268336346
-3.97299999999966 0.124251167990964
-3.97199999999966 0.124372061026579
-3.97099999999966 0.124492947194848
-3.96999999999966 0.124613826247207
-3.96899999999966 0.12473469793487
-3.96799999999966 0.124855562008835
-3.96699999999966 0.124976418219877
-3.96599999999965 0.125097266318558
-3.96499999999965 0.125218106055219
-3.96399999999965 0.125338937179987
-3.96299999999965 0.125459759442774
-3.96199999999965 0.125580572593275
-3.96099999999965 0.125701376380973
-3.95999999999965 0.125822170555139
-3.95899999999965 0.125942954864829
-3.95799999999965 0.126063729058889
-3.95699999999965 0.126184492885956
-3.95599999999965 0.126305246094454
-3.95499999999965 0.126425988432601
-3.95399999999965 0.126546719648404
-3.95299999999965 0.126667439489664
-3.95199999999965 0.126788147703977
-3.95099999999965 0.126908844038731
-3.94999999999965 0.12702952824111
-3.94899999999965 0.127150200058093
-3.94799999999965 0.127270859236457
-3.94699999999965 0.127391505522775
-3.94599999999965 0.12751213866342
-3.94499999999965 0.127632758404563
-3.94399999999965 0.127753364492176
-3.94299999999965 0.12787395667203
-3.94199999999965 0.127994534689699
-3.94099999999965 0.12811509829056
-3.93999999999965 0.128235647219792
-3.93899999999965 0.128356181222378
-3.93799999999965 0.128476700043108
-3.93699999999965 0.128597203426576
-3.93599999999964 0.128717691117183
-3.93499999999964 0.128838162859137
-3.93399999999964 0.128958618396456
-3.93299999999964 0.129079057472966
-3.93199999999964 0.129199479832302
-3.93099999999964 0.129319885217912
-3.92999999999964 0.129440273373055
-3.92899999999964 0.129560644040801
-3.92799999999964 0.129680996964036
-3.92699999999964 0.129801331885459
-3.92599999999964 0.129921648547584
-3.92499999999964 0.13004194669274
-3.92399999999964 0.130162226063076
-3.92299999999964 0.130282486400556
-3.92199999999964 0.130402727446963
-3.92099999999964 0.1305229489439
-3.91999999999964 0.13064315063279
-3.91899999999964 0.130763332254878
-3.91799999999964 0.13088349355123
-3.91699999999964 0.131003634262736
-3.91599999999964 0.131123754130108
-3.91499999999964 0.131243852893884
-3.91399999999964 0.131363930294428
-3.91299999999964 0.13148398607193
-3.91199999999964 0.131604019966406
-3.91099999999964 0.131724031717703
-3.90999999999964 0.131844021065494
-3.90899999999964 0.131963987749284
-3.90799999999964 0.132083931508409
-3.90699999999963 0.132203852082035
-3.90599999999963 0.132323749209162
-3.90499999999963 0.132443622628624
-3.90399999999963 0.132563472079088
-3.90299999999963 0.132683297299057
-3.90199999999963 0.13280309802687
-3.90099999999963 0.132922874000704
-3.89999999999963 0.133042624958573
-3.89899999999963 0.13316235063833
-3.89799999999963 0.133282050777669
-3.89699999999963 0.133401725114123
-3.89599999999963 0.133521373385068
-3.89499999999963 0.133640995327722
-3.89399999999963 0.133760590679146
-3.89299999999963 0.133880159176247
-3.89199999999963 0.133999700555775
-3.89099999999963 0.134119214554328
-3.88999999999963 0.13423870090835
-3.88899999999963 0.134358159354135
-3.88799999999963 0.134477589627823
-3.88699999999963 0.134596991465405
-3.88599999999963 0.134716364602725
-3.88499999999963 0.134835708775476
-3.88399999999963 0.134955023719204
-3.88299999999963 0.135074309169309
-3.88199999999963 0.135193564861048
-3.88099999999963 0.135312790529528
-3.87999999999963 0.135431985909717
-3.87899999999963 0.135551150736439
-3.87799999999963 0.135670284744376
-3.87699999999962 0.135789387668069
-3.87599999999962 0.135908459241918
-3.87499999999962 0.136027499200188
-3.87399999999962 0.136146507277001
-3.87299999999962 0.136265483206346
-3.87199999999962 0.136384426722073
-3.87099999999962 0.136503337557898
-3.86999999999962 0.136622215447404
-3.86899999999962 0.136741060124039
-3.86799999999962 0.136859871321119
-3.86699999999962 0.136978648771829
-3.86599999999962 0.137097392209224
-3.86499999999962 0.137216101366228
-3.86399999999962 0.137334775975638
-3.86299999999962 0.137453415770123
-3.86199999999962 0.137572020482225
-3.86099999999962 0.137690589844362
-3.85999999999962 0.137809123588824
-3.85899999999962 0.137927621447781
-3.85799999999962 0.138046083153279
-3.85699999999962 0.13816450843724
-3.85599999999962 0.138282897031469
-3.85499999999962 0.138401248667648
-3.85399999999962 0.138519563077342
-3.85299999999962 0.138637839991997
-3.85199999999962 0.138756079142944
-3.85099999999962 0.138874280261395
-3.84999999999962 0.13899244307845
-3.84899999999962 0.139110567325092
-3.84799999999962 0.139228652732195
-3.84699999999961 0.139346699030518
-3.84599999999961 0.139464705950709
-3.84499999999961 0.139582673223307
-3.84399999999961 0.139700600578742
-3.84299999999961 0.139818487747334
-3.84199999999961 0.1399363344593
-3.84099999999961 0.140054140444746
-3.83999999999961 0.140171905433676
-3.83899999999961 0.140289629155989
-3.83799999999961 0.140407311341482
-3.83699999999961 0.140524951719847
-3.83599999999961 0.140642550020678
-3.83499999999961 0.140760105973466
-3.83399999999961 0.140877619307606
-3.83299999999961 0.140995089752393
-3.83199999999961 0.141112517037024
-3.83099999999961 0.141229900890602
-3.82999999999961 0.141347241042134
-3.82899999999961 0.141464537220532
-3.82799999999961 0.141581789154615
-3.82699999999961 0.141698996573112
-3.82599999999961 0.141816159204659
-3.82499999999961 0.141933276777801
-3.82399999999961 0.142050349020997
-3.82299999999961 0.142167375662615
-3.82199999999961 0.142284356430937
-3.82099999999961 0.142401291054159
-3.81999999999961 0.142518179260393
-3.81899999999961 0.142635020777665
-3.81799999999961 0.142751815333919
-3.8169999999996 0.142868562657018
-3.8159999999996 0.142985262474741
-3.8149999999996 0.143101914514792
-3.8139999999996 0.143218518504792
-3.8129999999996 0.143335074172284
-3.8119999999996 0.143451581244738
-3.8109999999996 0.143568039449545
-3.8099999999996 0.143684448514021
-3.8089999999996 0.14380080816541
-3.8079999999996 0.143917118130882
-3.8069999999996 0.144033378137537
-3.8059999999996 0.144149587912402
-3.8049999999996 0.144265747182435
-3.8039999999996 0.144381855674528
-3.8029999999996 0.144497913115502
-3.8019999999996 0.144613919232112
-3.8009999999996 0.144729873751051
-3.7999999999996 0.144845776398943
-3.7989999999996 0.144961626902351
-3.7979999999996 0.145077424987775
-3.7969999999996 0.145193170381655
-3.7959999999996 0.145308862810369
-3.7949999999996 0.145424502000236
-3.7939999999996 0.145540087677519
-3.7929999999996 0.14565561956842
-3.7919999999996 0.145771097399089
-3.7909999999996 0.145886520895619
-3.7899999999996 0.146001889784049
-3.7889999999996 0.146117203790364
-3.7879999999996 0.146232462640501
-3.78699999999959 0.146347666060342
-3.78599999999959 0.146462813775721
-3.78499999999959 0.146577905512424
-3.78399999999959 0.146692940996188
-3.78299999999959 0.146807919952705
-3.78199999999959 0.146922842107619
-3.78099999999959 0.147037707186534
-3.77999999999959 0.147152514915005
-3.77899999999959 0.147267265018549
-3.77799999999959 0.14738195722264
-3.77699999999959 0.147496591252712
-3.77599999999959 0.14761116683416
-3.77499999999959 0.147725683692341
-3.77399999999959 0.147840141552575
-3.77299999999959 0.147954540140146
-3.77199999999959 0.148068879180304
-3.77099999999959 0.148183158398263
-3.76999999999959 0.148297377519208
-3.76899999999959 0.148411536268289
-3.76799999999959 0.148525634370626
-3.76699999999959 0.148639671551311
-3.76599999999959 0.148753647535408
-3.76499999999959 0.148867562047951
-3.76399999999959 0.14898141481395
-3.76299999999959 0.149095205558389
-3.76199999999959 0.149208934006228
-3.76099999999959 0.149322599882405
-3.75999999999959 0.149436202911834
-3.75899999999959 0.149549742819411
-3.75799999999959 0.14966321933001
-3.75699999999958 0.149776632168487
-3.75599999999958 0.149889981059681
-3.75499999999958 0.150003265728414
-3.75399999999958 0.150116485899493
-3.75299999999958 0.15022964129771
-3.75199999999958 0.150342731647845
-3.75099999999958 0.150455756674664
-3.74999999999958 0.150568716102924
-3.74899999999958 0.150681609657371
-3.74799999999958 0.150794437062743
-3.74699999999958 0.150907198043769
-3.74599999999958 0.151019892325172
-3.74499999999958 0.15113251963167
-3.74399999999958 0.151245079687977
-3.74299999999958 0.151357572218801
-3.74199999999958 0.15146999694885
-3.74099999999958 0.151582353602831
-3.73999999999958 0.15169464190545
-3.73899999999958 0.151806861581414
-3.73799999999958 0.151919012355433
-3.73699999999958 0.15203109395222
-3.73599999999958 0.152143106096492
-3.73499999999958 0.152255048512972
-3.73399999999958 0.152366920926389
-3.73299999999958 0.152478723061479
-3.73199999999958 0.15259045464299
-3.73099999999958 0.152702115395675
-3.72999999999958 0.152813705044303
-3.72899999999958 0.152925223313652
-3.72799999999958 0.153036669928513
-3.72699999999957 0.153148044613693
-3.72599999999957 0.153259347094015
-3.72499999999957 0.153370577094315
-3.72399999999957 0.153481734339452
-3.72299999999957 0.153592818554298
-3.72199999999957 0.153703829463749
-3.72099999999957 0.153814766792722
-3.71999999999957 0.153925630266153
-3.71899999999957 0.154036419609003
-3.71799999999957 0.15414713454626
-3.71699999999957 0.154257774802932
-3.71599999999957 0.154368340104059
-3.71499999999957 0.154478830174705
-3.71399999999957 0.154589244739965
-3.71299999999957 0.154699583524963
-3.71199999999957 0.154809846254855
-3.71099999999957 0.154920032654826
-3.70999999999957 0.1550301424501
-3.70899999999957 0.15514017536593
-3.70799999999957 0.155250131127608
-3.70699999999957 0.155360009460461
-3.70599999999957 0.155469810089855
-3.70499999999957 0.155579532741193
-3.70399999999957 0.155689177139922
-3.70299999999957 0.155798743011525
-3.70199999999957 0.155908230081532
-3.70099999999957 0.156017638075513
-3.69999999999957 0.156126966719085
-3.69899999999957 0.156236215737909
-3.69799999999957 0.156345384857695
-3.69699999999956 0.156454473804198
-3.69599999999956 0.156563482303224
-3.69499999999956 0.15667241008063
-3.69399999999956 0.156781256862323
-3.69299999999956 0.156890022374263
-3.69199999999956 0.156998706342462
-3.69099999999956 0.157107308492991
-3.68999999999956 0.157215828551972
-3.68899999999956 0.157324266245587
-3.68799999999956 0.157432621300075
-3.68699999999956 0.157540893441735
-3.68599999999956 0.157649082396927
-3.68499999999956 0.157757187892071
-3.68399999999956 0.157865209653651
-3.68299999999956 0.157973147408213
-3.68199999999956 0.158081000882371
-3.68099999999956 0.158188769802803
-3.67999999999956 0.158296453896255
-3.67899999999956 0.158404052889541
-3.67799999999956 0.158511566509545
-3.67699999999956 0.15861899448322
-3.67599999999956 0.158726336537595
-3.67499999999956 0.158833592399767
-3.67399999999956 0.15894076179691
-3.67299999999956 0.159047844456274
-3.67199999999956 0.159154840105182
-3.67099999999956 0.159261748471038
-3.66999999999956 0.159368569281323
-3.66899999999956 0.159475302263599
-3.66799999999956 0.159581947145506
-3.66699999999955 0.15968850365477
-3.66599999999955 0.159794971519198
-3.66499999999955 0.159901350466682
-3.66399999999955 0.160007640225199
-3.66299999999955 0.160113840522815
-3.66199999999955 0.160219951087679
-3.66099999999955 0.160325971648035
-3.65999999999955 0.160431901932212
-3.65899999999955 0.160537741668634
-3.65799999999955 0.160643490585814
-3.65699999999955 0.160749148412363
-3.65599999999955 0.160854714876982
-3.65499999999955 0.160960189708471
-3.65399999999955 0.161065572635726
-3.65299999999955 0.161170863387741
-3.65199999999955 0.161276061693611
-3.65099999999955 0.161381167282528
-3.64999999999955 0.161486179883788
-3.64899999999955 0.161591099226791
-3.64799999999955 0.161695925041037
-3.64699999999955 0.161800657056136
-3.64599999999955 0.1619052950018
-3.64499999999955 0.16200983860785
-3.64399999999955 0.162114287604216
-3.64299999999955 0.162218641720937
-3.64199999999955 0.162322900688164
-3.64099999999955 0.162427064236157
-3.63999999999955 0.162531132095292
-3.63899999999955 0.16263510399606
-3.63799999999955 0.162738979669063
-3.63699999999954 0.162842758845024
-3.63599999999954 0.162946441254782
-3.63499999999954 0.163050026629295
-3.63399999999954 0.163153514699641
-3.63299999999954 0.163256905197019
-3.63199999999954 0.16336019785275
-3.63099999999954 0.16346339239828
-3.62999999999954 0.163566488565178
-3.62899999999954 0.163669486085141
-3.62799999999954 0.163772384689989
-3.62699999999954 0.163875184111674
-3.62599999999954 0.163977884082276
-3.62499999999954 0.164080484334004
-3.62399999999954 0.164182984599201
-3.62299999999954 0.164285384610341
-3.62199999999954 0.164387684100032
-3.62099999999954 0.164489882801018
-3.61999999999954 0.164591980446178
-3.61899999999954 0.164693976768528
-3.61799999999954 0.164795871501226
-3.61699999999954 0.164897664377564
-3.61599999999954 0.16499935513098
-3.61499999999954 0.16510094349505
-3.61399999999954 0.165202429203496
-3.61299999999954 0.165303811990183
-3.61199999999954 0.165405091589121
-3.61099999999954 0.165506267734467
-3.60999999999954 0.165607340160526
-3.60899999999954 0.165708308601751
-3.60799999999954 0.165809172792746
-3.60699999999953 0.165909932468266
-3.60599999999953 0.166010587363218
-3.60499999999953 0.166111137212663
-3.60399999999953 0.166211581751815
-3.60299999999953 0.166311920716046
-3.60199999999953 0.166412153840883
-3.60099999999953 0.166512280862013
-3.59999999999953 0.166612301515281
-3.59899999999953 0.166712215536692
-3.59799999999953 0.166812022662414
-3.59699999999953 0.166911722628776
-3.59599999999953 0.167011315172273
-3.59499999999953 0.167110800029563
-3.59399999999953 0.167210176937471
-3.59299999999953 0.167309445632989
-3.59199999999953 0.167408605853278
-3.59099999999953 0.167507657335668
-3.58999999999953 0.16760659981766
-3.58899999999953 0.167705433036928
-3.58799999999953 0.167804156731317
-3.58699999999953 0.167902770638847
-3.58599999999953 0.168001274497714
-3.58499999999953 0.168099668046291
-3.58399999999953 0.168197951023126
-3.58299999999953 0.16829612316695
-3.58199999999953 0.168394184216669
-3.58099999999953 0.168492133911375
-3.57999999999953 0.168589971990338
-3.57899999999953 0.168687698193015
-3.57799999999953 0.168785312259046
-3.57699999999952 0.168882813928255
-3.57599999999952 0.168980202940656
-3.57499999999952 0.169077479036448
-3.57399999999952 0.169174641956023
-3.57299999999952 0.16927169143996
-3.57199999999952 0.16936862722903
-3.57099999999952 0.169465449064197
-3.56999999999952 0.16956215668662
-3.56899999999952 0.16965874983765
-3.56799999999952 0.169755228258838
-3.56699999999952 0.169851591691928
-3.56599999999952 0.169947839878865
-3.56499999999952 0.170043972561793
-3.56399999999952 0.170139989483055
-3.56299999999952 0.1702358903852
-3.56199999999952 0.170331675010974
-3.56099999999952 0.170427343103332
-3.55999999999952 0.170522894405432
-3.55899999999952 0.170618328660638
-3.55799999999952 0.170713645612523
-3.55699999999952 0.170808845004867
-3.55599999999952 0.170903926581661
-3.55499999999952 0.170998890087106
-3.55399999999952 0.171093735265616
-3.55299999999952 0.171188461861817
-3.55199999999952 0.171283069620551
-3.55099999999952 0.171377558286874
-3.54999999999952 0.171471927606059
-3.54899999999952 0.171566177323596
-3.54799999999952 0.171660307185196
-3.54699999999951 0.171754316936789
-3.54599999999951 0.171848206324524
-3.54499999999951 0.171941975094777
-3.54399999999951 0.172035622994142
-3.54299999999951 0.172129149769441
-3.54199999999951 0.172222555167721
-3.54099999999951 0.172315838936256
-3.53999999999951 0.172409000822548
-3.53899999999951 0.172502040574327
-3.53799999999951 0.172594957939555
-3.53699999999951 0.172687752666423
-3.53599999999951 0.172780424503357
-3.53499999999951 0.172872973199016
-3.53399999999951 0.172965398502292
-3.53299999999951 0.173057700162316
-3.53199999999951 0.173149877928452
-3.53099999999951 0.173241931550306
-3.52999999999951 0.173333860777722
-3.52899999999951 0.173425665360783
-3.52799999999951 0.173517345049815
-3.52699999999951 0.173608899595387
-3.52599999999951 0.17370032874831
-3.52499999999951 0.173791632259642
-3.52399999999951 0.173882809880686
-3.52299999999951 0.173973861362991
-3.52199999999951 0.174064786458358
-3.52099999999951 0.174155584918833
-3.51999999999951 0.174246256496715
-3.51899999999951 0.174336800944554
-3.51799999999951 0.174427218015154
-3.5169999999995 0.174517507461571
-3.5159999999995 0.174607669037116
-3.5149999999995 0.174697702495359
-3.5139999999995 0.174787607590124
-3.5129999999995 0.174877384075495
-3.5119999999995 0.174967031705815
-3.5109999999995 0.175056550235688
-3.5099999999995 0.175145939419979
-3.5089999999995 0.175235199013817
-3.5079999999995 0.175324328772594
-3.5069999999995 0.175413328451967
-3.5059999999995 0.17550219780786
-3.5049999999995 0.175590936596464
-3.5039999999995 0.175679544574237
-3.5029999999995 0.17576802149791
-3.5019999999995 0.17585636712448
-3.5009999999995 0.175944581211219
-3.4999999999995 0.176032663515672
-3.4989999999995 0.176120613795655
-3.4979999999995 0.176208431809262
-3.4969999999995 0.176296117314862
-3.4959999999995 0.176383670071101
-3.4949999999995 0.176471089836904
-3.4939999999995 0.176558376371476
-3.4929999999995 0.1766455294343
-3.4919999999995 0.176732548785143
-3.4909999999995 0.176819434184055
-3.4899999999995 0.176906185391369
-3.4889999999995 0.176992802167701
-3.4879999999995 0.177079284273958
-3.48699999999949 0.177165631471329
-3.48599999999949 0.177251843521295
-3.48499999999949 0.177337920185624
-3.48399999999949 0.177423861226375
-3.48299999999949 0.1775096664059
-3.48199999999949 0.177595335486842
-3.48099999999949 0.177680868232138
-3.47999999999949 0.17776626440502
-3.47899999999949 0.177851523769016
-3.47799999999949 0.177936646087951
-3.47699999999949 0.178021631125947
-3.47599999999949 0.178106478647428
-3.47499999999949 0.178191188417115
-3.47399999999949 0.178275760200033
-3.47299999999949 0.178360193761507
-3.47199999999949 0.178444488867167
-3.47099999999949 0.178528645282947
-3.46999999999949 0.178612662775087
-3.46899999999949 0.178696541110135
-3.46799999999949 0.178780280054943
-3.46699999999949 0.178863879376676
-3.46599999999949 0.178947338842808
-3.46499999999949 0.179030658221121
-3.46399999999949 0.179113837279714
-3.46299999999949 0.179196875786995
-3.46199999999949 0.179279773511689
-3.46099999999949 0.179362530222834
-3.45999999999949 0.179445145689788
-3.45899999999949 0.179527619682222
-3.45799999999949 0.179609951970129
-3.45699999999948 0.17969214232382
-3.45599999999948 0.179774190513927
-3.45499999999948 0.179856096311403
-3.45399999999948 0.179937859487526
-3.45299999999948 0.180019479813896
-3.45199999999948 0.180100957062439
-3.45099999999948 0.180182291005405
-3.44999999999948 0.180263481415373
-3.44899999999948 0.180344528065249
-3.44799999999948 0.18042543072827
-3.44699999999948 0.180506189178002
-3.44599999999948 0.18058680318834
-3.44499999999948 0.180667272533516
-3.44399999999948 0.180747596988092
-3.44299999999948 0.180827776326964
-3.44199999999948 0.180907810325367
-3.44099999999948 0.180987698758869
-3.43999999999948 0.181067441403377
-3.43899999999948 0.181147038035137
-3.43799999999948 0.181226488430734
-3.43699999999948 0.181305792367093
-3.43599999999948 0.181384949621483
-3.43499999999948 0.181463959971513
-3.43399999999948 0.181542823195139
-3.43299999999948 0.181621539070658
-3.43199999999948 0.181700107376717
-3.43099999999948 0.181778527892307
-3.42999999999948 0.181856800396767
-3.42899999999948 0.181934924669787
-3.42799999999948 0.182012900491406
-3.42699999999947 0.182090727642014
-3.42599999999947 0.182168405902353
-3.42499999999947 0.182245935053518
-3.42399999999947 0.182323314876958
-3.42299999999947 0.182400545154478
-3.42199999999947 0.182477625668239
-3.42099999999947 0.182554556200759
-3.41999999999947 0.182631336534914
-3.41899999999947 0.182707966453939
-3.41799999999947 0.18278444574143
-3.41699999999947 0.182860774181345
-3.41599999999947 0.182936951558002
-3.41499999999947 0.183012977656084
-3.41399999999947 0.183088852260639
-3.41299999999947 0.183164575157079
-3.41199999999947 0.183240146131182
-3.41099999999947 0.183315564969094
-3.40999999999947 0.183390831457331
-3.40899999999947 0.183465945382776
-3.40799999999947 0.183540906532683
-3.40699999999947 0.183615714694677
-3.40599999999947 0.183690369656758
-3.40499999999947 0.183764871207296
-3.40399999999947 0.183839219135037
-3.40299999999947 0.183913413229102
-3.40199999999947 0.183987453278989
-3.40099999999947 0.184061339074574
-3.39999999999947 0.184135070406108
-3.39899999999947 0.184208647064225
-3.39799999999947 0.184282068839939
-3.39699999999946 0.184355335524643
-3.39599999999946 0.184428446910113
-3.39499999999946 0.184501402788511
-3.39399999999946 0.18457420295238
-3.39299999999946 0.184646847194651
-3.39199999999946 0.184719335308638
-3.39099999999946 0.184791667088045
-3.38999999999946 0.184863842326963
-3.38899999999946 0.184935860819873
-3.38799999999946 0.185007722361645
-3.38699999999946 0.185079426747541
-3.38599999999946 0.185150973773214
-3.38499999999946 0.185222363234713
-3.38399999999946 0.185293594928478
-3.38299999999946 0.185364668651344
-3.38199999999946 0.185435584200545
-3.38099999999946 0.185506341373708
-3.37999999999946 0.18557693996886
-3.37899999999946 0.185647379784428
-3.37799999999946 0.185717660619237
-3.37699999999946 0.185787782272512
-3.37599999999946 0.185857744543882
-3.37499999999946 0.185927547233378
-3.37399999999946 0.185997190141434
-3.37299999999946 0.186066673068889
-3.37199999999946 0.186135995816987
-3.37099999999946 0.186205158187379
-3.36999999999946 0.186274159982123
-3.36899999999946 0.186343001003686
-3.36799999999945 0.186411681054945
-3.36699999999945 0.186480199939185
-3.36599999999945 0.186548557460103
-3.36499999999945 0.18661675342181
-3.36399999999945 0.186684787628828
-3.36299999999945 0.186752659886093
-3.36199999999945 0.186820369998957
-3.36099999999945 0.186887917773188
-3.35999999999945 0.186955303014969
-3.35899999999945 0.187022525530903
-3.35799999999945 0.187089585128009
-3.35699999999945 0.187156481613728
-3.35599999999945 0.187223214795921
-3.35499999999945 0.187289784482869
-3.35399999999945 0.187356190483277
-3.35299999999945 0.187422432606271
-3.35199999999945 0.187488510661404
-3.35099999999945 0.187554424458652
-3.34999999999945 0.187620173808418
-3.34899999999945 0.187685758521532
-3.34799999999945 0.187751178409249
-3.34699999999945 0.187816433283257
-3.34599999999945 0.187881522955671
-3.34499999999945 0.187946447239036
-3.34399999999945 0.188011205946331
-3.34299999999945 0.188075798890965
-3.34199999999945 0.18814022588678
-3.34099999999945 0.188204486748053
-3.33999999999945 0.188268581289497
-3.33899999999945 0.188332509326259
-3.33799999999944 0.188396270673924
-3.33699999999944 0.188459865148513
-3.33599999999944 0.188523292566487
-3.33499999999944 0.188586552744746
-3.33399999999944 0.188649645500631
-3.33299999999944 0.188712570651922
-3.33199999999944 0.188775328016843
-3.33099999999944 0.188837917414061
-3.32999999999944 0.188900338662685
-3.32899999999944 0.188962591582271
-3.32799999999944 0.189024675992817
-3.32699999999944 0.189086591714772
-3.32599999999944 0.189148338569029
-3.32499999999944 0.18920991637693
-3.32399999999944 0.189271324960266
-3.32299999999944 0.189332564141277
-3.32199999999944 0.189393633742656
-3.32099999999944 0.189454533587544
-3.31999999999944 0.189515263499539
-3.31899999999944 0.189575823302687
-3.31799999999944 0.189636212821492
-3.31699999999944 0.189696431880912
-3.31599999999944 0.18975648030636
-3.31499999999944 0.189816357923706
-3.31399999999944 0.189876064559278
-3.31299999999944 0.189935600039862
-3.31199999999944 0.189994964192702
-3.31099999999944 0.190054156845504
-3.30999999999944 0.190113177826433
-3.30899999999944 0.190172026964118
-3.30799999999943 0.190230704087647
-3.30699999999943 0.190289209026575
-3.30599999999943 0.190347541610918
-3.30499999999943 0.190405701671159
-3.30399999999943 0.190463689038247
-3.30299999999943 0.190521503543595
-3.30199999999943 0.190579145019085
-3.30099999999943 0.19063661329707
-3.29999999999943 0.190693908210366
-3.29899999999943 0.190751029592265
-3.29799999999943 0.190807977276525
-3.29699999999943 0.190864751097378
-3.29599999999943 0.190921350889527
-3.29499999999943 0.19097777648815
-3.29399999999943 0.191034027728896
-3.29299999999943 0.191090104447891
-3.29199999999943 0.191146006481735
-3.29099999999943 0.191201733667506
-3.28999999999943 0.191257285842757
-3.28899999999943 0.19131266284552
-3.28799999999943 0.191367864514306
-3.28699999999943 0.191422890688103
-3.28599999999943 0.191477741206383
-3.28499999999943 0.191532415909095
-3.28399999999943 0.191586914636673
-3.28299999999943 0.191641237230032
-3.28199999999943 0.19169538353057
-3.28099999999943 0.191749353380169
-3.27999999999943 0.191803146621198
-3.27899999999943 0.191856763096509
-3.27799999999942 0.191910202649441
-3.27699999999942 0.191963465123821
-3.27599999999942 0.192016550363963
-3.27499999999942 0.19206945821467
-3.27399999999942 0.192122188521235
-3.27299999999942 0.192174741129439
-3.27199999999942 0.192227115885557
-3.27099999999942 0.192279312636354
-3.26999999999942 0.192331331229087
-3.26899999999942 0.192383171511506
-3.26799999999942 0.192434833331857
-3.26699999999942 0.192486316538878
-3.26599999999942 0.192537620981804
-3.26499999999942 0.192588746510366
-3.26399999999942 0.192639692974791
-3.26299999999942 0.192690460225804
-3.26199999999942 0.192741048114629
-3.26099999999942 0.192791456492987
-3.25999999999942 0.192841685213102
-3.25899999999942 0.192891734127695
-3.25799999999942 0.19294160308999
-3.25699999999942 0.192991291953714
-3.25599999999942 0.193040800573094
-3.25499999999942 0.193090128802862
-3.25399999999942 0.193139276498254
-3.25299999999942 0.19318824351501
-3.25199999999942 0.193237029709376
-3.25099999999942 0.193285634938104
-3.24999999999942 0.193334059058454
-3.24899999999942 0.193382301928191
-3.24799999999941 0.19343036340559
-3.24699999999941 0.193478243349436
-3.24599999999941 0.193525941619021
-3.24499999999941 0.193573458074149
-3.24399999999941 0.193620792575134
-3.24299999999941 0.193667944982804
-3.24199999999941 0.193714915158497
-3.24099999999941 0.193761702964065
-3.23999999999941 0.193808308261873
-3.23899999999941 0.193854730914802
-3.23799999999941 0.193900970786246
-3.23699999999941 0.193947027740116
-3.23599999999941 0.19399290164084
-3.23499999999941 0.194038592353362
-3.23399999999941 0.194084099743145
-3.23299999999941 0.194129423676167
-3.23199999999941 0.19417456401893
-3.23099999999941 0.194219520638453
-3.22999999999941 0.194264293402275
-3.22899999999941 0.194308882178457
-3.22799999999941 0.194353286835582
-3.22699999999941 0.194397507242753
-3.22599999999941 0.1944415432696
-3.22499999999941 0.194485394786273
-3.22399999999941 0.194529061663447
-3.22299999999941 0.194572543772324
-3.22199999999941 0.194615840984629
-3.22099999999941 0.194658953172614
-3.21999999999941 0.194701880209059
-3.21899999999941 0.194744621967268
-3.2179999999994 0.194787178321078
-3.2169999999994 0.19482954914485
-3.2159999999994 0.194871734313477
-3.2149999999994 0.194913733702381
-3.2139999999994 0.194955547187514
-3.2129999999994 0.19499717464536
-3.2119999999994 0.195038615952935
-3.2109999999994 0.195079870987785
-3.2099999999994 0.195120939627993
-3.2089999999994 0.195161821752171
-3.2079999999994 0.195202517239468
-3.2069999999994 0.195243025969568
-3.2059999999994 0.195283347822687
-3.2049999999994 0.195323482679581
-3.2039999999994 0.195363430421539
-3.2029999999994 0.19540319093039
-3.2019999999994 0.195442764088499
-3.2009999999994 0.195482149778769
-3.1999999999994 0.195521347884643
-3.1989999999994 0.195560358290103
-3.1979999999994 0.19559918087967
-3.1969999999994 0.195637815538406
-3.1959999999994 0.195676262151914
-3.1949999999994 0.19571452060634
-3.1939999999994 0.195752590788371
-3.1929999999994 0.195790472585237
-3.1919999999994 0.195828165884711
-3.1909999999994 0.195865670575109
-3.1899999999994 0.195902986545295
-3.1889999999994 0.195940113684673
-3.18799999999939 0.195977051883197
-3.18699999999939 0.196013801031365
-3.18599999999939 0.196050361020221
-3.18499999999939 0.196086731741357
-3.18399999999939 0.196122913086913
-3.18299999999939 0.196158904949577
-3.18199999999939 0.196194707222585
-3.18099999999939 0.196230319799724
-3.17999999999939 0.196265742575329
-3.17899999999939 0.196300975444286
-3.17799999999939 0.196336018302032
-3.17699999999939 0.196370871044555
-3.17599999999939 0.196405533568396
-3.17499999999939 0.196440005770646
-3.17399999999939 0.196474287548952
-3.17299999999939 0.196508378801513
-3.17199999999939 0.19654227942708
-3.17099999999939 0.196575989324962
-3.16999999999939 0.19660950839502
-3.16899999999939 0.196642836537671
-3.16799999999939 0.19667597365389
-3.16699999999939 0.196708919645206
-3.16599999999939 0.196741674413706
-3.16499999999939 0.196774237862033
-3.16399999999939 0.19680660989339
-3.16299999999939 0.196838790411536
-3.16199999999939 0.196870779320792
-3.16099999999939 0.196902576526034
-3.15999999999939 0.196934181932702
-3.15899999999939 0.196965595446793
-3.15799999999938 0.196996816974866
-3.15699999999938 0.197027846424042
-3.15599999999938 0.197058683702002
-3.15499999999938 0.19708932871699
-3.15399999999938 0.197119781377812
-3.15299999999938 0.197150041593837
-3.15199999999938 0.197180109274999
-3.15099999999938 0.197209984331793
-3.14999999999938 0.19723966667528
-3.14899999999938 0.197269156217087
-3.14799999999938 0.197298452869403
-3.14699999999938 0.197327556544986
-3.14599999999938 0.197356467157158
-3.14499999999938 0.197385184619807
-3.14399999999938 0.197413708847391
-3.14299999999938 0.197442039754931
-3.14199999999938 0.197470177258019
-3.14099999999938 0.197498121272814
-3.13999999999938 0.197525871716044
-3.13899999999938 0.197553428505006
-3.13799999999938 0.197580791557566
-3.13699999999938 0.19760796079216
-3.13599999999938 0.197634936127794
-3.13499999999938 0.197661717484046
-3.13399999999938 0.197688304781063
-3.13299999999938 0.197714697939565
-3.13199999999938 0.197740896880842
-3.13099999999938 0.19776690152676
-3.12999999999938 0.197792711799752
-3.12899999999938 0.19781832762283
-3.12799999999937 0.197843748919575
-3.12699999999937 0.197868975614143
-3.12599999999937 0.197894007631264
-3.12499999999937 0.197918844896245
-3.12399999999937 0.197943487334964
-3.12299999999937 0.197967934873876
-3.12199999999937 0.197992187440012
-3.12099999999937 0.198016244960979
-3.11999999999937 0.198040107364959
-3.11899999999937 0.198063774580713
-3.11799999999937 0.198087246537577
-3.11699999999937 0.198110523165464
-3.11599999999937 0.198133604394868
-3.11499999999937 0.198156490156857
-3.11399999999937 0.198179180383081
-3.11299999999937 0.198201675005766
-3.11199999999937 0.198223973957719
-3.11099999999937 0.198246077172325
-3.10999999999937 0.19826798458355
-3.10899999999937 0.19828969612594
-3.10799999999937 0.19831121173462
-3.10699999999937 0.198332531345299
-3.10599999999937 0.198353654894262
-3.10499999999937 0.198374582318381
-3.10399999999937 0.198395313555105
-3.10299999999937 0.198415848542469
-3.10199999999937 0.198436187219087
-3.10099999999937 0.198456329524157
-3.09999999999937 0.198476275397461
-3.09899999999937 0.198496024779362
-3.09799999999936 0.198515577610809
-3.09699999999936 0.198534933833333
-3.09599999999936 0.19855409338905
-3.09499999999936 0.19857305622066
-3.09399999999936 0.198591822271448
-3.09299999999936 0.198610391485283
-3.09199999999936 0.198628763806622
-3.09099999999936 0.198646939180503
-3.08999999999936 0.198664917552555
-3.08899999999936 0.19868269886899
-3.08799999999936 0.198700283076605
-3.08699999999936 0.198717670122788
-3.08599999999936 0.19873485995551
-3.08499999999936 0.198751852523331
-3.08399999999936 0.198768647775398
-3.08299999999936 0.198785245661445
-3.08199999999936 0.198801646131796
-3.08099999999936 0.19881784913736
-3.07999999999936 0.198833854629637
-3.07899999999936 0.198849662560714
-3.07799999999936 0.198865272883268
-3.07699999999936 0.198880685550564
-3.07599999999936 0.198895900516458
-3.07499999999936 0.198910917735395
-3.07399999999936 0.198925737162408
-3.07299999999936 0.198940358753122
-3.07199999999936 0.198954782463752
-3.07099999999936 0.198969008251102
-3.06999999999936 0.19898303607257
-3.06899999999936 0.198996865886141
-3.06799999999935 0.199010497650393
-3.06699999999935 0.199023931324495
-3.06599999999935 0.199037166868209
-3.06499999999935 0.199050204241886
-3.06399999999935 0.19906304340647
-3.06299999999935 0.199075684323499
-3.06199999999935 0.1990881269551
-3.06099999999935 0.199100371263996
-3.05999999999935 0.199112417213499
-3.05899999999935 0.199124264767517
-3.05799999999935 0.19913591389055
-3.05699999999935 0.199147364547689
-3.05599999999935 0.199158616704623
-3.05499999999935 0.19916967032763
-3.05399999999935 0.199180525383584
-3.05299999999935 0.199191181839954
-3.05199999999935 0.1992016396648
-3.05099999999935 0.199211898826778
-3.04999999999935 0.199221959295139
-3.04899999999935 0.199231821039728
-3.04799999999935 0.199241484030983
-3.04699999999935 0.19925094823994
-3.04599999999935 0.199260213638227
-3.04499999999935 0.199269280198068
-3.04399999999935 0.199278147892285
-3.04299999999935 0.19928681669429
-3.04199999999935 0.199295286578095
-3.04099999999935 0.199303557518307
-3.03999999999935 0.199311629490126
-3.03899999999935 0.199319502469351
-3.03799999999934 0.199327176432376
-3.03699999999934 0.199334651356191
-3.03599999999934 0.199341927218382
-3.03499999999934 0.199349003997132
-3.03399999999934 0.19935588167122
-3.03299999999934 0.199362560220021
-3.03199999999934 0.199369039623508
-3.03099999999934 0.19937531986225
-3.02999999999934 0.199381400917414
-3.02899999999934 0.199387282770762
-3.02799999999934 0.199392965404655
-3.02699999999934 0.199398448802049
-3.02599999999934 0.199403732946499
-3.02499999999934 0.199408817822158
-3.02399999999934 0.199413703413774
-3.02299999999934 0.199418389706693
-3.02199999999934 0.199422876686862
-3.02099999999934 0.199427164340821
-3.01999999999934 0.199431252655709
-3.01899999999934 0.199435141619265
-3.01799999999934 0.199438831219824
-3.01699999999934 0.199442321446317
-3.01599999999934 0.199445612288278
-3.01499999999934 0.199448703735834
-3.01399999999934 0.199451595779712
-3.01299999999934 0.199454288411238
-3.01199999999934 0.199456781622335
-3.01099999999934 0.199459075405524
-3.00999999999934 0.199461169753925
-3.00899999999934 0.199463064661255
-3.00799999999933 0.199464760121831
-3.00699999999933 0.199466256130567
-3.00599999999933 0.199467552682976
-3.00499999999933 0.199468649775168
-3.00399999999933 0.199469547403853
-3.00299999999933 0.19947024556634
-3.00199999999933 0.199470744260533
-3.00099999999933 0.199471043484938
-2.99999999999933 0.199471143238658
-2.99899999999933 0.199471043521393
-2.99799999999933 0.199470744333445
-2.99699999999933 0.19947024567571
-2.99599999999933 0.199469547549686
-2.99499999999933 0.199468649957468
-2.99399999999933 0.199467552901749
-2.99299999999933 0.199466256385821
-2.99199999999933 0.199464760413574
-2.99099999999933 0.199463064989497
-2.98999999999933 0.199461170118676
-2.98899999999933 0.199459075806796
-2.98799999999933 0.199456782060142
-2.98699999999933 0.199454288885594
-2.98599999999933 0.199451596290633
-2.98499999999933 0.199448704283336
-2.98399999999933 0.19944561287238
-2.98299999999933 0.199442322067038
-2.98199999999933 0.199438831877184
-2.98099999999933 0.199435142313287
-2.97999999999933 0.199431253386415
-2.97899999999933 0.199427165108234
-2.97799999999932 0.199422877491009
-2.97699999999932 0.199418390547601
-2.97599999999932 0.199413704291468
-2.97499999999932 0.199408818736669
-2.97399999999932 0.199403733897857
-2.97299999999932 0.199398449790285
-2.97199999999932 0.199392966429802
-2.97099999999932 0.199387283832854
-2.96999999999932 0.199381402016486
-2.96899999999932 0.199375320998338
-2.96799999999932 0.199369040796649
-2.96699999999932 0.199362561430254
-2.96599999999932 0.199355882918584
-2.96499999999932 0.19934900528167
-2.96399999999932 0.199341928540136
-2.96299999999932 0.199334652715204
-2.96199999999932 0.199327177828693
-2.96099999999932 0.199319503903017
-2.95999999999932 0.199311630961189
-2.95899999999932 0.199303559026815
-2.95799999999932 0.199295288124099
-2.95699999999932 0.19928681827784
-2.95599999999932 0.199278149513433
-2.95499999999932 0.199269281856869
-2.95399999999932 0.199260215334734
-2.95299999999932 0.19925094997421
-2.95199999999932 0.199241485803073
-2.95099999999932 0.199231822849695
-2.94999999999932 0.199221961143044
-2.94899999999932 0.199211900712682
-2.94799999999931 0.199201641588764
-2.94699999999931 0.199191183802042
-2.94599999999931 0.199180527383861
-2.94499999999931 0.199169672366161
-2.94399999999931 0.199158618781476
-2.94299999999931 0.199147366662932
-2.94199999999931 0.199135916044252
-2.94099999999931 0.19912426695975
-2.93999999999931 0.199112419444335
-2.93899999999931 0.199100373533508
-2.93799999999931 0.199088129263363
-2.93699999999931 0.199075686670589
-2.93599999999931 0.199063045792464
-2.93499999999931 0.199050206666862
-2.93399999999931 0.199037169332248
-2.93299999999931 0.199023933827678
-2.93199999999931 0.199010500192801
-2.93099999999931 0.198996868467858
-2.92999999999931 0.198983038693682
-2.92899999999931 0.198969010911695
-2.92799999999931 0.198954785163912
-2.92699999999931 0.19894036149294
-2.92599999999931 0.198925739941972
-2.92499999999931 0.198910920554798
-2.92399999999931 0.198895903375792
-2.92299999999931 0.198880688449923
-2.92199999999931 0.198865275822747
-2.92099999999931 0.19884966554041
-2.91999999999931 0.198833857649647
-2.91899999999931 0.198817852197785
-2.9179999999993 0.198801649232735
-2.9169999999993 0.198785248803001
-2.9159999999993 0.198768650957674
-2.9149999999993 0.198751855746431
-2.9139999999993 0.19873486321954
-2.9129999999993 0.198717673427855
-2.9119999999993 0.198700286422818
-2.9109999999993 0.198682702256457
-2.9099999999993 0.19866492098139
-2.9089999999993 0.198646942650817
-2.9079999999993 0.198628767318528
-2.9069999999993 0.198610395038898
-2.9059999999993 0.198591825866887
-2.9049999999993 0.198573059858042
-2.9039999999993 0.198554097068495
-2.9029999999993 0.19853493755496
-2.9019999999993 0.198515581374741
-2.9009999999993 0.198496028585722
-2.8999999999993 0.198476279246374
-2.8989999999993 0.198456333415749
-2.8979999999993 0.198436191153485
-2.8969999999993 0.198415852519803
-2.8959999999993 0.198395317575506
-2.8949999999993 0.198374586381979
-2.8939999999993 0.198353659001191
-2.8929999999993 0.198332535495692
-2.8919999999993 0.198311215928615
-2.8909999999993 0.198289700363673
-2.8899999999993 0.19826798886516
-2.8889999999993 0.198246081497952
-2.88799999999929 0.198223978327505
-2.88699999999929 0.198201679419854
-2.88599999999929 0.198179184841615
-2.88499999999929 0.198156494659983
-2.88399999999929 0.198133608942733
-2.88299999999929 0.198110527758218
-2.88199999999929 0.198087251175368
-2.88099999999929 0.198063779263694
-2.87999999999929 0.198040112093283
-2.87899999999929 0.1980162497348
-2.87799999999929 0.197992192259487
-2.87699999999929 0.197967939739161
-2.87599999999929 0.197943492246219
-2.87499999999929 0.19791884985363
-2.87399999999929 0.197894012634942
-2.87299999999929 0.197868980664276
-2.87199999999929 0.197843754016328
-2.87099999999929 0.19781833276637
-2.86999999999929 0.197792716990247
-2.86899999999929 0.197766906764378
-2.86799999999929 0.197740902165755
-2.86699999999929 0.197714703271944
-2.86599999999929 0.197688310161083
-2.86499999999929 0.197661722911883
-2.86399999999929 0.197634941603624
-2.86299999999929 0.197607966316162
-2.86199999999929 0.19758079712992
-2.86099999999929 0.197553434125893
-2.85999999999929 0.197525877385647
-2.85899999999929 0.197498126991318
-2.85799999999928 0.19747018302561
-2.85699999999928 0.197442045571797
-2.85599999999928 0.197413714713722
-2.85499999999928 0.197385190535794
-2.85399999999928 0.197356473122992
-2.85299999999928 0.197327562560863
-2.85199999999928 0.197298458935517
-2.85099999999928 0.197269162333636
-2.84999999999928 0.197239672842463
-2.84899999999928 0.19720999054981
-2.84799999999928 0.197180115544052
-2.84699999999928 0.197150047914131
-2.84599999999928 0.197119787749551
-2.84499999999928 0.197089335140382
-2.84399999999928 0.197058690177255
-2.84299999999928 0.197027852951366
-2.84199999999928 0.196996823554474
-2.84099999999928 0.196965602078897
-2.83999999999928 0.196934188617518
-2.83899999999928 0.19690258326378
-2.83799999999928 0.196870786111685
-2.83699999999928 0.196838797255797
-2.83599999999928 0.19680661679124
-2.83499999999928 0.196774244813697
-2.83399999999928 0.196741681419408
-2.83299999999928 0.196708926705174
-2.83199999999928 0.196675980768353
-2.83099999999928 0.196642843706859
-2.82999999999928 0.196609515619165
-2.82899999999927 0.196575996604298
-2.82799999999927 0.196542286761843
-2.82699999999927 0.196508386191939
-2.82599999999927 0.196474294995282
-2.82499999999927 0.19644001327312
-2.82399999999927 0.196405541127257
-2.82299999999927 0.196370878660047
-2.82199999999927 0.196336025974401
-2.82099999999927 0.196300983173781
-2.81999999999927 0.196265750362199
-2.81899999999927 0.196230327644221
-2.81799999999927 0.196194715124962
-2.81699999999927 0.196158912910089
-2.81599999999927 0.196122921105818
-2.81499999999927 0.196086739818913
-2.81399999999927 0.196050369156689
-2.81299999999927 0.196013809227008
-2.81199999999927 0.195977060138279
-2.81099999999927 0.19594012199946
-2.80999999999927 0.195902994920055
-2.80899999999927 0.195865679010113
-2.80799999999927 0.195828174380229
-2.80699999999927 0.195790481141544
-2.80599999999927 0.195752599405743
-2.80499999999927 0.195714529285054
-2.80399999999927 0.195676270892249
-2.80299999999927 0.195637824340644
-2.80199999999927 0.195599189744094
-2.80099999999927 0.195560367216998
-2.79999999999927 0.195521356874297
-2.79899999999926 0.195482158831471
-2.79799999999926 0.195442773204539
-2.79699999999926 0.195403200110062
-2.79599999999926 0.195363439665138
-2.79499999999926 0.195323491987403
-2.79399999999926 0.195283357195032
-2.79299999999926 0.195243035406737
-2.79199999999926 0.195202526741764
-2.79099999999926 0.195161831319899
-2.78999999999926 0.195120949261459
-2.78899999999926 0.1950798806873
-2.78799999999926 0.195038625718808
-2.78699999999926 0.194997184477906
-2.78599999999926 0.194955557087047
-2.78499999999926 0.194913743669218
-2.78399999999926 0.194871744347939
-2.78299999999926 0.194829559247257
-2.78199999999926 0.194787188491754
-2.78099999999926 0.194744632206539
-2.77999999999926 0.194701890517252
-2.77899999999926 0.19465896355006
-2.77799999999926 0.194615851431659
-2.77699999999926 0.194572554289273
-2.77599999999926 0.194529072250651
-2.77499999999926 0.19448540544407
-2.77399999999926 0.194441553998331
-2.77299999999926 0.194397518042761
-2.77199999999926 0.194353297707211
-2.77099999999926 0.194308893122056
-2.76999999999926 0.194264304418193
-2.76899999999925 0.194219531727041
-2.76799999999925 0.194174575180542
-2.76699999999925 0.194129434911159
-2.76599999999925 0.194084111051875
-2.76499999999925 0.194038603736191
-2.76399999999925 0.193992913098131
-2.76299999999925 0.193947039272234
-2.76199999999925 0.193900982393558
-2.76099999999925 0.193854742597678
-2.75999999999925 0.193808320020686
-2.75899999999925 0.193761714799188
-2.75799999999925 0.193714927070308
-2.75699999999925 0.193667956971681
-2.75599999999925 0.193620804641458
-2.75499999999925 0.193573470218304
-2.75399999999925 0.193525953841393
-2.75299999999925 0.193478255650414
-2.75199999999925 0.193430375785565
-2.75099999999925 0.193382314387556
-2.74999999999925 0.193334071597604
-2.74899999999925 0.193285647557439
-2.74799999999925 0.193237042409294
-2.74699999999925 0.193188256295916
-2.74599999999925 0.193139289360552
-2.74499999999925 0.193090141746961
-2.74399999999925 0.193040813599404
-2.74299999999925 0.192991305062647
-2.74199999999925 0.192941616281963
-2.74099999999925 0.192891747403125
-2.73999999999925 0.192841698572409
-2.73899999999924 0.192791469936595
-2.73799999999924 0.192741061642962
-2.73699999999924 0.192690473839292
-2.73599999999924 0.192639706673863
-2.73499999999924 0.192588760295456
-2.73399999999924 0.192537634853348
-2.73299999999924 0.192486330497314
-2.73199999999924 0.192434847377626
-2.73099999999924 0.192383185645052
-2.72999999999924 0.192331345450856
-2.72899999999924 0.192279326946795
-2.72799999999924 0.192227130285122
-2.72699999999924 0.192174755618582
-2.72599999999924 0.192122203100412
-2.72499999999924 0.192069472884342
-2.72399999999924 0.192016565124592
-2.72299999999924 0.191963479975873
-2.72199999999924 0.191910217593383
-2.72099999999924 0.191856778132812
-2.71999999999924 0.191803161750335
-2.71899999999924 0.191749368602617
-2.71799999999924 0.191695398846807
-2.71699999999924 0.19164125264054
-2.71599999999924 0.191586930141938
-2.71499999999924 0.191532431509603
-2.71399999999924 0.191477756902625
-2.71299999999924 0.191422906480572
-2.71199999999924 0.191367880403498
-2.71099999999924 0.191312678831935
-2.70999999999924 0.191257301926896
-2.70899999999923 0.191201749849873
-2.70799999999923 0.191146022762839
-2.70699999999923 0.191090120828241
-2.70599999999923 0.191034044209007
-2.70499999999923 0.190977793068538
-2.70399999999923 0.190921367570712
-2.70299999999923 0.190864767879882
-2.70199999999923 0.190807994160873
-2.70099999999923 0.190751046578987
-2.69999999999923 0.190693925299994
-2.69899999999923 0.190636630490137
-2.69799999999923 0.19057916231613
-2.69699999999923 0.190521520945158
-2.69599999999923 0.190463706544872
-2.69499999999923 0.190405719283394
-2.69399999999923 0.190347559329313
-2.69299999999923 0.190289226851683
-2.69199999999923 0.190230722020025
-2.69099999999923 0.190172045004324
-2.68999999999923 0.190113195975032
-2.68899999999923 0.190054175103061
-2.68799999999923 0.189994982559786
-2.68699999999923 0.189935618517046
-2.68599999999923 0.189876083147138
-2.68499999999923 0.189816376622821
-2.68399999999923 0.189756499117312
-2.68299999999923 0.189696450804287
-2.68199999999923 0.189636231857879
-2.68099999999923 0.189575842452678
-2.67999999999923 0.189515282763729
-2.67899999999922 0.189454552966534
-2.67799999999922 0.189393653237046
-2.67699999999922 0.189332583751675
-2.67599999999922 0.189271344687279
-2.67499999999922 0.189209936221172
-2.67399999999922 0.189148358531116
-2.67299999999922 0.189086611795324
-2.67199999999922 0.189024696192456
-2.67099999999922 0.188962611901623
-2.66999999999922 0.188900359102381
-2.66899999999922 0.188837937974734
-2.66799999999922 0.188775348699131
-2.66699999999922 0.188712591456465
-2.66599999999922 0.188649666428073
-2.66499999999922 0.188586573795735
-2.66399999999922 0.188523313741674
-2.66299999999922 0.188459886448554
-2.66199999999922 0.188396292099477
-2.66099999999922 0.188332530877987
-2.65999999999922 0.188268602968066
-2.65899999999922 0.188204508554132
-2.65799999999922 0.188140247821043
-2.65699999999922 0.188075820954089
-2.65599999999922 0.188011228138997
-2.65499999999922 0.18794646956193
-2.65399999999922 0.18788154540948
-2.65299999999922 0.187816455868674
-2.65199999999922 0.18775120112697
-2.65099999999922 0.187685781372257
-2.64999999999922 0.187620196792851
-2.64899999999921 0.187554447577501
-2.64799999999921 0.187488533915381
-2.64699999999921 0.187422455996091
-2.64599999999921 0.187356214009659
-2.64499999999921 0.187289808146538
-2.64399999999921 0.187223238597604
-2.64299999999921 0.187156505554156
-2.64199999999921 0.187089609207918
-2.64099999999921 0.187022549751032
-2.63999999999921 0.186955327376062
-2.63899999999921 0.186887942275993
-2.63799999999921 0.186820394644226
-2.63699999999921 0.186752684674581
-2.63599999999921 0.186684812561296
-2.63499999999921 0.186616778499022
-2.63399999999921 0.186548582682827
-2.63299999999921 0.186480225308194
-2.63199999999921 0.186411706571016
-2.63099999999921 0.1863430266676
-2.62999999999921 0.186274185794665
-2.62899999999921 0.186205184149338
-2.62799999999921 0.186136021929158
-2.62699999999921 0.186066699332071
-2.62599999999921 0.185997216556429
-2.62499999999921 0.185927573800992
-2.62399999999921 0.185857771264928
-2.62299999999921 0.185787809147804
-2.62199999999921 0.185717687649596
-2.62099999999921 0.185647406970679
-2.61999999999921 0.185576967311832
-2.6189999999992 0.185506368874234
-2.6179999999992 0.185435611859463
-2.6169999999992 0.185364696469498
-2.6159999999992 0.185293622906714
-2.6149999999992 0.185222391373884
-2.6139999999992 0.185151002074176
-2.6129999999992 0.185079455211154
-2.6119999999992 0.185007750988776
-2.6109999999992 0.184935889611392
-2.6099999999992 0.184863871283745
-2.6089999999992 0.18479169621097
-2.6079999999992 0.184719364598591
-2.6069999999992 0.184646876652521
-2.6059999999992 0.184574232579062
-2.6049999999992 0.184501432584903
-2.6039999999992 0.184428476877119
-2.6029999999992 0.184355365663171
-2.6019999999992 0.184282099150903
-2.6009999999992 0.184208677548545
-2.5999999999992 0.184135101064705
-2.5989999999992 0.184061369908377
-2.5979999999992 0.183987484288933
-2.5969999999992 0.183913444416123
-2.5959999999992 0.183839250500079
-2.5949999999992 0.183764902751308
-2.5939999999992 0.183690401380694
-2.5929999999992 0.183615746599495
-2.5919999999992 0.183540938619346
-2.5909999999992 0.183465977652254
-2.5899999999992 0.183390863910599
-2.58899999999919 0.18331559760713
-2.58799999999919 0.18324017895497
-2.58699999999919 0.183164608167609
-2.58599999999919 0.183088885458907
-2.58499999999919 0.183013011043091
-2.58399999999919 0.182936985134752
-2.58299999999919 0.182860807948849
-2.58199999999919 0.182784479700706
-2.58099999999919 0.182708000606008
-2.57999999999919 0.182631370880803
-2.57899999999919 0.182554590741502
-2.57799999999919 0.182477660404873
-2.57699999999919 0.182400580088048
-2.57599999999919 0.182323350008512
-2.57499999999919 0.182245970384112
-2.57399999999919 0.182168441433048
-2.57299999999919 0.182090763373876
-2.57199999999919 0.182012936425506
-2.57099999999919 0.181934960807203
-2.56999999999919 0.181856836738582
-2.56899999999919 0.18177856443961
-2.56799999999919 0.181700144130603
-2.56699999999919 0.181621576032228
-2.56599999999919 0.181542860365498
-2.56499999999919 0.181463997351775
-2.56399999999919 0.181384987212765
-2.56299999999919 0.18130583017052
-2.56199999999919 0.181226526447435
-2.56099999999919 0.181147076266248
-2.55999999999919 0.181067479850041
-2.55899999999918 0.180987737422233
-2.55799999999918 0.180907849206585
-2.55699999999918 0.180827815427197
-2.55599999999918 0.180747636308505
-2.55499999999918 0.180667312075283
-2.55399999999918 0.180586842952639
-2.55299999999918 0.180506229166017
-2.55199999999918 0.180425470941193
-2.55099999999918 0.180344568504277
-2.54999999999918 0.18026352208171
-2.54899999999918 0.18018233190026
-2.54799999999918 0.180100998187029
-2.54699999999918 0.180019521169445
-2.54599999999918 0.179937901075262
-2.54499999999918 0.179856138132561
-2.54399999999918 0.179774232569749
-2.54299999999918 0.179692184615555
-2.54199999999918 0.179609994499033
-2.54099999999918 0.179527662449557
-2.53999999999918 0.179445188696821
-2.53899999999918 0.179362573470841
-2.53799999999918 0.179279817001951
-2.53699999999918 0.179196919520801
-2.53599999999918 0.179113881258359
-2.53499999999918 0.179030702445908
-2.53399999999918 0.178947383315044
-2.53299999999918 0.178863924097678
-2.53199999999918 0.178780325026033
-2.53099999999918 0.178696586332642
-2.52999999999918 0.178612708250348
-2.52899999999917 0.178528691012305
-2.52799999999917 0.178444534851973
-2.52699999999917 0.178360240003118
-2.52599999999917 0.178275806699813
-2.52499999999917 0.178191235176437
-2.52399999999917 0.17810652566767
-2.52299999999917 0.178021678408495
-2.52199999999917 0.177936693634198
-2.52099999999917 0.177851571580363
-2.51999999999917 0.177766312482874
-2.51899999999917 0.177680916577915
-2.51799999999917 0.177595384101965
-2.51699999999917 0.177509715291798
-2.51599999999917 0.177423910384486
-2.51499999999917 0.177337969617391
-2.51399999999917 0.177251893228172
-2.51299999999917 0.177165681454776
-2.51199999999917 0.177079334535441
-2.51099999999917 0.176992852708697
-2.50999999999917 0.176906236213359
-2.50899999999917 0.176819485288531
-2.50799999999917 0.176732600173603
-2.50699999999917 0.176645581108249
-2.50599999999917 0.176558428332428
-2.50499999999917 0.176471142086382
-2.50399999999917 0.176383722610633
-2.50299999999917 0.176296170145986
-2.50199999999917 0.176208484933524
-2.50099999999917 0.176120667214607
-2.49999999999917 0.176032717230876
-2.49899999999916 0.175944635224246
-2.49799999999916 0.175856421436906
-2.49699999999916 0.175768076111322
-2.49599999999916 0.175679599490229
-2.49499999999916 0.175590991816637
-2.49399999999916 0.175502253333826
-2.49299999999916 0.175413384285344
-2.49199999999916 0.17532438491501
-2.49099999999916 0.175235255466907
-2.48999999999916 0.175145996185388
-2.48899999999916 0.175056607315068
-2.48799999999916 0.174967089100827
-2.48699999999916 0.174877441787809
-2.48599999999916 0.174787665621419
-2.48499999999916 0.174697760847321
-2.48399999999916 0.174607727711442
-2.48299999999916 0.174517566459963
-2.48199999999916 0.174427277339328
-2.48099999999916 0.174336860596231
-2.47999999999916 0.174246316477625
-2.47899999999916 0.174155645230716
-2.47799999999916 0.174064847102964
-2.47699999999916 0.173973922342077
-2.47599999999916 0.173882871196018
-2.47499999999916 0.173791693912997
-2.47399999999916 0.173700390741473
-2.47299999999916 0.173608961930152
-2.47199999999916 0.173517407727985
-2.47099999999916 0.173425728384171
-2.46999999999916 0.17333392414815
-2.46899999999915 0.173241995269606
-2.46799999999915 0.173149941998464
-2.46699999999915 0.17305776458489
-2.46599999999915 0.172965463279288
-2.46499999999915 0.172873038332303
-2.46399999999915 0.172780489994814
-2.46299999999915 0.172687818517939
-2.46199999999915 0.172595024153027
-2.46099999999915 0.172502107151664
-2.45999999999915 0.172409067765666
-2.45899999999915 0.172315906247084
-2.45799999999915 0.172222622848195
-2.45699999999915 0.172129217821509
-2.45599999999915 0.17203569141976
-2.45499999999915 0.171942043895914
-2.45399999999915 0.171848275503157
-2.45299999999915 0.171754386494904
-2.45199999999915 0.171660377124791
-2.45099999999915 0.171566247646679
-2.44999999999915 0.171471998314647
-2.44899999999915 0.171377629382997
-2.44799999999915 0.171283141106246
-2.44699999999915 0.171188533739134
-2.44599999999915 0.171093807536614
-2.44499999999915 0.170998962753855
-2.44399999999915 0.170903999646241
-2.44299999999915 0.17080891846937
-2.44199999999915 0.170713719479051
-2.44099999999915 0.170618402931303
-2.43999999999915 0.170522969082357
-2.43899999999914 0.170427418188652
-2.43799999999914 0.170331750506833
-2.43699999999914 0.170235966293754
-2.43599999999914 0.170140065806472
-2.43499999999914 0.170044049302249
-2.43399999999914 0.16994791703855
-2.43299999999914 0.169851669273042
-2.43199999999914 0.169755306263592
-2.43099999999914 0.169658828268267
-2.42999999999914 0.169562235545333
-2.42899999999914 0.169465528353252
-2.42799999999914 0.169368706950683
-2.42699999999914 0.169271771596479
-2.42599999999914 0.169174722549688
-2.42499999999914 0.16907756006955
-2.42399999999914 0.168980284415496
-2.42299999999914 0.168882895847149
-2.42199999999914 0.16878539462432
-2.42099999999914 0.168687781007007
-2.41999999999914 0.168590055255398
-2.41899999999914 0.168492217629864
-2.41799999999914 0.168394268390961
-2.41699999999914 0.16829620779943
-2.41599999999914 0.168198036116193
-2.41499999999914 0.168099753602353
-2.41399999999914 0.168001360519195
-2.41299999999914 0.16790285712818
-2.41199999999914 0.167804243690949
-2.41099999999914 0.167705520469318
-2.40999999999914 0.167606687725281
-2.40899999999913 0.167507745721002
-2.40799999999913 0.167408694718822
-2.40699999999913 0.167309534981252
-2.40599999999913 0.167210266770975
-2.40499999999913 0.167110890350842
-2.40399999999913 0.167011405983875
-2.40299999999913 0.166911813933261
-2.40199999999913 0.166812114462355
-2.40099999999913 0.166712307834675
-2.39999999999913 0.166612394313905
-2.39899999999913 0.166512374163891
-2.39799999999913 0.16641224764864
-2.39699999999913 0.16631201503232
-2.39599999999913 0.166211676579259
-2.39499999999913 0.166111232553941
-2.39399999999913 0.16601068322101
-2.39299999999913 0.165910028845264
-2.39199999999913 0.165809269691655
-2.39099999999913 0.16570840602529
-2.38999999999913 0.165607438111429
-2.38899999999913 0.165506366215481
-2.38799999999913 0.165405190603006
-2.38699999999913 0.165303911539713
-2.38599999999913 0.165202529291461
-2.38499999999913 0.165101044124251
-2.38399999999913 0.164999456304233
-2.38299999999913 0.164897766097701
-2.38199999999913 0.164795973771091
-2.38099999999913 0.164694079590982
-2.37999999999913 0.164592083824092
-2.37899999999912 0.164489986737281
-2.37799999999912 0.164387788597547
-2.37699999999912 0.164285489672025
-2.37599999999912 0.164183090227985
-2.37499999999912 0.164080590532835
-2.37399999999912 0.163977990854114
-2.37299999999912 0.163875291459496
-2.37199999999912 0.163772492616785
-2.37099999999912 0.163669594593916
-2.36999999999912 0.163566597658955
-2.36899999999912 0.163463502080094
-2.36799999999912 0.163360308125652
-2.36699999999912 0.163257016064075
-2.36599999999912 0.163153626163934
-2.36499999999912 0.163050138693921
-2.36399999999912 0.162946553922855
-2.36299999999912 0.162842872119671
-2.36199999999912 0.162739093553429
-2.36099999999912 0.162635218493303
-2.35999999999912 0.162531247208589
-2.35899999999912 0.162427179968698
-2.35799999999912 0.162323017043157
-2.35699999999912 0.162218758701606
-2.35599999999912 0.162114405213799
-2.35499999999912 0.162009956849602
-2.35399999999912 0.161905413878993
-2.35299999999912 0.161800776572059
-2.35199999999912 0.161696045198994
-2.35099999999912 0.161591220030102
-2.34999999999912 0.161486301335791
-2.34899999999911 0.161381289386577
-2.34799999999911 0.161276184453077
-2.34699999999911 0.161170986806012
-2.34599999999911 0.161065696716205
-2.34499999999911 0.16096031445458
-2.34399999999911 0.16085484029216
-2.34299999999911 0.160749274500064
-2.34199999999911 0.160643617349513
-2.34099999999911 0.160537869111819
-2.33999999999911 0.160432030058391
-2.33899999999911 0.160326100460732
-2.33799999999911 0.160220080590438
-2.33699999999911 0.160113970719194
-2.33599999999911 0.160007771118777
-2.33499999999911 0.159901482061053
-2.33399999999911 0.159795103817976
-2.33299999999911 0.159688636661586
-2.33199999999911 0.159582080864009
-2.33099999999911 0.159475436697456
-2.32999999999911 0.15936870443422
-2.32899999999911 0.159261884346678
-2.32799999999911 0.159154976707288
-2.32699999999911 0.159047981788585
-2.32599999999911 0.158940899863187
-2.32499999999911 0.158833731203786
-2.32399999999911 0.158726476083153
-2.32299999999911 0.158619134774133
-2.32199999999911 0.158511707549646
-2.32099999999911 0.158404194682684
-2.31999999999911 0.158296596446312
-2.3189999999991 0.158188913113665
-2.3179999999991 0.158081144957948
-2.3169999999991 0.157973292252436
-2.3159999999991 0.157865355270468
-2.3149999999991 0.157757334285452
-2.3139999999991 0.15764922957086
-2.3129999999991 0.157541041400228
-2.3119999999991 0.157432770047156
-2.3109999999991 0.157324415785304
-2.3099999999991 0.157215978888393
-2.3089999999991 0.157107459630204
-2.3079999999991 0.156998858284575
-2.3069999999991 0.156890175125404
-2.3059999999991 0.156781410426642
-2.3049999999991 0.156672564462295
-2.3039999999991 0.156563637506425
-2.3029999999991 0.156454629833145
-2.3019999999991 0.15634554171662
-2.3009999999991 0.156236373431064
-2.2999999999991 0.156127125250743
-2.2989999999991 0.156017797449968
-2.2979999999991 0.155908390303099
-2.2969999999991 0.155798904084541
-2.2959999999991 0.155689339068744
-2.2949999999991 0.155579695530201
-2.2939999999991 0.155469973743448
-2.2929999999991 0.155360173983063
-2.2919999999991 0.155250296523663
-2.2909999999991 0.155140341639904
-2.28999999999909 0.15503030960648
-2.28899999999909 0.154920200698124
-2.28799999999909 0.154810015189601
-2.28699999999909 0.154699753355713
-2.28599999999909 0.154589415471295
-2.28499999999909 0.154479001811214
-2.28399999999909 0.154368512650369
-2.28299999999909 0.154257948263688
-2.28199999999909 0.154147308926129
-2.28099999999909 0.154036594912676
-2.27999999999909 0.153925806498341
-2.27899999999909 0.153814943958163
-2.27799999999909 0.153704007567203
-2.27699999999909 0.153592997600547
-2.27599999999909 0.153481914333302
-2.27499999999909 0.153370758040597
-2.27399999999909 0.153259528997581
-2.27299999999909 0.153148227479422
-2.27199999999909 0.153036853761305
-2.27099999999909 0.152925408118432
-2.26999999999909 0.152813890826021
-2.26899999999909 0.152702302159304
-2.26799999999909 0.152590642393527
-2.26699999999909 0.152478911803948
-2.26599999999909 0.152367110665834
-2.26499999999909 0.152255239254467
-2.26399999999909 0.152143297845132
-2.26299999999909 0.152031286713126
-2.26199999999909 0.151919206133751
-2.26099999999909 0.151807056382316
-2.25999999999908 0.151694837734131
-2.25899999999908 0.151582550464514
-2.25799999999908 0.151470194848782
-2.25699999999908 0.151357771162255
-2.25599999999908 0.151245279680251
-2.25499999999908 0.15113272067809
-2.25399999999908 0.151020094431087
-2.25299999999908 0.150907401214556
-2.25199999999908 0.150794641303804
-2.25099999999908 0.150681814974136
-2.24999999999908 0.150568922500848
-2.24899999999908 0.150455964159229
-2.24799999999908 0.150342940224559
-2.24699999999908 0.15022985097211
-2.24599999999908 0.15011669667714
-2.24499999999908 0.150003477614899
-2.24399999999908 0.149890194060619
-2.24299999999908 0.149776846289523
-2.24199999999908 0.149663434576815
-2.24099999999908 0.149549959197684
-2.23999999999908 0.149436420427302
-2.23899999999908 0.149322818540822
-2.23799999999908 0.149209153813377
-2.23699999999908 0.14909542652008
-2.23599999999908 0.148981636936022
-2.23499999999908 0.148867785336272
-2.23399999999908 0.148753871995873
-2.23299999999908 0.148639897189844
-2.23199999999908 0.14852586119318
-2.23099999999908 0.148411764280845
-2.22999999999907 0.148297606727778
-2.22899999999907 0.148183388808887
-2.22799999999907 0.14806911079905
-2.22699999999907 0.147954772973113
-2.22599999999907 0.147840375605891
-2.22499999999907 0.147725918972164
-2.22399999999907 0.147611403346678
-2.22299999999907 0.147496829004142
-2.22199999999907 0.14738219621923
-2.22099999999907 0.147267505266577
-2.21999999999907 0.147152756420779
-2.21899999999907 0.147037949956393
-2.21799999999907 0.146923086147933
-2.21699999999907 0.146808165269873
-2.21599999999907 0.146693187596642
-2.21499999999907 0.146578153402626
-2.21399999999907 0.146463062962164
-2.21299999999907 0.146347916549551
-2.21199999999907 0.146232714439032
-2.21099999999907 0.146117456904806
-2.20999999999907 0.146002144221021
-2.20899999999907 0.145886776661773
-2.20799999999907 0.145771354501108
-2.20699999999907 0.145655878013021
-2.20599999999907 0.145540347471449
-2.20499999999907 0.145424763150277
-2.20399999999907 0.145309125323334
-2.20299999999907 0.145193434264391
-2.20199999999907 0.145077690247161
-2.20099999999907 0.1449618935453
-2.19999999999906 0.1448460444324
-2.19899999999906 0.144730143181996
-2.19799999999906 0.144614190067558
-2.19699999999906 0.144498185362495
-2.19599999999906 0.144382129340149
-2.19499999999906 0.144266022273799
-2.19399999999906 0.144149864436656
-2.19299999999906 0.144033656101865
-2.19199999999906 0.143917397542503
-2.19099999999906 0.143801089031574
-2.18999999999906 0.143684730842017
-2.18899999999906 0.143568323246694
-2.18799999999906 0.143451866518398
-2.18699999999906 0.143335360929848
-2.18599999999906 0.143218806753687
-2.18499999999906 0.143102204262483
-2.18399999999906 0.142985553728727
-2.18299999999906 0.142868855424834
-2.18199999999906 0.142752109623137
-2.18099999999906 0.142635316595894
-2.17999999999906 0.142518476615276
-2.17899999999906 0.142401589953378
-2.17799999999906 0.14228465688221
-2.17699999999906 0.142167677673696
-2.17599999999906 0.142050652599679
-2.17499999999906 0.141933581931913
-2.17399999999906 0.141816465942068
-2.17299999999906 0.141699304901722
-2.17199999999906 0.141582099082369
-2.17099999999906 0.141464848755409
-2.16999999999905 0.141347554192153
-2.16899999999905 0.14123021566382
-2.16799999999905 0.141112833441536
-2.16699999999905 0.140995407796332
-2.16599999999905 0.140877938999146
-2.16499999999905 0.140760427320818
-2.16399999999905 0.140642873032093
-2.16299999999905 0.140525276403617
-2.16199999999905 0.140407637705936
-2.16099999999905 0.140289957209497
-2.15999999999905 0.140172235184647
-2.15899999999905 0.14005447190163
-2.15799999999905 0.139936667630587
-2.15699999999905 0.139818822641556
-2.15599999999905 0.139700937204468
-2.15499999999905 0.139583011589151
-2.15399999999905 0.139465046065323
-2.15299999999905 0.139347040902597
-2.15199999999905 0.139228996370475
-2.15099999999905 0.139110912738349
-2.14999999999905 0.138992790275503
-2.14899999999905 0.138874629251107
-2.14799999999905 0.138756429934217
-2.14699999999905 0.138638192593777
-2.14599999999905 0.138519917498617
-2.14499999999905 0.138401604917449
-2.14399999999905 0.13828325511887
-2.14299999999905 0.138164868371358
-2.14199999999905 0.138046444943273
-2.14099999999905 0.137927985102856
-2.13999999999904 0.137809489118227
-2.13899999999904 0.137690957257385
-2.13799999999904 0.137572389788203
-2.13699999999904 0.137453786978436
-2.13599999999904 0.13733514909571
-2.13499999999904 0.137216476407528
-2.13399999999904 0.137097769181266
-2.13299999999904 0.136979027684172
-2.13199999999904 0.136860252183368
-2.13099999999904 0.136741442945843
-2.12999999999904 0.136622600238459
-2.12899999999904 0.136503724327945
-2.12799999999904 0.136384815480899
-2.12699999999904 0.136265873963786
-2.12599999999904 0.136146900042936
-2.12499999999904 0.136027893984545
-2.12399999999904 0.135908856054671
-2.12299999999904 0.135789786519239
-2.12199999999904 0.135670685644033
-2.12099999999904 0.135551553694699
-2.11999999999904 0.135432390936744
-2.11899999999904 0.135313197635534
-2.11799999999904 0.135193974056293
-2.11699999999904 0.135074720464104
-2.11599999999904 0.134955437123905
-2.11499999999904 0.13483612430049
-2.11399999999904 0.134716782258509
-2.11299999999904 0.134597411262463
-2.11199999999904 0.13447801157671
-2.11099999999904 0.134358583465455
-2.10999999999903 0.134239127192759
-2.10899999999903 0.134119643022529
-2.10799999999903 0.134000131218523
-2.10699999999903 0.133880592044349
-2.10599999999903 0.133761025763458
-2.10499999999903 0.133641432639152
-2.10399999999903 0.133521812934576
-2.10299999999903 0.13340216691272
-2.10199999999903 0.133282494836417
-2.10099999999903 0.133162796968344
-2.09999999999903 0.13304307357102
-2.09899999999903 0.132923324906803
-2.09799999999903 0.132803551237894
-2.09699999999903 0.132683752826332
-2.09599999999903 0.132563929933992
-2.09499999999903 0.132444082822589
-2.09399999999903 0.132324211753674
-2.09299999999903 0.132204316988634
-2.09199999999903 0.132084398788688
-2.09099999999903 0.131964457414893
-2.08999999999903 0.131844493128135
-2.08899999999903 0.131724506189134
-2.08799999999903 0.131604496858441
-2.08699999999903 0.131484465396436
-2.08599999999903 0.131364412063331
-2.08499999999903 0.131244337119164
-2.08399999999903 0.1311242408238
-2.08299999999903 0.131004123436934
-2.08199999999903 0.130883985218084
-2.08099999999903 0.130763826426593
-2.07999999999902 0.13064364732163
-2.07899999999902 0.130523448162185
-2.07799999999902 0.130403229207073
-2.07699999999902 0.130282990714927
-2.07599999999902 0.130162732944202
-2.07499999999902 0.130042456153175
-2.07399999999902 0.129922160599939
-2.07299999999902 0.129801846542406
-2.07199999999902 0.129681514238305
-2.07099999999902 0.129561163945181
-2.06999999999902 0.129440795920395
-2.06899999999902 0.129320410421122
-2.06799999999902 0.129200007704351
-2.06699999999902 0.129079588026885
-2.06599999999902 0.128959151645336
-2.06499999999902 0.128838698816129
-2.06399999999902 0.128718229795501
-2.06299999999902 0.128597744839496
-2.06199999999902 0.128477244203966
-2.06099999999902 0.128356728144574
-2.05999999999902 0.128236196916786
-2.05899999999902 0.128115650775878
-2.05799999999902 0.127995089976928
-2.05699999999902 0.12787451477482
-2.05599999999902 0.127753925424242
-2.05499999999902 0.127633322179684
-2.05399999999902 0.127512705295437
-2.05299999999902 0.127392075025595
-2.05199999999902 0.127271431624051
-2.05099999999902 0.127150775344498
-2.04999999999901 0.127030106440427
-2.04899999999901 0.126909425165128
-2.04799999999901 0.126788731771687
-2.04699999999901 0.126668026512986
-2.04599999999901 0.126547309641703
-2.04499999999901 0.126426581410309
-2.04399999999901 0.126305842071072
-2.04299999999901 0.12618509187605
-2.04199999999901 0.126064331077094
-2.04099999999901 0.125943559925846
-2.03999999999901 0.125822778673739
-2.03899999999901 0.125701987571995
-2.03799999999901 0.125581186871626
-2.03699999999901 0.125460376823432
-2.03599999999901 0.125339557677998
-2.03499999999901 0.125218729685699
-2.03399999999901 0.125097893096693
-2.03299999999901 0.124977048160923
-2.03199999999901 0.124856195128119
-2.03099999999901 0.124735334247791
-2.02999999999901 0.124614465769233
-2.02899999999901 0.124493589941521
-2.02799999999901 0.124372707013511
-2.02699999999901 0.124251817233841
-2.02599999999901 0.124130920850925
-2.02499999999901 0.12401001811296
-2.02399999999901 0.123889109267918
-2.02299999999901 0.123768194563548
-2.02199999999901 0.123647274247377
-2.02099999999901 0.123526348566707
-2.019999999999 0.123405417768614
-2.018999999999 0.123284482099949
-2.017999999999 0.123163541807335
-2.016999999999 0.123042597137168
-2.015999999999 0.122921648335617
-2.014999999999 0.122800695648621
-2.013999999999 0.122679739321889
-2.012999999999 0.122558779600899
-2.011999999999 0.1224378167309
-2.010999999999 0.122316850956905
-2.009999999999 0.122195882523699
-2.008999999999 0.122074911675829
-2.007999999999 0.121953938657611
-2.006999999999 0.121832963713125
-2.005999999999 0.121711987086214
-2.004999999999 0.121591009020486
-2.003999999999 0.121470029759312
-2.002999999999 0.121349049545823
-2.001999999999 0.121228068622913
-2.000999999999 0.121107087233237
-1.999999999999 0.120986105619208
-1.998999999999 0.120865124022999
-1.997999999999 0.120744142686543
-1.996999999999 0.120623161851528
-1.995999999999 0.1205021817594
-1.994999999999 0.120381202651361
-1.993999999999 0.12026022476837
-1.992999999999 0.120139248351139
-1.991999999999 0.120018273640135
-1.990999999999 0.119897300875577
-1.98999999999899 0.11977633029744
-1.98899999999899 0.119655362145446
-1.98799999999899 0.119534396659072
-1.98699999999899 0.119413434077545
-1.98599999999899 0.11929247463984
-1.98499999999899 0.119171518584684
-1.98399999999899 0.119050566150549
-1.98299999999899 0.118929617575658
-1.98199999999899 0.118808673097979
-1.98099999999899 0.118687732955226
-1.97999999999899 0.118566797384862
-1.97899999999899 0.11844586662409
-1.97799999999899 0.118324940909862
-1.97699999999899 0.11820402047887
-1.97599999999899 0.118083105567551
-1.97499999999899 0.117962196412084
-1.97399999999899 0.117841293248388
-1.97299999999899 0.117720396312126
-1.97199999999899 0.117599505838697
-1.97099999999899 0.117478622063243
-1.96999999999899 0.117357745220644
-1.96899999999899 0.117236875545518
-1.96799999999899 0.11711601327222
-1.96699999999899 0.116995158634841
-1.96599999999899 0.116874311867212
-1.96499999999899 0.116753473202896
-1.96399999999899 0.116632642875191
-1.96299999999899 0.116511821117132
-1.96199999999899 0.116391008161484
-1.96099999999899 0.116270204240748
-1.95999999999898 0.116149409587156
-1.95899999999898 0.11602862443267
-1.95799999999898 0.115907849008986
-1.95699999999898 0.115787083547529
-1.95599999999898 0.115666328279453
-1.95499999999898 0.115545583435642
-1.95399999999898 0.115424849246709
-1.95299999999898 0.115304125942992
-1.95199999999898 0.115183413754559
-1.95099999999898 0.115062712911203
-1.94999999999898 0.114942023642445
-1.94899999999898 0.114821346177529
-1.94799999999898 0.114700680745423
-1.94699999999898 0.114580027574822
-1.94599999999898 0.114459386894142
-1.94499999999898 0.114338758931522
-1.94399999999898 0.114218143914825
-1.94299999999898 0.114097542071634
-1.94199999999898 0.113976953629252
-1.94099999999898 0.113856378814704
-1.93999999999898 0.113735817854735
-1.93899999999898 0.113615270975807
-1.93799999999898 0.113494738404102
-1.93699999999898 0.11337422036552
-1.93599999999898 0.113253717085678
-1.93499999999898 0.113133228789909
-1.93399999999898 0.113012755703263
-1.93299999999898 0.112892298050505
-1.93199999999898 0.112771856056116
-1.93099999999898 0.112651429944289
-1.92999999999897 0.112531019938933
-1.92899999999897 0.112410626263669
-1.92799999999897 0.112290249141831
-1.92699999999897 0.112169888796464
-1.92599999999897 0.112049545450326
-1.92499999999897 0.111929219325885
-1.92399999999897 0.111808910645319
-1.92299999999897 0.111688619630516
-1.92199999999897 0.111568346503072
-1.92099999999897 0.111448091484294
-1.91999999999897 0.111327854795194
-1.91899999999897 0.111207636656494
-1.91799999999897 0.111087437288621
-1.91699999999897 0.110967256911709
-1.91599999999897 0.110847095745597
-1.91499999999897 0.110726954009831
-1.91399999999897 0.110606831923659
-1.91299999999897 0.110486729706036
-1.91199999999897 0.110366647575617
-1.91099999999897 0.110246585750763
-1.90999999999897 0.110126544449535
-1.90899999999897 0.110006523889698
-1.90799999999897 0.109886524288717
-1.90699999999897 0.109766545863759
-1.90599999999897 0.109646588831688
-1.90499999999897 0.109526653409072
-1.90399999999897 0.109406739812175
-1.90299999999897 0.109286848256962
-1.90199999999897 0.109166978959093
-1.90099999999897 0.109047132133928
-1.89999999999896 0.108927307996524
-1.89899999999896 0.108807506761634
-1.89799999999896 0.108687728643706
-1.89699999999896 0.108567973856884
-1.89599999999896 0.108448242615009
-1.89499999999896 0.108328535131613
-1.89399999999896 0.108208851619925
-1.89299999999896 0.108089192292865
-1.89199999999896 0.107969557363047
-1.89099999999896 0.107849947042778
-1.88999999999896 0.107730361544056
-1.88899999999896 0.107610801078571
-1.88799999999896 0.107491265857702
-1.88699999999896 0.107371756092521
-1.88599999999896 0.107252271993789
-1.88499999999896 0.107132813771956
-1.88399999999896 0.10701338163716
-1.88299999999896 0.10689397579923
-1.88199999999896 0.106774596467681
-1.88099999999896 0.106655243851715
-1.87999999999896 0.106535918160222
-1.87899999999896 0.106416619601778
-1.87799999999896 0.106297348384647
-1.87699999999896 0.106178104716774
-1.87599999999896 0.106058888805795
-1.87499999999896 0.105939700859024
-1.87399999999896 0.105820541083465
-1.87299999999896 0.105701409685802
-1.87199999999896 0.105582306872403
-1.87099999999896 0.105463232849319
-1.86999999999895 0.105344187822284
-1.86899999999895 0.105225171996712
-1.86799999999895 0.105106185577699
-1.86699999999895 0.104987228770023
-1.86599999999895 0.104868301778142
-1.86499999999895 0.104749404806191
-1.86399999999895 0.10463053805799
-1.86299999999895 0.104511701737032
-1.86199999999895 0.104392896046494
-1.86099999999895 0.104274121189228
-1.85999999999895 0.104155377367764
-1.85899999999895 0.10403666478431
-1.85799999999895 0.103917983640751
-1.85699999999895 0.103799334138647
-1.85599999999895 0.103680716479236
-1.85499999999895 0.10356213086343
-1.85399999999895 0.103443577491817
-1.85299999999895 0.103325056564659
-1.85199999999895 0.103206568281894
-1.85099999999895 0.10308811284313
-1.84999999999895 0.102969690447652
-1.84899999999895 0.102851301294418
-1.84799999999895 0.102732945582056
-1.84699999999895 0.102614623508868
-1.84599999999895 0.102496335272828
-1.84499999999895 0.10237808107158
-1.84399999999895 0.10225986110244
-1.84299999999895 0.102141675562395
-1.84199999999895 0.1020235246481
-1.84099999999895 0.101905408555882
-1.83999999999894 0.101787327481737
-1.83899999999894 0.101669281621329
-1.83799999999894 0.10155127116999
-1.83699999999894 0.101433296322722
-1.83599999999894 0.101315357274194
-1.83499999999894 0.101197454218742
-1.83399999999894 0.10107958735037
-1.83299999999894 0.100961756862747
-1.83199999999894 0.100843962949209
-1.83099999999894 0.100726205802759
-1.82999999999894 0.100608485616063
-1.82899999999894 0.100490802581455
-1.82799999999894 0.100373156890931
-1.82699999999894 0.100255548736154
-1.82599999999894 0.100137978308448
-1.82499999999894 0.100020445798803
-1.82399999999894 0.0999029513978712
-1.82299999999894 0.0997854952959682
-1.82199999999894 0.0996680776830717
-1.82099999999894 0.0995506987488218
-1.81999999999894 0.0994333586825201
-1.81899999999894 0.0993160576731301
-1.81799999999894 0.0991987959092761
-1.81699999999894 0.0990815735792433
-1.81599999999894 0.0989643908709771
-1.81499999999894 0.0988472479720834
-1.81399999999894 0.0987301450698272
-1.81299999999894 0.0986130823511335
-1.81199999999894 0.0984960600025858
-1.81099999999894 0.0983790782104267
-1.80999999999893 0.0982621371605571
-1.80899999999893 0.0981452370385356
-1.80799999999893 0.0980283780295789
-1.80699999999893 0.097911560318561
-1.80599999999893 0.0977947840900127
-1.80499999999893 0.0976780495281219
-1.80399999999893 0.0975613568167324
-1.80299999999893 0.0974447061393447
-1.80199999999893 0.0973280976791144
-1.80099999999893 0.0972115316188532
-1.79999999999893 0.0970950081410275
-1.79899999999893 0.0969785274277586
-1.79799999999893 0.0968620896608223
-1.79699999999893 0.0967456950216488
-1.79599999999893 0.096629343691322
-1.79499999999893 0.0965130358505793
-1.79399999999893 0.0963967716798118
-1.79299999999893 0.0962805513590631
-1.79199999999893 0.0961643750680299
-1.79099999999893 0.096048242986061
-1.78999999999893 0.0959321552921575
-1.78899999999893 0.0958161121649724
-1.78799999999893 0.0957001137828099
-1.78699999999893 0.0955841603236258
-1.78599999999893 0.0954682519650265
-1.78499999999893 0.0953523888842696
-1.78399999999893 0.0952365712582625
-1.78299999999893 0.0951207992635632
-1.78199999999893 0.0950050730763792
-1.78099999999892 0.0948893928725679
-1.77999999999892 0.0947737588276356
-1.77899999999892 0.0946581711167381
-1.77799999999892 0.0945426299146796
-1.77699999999892 0.0944271353959128
-1.77599999999892 0.094311687734539
-1.77499999999892 0.0941962871043071
-1.77399999999892 0.0940809336786137
-1.77299999999892 0.0939656276305033
-1.77199999999892 0.0938503691326671
-1.77099999999892 0.0937351583574435
-1.76999999999892 0.0936199954768175
-1.76899999999892 0.0935048806624207
-1.76799999999892 0.0933898140855308
-1.76699999999892 0.0932747959170713
-1.76599999999892 0.0931598263276118
-1.76499999999892 0.0930449054873671
-1.76399999999892 0.0929300335661973
-1.76299999999892 0.0928152107336075
-1.76199999999892 0.0927004371587476
-1.76099999999892 0.092585713010412
-1.75999999999892 0.0924710384570394
-1.75899999999892 0.0923564136667126
-1.75799999999892 0.0922418388071584
-1.75699999999892 0.0921273140457469
-1.75599999999892 0.092012839549492
-1.75499999999892 0.0918984154850504
-1.75399999999892 0.0917840420187222
-1.75299999999892 0.0916697193164498
-1.75199999999892 0.0915554475438185
-1.75099999999891 0.0914412268660558
-1.74999999999891 0.0913270574480314
-1.74899999999891 0.0912129394542567
-1.74799999999891 0.0910988730488851
-1.74699999999891 0.0909848583957113
-1.74599999999891 0.0908708956581714
-1.74499999999891 0.0907569849993427
-1.74399999999891 0.0906431265819432
-1.74299999999891 0.0905293205683318
-1.74199999999891 0.0904155671205078
-1.74099999999891 0.0903018664001111
-1.73999999999891 0.0901882185684213
-1.73899999999891 0.0900746237863583
-1.73799999999891 0.0899610822144818
-1.73699999999891 0.0898475940129909
-1.73599999999891 0.0897341593417243
-1.73499999999891 0.0896207783601597
-1.73399999999891 0.0895074512274142
-1.73299999999891 0.0893941781022434
-1.73199999999891 0.089280959143042
-1.73099999999891 0.089167794507843
-1.72999999999891 0.0890546843543178
-1.72899999999891 0.0889416288397761
-1.72799999999891 0.0888286281211657
-1.72699999999891 0.088715682355072
-1.72599999999891 0.0886027916977185
-1.72499999999891 0.088489956304966
-1.72399999999891 0.0883771763323129
-1.72299999999891 0.0882644519348947
-1.72199999999891 0.0881517832674841
-1.7209999999989 0.0880391704844907
-1.7199999999989 0.0879266137399611
-1.7189999999989 0.0878141131875783
-1.7179999999989 0.0877016689806621
-1.7169999999989 0.0875892812721683
-1.7159999999989 0.0874769502146894
-1.7149999999989 0.0873646759604537
-1.7139999999989 0.0872524586613255
-1.7129999999989 0.0871402984688051
-1.7119999999989 0.0870281955340283
-1.7109999999989 0.0869161500077666
-1.7099999999989 0.086804162040427
-1.7089999999989 0.0866922317820518
-1.7079999999989 0.0865803593823183
-1.7069999999989 0.086468544990539
-1.7059999999989 0.0863567887556616
-1.7049999999989 0.0862450908262683
-1.7039999999989 0.0861334513505762
-1.7029999999989 0.086021870476437
-1.7019999999989 0.0859103483513368
-1.7009999999989 0.0857988851223963
-1.6999999999989 0.0856874809363704
-1.6989999999989 0.085576135939648
-1.6979999999989 0.0854648502782523
-1.6969999999989 0.0853536240978404
-1.6959999999989 0.0852424575437033
-1.6949999999989 0.0851313507607657
-1.6939999999989 0.0850203038935862
-1.6929999999989 0.0849093170863567
-1.6919999999989 0.0847983904829028
-1.69099999999889 0.0846875242266835
-1.68999999999889 0.0845767184607911
-1.68899999999889 0.084465973327951
-1.68799999999889 0.0843552889705219
-1.68699999999889 0.0842446655304956
-1.68599999999889 0.0841341031494969
-1.68499999999889 0.0840236019687833
-1.68399999999889 0.0839131621292455
-1.68299999999889 0.0838027837714066
-1.68199999999889 0.0836924670354226
-1.68099999999889 0.0835822120610822
-1.67999999999889 0.0834720189878064
-1.67899999999889 0.0833618879546489
-1.67799999999889 0.0832518191002958
-1.67699999999889 0.0831418125630655
-1.67599999999889 0.0830318684809088
-1.67499999999889 0.0829219869914086
-1.67399999999889 0.0828121682317802
-1.67299999999889 0.0827024123388707
-1.67199999999889 0.0825927194491598
-1.67099999999889 0.0824830896987587
-1.66999999999889 0.0823735232234109
-1.66899999999889 0.0822640201584919
-1.66799999999889 0.0821545806390087
-1.66699999999889 0.0820452047996007
-1.66599999999889 0.0819358927745387
-1.66499999999889 0.0818266446977254
-1.66399999999889 0.0817174607026953
-1.66299999999889 0.0816083409226145
-1.66199999999889 0.0814992854902808
-1.66099999999888 0.0813902945381237
-1.65999999999888 0.0812813681982043
-1.65899999999888 0.0811725066022151
-1.65799999999888 0.0810637098814804
-1.65699999999888 0.080954978166956
-1.65599999999888 0.0808463115892291
-1.65499999999888 0.0807377102785185
-1.65399999999888 0.0806291743646742
-1.65299999999888 0.0805207039771781
-1.65199999999888 0.0804122992451433
-1.65099999999888 0.0803039602973142
-1.64999999999888 0.080195687262067
-1.64899999999888 0.0800874802674088
-1.64799999999888 0.0799793394409787
-1.64699999999888 0.0798712649100467
-1.64599999999888 0.0797632568015145
-1.64499999999888 0.079655315241915
-1.64399999999888 0.0795474403574127
-1.64299999999888 0.0794396322738034
-1.64199999999888 0.0793318911165142
-1.64099999999888 0.0792242170106039
-1.63999999999888 0.0791166100807624
-1.63899999999888 0.0790090704513114
-1.63799999999888 0.0789015982462035
-1.63699999999888 0.0787941935890234
-1.63599999999888 0.0786868566029869
-1.63499999999888 0.0785795874109413
-1.63399999999888 0.0784723861353655
-1.63299999999888 0.0783652528983699
-1.63199999999888 0.0782581878216965
-1.63099999999887 0.078151191026719
-1.62999999999887 0.0780442626344423
-1.62899999999887 0.0779374027655034
-1.62799999999887 0.0778306115401708
-1.62699999999887 0.0777238890783446
-1.62599999999887 0.0776172354995568
-1.62499999999887 0.077510650922971
-1.62399999999887 0.0774041354673829
-1.62299999999887 0.0772976892512196
-1.62199999999887 0.0771913123925406
-1.62099999999887 0.077085005009037
-1.61999999999887 0.076978767218032
-1.61899999999887 0.0768725991364808
-1.61799999999887 0.0767665008809706
-1.61699999999887 0.076660472567721
-1.61599999999887 0.0765545143125835
-1.61499999999887 0.0764486262310419
-1.61399999999887 0.0763428084382124
-1.61299999999887 0.0762370610488435
-1.61199999999887 0.076131384177316
-1.61099999999887 0.0760257779376434
-1.60999999999887 0.0759202424434714
-1.60899999999887 0.0758147778080787
-1.60799999999887 0.0757093841443763
-1.60699999999887 0.0756040615649082
-1.60599999999887 0.075498810181851
-1.60499999999887 0.0753936301070145
-1.60399999999887 0.075288521451841
-1.60299999999887 0.0751834843274062
-1.60199999999887 0.0750785188444186
-1.60099999999886 0.0749736251132203
-1.59999999999886 0.0748688032437862
-1.59899999999886 0.0747640533457249
-1.59799999999886 0.0746593755282782
-1.59699999999886 0.0745547699003216
-1.59599999999886 0.074450236570364
-1.59499999999886 0.0743457756465483
-1.59399999999886 0.0742413872366508
-1.59299999999886 0.074137071448082
-1.59199999999886 0.0740328283878863
-1.59099999999886 0.0739286581627421
-1.58999999999886 0.0738245608789619
-1.58899999999886 0.0737205366424926
-1.58799999999886 0.0736165855589156
-1.58699999999886 0.0735127077334465
-1.58599999999886 0.0734089032709356
-1.58499999999886 0.073305172275868
-1.58399999999886 0.0732015148523634
-1.58299999999886 0.0730979311041765
-1.58199999999886 0.072994421134697
-1.58099999999886 0.0728909850469497
-1.57999999999886 0.0727876229435949
-1.57899999999886 0.0726843349269279
-1.57799999999886 0.0725811210988797
-1.57699999999886 0.0724779815610168
-1.57599999999886 0.0723749164145416
-1.57499999999886 0.0722719257602921
-1.57399999999886 0.0721690096987425
-1.57299999999886 0.0720661683300031
-1.57199999999886 0.0719634017538202
-1.57099999999885 0.0718607100695766
-1.56999999999885 0.0717580933762917
-1.56899999999885 0.0716555517726215
-1.56799999999885 0.0715530853568586
-1.56699999999885 0.0714506942269326
-1.56599999999885 0.0713483784804102
-1.56499999999885 0.0712461382144953
-1.56399999999885 0.071143973526029
-1.56299999999885 0.0710418845114899
-1.56199999999885 0.0709398712669943
-1.56099999999885 0.0708379338882962
-1.55999999999885 0.0707360724707876
-1.55899999999885 0.0706342871094983
-1.55799999999885 0.0705325778990966
-1.55699999999885 0.0704309449338892
-1.55599999999885 0.0703293883078209
-1.55499999999885 0.0702279081144757
-1.55399999999885 0.0701265044470762
-1.55299999999885 0.0700251773984838
-1.55199999999885 0.0699239270611995
-1.55099999999885 0.0698227535273632
-1.54999999999885 0.0697216568887546
-1.54899999999885 0.0696206372367929
-1.54799999999885 0.0695196946625372
-1.54699999999885 0.0694188292566865
-1.54599999999885 0.0693180411095799
-1.54499999999885 0.0692173303111972
-1.54399999999885 0.0691166969511583
-1.54299999999885 0.069016141118724
-1.54199999999885 0.0689156629027958
-1.54099999999884 0.0688152623919166
-1.53999999999884 0.0687149396742702
-1.53899999999884 0.0686146948376818
-1.53799999999884 0.0685145279696184
-1.53699999999884 0.0684144391571887
-1.53599999999884 0.0683144284871433
-1.53499999999884 0.068214496045875
-1.53399999999884 0.0681146419194189
-1.53299999999884 0.0680148661934528
-1.53199999999884 0.067915168953297
-1.53099999999884 0.0678155502839149
-1.52999999999884 0.0677160102699129
-1.52899999999884 0.0676165489955409
-1.52799999999884 0.067517166544692
-1.52699999999884 0.0674178630009035
-1.52599999999884 0.0673186384473561
-1.52499999999884 0.067219492966875
-1.52399999999884 0.0671204266419295
-1.52299999999884 0.0670214395546337
-1.52199999999884 0.0669225317867462
-1.52099999999884 0.0668237034196707
-1.51999999999884 0.066724954534456
-1.51899999999884 0.0666262852117963
-1.51799999999884 0.0665276955320315
-1.51699999999884 0.0664291855751471
-1.51599999999884 0.0663307554207748
-1.51499999999884 0.0662324051481926
-1.51399999999884 0.0661341348363248
-1.51299999999884 0.0660359445637426
-1.51199999999884 0.0659378344086638
-1.51099999999883 0.0658398044489537
-1.50999999999883 0.0657418547621248
-1.50899999999883 0.0656439854253372
-1.50799999999883 0.0655461965153988
-1.50699999999883 0.0654484881087657
-1.50599999999883 0.0653508602815421
-1.50499999999883 0.0652533131094808
-1.50399999999883 0.0651558466679836
-1.50299999999883 0.0650584610321009
-1.50199999999883 0.0649611562765325
-1.50099999999883 0.0648639324756279
-1.49999999999883 0.0647667897033858
-1.49899999999883 0.0646697280334555
-1.49799999999883 0.0645727475391359
-1.49699999999883 0.0644758482933768
-1.49599999999883 0.0643790303687785
-1.49499999999883 0.0642822938375923
-1.49399999999883 0.0641856387717206
-1.49299999999883 0.0640890652427173
-1.49199999999883 0.0639925733217881
-1.49099999999883 0.0638961630797905
-1.48999999999883 0.0637998345872343
-1.48899999999883 0.0637035879142816
-1.48799999999883 0.0636074231307476
-1.48699999999883 0.0635113403061001
-1.48599999999883 0.0634153395094604
-1.48499999999883 0.063319420809603
-1.48399999999883 0.0632235842749565
-1.48299999999883 0.0631278299736033
-1.48199999999883 0.0630321579732803
-1.48099999999882 0.0629365683413789
-1.47999999999882 0.0628410611449452
-1.47899999999882 0.0627456364506805
-1.47799999999882 0.0626502943249416
-1.47699999999882 0.0625550348337408
-1.47599999999882 0.0624598580427464
-1.47499999999882 0.0623647640172829
-1.47399999999882 0.0622697528223312
-1.47299999999882 0.062174824522529
-1.47199999999882 0.0620799791821713
-1.47099999999882 0.06198521686521
-1.46999999999882 0.0618905376352548
-1.46899999999882 0.0617959415555733
-1.46799999999882 0.0617014286890914
-1.46699999999882 0.0616069990983932
-1.46599999999882 0.0615126528457217
-1.46499999999882 0.0614183899929789
-1.46399999999882 0.0613242106017263
-1.46299999999882 0.0612301147331847
-1.46199999999882 0.061136102448235
-1.46099999999882 0.0610421738074184
-1.45999999999882 0.0609483288709364
-1.45899999999882 0.0608545676986515
-1.45799999999882 0.0607608903500871
-1.45699999999882 0.0606672968844282
-1.45599999999882 0.0605737873605215
-1.45499999999882 0.0604803618368754
-1.45399999999882 0.0603870203716609
-1.45299999999882 0.0602937630227117
-1.45199999999882 0.0602005898475241
-1.45099999999881 0.0601075009032578
-1.44999999999881 0.0600144962467361
-1.44899999999881 0.059921575934446
-1.44799999999881 0.0598287400225387
-1.44699999999881 0.0597359885668301
-1.44599999999881 0.0596433216228004
-1.44499999999881 0.0595507392455954
-1.44399999999881 0.059458241490026
-1.44299999999881 0.059365828410569
-1.44199999999881 0.059273500061367
-1.44099999999881 0.0591812564962294
-1.43999999999881 0.0590890977686319
-1.43899999999881 0.0589970239317173
-1.43799999999881 0.0589050350382959
-1.43699999999881 0.0588131311408455
-1.43599999999881 0.058721312291512
-1.43499999999881 0.0586295785421094
-1.43399999999881 0.0585379299441208
-1.43299999999881 0.0584463665486977
-1.43199999999881 0.0583548884066613
-1.43099999999881 0.0582634955685023
-1.42999999999881 0.0581721880843814
-1.42899999999881 0.0580809660041296
-1.42799999999881 0.0579898293772485
-1.42699999999881 0.0578987782529107
-1.42599999999881 0.0578078126799602
-1.42499999999881 0.0577169327069126
-1.42399999999881 0.0576261383819553
-1.42299999999881 0.0575354297529484
-1.42199999999881 0.0574448068674243
-1.4209999999988 0.0573542697725887
-1.4199999999988 0.0572638185153207
-1.4189999999988 0.0571734531421728
-1.4179999999988 0.0570831736993717
-1.4169999999988 0.0569929802328188
-1.4159999999988 0.0569028727880898
-1.4149999999988 0.0568128514104358
-1.4139999999988 0.0567229161447832
-1.4129999999988 0.0566330670357344
-1.4119999999988 0.0565433041275678
-1.4109999999988 0.0564536274642384
-1.4099999999988 0.056364037089378
-1.4089999999988 0.0562745330462958
-1.4079999999988 0.0561851153779784
-1.4069999999988 0.0560957841270904
-1.4059999999988 0.0560065393359748
-1.4049999999988 0.0559173810466533
-1.4039999999988 0.0558283093008265
-1.4029999999988 0.0557393241398744
-1.4019999999988 0.055650425604857
-1.4009999999988 0.0555616137365141
-1.3999999999988 0.0554728885752662
-1.3989999999988 0.0553842501612147
-1.3979999999988 0.0552956985341422
-1.3969999999988 0.0552072337335128
-1.3959999999988 0.0551188557984727
-1.3949999999988 0.0550305647678504
-1.3939999999988 0.0549423606801571
-1.3929999999988 0.0548542435735872
-1.3919999999988 0.0547662134860186
-1.39099999999879 0.0546782704550128
-1.38999999999879 0.0545904145178158
-1.38899999999879 0.054502645711358
-1.38799999999879 0.0544149640722551
-1.38699999999879 0.0543273696368078
-1.38599999999879 0.0542398624410028
-1.38499999999879 0.0541524425205128
-1.38399999999879 0.0540651099106971
-1.38299999999879 0.0539778646466018
-1.38199999999879 0.0538907067629605
-1.38099999999879 0.0538036362941943
-1.37999999999879 0.0537166532744123
-1.37899999999879 0.0536297577374123
-1.37799999999879 0.0535429497166807
-1.37699999999879 0.0534562292453933
-1.37599999999879 0.0533695963564154
-1.37499999999879 0.0532830510823024
-1.37399999999879 0.0531965934553002
-1.37299999999879 0.0531102235073452
-1.37199999999879 0.0530239412700653
-1.37099999999879 0.0529377467747799
-1.36999999999879 0.0528516400525004
-1.36899999999879 0.0527656211339306
-1.36799999999879 0.0526796900494671
-1.36699999999879 0.0525938468291996
-1.36599999999879 0.0525080915029116
-1.36499999999879 0.0524224241000805
-1.36399999999879 0.052336844649878
-1.36299999999879 0.0522513531811707
-1.36199999999879 0.0521659497225204
-1.36099999999878 0.0520806343021846
-1.35999999999878 0.0519954069481168
-1.35899999999878 0.0519102676879668
-1.35799999999878 0.0518252165490813
-1.35699999999878 0.0517402535585044
-1.35599999999878 0.0516553787429778
-1.35499999999878 0.0515705921289411
-1.35399999999878 0.0514858937425325
-1.35299999999878 0.0514012836095893
-1.35199999999878 0.0513167617556479
-1.35099999999878 0.0512323282059444
-1.34999999999878 0.0511479829854152
-1.34899999999878 0.0510637261186971
-1.34799999999878 0.0509795576301281
-1.34699999999878 0.0508954775437475
-1.34599999999878 0.0508114858832963
-1.34499999999878 0.0507275826722179
-1.34399999999878 0.0506437679336583
-1.34299999999878 0.0505600416904666
-1.34199999999878 0.0504764039651955
-1.34099999999878 0.0503928547801014
-1.33999999999878 0.0503093941571454
-1.33899999999878 0.0502260221179931
-1.33799999999878 0.0501427386840154
-1.33699999999878 0.0500595438762889
-1.33599999999878 0.0499764377155962
-1.33499999999878 0.0498934202224263
-1.33399999999878 0.0498104914169755
-1.33299999999878 0.049727651319147
-1.33199999999878 0.049644899948552
-1.33099999999877 0.04956223732451
-1.32999999999877 0.0494796634660491
-1.32899999999877 0.0493971783919064
-1.32799999999877 0.0493147821205286
-1.32699999999877 0.0492324746700723
-1.32599999999877 0.0491502560584047
-1.32499999999877 0.0490681263031035
-1.32399999999877 0.048986085421458
-1.32299999999877 0.0489041334304689
-1.32199999999877 0.0488222703468494
-1.32099999999877 0.048740496187025
-1.31999999999877 0.0486588109671343
-1.31899999999877 0.0485772147030295
-1.31799999999877 0.0484957074102767
-1.31699999999877 0.0484142891041562
-1.31599999999877 0.0483329597996631
-1.31499999999877 0.0482517195115081
-1.31399999999877 0.0481705682541171
-1.31299999999877 0.0480895060416326
-1.31199999999877 0.0480085328879133
-1.31099999999877 0.0479276488065353
-1.30999999999877 0.0478468538107918
-1.30899999999877 0.0477661479136943
-1.30799999999877 0.0476855311279725
-1.30699999999877 0.047605003466075
-1.30599999999877 0.0475245649401695
-1.30499999999877 0.0474442155621438
-1.30399999999877 0.0473639553436055
-1.30299999999877 0.0472837842958832
-1.30199999999877 0.0472037024300265
-1.30099999999876 0.0471237097568063
-1.29999999999876 0.0470438062867158
-1.29899999999876 0.0469639920299707
-1.29799999999876 0.0468842669965095
-1.29699999999876 0.0468046311959939
-1.29599999999876 0.04672508463781
-1.29499999999876 0.0466456273310676
-1.29399999999876 0.0465662592846016
-1.29299999999876 0.0464869805069721
-1.29199999999876 0.0464077910064648
-1.29099999999876 0.0463286907910917
-1.28999999999876 0.0462496798685911
-1.28899999999876 0.0461707582464288
-1.28799999999876 0.0460919259317978
-1.28699999999876 0.0460131829316193
-1.28599999999876 0.0459345292525428
-1.28499999999876 0.0458559649009469
-1.28399999999876 0.0457774898829396
-1.28299999999876 0.0456991042043587
-1.28199999999876 0.0456208078707723
-1.28099999999876 0.0455426008874794
-1.27999999999876 0.0454644832595103
-1.27899999999876 0.0453864549916268
-1.27799999999876 0.0453085160883233
-1.27699999999876 0.0452306665538266
-1.27599999999876 0.0451529063920968
-1.27499999999876 0.0450752356068276
-1.27399999999876 0.0449976542014467
-1.27299999999876 0.0449201621791166
-1.27199999999876 0.0448427595427347
-1.27099999999875 0.0447654462949339
-1.26999999999875 0.0446882224380832
-1.26899999999875 0.0446110879742881
-1.26799999999875 0.044534042905391
-1.26699999999875 0.0444570872329717
-1.26599999999875 0.0443802209583479
-1.26499999999875 0.0443034440825758
-1.26399999999875 0.0442267566064504
-1.26299999999875 0.0441501585305061
-1.26199999999875 0.044073649855017
-1.26099999999875 0.0439972305799976
-1.25999999999875 0.0439209007052033
-1.25899999999875 0.0438446602301306
-1.25799999999875 0.0437685091540178
-1.25699999999875 0.0436924474758455
-1.25599999999875 0.0436164751943369
-1.25499999999875 0.0435405923079585
-1.25399999999875 0.0434647988149205
-1.25299999999875 0.0433890947131772
-1.25199999999875 0.0433134800004277
-1.25099999999875 0.043237954674116
-1.24999999999875 0.0431625187314319
-1.24899999999875 0.0430871721693115
-1.24799999999875 0.043011914984437
-1.24699999999875 0.0429367471732382
-1.24599999999875 0.0428616687318922
-1.24499999999875 0.0427866796563243
-1.24399999999875 0.0427117799422082
-1.24299999999875 0.042636969584967
-1.24199999999874 0.0425622485797729
-1.24099999999874 0.0424876169215485
-1.23999999999874 0.0424130746049666
-1.23899999999874 0.0423386216244513
-1.23799999999874 0.0422642579741781
-1.23699999999874 0.0421899836480744
-1.23599999999874 0.0421157986398203
-1.23499999999874 0.0420417029428488
-1.23399999999874 0.0419676965503463
-1.23299999999874 0.0418937794552533
-1.23199999999874 0.0418199516502646
-1.23099999999874 0.0417462131278303
-1.22999999999874 0.0416725638801556
-1.22899999999874 0.041599003899202
-1.22799999999874 0.0415255331766871
-1.22699999999874 0.0414521517040857
-1.22599999999874 0.04137885947263
-1.22499999999874 0.0413056564733102
-1.22399999999874 0.0412325426968749
-1.22299999999874 0.0411595181338316
-1.22199999999874 0.0410865827744473
-1.22099999999874 0.0410137366087492
-1.21999999999874 0.0409409796265244
-1.21899999999874 0.0408683118173214
-1.21799999999874 0.0407957331704501
-1.21699999999874 0.0407232436749823
-1.21599999999874 0.0406508433197521
-1.21499999999874 0.0405785320933567
-1.21399999999874 0.040506309984157
-1.21299999999874 0.0404341769802774
-1.21199999999873 0.0403621330696071
-1.21099999999873 0.0402901782398003
-1.20999999999873 0.0402183124782763
-1.20899999999873 0.0401465357722209
-1.20799999999873 0.0400748481085861
-1.20699999999873 0.0400032494740908
-1.20599999999873 0.0399317398552217
-1.20499999999873 0.0398603192382333
-1.20399999999873 0.0397889876091486
-1.20299999999873 0.0397177449537598
-1.20199999999873 0.0396465912576285
-1.20099999999873 0.0395755265060862
-1.19999999999873 0.0395045506842353
-1.19899999999873 0.039433663776949
-1.19799999999873 0.0393628657688721
-1.19699999999873 0.0392921566444215
-1.19599999999873 0.0392215363877867
-1.19499999999873 0.0391510049829302
-1.19399999999873 0.0390805624135882
-1.19299999999873 0.039010208663271
-1.19199999999873 0.0389399437152635
-1.19099999999873 0.0388697675526257
-1.18999999999873 0.0387996801581933
-1.18899999999873 0.0387296815145781
-1.18799999999873 0.0386597716041687
-1.18699999999873 0.0385899504091308
-1.18599999999873 0.0385202179114077
-1.18499999999873 0.038450574092721
-1.18399999999873 0.0383810189345711
-1.18299999999873 0.0383115524182374
-1.18199999999872 0.0382421745247794
-1.18099999999872 0.0381728852350364
-1.17999999999872 0.038103684529629
-1.17899999999872 0.0380345723889586
-1.17799999999872 0.0379655487932088
-1.17699999999872 0.0378966137223452
-1.17599999999872 0.0378277671561165
-1.17499999999872 0.0377590090740546
-1.17399999999872 0.0376903394554754
-1.17299999999872 0.0376217582794789
-1.17199999999872 0.0375532655249503
-1.17099999999872 0.0374848611705601
-1.16999999999872 0.0374165451947648
-1.16899999999872 0.0373483175758073
-1.16799999999872 0.0372801782917173
-1.16699999999872 0.0372121273203124
-1.16599999999872 0.0371441646391978
-1.16499999999872 0.0370762902257674
-1.16399999999872 0.0370085040572041
-1.16299999999872 0.0369408061104805
-1.16199999999872 0.0368731963623591
-1.16099999999872 0.036805674789393
-1.15999999999872 0.0367382413679266
-1.15899999999872 0.0366708960740958
-1.15799999999872 0.0366036388838286
-1.15699999999872 0.0365364697728458
-1.15599999999872 0.0364693887166613
-1.15499999999872 0.0364023956905828
-1.15399999999872 0.0363354906697122
-1.15299999999872 0.0362686736289462
-1.15199999999871 0.0362019445429767
-1.15099999999871 0.0361353033862915
-1.14999999999871 0.0360687501331746
-1.14899999999871 0.0360022847577069
-1.14799999999871 0.0359359072337668
-1.14699999999871 0.0358696175350303
-1.14599999999871 0.035803415634972
-1.14499999999871 0.0357373015068655
-1.14399999999871 0.0356712751237836
-1.14299999999871 0.0356053364585994
-1.14199999999871 0.0355394854839861
-1.14099999999871 0.0354737221724184
-1.13999999999871 0.0354080464961722
-1.13899999999871 0.0353424584273255
-1.13799999999871 0.0352769579377589
-1.13699999999871 0.0352115449991563
-1.13599999999871 0.0351462195830051
-1.13499999999871 0.0350809816605968
-1.13399999999871 0.0350158312030276
-1.13299999999871 0.034950768181199
-1.13199999999871 0.0348857925658182
-1.13099999999871 0.0348209043273987
-1.12999999999871 0.0347561034362606
-1.12899999999871 0.0346913898625314
-1.12799999999871 0.0346267635761467
-1.12699999999871 0.03456222454685
-1.12599999999871 0.0344977727441939
-1.12499999999871 0.0344334081375405
-1.12399999999871 0.0343691306960617
-1.12299999999871 0.0343049403887398
-1.1219999999987 0.0342408371843683
-1.1209999999987 0.0341768210515519
-1.1199999999987 0.0341128919587077
-1.1189999999987 0.0340490498740649
-1.1179999999987 0.0339852947656662
-1.1169999999987 0.0339216266013677
-1.1159999999987 0.0338580453488397
-1.1149999999987 0.0337945509755671
-1.1139999999987 0.03373114344885
-1.1129999999987 0.0336678227358042
-1.1119999999987 0.0336045888033618
-1.1109999999987 0.0335414416182717
-1.1099999999987 0.0334783811470998
-1.1089999999987 0.0334154073562302
-1.1079999999987 0.033352520211865
-1.1069999999987 0.0332897196800255
-1.1059999999987 0.0332270057265521
-1.1049999999987 0.0331643783171053
-1.1039999999987 0.033101837417166
-1.1029999999987 0.0330393829920359
-1.1019999999987 0.0329770150068386
-1.1009999999987 0.0329147334265193
-1.0999999999987 0.0328525382158459
-1.0989999999987 0.0327904293394096
-1.0979999999987 0.0327284067616248
-1.0969999999987 0.0326664704467304
-1.0959999999987 0.0326046203587896
-1.0949999999987 0.0325428564616913
-1.0939999999987 0.0324811787191495
-1.0929999999987 0.0324195870947049
-1.09199999999869 0.0323580815517247
-1.09099999999869 0.0322966620534036
-1.08999999999869 0.0322353285627639
-1.08899999999869 0.0321740810426564
-1.08799999999869 0.0321129194557607
-1.08699999999869 0.0320518437645858
-1.08599999999869 0.0319908539314707
-1.08499999999869 0.0319299499185848
-1.08399999999869 0.0318691316879284
-1.08299999999869 0.0318083992013335
-1.08199999999869 0.0317477524204639
-1.08099999999869 0.031687191306816
-1.07999999999869 0.0316267158217196
-1.07899999999869 0.0315663259263376
-1.07799999999869 0.0315060215816675
-1.07699999999869 0.0314458027485411
-1.07599999999869 0.0313856693876257
-1.07499999999869 0.031325621459424
-1.07399999999869 0.0312656589242753
-1.07299999999869 0.0312057817423554
-1.07199999999869 0.0311459898736774
-1.07099999999869 0.0310862832780924
-1.06999999999869 0.0310266619152898
-1.06899999999869 0.0309671257447977
-1.06799999999869 0.0309076747259838
-1.06699999999869 0.0308483088180556
-1.06599999999869 0.0307890279800611
-1.06499999999869 0.0307298321708894
-1.06399999999869 0.0306707213492708
-1.06299999999869 0.0306116954737779
-1.06199999999868 0.0305527545028259
-1.06099999999868 0.0304938983946728
-1.05999999999868 0.0304351271074203
-1.05899999999868 0.0303764405990145
-1.05799999999868 0.0303178388272458
-1.05699999999868 0.0302593217497499
-1.05599999999868 0.0302008893240083
-1.05499999999868 0.0301425415073488
-1.05399999999868 0.0300842782569456
-1.05299999999868 0.0300260995298206
-1.05199999999868 0.0299680052828432
-1.05099999999868 0.0299099954727313
-1.04999999999868 0.0298520700560516
-1.04899999999868 0.0297942289892202
-1.04799999999868 0.0297364722285031
-1.04699999999868 0.0296787997300167
-1.04599999999868 0.0296212114497284
-1.04499999999868 0.0295637073434571
-1.04399999999868 0.0295062873668736
-1.04299999999868 0.0294489514755014
-1.04199999999868 0.0293916996247168
-1.04099999999868 0.0293345317697499
-1.03999999999868 0.0292774478656847
-1.03899999999868 0.0292204478674601
-1.03799999999868 0.0291635317298698
-1.03699999999868 0.0291066994075635
-1.03599999999868 0.0290499508550468
-1.03499999999868 0.0289932860266822
-1.03399999999868 0.0289367048766893
-1.03299999999868 0.0288802073591456
-1.03199999999867 0.0288237934279869
-1.03099999999867 0.0287674630370075
-1.02999999999867 0.0287112161398613
-1.02899999999867 0.0286550526900621
-1.02799999999867 0.0285989726409838
-1.02699999999867 0.0285429759458614
-1.02599999999867 0.0284870625577912
-1.02499999999867 0.0284312324297316
-1.02399999999867 0.0283754855145031
-1.02299999999867 0.0283198217647896
-1.02199999999867 0.0282642411331382
-1.02099999999867 0.02820874357196
-1.01999999999867 0.0281533290335309
-1.01899999999867 0.0280979974699917
-1.01799999999867 0.0280427488333486
-1.01699999999867 0.0279875830754742
-1.01599999999867 0.0279325001481074
-1.01499999999867 0.0278775000028547
-1.01399999999867 0.0278225825911896
-1.01299999999867 0.0277677478644544
-1.01199999999867 0.0277129957738596
-1.01099999999867 0.0276583262704853
-1.00999999999867 0.027603739305281
-1.00899999999867 0.0275492348290667
-1.00799999999867 0.027494812792533
-1.00699999999867 0.0274404731462418
-1.00599999999867 0.0273862158406269
-1.00499999999867 0.0273320408259943
-1.00399999999867 0.0272779480525229
-1.00299999999867 0.0272239374702649
-1.00199999999866 0.0271700090291464
-1.00099999999866 0.0271161626789679
-0.999999999998664 0.0270623983694047
-0.998999999998664 0.0270087160500076
-0.997999999998664 0.0269551156702034
-0.996999999998663 0.0269015971792952
-0.995999999998663 0.0268481605264631
-0.994999999998663 0.0267948056607647
-0.993999999998662 0.0267415325311355
-0.992999999998662 0.0266883410863898
-0.991999999998662 0.0266352312752206
-0.990999999998661 0.0265822030462005
-0.989999999998661 0.0265292563477822
-0.988999999998661 0.026476391128299
-0.98799999999866 0.0264236073359651
-0.98699999999866 0.0263709049188766
-0.98599999999866 0.0263182838250115
-0.984999999998659 0.0262657440022302
-0.983999999998659 0.0262132853982766
-0.982999999998659 0.0261609079607782
-0.981999999998658 0.0261086116372463
-0.980999999998658 0.0260563963750772
-0.979999999998658 0.0260042621215523
-0.978999999998657 0.0259522088238386
-0.977999999998657 0.0259002364289893
-0.976999999998656 0.0258483448839445
-0.975999999998656 0.0257965341355312
-0.974999999998656 0.0257448041304643
-0.973999999998655 0.0256931548153469
-0.972999999998655 0.025641586136671
-0.971999999998655 0.0255900980408175
-0.970999999998654 0.0255386904740574
-0.969999999998654 0.0254873633825518
-0.968999999998654 0.0254361167123526
-0.967999999998653 0.025384950409403
-0.966999999998653 0.025333864419538
-0.965999999998653 0.0252828586884848
-0.964999999998652 0.0252319331618636
-0.963999999998652 0.0251810877851877
-0.962999999998652 0.0251303225038644
-0.961999999998651 0.0250796372631952
-0.960999999998651 0.0250290320083765
-0.959999999998651 0.0249785066845
-0.95899999999865 0.0249280612365533
-0.95799999999865 0.0248776956094202
-0.95699999999865 0.0248274097478815
-0.955999999998649 0.0247772035966152
-0.954999999998649 0.0247270771001975
-0.953999999998649 0.0246770302031024
-0.952999999998648 0.0246270628497034
-0.951999999998648 0.0245771749842728
-0.950999999998648 0.0245273665509832
-0.949999999998647 0.0244776374939073
-0.948999999998647 0.0244279877570188
-0.947999999998647 0.0243784172841927
-0.946999999998646 0.0243289260192059
-0.945999999998646 0.0242795139057378
-0.944999999998646 0.0242301808873705
-0.943999999998645 0.0241809269075896
-0.942999999998645 0.0241317519097845
-0.941999999998645 0.024082655837249
-0.940999999998644 0.0240336386331818
-0.939999999998644 0.0239847002406869
-0.938999999998644 0.0239358406027743
-0.937999999998643 0.0238870596623603
-0.936999999998643 0.023838357362268
-0.935999999998643 0.0237897336452281
-0.934999999998642 0.0237411884538788
-0.933999999998642 0.023692721730767
-0.932999999998642 0.0236443334183482
-0.931999999998641 0.0235960234589876
-0.930999999998641 0.0235477917949597
-0.929999999998641 0.02349963836845
-0.92899999999864 0.0234515631215542
-0.92799999999864 0.0234035659962798
-0.92699999999864 0.023355646934546
-0.925999999998639 0.0233078058781841
-0.924999999998639 0.0232600427689385
-0.923999999998639 0.0232123575484668
-0.922999999998638 0.0231647501583404
-0.921999999998638 0.023117220540045
-0.920999999998638 0.023069768634981
-0.919999999998637 0.0230223943844642
-0.918999999998637 0.0229750977297261
-0.917999999998637 0.0229278786119144
-0.916999999998636 0.0228807369720937
-0.915999999998636 0.0228336727512457
-0.914999999998636 0.0227866858902699
-0.913999999998635 0.0227397763299839
-0.912999999998635 0.0226929440111242
-0.911999999998635 0.0226461888743463
-0.910999999998634 0.0225995108602255
-0.909999999998634 0.0225529099092572
-0.908999999998634 0.0225063859618575
-0.907999999998633 0.0224599389583636
-0.906999999998633 0.0224135688390343
-0.905999999998633 0.0223672755440506
-0.904999999998632 0.022321059013516
-0.903999999998632 0.0222749191874572
-0.902999999998632 0.0222288560058244
-0.901999999998631 0.0221828694084917
-0.900999999998631 0.0221369593352581
-0.899999999998631 0.0220911257258473
-0.89899999999863 0.0220453685199086
-0.89799999999863 0.0219996876570172
-0.89699999999863 0.021954083076675
-0.895999999998629 0.0219085547183107
-0.894999999998629 0.0218631025212803
-0.893999999998629 0.0218177264248679
-0.892999999998628 0.0217724263682859
-0.891999999998628 0.0217272022906756
-0.890999999998628 0.0216820541311077
-0.889999999998627 0.0216369818285827
-0.888999999998627 0.0215919853220312
-0.887999999998627 0.0215470645503149
-0.886999999998626 0.0215022194522266
-0.885999999998626 0.0214574499664908
-0.884999999998626 0.0214127560317644
-0.883999999998625 0.0213681375866367
-0.882999999998625 0.0213235945696305
-0.881999999998625 0.021279126919202
-0.880999999998624 0.0212347345737417
-0.879999999998624 0.0211904174715744
-0.878999999998624 0.0211461755509604
-0.877999999998623 0.0211020087500951
-0.876999999998623 0.0210579170071102
-0.875999999998623 0.0210139002600739
-0.874999999998622 0.0209699584469911
-0.873999999998622 0.0209260915058045
-0.872999999998622 0.0208822993743943
-0.871999999998621 0.0208385819905794
-0.870999999998621 0.0207949392921174
-0.869999999998621 0.0207513712167052
-0.86899999999862 0.0207078777019796
-0.86799999999862 0.0206644586855175
-0.86699999999862 0.0206211141048366
-0.865999999998619 0.0205778438973959
-0.864999999998619 0.0205346480005958
-0.863999999998619 0.0204915263517791
-0.862999999998618 0.020448478888231
-0.861999999998618 0.0204055055471798
-0.860999999998618 0.0203626062657973
-0.859999999998617 0.0203197809811995
-0.858999999998617 0.0202770296304465
-0.857999999998617 0.0202343521505437
-0.856999999998616 0.0201917484784415
-0.855999999998616 0.0201492185510365
-0.854999999998616 0.0201067623051714
-0.853999999998615 0.0200643796776356
-0.852999999998615 0.020022070605166
-0.851999999998615 0.019979835024447
-0.850999999998614 0.0199376728721112
-0.849999999998614 0.0198955840847398
-0.848999999998614 0.0198535685988631
-0.847999999998613 0.0198116263509609
-0.846999999998613 0.0197697572774631
-0.845999999998613 0.0197279613147499
-0.844999999998612 0.0196862383991525
-0.843999999998612 0.0196445884669535
-0.842999999998612 0.0196030114543873
-0.841999999998611 0.0195615072976405
-0.840999999998611 0.0195200759328524
-0.839999999998611 0.0194787172961158
-0.83899999999861 0.0194374313234769
-0.83799999999861 0.0193962179509359
-0.83699999999861 0.0193550771144479
-0.835999999998609 0.0193140087499227
-0.834999999998609 0.0192730127932257
-0.833999999998609 0.0192320891801782
-0.832999999998608 0.0191912378465579
-0.831999999998608 0.0191504587280992
-0.830999999998608 0.0191097517604939
-0.829999999998607 0.0190691168793914
-0.828999999998607 0.0190285540203995
-0.827999999998607 0.0189880631190843
-0.826999999998606 0.0189476441109713
-0.825999999998606 0.0189072969315452
-0.824999999998606 0.0188670215162509
-0.823999999998605 0.0188268178004936
-0.822999999998605 0.0187866857196394
-0.821999999998605 0.0187466252090156
-0.820999999998604 0.0187066362039115
-0.819999999998604 0.0186667186395783
-0.818999999998604 0.0186268724512301
-0.817999999998603 0.0185870975740439
-0.816999999998603 0.0185473939431603
-0.815999999998603 0.0185077614936838
-0.814999999998602 0.0184682001606835
-0.813999999998602 0.0184287098791932
-0.812999999998602 0.018389290584212
-0.811999999998601 0.0183499422107049
-0.810999999998601 0.0183106646936027
-0.809999999998601 0.0182714579678033
-0.8089999999986 0.0182323219681713
-0.8079999999986 0.018193256629539
-0.8069999999986 0.0181542618867066
-0.805999999998599 0.0181153376744425
-0.804999999998599 0.0180764839274842
-0.803999999998599 0.0180377005805382
-0.802999999998598 0.0179989875682808
-0.801999999998598 0.0179603448253585
-0.800999999998598 0.017921772286388
-0.799999999998597 0.0178832698859575
-0.798999999998597 0.0178448375586262
-0.797999999998597 0.0178064752389254
-0.796999999998596 0.0177681828613586
-0.795999999998596 0.017729960360402
-0.794999999998596 0.0176918076705051
-0.793999999998595 0.0176537247260906
-0.792999999998595 0.0176157114615557
-0.791999999998595 0.0175777678112718
-0.790999999998594 0.0175398937095851
-0.789999999998594 0.0175020890908173
-0.788999999998594 0.0174643538892657
-0.787999999998593 0.0174266880392038
-0.786999999998593 0.0173890914748816
-0.785999999998593 0.0173515641305262
-0.784999999998592 0.0173141059403423
-0.783999999998592 0.0172767168385121
-0.782999999998592 0.0172393967591964
-0.781999999998591 0.0172021456365345
-0.780999999998591 0.0171649634046451
-0.779999999998591 0.0171278499976261
-0.77899999999859 0.0170908053495557
-0.77799999999859 0.0170538293944924
-0.77699999999859 0.0170169220664755
-0.775999999998589 0.0169800832995256
-0.774999999998589 0.0169433130276448
-0.773999999998589 0.0169066111848176
-0.772999999998588 0.0168699777050108
-0.771999999998588 0.0168334125221741
-0.770999999998588 0.0167969155702406
-0.769999999998587 0.0167604867831273
-0.768999999998587 0.0167241260947352
-0.767999999998587 0.01668783343895
-0.766999999998586 0.0166516087496423
-0.765999999998586 0.0166154519606682
-0.764999999998586 0.0165793630058696
-0.763999999998585 0.0165433418190749
-0.762999999998585 0.0165073883340988
-0.761999999998585 0.0164715024847433
-0.760999999998584 0.0164356842047979
-0.759999999998584 0.01639993342804
-0.758999999998584 0.0163642500882352
-0.757999999998583 0.0163286341191379
-0.756999999998583 0.0162930854544917
-0.755999999998583 0.0162576040280298
-0.754999999998582 0.0162221897734751
-0.753999999998582 0.0161868426245412
-0.752999999998582 0.0161515625149323
-0.751999999998581 0.0161163493783438
-0.750999999998581 0.0160812031484626
-0.749999999998581 0.0160461237589677
-0.74899999999858 0.0160111111435306
-0.74799999999858 0.0159761652358154
-0.74699999999858 0.0159412859694796
-0.745999999998579 0.0159064732781741
-0.744999999998579 0.0158717270955441
-0.743999999998579 0.015837047355229
-0.742999999998578 0.015802433990863
-0.741999999998578 0.0157678869360758
-0.740999999998578 0.0157334061244923
-0.739999999998577 0.0156989914897339
-0.738999999998577 0.015664642965418
-0.737999999998577 0.0156303604851591
-0.736999999998576 0.0155961439825688
-0.735999999998576 0.0155619933912564
-0.734999999998576 0.0155279086448291
-0.733999999998575 0.0154938896768927
-0.732999999998575 0.0154599364210515
-0.731999999998575 0.0154260488109094
-0.730999999998574 0.0153922267800696
-0.729999999998574 0.0153584702621354
-0.728999999998574 0.0153247791907105
-0.727999999998573 0.0152911534993993
-0.726999999998573 0.0152575931218075
-0.725999999998573 0.0152240979915423
-0.724999999998572 0.0151906680422128
-0.723999999998572 0.0151573032074305
-0.722999999998572 0.0151240034208097
-0.721999999998571 0.0150907686159678
-0.720999999998571 0.0150575987265256
-0.719999999998571 0.0150244936861079
-0.71899999999857 0.0149914534283439
-0.71799999999857 0.0149584778868671
-0.71699999999857 0.0149255669953165
-0.715999999998569 0.0148927206873364
-0.714999999998569 0.0148599388965767
-0.713999999998569 0.014827221556694
-0.712999999998568 0.014794568601351
-0.711999999998568 0.0147619799642178
-0.710999999998568 0.0147294555789715
-0.709999999998567 0.0146969953792973
-0.708999999998567 0.0146645992988883
-0.707999999998567 0.0146322672714461
-0.706999999998566 0.0145999992306815
-0.705999999998566 0.0145677951103142
-0.704999999998566 0.0145356548440737
-0.703999999998565 0.0145035783656996
-0.702999999998565 0.0144715656089419
-0.701999999998565 0.0144396165075612
-0.700999999998564 0.0144077309953295
-0.699999999998564 0.0143759090060303
-0.698999999998564 0.0143441504734589
-0.697999999998563 0.0143124553314229
-0.696999999998563 0.0142808235137427
-0.695999999998563 0.0142492549542516
-0.694999999998562 0.0142177495867963
-0.693999999998562 0.0141863073452376
-0.692999999998562 0.0141549281634499
-0.691999999998561 0.0141236119753226
-0.690999999998561 0.0140923587147599
-0.689999999998561 0.014061168315681
-0.68899999999856 0.0140300407120211
-0.68799999999856 0.0139989758377311
-0.68699999999856 0.0139679736267785
-0.685999999998559 0.0139370340131474
-0.684999999998559 0.0139061569308391
-0.683999999998559 0.0138753423138723
-0.682999999998558 0.0138445900962836
-0.681999999998558 0.0138139002121277
-0.680999999998558 0.013783272595478
-0.679999999998557 0.0137527071804268
-0.678999999998557 0.0137222039010856
-0.677999999998557 0.0136917626915856
-0.676999999998556 0.0136613834860782
-0.675999999998556 0.0136310662187348
-0.674999999998556 0.013600810823748
-0.673999999998555 0.0135706172353311
-0.672999999998555 0.0135404853877191
-0.671999999998555 0.0135104152151686
-0.670999999998554 0.0134804066519588
-0.669999999998554 0.0134504596323909
-0.668999999998554 0.0134205740907894
-0.667999999998553 0.0133907499615018
-0.666999999998553 0.0133609871788994
-0.665999999998553 0.0133312856773773
-0.664999999998552 0.0133016453913549
-0.663999999998552 0.0132720662552765
-0.662999999998552 0.0132425482036112
-0.661999999998551 0.0132130911708534
-0.660999999998551 0.0131836950915235
-0.659999999998551 0.0131543599001678
-0.65899999999855 0.0131250855313591
-0.65799999999855 0.0130958719196968
-0.65699999999855 0.0130667189998076
-0.655999999998549 0.0130376267063457
-0.654999999998549 0.013008594973993
-0.653999999998549 0.0129796237374597
-0.652999999998548 0.0129507129314843
-0.651999999998548 0.0129218624908345
-0.650999999998548 0.0128930723503068
-0.649999999998547 0.0128643424447276
-0.648999999998547 0.012835672708953
-0.647999999998547 0.0128070630778695
-0.646999999998546 0.0127785134863939
-0.645999999998546 0.0127500238694744
-0.644999999998546 0.0127215941620899
-0.643999999998545 0.0126932242992514
-0.642999999998545 0.0126649142160015
-0.641999999998545 0.0126366638474153
-0.640999999998544 0.0126084731286006
-0.639999999998544 0.0125803419946978
-0.638999999998544 0.012552270380881
-0.637999999998543 0.0125242582223578
-0.636999999998543 0.0124963054543697
-0.635999999998543 0.0124684120121926
-0.634999999998542 0.0124405778311371
-0.633999999998542 0.0124128028465487
-0.632999999998542 0.0123850869938082
-0.631999999998541 0.0123574302083322
-0.630999999998541 0.0123298324255731
-0.629999999998541 0.0123022935810198
-0.62899999999854 0.0122748136101978
-0.62799999999854 0.0122473924486695
-0.62699999999854 0.0122200300320347
-0.625999999998539 0.0121927262959308
-0.624999999998539 0.0121654811760332
-0.623999999998539 0.0121382946080557
-0.622999999998538 0.0121111665277504
-0.621999999998538 0.0120840968709088
-0.620999999998538 0.0120570855733614
-0.619999999998537 0.0120301325709784
-0.618999999998537 0.0120032377996699
-0.617999999998537 0.0119764011953863
-0.616999999998536 0.0119496226941186
-0.615999999998536 0.0119229022318987
-0.614999999998536 0.0118962397447996
-0.613999999998535 0.011869635168936
-0.612999999998535 0.0118430884404646
-0.611999999998535 0.011816599495584
-0.610999999998534 0.0117901682705354
-0.609999999998534 0.0117637947016031
-0.608999999998534 0.0117374787251143
-0.607999999998533 0.0117112202774396
-0.606999999998533 0.0116850192949937
-0.605999999998533 0.0116588757142351
-0.604999999998532 0.011632789471667
-0.603999999998532 0.0116067605038372
-0.602999999998532 0.0115807887473385
-0.601999999998531 0.0115548741388092
-0.600999999998531 0.0115290166149332
-0.599999999998531 0.0115032161124405
-0.59899999999853 0.0114774725681073
-0.59799999999853 0.0114517859187565
-0.59699999999853 0.011426156101258
-0.595999999998529 0.0114005830525288
-0.594999999998529 0.0113750667095335
-0.593999999998529 0.0113496070092847
-0.592999999998528 0.011324203888843
-0.591999999998528 0.0112988572853177
-0.590999999998528 0.0112735671358666
-0.589999999998527 0.011248333377697
-0.588999999998527 0.0112231559480651
-0.587999999998527 0.0111980347842773
-0.586999999998526 0.0111729698236898
-0.585999999998526 0.0111479610037091
-0.584999999998526 0.0111230082617924
-0.583999999998525 0.0110981115354478
-0.582999999998525 0.0110732707622346
-0.581999999998525 0.0110484858797638
-0.580999999998524 0.0110237568256981
-0.579999999998524 0.0109990835377524
-0.578999999998524 0.0109744659536938
-0.577999999998523 0.0109499040113426
-0.576999999998523 0.0109253976485719
-0.575999999998523 0.0109009468033079
-0.574999999998522 0.0108765514135309
-0.573999999998522 0.0108522114172748
-0.572999999998522 0.0108279267526278
-0.571999999998521 0.0108036973577328
-0.570999999998521 0.0107795231707872
-0.569999999998521 0.0107554041300439
-0.56899999999852 0.0107313401738109
-0.56799999999852 0.010707331240452
-0.56699999999852 0.0106833772683871
-0.565999999998519 0.0106594781960923
-0.564999999998519 0.0106356339621001
-0.563999999998519 0.0106118445050003
-0.562999999998518 0.0105881097634395
-0.561999999998518 0.0105644296761219
-0.560999999998518 0.0105408041818095
-0.559999999998517 0.010517233219322
-0.558999999998517 0.0104937167275379
-0.557999999998517 0.010470254645394
-0.556999999998516 0.010446846911886
-0.555999999998516 0.0104234934660688
-0.554999999998516 0.0104001942470569
-0.553999999998515 0.0103769491940245
-0.552999999998515 0.0103537582462056
-0.551999999998515 0.0103306213428948
-0.550999999998514 0.0103075384234472
-0.549999999998514 0.0102845094272786
-0.548999999998514 0.0102615342938664
-0.547999999998513 0.0102386129627489
-0.546999999998513 0.0102157453735266
-0.545999999998513 0.0101929314658618
-0.544999999998512 0.0101701711794789
-0.543999999998512 0.0101474644541651
-0.542999999998512 0.0101248112297705
-0.541999999998511 0.010102211446208
-0.540999999998511 0.0100796650434543
-0.539999999998511 0.0100571719615494
-0.53899999999851 0.0100347321405974
-0.53799999999851 0.0100123455207667
-0.53699999999851 0.00999001204228998
-0.535999999998509 0.00996773164546492
-0.534999999998509 0.00994550427065408
-0.533999999998509 0.00992332985828539
-0.532999999998508 0.00990120834885235
-0.531999999998508 0.00987913968291432
-0.530999999998508 0.00985712380109677
-0.529999999998507 0.00983516064409157
-0.528999999998507 0.00981325015265727
-0.527999999998507 0.00979139226761934
-0.526999999998506 0.00976958692987042
-0.525999999998506 0.00974783408037067
-0.524999999998506 0.00972613366014794
-0.523999999998505 0.00970448561029811
-0.522999999998505 0.00968288987198531
-0.521999999998505 0.00966134638644218
-0.520999999998504 0.00963985509497021
-0.519999999998504 0.00961841593893989
-0.518999999998504 0.00959702885979107
-0.517999999998503 0.00957569379903315
-0.516999999998503 0.00955441069824541
-0.515999999998503 0.0095331794990772
-0.514999999998502 0.00951200014324828
-0.513999999998502 0.00949087257254899
-0.512999999998502 0.00946979672884059
-0.511999999998501 0.00944877255405548
-0.510999999998501 0.00942779999019744
-0.509999999998501 0.00940687897934194
-0.5089999999985 0.00938600946363635
-0.5079999999985 0.00936519138530021
-0.5069999999985 0.00934442468662551
-0.505999999998499 0.00932370930997691
-0.504999999998499 0.009303045197792
-0.503999999998499 0.00928243229258157
-0.502999999998498 0.00926187053692988
-0.501999999998498 0.00924135987349484
-0.500999999998498 0.00922090024500836
-0.499999999998497 0.00920049159427652
-0.498999999998497 0.00918013386417986
-0.497999999998497 0.00915982699767361
-0.496999999998496 0.009139570937788
-0.495999999998496 0.0091193656276284
-0.494999999998496 0.00909921101037567
-0.493999999998495 0.00907910702928634
-0.492999999998495 0.00905905362769292
-0.491999999998495 0.00903905074900408
-0.490999999998494 0.00901909833670494
-0.489999999998494 0.0089991963343573
-0.488999999998494 0.00897934468559988
-0.487999999998493 0.00895954333414858
-0.486999999998493 0.00893979222379671
-0.485999999998493 0.00892009129841525
-0.484999999998492 0.00890044050195306
-0.483999999998492 0.00888083977843715
-0.482999999998492 0.00886128907197293
-0.481999999998491 0.00884178832674439
-0.480999999998491 0.00882233748701443
-0.479999999998491 0.00880293649712502
-0.47899999999849 0.0087835853014975
-0.47799999999849 0.00876428384463275
-0.47699999999849 0.0087450320711115
-0.475999999998489 0.00872582992559452
-0.474999999998489 0.00870667735282286
-0.473999999998489 0.00868757429761813
-0.472999999998488 0.00866852070488266
-0.471999999998488 0.00864951651959979
-0.470999999998488 0.0086305616868341
-0.469999999998487 0.00861165615173161
-0.468999999998487 0.00859279985952006
-0.467999999998487 0.0085739927555091
-0.466999999998486 0.00855523478509053
-0.465999999998486 0.00853652589373857
-0.464999999998486 0.00851786602701003
-0.463999999998485 0.00849925513054458
-0.462999999998485 0.00848069315006498
-0.461999999998485 0.00846218003137727
-0.460999999998484 0.00844371572037104
-0.459999999998484 0.00842530016301964
-0.458999999998484 0.00840693330538043
-0.457999999998483 0.00838861509359495
-0.456999999998483 0.00837034547388919
-0.455999999998483 0.00835212439257383
-0.454999999998482 0.0083339517960444
-0.453999999998482 0.00831582763078158
-0.452999999998482 0.00829775184335136
-0.451999999998481 0.00827972438040531
-0.450999999998481 0.00826174518868077
-0.449999999998481 0.00824381421500108
-0.44899999999848 0.00822593140627581
-0.44799999999848 0.00820809670950098
-0.44699999999848 0.00819031007175924
-0.445999999998479 0.00817257144022018
-0.444999999998479 0.00815488076214043
-0.443999999998479 0.00813723798486399
-0.442999999998478 0.00811964305582235
-0.441999999998478 0.0081020959225348
-0.440999999998477 0.00808459653260856
-0.439999999998477 0.00806714483373906
-0.438999999998477 0.0080497407737101
-0.437999999998476 0.00803238430039413
-0.436999999998476 0.0080150753617524
-0.435999999998476 0.00799781390583521
-0.434999999998475 0.00798059988078212
-0.433999999998475 0.00796343323482215
-0.432999999998475 0.00794631391627399
-0.431999999998474 0.00792924187354623
-0.430999999998474 0.00791221705513754
-0.429999999998474 0.00789523940963693
-0.428999999998473 0.00787830888572388
-0.427999999998473 0.00786142543216864
-0.426999999998473 0.00784458899783236
-0.425999999998472 0.00782779953166736
-0.424999999998472 0.00781105698271728
-0.423999999998472 0.00779436130011734
-0.422999999998471 0.00777771243309449
-0.421999999998471 0.00776111033096767
-0.420999999998471 0.00774455494314797
-0.41999999999847 0.00772804621913887
-0.41899999999847 0.00771158410853642
-0.41799999999847 0.00769516856102944
-0.416999999998469 0.00767879952639973
-0.415999999998469 0.0076624769545223
-0.414999999998469 0.00764620079536551
-0.413999999998468 0.00762997099899133
-0.412999999998468 0.00761378751555549
-0.411999999998468 0.00759765029530772
-0.410999999998467 0.00758155928859193
-0.409999999998467 0.00756551444584641
-0.408999999998467 0.00754951571760402
-0.407999999998466 0.00753356305449241
-0.406999999998466 0.0075176564072342
-0.405999999998466 0.00750179572664715
-0.404999999998465 0.00748598096364442
-0.403999999998465 0.00747021206923471
-0.402999999998465 0.00745448899452246
-0.401999999998464 0.00743881169070809
-0.400999999998464 0.00742318010908811
-0.399999999998464 0.00740759420105541
-0.398999999998463 0.00739205391809937
-0.397999999998463 0.0073765592118061
-0.396999999998463 0.0073611100338586
-0.395999999998462 0.00734570633603699
-0.394999999998462 0.00733034807021864
-0.393999999998462 0.00731503518837843
-0.392999999998461 0.00729976764258888
-0.391999999998461 0.00728454538502037
-0.390999999998461 0.00726936836794131
-0.38999999999846 0.00725423654371834
-0.38899999999846 0.00723914986481651
-0.38799999999846 0.00722410828379948
-0.386999999998459 0.00720911175332966
-0.385999999998459 0.00719416022616846
-0.384999999998459 0.00717925365517642
-0.383999999998458 0.00716439199331342
-0.382999999998458 0.00714957519363887
-0.381999999998458 0.00713480320931185
-0.380999999998457 0.00712007599359135
-0.379999999998457 0.0071053934998364
-0.378999999998457 0.00709075568150631
-0.377999999998456 0.00707616249216075
-0.376999999998456 0.00706161388546007
-0.375999999998456 0.00704710981516533
-0.374999999998455 0.00703265023513861
-0.373999999998455 0.00701823509934308
-0.372999999998455 0.00700386436184326
-0.371999999998454 0.00698953797680515
-0.370999999998454 0.00697525589849642
-0.369999999998454 0.00696101808128658
-0.368999999998453 0.00694682447964716
-0.367999999998453 0.0069326750481519
-0.366999999998453 0.00691856974147689
-0.365999999998452 0.00690450851440077
-0.364999999998452 0.0068904913218049
-0.363999999998452 0.00687651811867351
-0.362999999998451 0.00686258886009391
-0.361999999998451 0.00684870350125663
-0.360999999998451 0.0068348619974556
-0.35999999999845 0.00682106430408833
-0.35899999999845 0.00680731037665607
-0.35799999999845 0.00679360017076396
-0.356999999998449 0.00677993364212126
-0.355999999998449 0.00676631074654143
-0.354999999998449 0.00675273143994238
-0.353999999998448 0.00673919567834659
-0.352999999998448 0.00672570341788128
-0.351999999998448 0.0067122546147786
-0.350999999998447 0.00669884922537577
-0.349999999998447 0.00668548720611525
-0.348999999998447 0.00667216851354491
-0.347999999998446 0.00665889310431821
-0.346999999998446 0.00664566093519433
-0.345999999998446 0.00663247196303833
-0.344999999998445 0.00661932614482136
-0.343999999998445 0.00660622343762079
-0.342999999998445 0.00659316379862034
-0.341999999998444 0.00658014718511032
-0.340999999998444 0.0065671735544877
-0.339999999998444 0.00655424286425635
-0.338999999998443 0.00654135507202712
-0.337999999998443 0.00652851013551808
-0.336999999998443 0.00651570801255462
-0.335999999998442 0.00650294866106961
-0.334999999998442 0.0064902320391036
-0.333999999998442 0.00647755810480492
-0.332999999998441 0.00646492681642989
-0.331999999998441 0.00645233813234293
-0.330999999998441 0.00643979201101674
-0.32999999999844 0.00642728841103245
-0.32899999999844 0.00641482729107975
-0.32799999999844 0.0064024086099571
-0.326999999998439 0.00639003232657181
-0.325999999998439 0.00637769839994025
-0.324999999998439 0.00636540678918797
-0.323999999998438 0.00635315745354988
-0.322999999998438 0.00634095035237035
-0.321999999998438 0.00632878544510341
-0.320999999998437 0.00631666269131288
-0.319999999998437 0.0063045820506725
-0.318999999998437 0.00629254348296613
-0.317999999998436 0.00628054694808784
-0.316999999998436 0.00626859240604209
-0.315999999998436 0.00625667981694386
-0.314999999998435 0.00624480914101882
-0.313999999998435 0.00623298033860345
-0.312999999998435 0.0062211933701452
-0.311999999998434 0.00620944819620262
-0.310999999998434 0.00619774477744553
-0.309999999998434 0.00618608307465515
-0.308999999998433 0.00617446304872422
-0.307999999998433 0.00616288466065717
-0.306999999998433 0.00615134787157028
-0.305999999998432 0.00613985264269176
-0.304999999998432 0.00612839893536195
-0.303999999998432 0.00611698671103343
-0.302999999998431 0.00610561593127119
-0.301999999998431 0.00609428655775271
-0.300999999998431 0.00608299855226816
-0.29999999999843 0.00607175187672052
-0.29899999999843 0.00606054649312569
-0.29799999999843 0.00604938236361268
-0.296999999998429 0.00603825945042369
-0.295999999998429 0.00602717771591429
-0.294999999998429 0.00601613712255353
-0.293999999998428 0.00600513763292409
-0.292999999998428 0.00599417920972241
-0.291999999998428 0.00598326181575881
-0.290999999998427 0.00597238541395766
-0.289999999998427 0.00596154996735747
-0.288999999998427 0.00595075543911105
-0.287999999998426 0.00594000179248564
-0.286999999998426 0.00592928899086303
-0.285999999998426 0.00591861699773971
-0.284999999998425 0.00590798577672697
-0.283999999998425 0.00589739529155108
-0.282999999998425 0.00588684550605334
-0.281999999998424 0.00587633638419031
-0.280999999998424 0.00586586789003385
-0.279999999998424 0.0058554399877713
-0.278999999998423 0.00584505264170561
-0.277999999998423 0.0058347058162554
-0.276999999998423 0.00582439947595519
-0.275999999998422 0.00581413358545544
-0.274999999998422 0.00580390810952272
-0.273999999998422 0.00579372301303982
-0.272999999998421 0.00578357826100589
-0.271999999998421 0.00577347381853651
-0.270999999998421 0.00576340965086392
-0.26999999999842 0.00575338572333703
-0.26899999999842 0.00574340200142161
-0.26799999999842 0.00573345845070038
-0.266999999998419 0.00572355503687317
-0.265999999998419 0.00571369172575699
-0.264999999998419 0.00570386848328619
-0.263999999998418 0.00569408527551258
-0.262999999998418 0.0056843420686055
-0.261999999998418 0.00567463882885201
-0.260999999998417 0.00566497552265696
-0.259999999998417 0.00565535211654313
-0.258999999998417 0.00564576857715133
-0.257999999998416 0.00563622487124053
-0.256999999998416 0.00562672096568797
-0.255999999998416 0.00561725682748931
-0.254999999998415 0.00560783242375867
-0.253999999998415 0.00559844772172883
-0.252999999998415 0.00558910268875128
-0.251999999998414 0.00557979729229637
-0.250999999998414 0.00557053149995342
-0.249999999998414 0.00556130527943081
-0.248999999998413 0.00555211859855612
-0.247999999998413 0.00554297142527624
-0.246999999998413 0.00553386372765746
-0.245999999998412 0.0055247954738856
-0.244999999998412 0.00551576663226612
-0.243999999998412 0.0055067771712242
-0.242999999998411 0.00549782705930493
-0.241999999998411 0.0054889162651733
-0.240999999998411 0.00548004475761443
-0.23999999999841 0.00547121250553358
-0.23899999999841 0.00546241947795632
-0.23799999999841 0.00545366564402862
-0.236999999998409 0.00544495097301694
-0.235999999998409 0.00543627543430836
-0.234999999998409 0.00542763899741069
-0.233999999998408 0.00541904163195252
-0.232999999998408 0.00541048330768342
-0.231999999998408 0.00540196399447394
-0.230999999998407 0.0053934836623158
-0.229999999998407 0.00538504228132195
-0.228999999998407 0.00537663982172668
-0.227999999998406 0.00536827625388572
-0.226999999998406 0.00535995154827634
-0.225999999998406 0.00535166567549748
-0.224999999998405 0.00534341860626981
-0.223999999998405 0.00533521031143585
-0.222999999998405 0.00532704076196008
-0.221999999998404 0.00531890992892902
-0.220999999998404 0.00531081778355134
-0.219999999998404 0.00530276429715796
-0.218999999998403 0.00529474944120214
-0.217999999998403 0.00528677318725959
-0.216999999998403 0.00527883550702855
-0.215999999998402 0.0052709363723299
-0.214999999998402 0.00526307575510726
-0.213999999998402 0.00525525362742707
-0.212999999998401 0.0052474699614787
-0.211999999998401 0.00523972472957453
-0.210999999998401 0.00523201790415007
-0.2099999999984 0.00522434945776402
-0.2089999999984 0.0052167193630984
-0.2079999999984 0.00520912759295859
-0.206999999998399 0.0052015741202735
-0.205999999998399 0.00519405891809559
-0.204999999998399 0.00518658195960098
-0.203999999998398 0.00517914321808959
-0.202999999998398 0.00517174266698516
-0.201999999998398 0.00516438027983537
-0.200999999998397 0.00515705603031196
-0.199999999998397 0.00514976989221075
-0.198999999998397 0.00514252183945181
-0.197999999998396 0.00513531184607948
-0.196999999998396 0.0051281398862625
-0.195999999998396 0.00512100593429407
-0.194999999998395 0.00511390996459195
-0.193999999998395 0.00510685195169856
-0.192999999998395 0.00509983187028105
-0.191999999998394 0.00509284969513137
-0.190999999998394 0.00508590540116638
-0.189999999998394 0.00507899896342795
-0.188999999998393 0.00507213035708298
-0.187999999998393 0.00506529955742355
-0.186999999998393 0.00505850653986698
-0.185999999998392 0.0050517512799559
-0.184999999998392 0.00504503375335834
-0.183999999998392 0.00503835393586782
-0.182999999998391 0.00503171180340343
-0.181999999998391 0.0050251073320099
-0.180999999998391 0.00501854049785769
-0.17999999999839 0.00501201127724306
-0.17899999999839 0.00500551964658816
-0.17799999999839 0.00499906558244111
-0.176999999998389 0.00499264906147607
-0.175999999998389 0.00498627006049331
-0.174999999998389 0.00497992855641932
-0.173999999998388 0.00497362452630684
-0.172999999998388 0.004967357947335
-0.171999999998388 0.00496112879680933
-0.170999999998387 0.00495493705216186
-0.169999999998387 0.00494878269095123
-0.168999999998387 0.0049426656908627
-0.167999999998386 0.00493658602970829
-0.166999999998386 0.0049305436854268
-0.165999999998386 0.00492453863608393
-0.164999999998385 0.0049185708598723
-0.163999999998385 0.00491264033511159
-0.162999999998385 0.00490674704024853
-0.161999999998384 0.00490089095385705
-0.160999999998384 0.0048950720546383
-0.159999999998384 0.00488929032142076
-0.158999999998383 0.00488354573316026
-0.157999999998383 0.00487783826894009
-0.156999999998383 0.00487216790797106
-0.155999999998382 0.00486653462959157
-0.154999999998382 0.00486093841326766
-0.153999999998382 0.00485537923859311
-0.152999999998381 0.00484985708528948
-0.151999999998381 0.00484437193320618
-0.150999999998381 0.00483892376232057
-0.14999999999838 0.00483351255273798
-0.14899999999838 0.00482813828469179
-0.14799999999838 0.00482280093854352
-0.146999999998379 0.00481750049478286
-0.145999999998379 0.00481223693402778
-0.144999999998379 0.00480701023702452
-0.143999999998378 0.00480182038464773
-0.142999999998378 0.0047966673579005
-0.141999999998378 0.00479155113791441
-0.140999999998377 0.00478647170594961
-0.139999999998377 0.00478142904339487
-0.138999999998377 0.00477642313176769
-0.137999999998376 0.00477145395271426
-0.136999999998376 0.00476652148800962
-0.135999999998376 0.00476162571955766
-0.134999999998375 0.00475676662939123
-0.133999999998375 0.00475194419967212
-0.132999999998375 0.00474715841269122
-0.131999999998374 0.00474240925086847
-0.130999999998374 0.00473769669675303
-0.129999999998374 0.00473302073302323
-0.128999999998373 0.00472838134248672
-0.127999999998373 0.00472377850808045
-0.126999999998373 0.00471921221287076
-0.125999999998372 0.00471468244005347
-0.124999999998372 0.00471018917295387
-0.123999999998372 0.0047057323950268
-0.122999999998371 0.00470131208985674
-0.121999999998371 0.00469692824115778
-0.120999999998371 0.00469258083277378
-0.11999999999837 0.00468826984867834
-0.11899999999837 0.00468399527297488
-0.11799999999837 0.0046797570898967
-0.116999999998369 0.00467555528380703
-0.115999999998369 0.00467138983919906
-0.114999999998369 0.00466726074069601
-0.113999999998368 0.00466316797305118
-0.112999999998368 0.004659111521148
-0.111999999998368 0.00465509137000006
-0.110999999998367 0.00465110750475118
-0.109999999998367 0.00464715991067547
-0.108999999998367 0.00464324857317733
-0.107999999998366 0.00463937347779154
-0.106999999998366 0.00463553461018331
-0.105999999998366 0.00463173195614829
-0.104999999998365 0.00462796550161264
-0.103999999998365 0.00462423523263309
-0.102999999998365 0.00462054113539694
-0.101999999998364 0.00461688319622217
-0.100999999998364 0.00461326140155741
-0.0999999999983636 0.00460967573798205
-0.0989999999983633 0.00460612619220625
-0.097999999998363 0.00460261275107097
-0.0969999999983626 0.00459913540154806
-0.0959999999983623 0.00459569413074024
-0.094999999998362 0.00459228892588122
-0.0939999999983616 0.00458891977433566
-0.0929999999983613 0.00458558666359925
-0.0919999999983609 0.00458228958129876
-0.0909999999983606 0.00457902851519208
-0.0899999999983603 0.00457580345316822
-0.0889999999983599 0.0045726143832474
-0.0879999999983596 0.00456946129358105
-0.0869999999983593 0.00456634417245187
-0.0859999999983589 0.00456326300827387
-0.0849999999983586 0.00456021778959239
-0.0839999999983583 0.00455720850508415
-0.0829999999983579 0.00455423514355729
-0.0819999999983576 0.0045512976939514
-0.0809999999983573 0.00454839614533753
-0.0799999999983569 0.00454553048691827
-0.0789999999983566 0.00454270070802779
-0.0779999999983563 0.0045399067981318
-0.0769999999983559 0.00453714874682767
-0.0759999999983556 0.00453442654384441
-0.0749999999983553 0.00453174017904274
-0.0739999999983549 0.00452908964241509
-0.0729999999983546 0.00452647492408563
-0.0719999999983543 0.00452389601431035
-0.0709999999983539 0.00452135290347705
-0.0699999999983536 0.00451884558210535
-0.0689999999983533 0.0045163740408468
-0.0679999999983529 0.00451393827048482
-0.0669999999983526 0.00451153826193479
-0.0659999999983523 0.00450917400624405
-0.0649999999983519 0.00450684549459196
-0.0639999999983516 0.00450455271828987
-0.0629999999983513 0.00450229566878121
-0.0619999999983509 0.0045000743376415
-0.0609999999983506 0.00449788871657835
-0.0599999999983503 0.00449573879743151
-0.0589999999983499 0.0044936245721729
-0.0579999999983496 0.00449154603290663
-0.0569999999983493 0.00448950317186901
-0.0559999999983489 0.0044874959814286
-0.0549999999983486 0.00448552445408622
-0.0539999999983483 0.00448358858247499
-0.0529999999983479 0.0044816883593603
-0.0519999999983476 0.00447982377763993
-0.0509999999983473 0.00447799483034398
-0.0499999999983469 0.00447620151063494
-0.0489999999983466 0.0044744438118077
-0.0479999999983463 0.00447272172728957
-0.0469999999983459 0.00447103525064032
-0.0459999999983456 0.00446938437555215
-0.0449999999983453 0.0044677690958498
-0.0439999999983449 0.00446618940549045
-0.0429999999983446 0.00446464529856386
-0.0419999999983443 0.0044631367692923
-0.0409999999983439 0.00446166381203062
-0.0399999999983436 0.00446022642126622
-0.0389999999983432 0.00445882459161915
-0.0379999999983429 0.00445745831784202
-0.0369999999983426 0.0044561275948201
-0.0359999999983422 0.0044548324175713
-0.0349999999983419 0.00445357278124621
-0.0339999999983416 0.00445234868112808
-0.0329999999983412 0.00445116011263287
-0.0319999999983409 0.00445000707130922
-0.0309999999983406 0.00444888955283853
-0.0299999999983402 0.00444780755303492
-0.0289999999983399 0.00444676106784526
-0.0279999999983396 0.00444575009334919
-0.0269999999983392 0.00444477462575912
-0.0259999999983389 0.00444383466142025
-0.0249999999983386 0.00444293019681059
-0.0239999999983382 0.00444206122854094
-0.0229999999983379 0.00444122775335495
-0.0219999999983376 0.00444042976812907
-0.0209999999983372 0.00443966726987264
-0.0199999999983369 0.00443894025572779
-0.0189999999983366 0.00443824872296957
-0.0179999999983362 0.00443759266900587
-0.0169999999983359 0.00443697209137746
-0.0159999999983356 0.00443638698775799
-0.0149999999983352 0.00443583735595404
-0.0139999999983349 0.00443532319390505
-0.0129999999983346 0.00443484449968339
-0.0119999999983342 0.00443440127149432
-0.0109999999983339 0.00443399350767606
-0.00999999999833356 0.00443362120669971
-0.00899999999833323 0.00443328436716933
-0.0079999999983329 0.0044329829878219
-0.00699999999833256 0.00443271706752735
-0.00599999999833223 0.00443248660528854
-0.00499999999833189 0.00443229160024128
-0.00399999999833156 0.00443213205165433
-0.00299999999833123 0.00443200795892939
-0.00199999999833089 0.00443191932160112
-0.000999999998330559 0.00443186613933713
1.66977542903624e-12 0.00443184841193801
0.00100000000167011 0.00443186613933726
0.00200000000167044 0.00443191932160136
0.00300000000167078 0.00443200795892974
0.00400000000167111 0.0044321320516548
0.00500000000167145 0.00443229160024187
0.00600000000167178 0.00443248660528925
0.00700000000167211 0.00443271706752818
0.00800000000167245 0.00443298298782285
0.00900000000167278 0.00443328436717039
0.0100000000016731 0.00443362120670089
0.0110000000016734 0.00443399350767736
0.0120000000016738 0.00443440127149574
0.0130000000016741 0.00443484449968492
0.0140000000016745 0.00443532319390671
0.0150000000016748 0.00443583735595582
0.0160000000016751 0.00443638698775989
0.0170000000016755 0.00443697209137947
0.0180000000016758 0.004437592669008
0.0190000000016761 0.00443824872297182
0.0200000000016765 0.00443894025573016
0.0210000000016768 0.00443966726987512
0.0220000000016771 0.00444042976813168
0.0230000000016775 0.00444122775335767
0.0240000000016778 0.00444206122854378
0.0250000000016781 0.00444293019681355
0.0260000000016785 0.00444383466142333
0.0270000000016788 0.00444477462576232
0.0280000000016791 0.00444575009335251
0.0290000000016795 0.0044467610678487
0.0300000000016798 0.00444780755303848
0.0310000000016801 0.0044488895528422
0.0320000000016805 0.00445000707131301
0.0330000000016808 0.00445116011263678
0.0340000000016811 0.00445234868113212
0.0350000000016815 0.00445357278125036
0.0360000000016818 0.00445483241757557
0.0370000000016821 0.00445612759482448
0.0380000000016825 0.00445745831784652
0.0390000000016828 0.00445882459162377
0.0400000000016831 0.00446022642127097
0.0410000000016835 0.00446166381203548
0.0420000000016838 0.00446313676929728
0.0430000000016841 0.00446464529856896
0.0440000000016845 0.00446618940549567
0.0450000000016848 0.00446776909585513
0.0460000000016851 0.00446938437555761
0.0470000000016855 0.00447103525064589
0.0480000000016858 0.00447272172729526
0.0490000000016861 0.00447444381181351
0.0500000000016865 0.00447620151064087
0.0510000000016868 0.00447799483035003
0.0520000000016871 0.0044798237776461
0.0530000000016875 0.00448168835936659
0.0540000000016878 0.00448358858248139
0.0550000000016881 0.00448552445409275
0.0560000000016885 0.00448749598143524
0.0570000000016888 0.00448950317187577
0.0580000000016891 0.00449154603291351
0.0590000000016895 0.0044936245721799
0.0600000000016898 0.00449573879743863
0.0610000000016901 0.00449788871658559
0.0620000000016905 0.00450007433764886
0.0630000000016908 0.00450229566878869
0.0640000000016911 0.00450455271829746
0.0650000000016915 0.00450684549459967
0.0660000000016918 0.00450917400625189
0.0670000000016922 0.00451153826194275
0.0680000000016925 0.00451393827049289
0.0690000000016928 0.004516374040855
0.0700000000016932 0.00451884558211367
0.0710000000016935 0.00452135290348548
0.0720000000016938 0.00452389601431891
0.0730000000016942 0.00452647492409431
0.0740000000016945 0.00452908964242388
0.0750000000016948 0.00453174017905165
0.0760000000016952 0.00453442654385344
0.0770000000016955 0.00453714874683682
0.0780000000016958 0.00453990679814107
0.0790000000016962 0.00454270070803718
0.0800000000016965 0.00454553048692778
0.0810000000016968 0.00454839614534715
0.0820000000016972 0.00455129769396114
0.0830000000016975 0.00455423514356717
0.0840000000016978 0.00455720850509415
0.0850000000016982 0.0045602177896025
0.0860000000016985 0.0045632630082841
0.0870000000016988 0.00456634417246222
0.0880000000016992 0.00456946129359151
0.0890000000016995 0.00457261438325798
0.0900000000016998 0.00457580345317893
0.0910000000017002 0.00457902851520291
0.0920000000017005 0.00458228958130971
0.0930000000017008 0.00458558666361032
0.0940000000017012 0.00458891977434685
0.0950000000017015 0.00459228892589253
0.0960000000017018 0.00459569413075168
0.0970000000017022 0.00459913540155961
0.0980000000017025 0.00460261275108264
0.0990000000017028 0.00460612619221804
0.100000000001703 0.00460967573799396
0.101000000001704 0.00461326140156944
0.102000000001704 0.00461688319623432
0.103000000001704 0.00462054113540922
0.104000000001705 0.00462423523264548
0.105000000001705 0.00462796550162515
0.106000000001705 0.00463173195616093
0.107000000001706 0.00463553461019607
0.108000000001706 0.00463937347780442
0.109000000001706 0.00464324857319033
0.110000000001707 0.00464715991068859
0.111000000001707 0.00465110750476443
0.112000000001707 0.00465509137001342
0.113000000001708 0.00465911152116148
0.114000000001708 0.00466316797306479
0.115000000001708 0.00466726074070974
0.116000000001709 0.00467138983921291
0.117000000001709 0.004675555283821
0.118000000001709 0.0046797570899108
0.11900000000171 0.0046839952729891
0.12000000000171 0.00468826984869267
0.12100000000171 0.00469258083278824
0.122000000001711 0.00469692824117236
0.123000000001711 0.00470131208987143
0.124000000001711 0.00470573239504163
0.125000000001712 0.00471018917296881
0.126000000001712 0.00471468244006854
0.127000000001712 0.00471921221288595
0.128000000001713 0.00472377850809575
0.129000000001713 0.00472838134250215
0.130000000001713 0.00473302073303879
0.131000000001714 0.0047376966967687
0.132000000001714 0.00474240925088427
0.133000000001714 0.00474715841270714
0.134000000001715 0.00475194419968816
0.135000000001715 0.00475676662940739
0.136000000001715 0.00476162571957395
0.137000000001716 0.00476652148802603
0.138000000001716 0.00477145395273079
0.139000000001716 0.00477642313178434
0.140000000001717 0.00478142904341165
0.141000000001717 0.0047864717059665
0.142000000001717 0.00479155113793143
0.143000000001718 0.00479666735791765
0.144000000001718 0.004801820384665
0.145000000001718 0.00480701023704191
0.146000000001719 0.0048122369340453
0.147000000001719 0.0048175004948005
0.148000000001719 0.00482280093856128
0.14900000000172 0.00482813828470967
0.15000000000172 0.00483351255275598
0.15100000000172 0.0048389237623387
0.152000000001721 0.00484437193322444
0.153000000001721 0.00484985708530786
0.154000000001721 0.00485537923861161
0.155000000001722 0.00486093841328629
0.156000000001722 0.00486653462961032
0.157000000001722 0.00487216790798994
0.158000000001723 0.00487783826895909
0.159000000001723 0.00488354573317938
0.160000000001723 0.00488929032144001
0.161000000001724 0.00489507205465768
0.162000000001724 0.00490089095387654
0.163000000001724 0.00490674704026815
0.164000000001725 0.00491264033513133
0.165000000001725 0.00491857085989217
0.166000000001725 0.00492453863610392
0.167000000001726 0.00493054368544692
0.168000000001726 0.00493658602972853
0.169000000001726 0.00494266569088306
0.170000000001727 0.00494878269097172
0.171000000001727 0.00495493705218248
0.172000000001727 0.00496112879683007
0.173000000001728 0.00496735794735587
0.174000000001728 0.00497362452632784
0.175000000001728 0.00497992855644043
0.176000000001729 0.00498627006051455
0.177000000001729 0.00499264906149743
0.178000000001729 0.0049990655824626
0.17900000000173 0.00500551964660978
0.18000000000173 0.0050120112772648
0.18100000000173 0.00501854049787956
0.182000000001731 0.0050251073320319
0.183000000001731 0.00503171180342555
0.184000000001731 0.00503835393589007
0.185000000001732 0.00504503375338071
0.186000000001732 0.00505175127997839
0.187000000001732 0.0050585065398896
0.188000000001733 0.0050652995574463
0.189000000001733 0.00507213035710585
0.190000000001733 0.00507899896345095
0.191000000001734 0.00508590540118951
0.192000000001734 0.00509284969515462
0.193000000001734 0.00509983187030443
0.194000000001735 0.00510685195172207
0.195000000001735 0.00511390996461558
0.196000000001735 0.00512100593431783
0.197000000001736 0.00512813988628639
0.198000000001736 0.0051353118461035
0.199000000001736 0.00514252183947595
0.200000000001737 0.00514976989223502
0.201000000001737 0.00515705603033636
0.202000000001737 0.0051643802798599
0.203000000001738 0.00517174266700981
0.204000000001738 0.00517914321811437
0.205000000001738 0.00518658195962589
0.206000000001739 0.00519405891812062
0.207000000001739 0.00520157412029866
0.208000000001739 0.00520912759298388
0.20900000000174 0.00521671936312382
0.21000000000174 0.00522434945778957
0.21100000000174 0.00523201790417574
0.212000000001741 0.00523972472960033
0.213000000001741 0.00524746996150463
0.214000000001741 0.00525525362745312
0.215000000001742 0.00526307575513344
0.216000000001742 0.00527093637235621
0.217000000001742 0.00527883550705499
0.218000000001743 0.00528677318728616
0.219000000001743 0.00529474944122884
0.220000000001743 0.00530276429718479
0.221000000001744 0.0053108177835783
0.222000000001744 0.00531890992895611
0.223000000001744 0.0053270407619873
0.224000000001745 0.0053352103114632
0.225000000001745 0.00534341860629728
0.226000000001745 0.00535166567552508
0.227000000001746 0.00535995154830407
0.228000000001746 0.00536827625391358
0.229000000001746 0.00537663982175467
0.230000000001747 0.00538504228135008
0.231000000001747 0.00539348366234406
0.232000000001747 0.00540196399450233
0.233000000001748 0.00541048330771193
0.234000000001748 0.00541904163198117
0.235000000001748 0.00542763899743946
0.236000000001749 0.00543627543433727
0.237000000001749 0.00544495097304598
0.238000000001749 0.00545366564405778
0.23900000000175 0.00546241947798562
0.24000000000175 0.00547121250556301
0.24100000000175 0.00548004475764399
0.242000000001751 0.00548891626520299
0.243000000001751 0.00549782705933475
0.244000000001751 0.00550677717125416
0.245000000001752 0.0055157666322962
0.246000000001752 0.00552479547391582
0.247000000001752 0.00553386372768781
0.248000000001753 0.00554297142530672
0.249000000001753 0.00555211859858673
0.250000000001753 0.00556130527946155
0.251000000001754 0.0055705314999843
0.252000000001754 0.00557979729232738
0.253000000001754 0.00558910268878242
0.254000000001755 0.00559844772176011
0.255000000001755 0.00560783242379008
0.256000000001755 0.00561725682752085
0.257000000001756 0.00562672096571965
0.258000000001756 0.00563622487127233
0.259000000001756 0.00564576857718327
0.260000000001757 0.0056553521165752
0.261000000001757 0.00566497552268917
0.262000000001757 0.00567463882888435
0.263000000001758 0.00568434206863797
0.264000000001758 0.00569408527554518
0.265000000001758 0.00570386848331894
0.266000000001759 0.00571369172578986
0.267000000001759 0.00572355503690618
0.268000000001759 0.00573345845073352
0.26900000000176 0.00574340200145488
0.27000000000176 0.00575338572337044
0.27100000000176 0.00576340965089747
0.272000000001761 0.00577347381857019
0.273000000001761 0.0057835782610397
0.274000000001761 0.00579372301307377
0.275000000001762 0.0058039081095568
0.276000000001762 0.00581413358548966
0.277000000001762 0.00582439947598954
0.278000000001763 0.00583470581628989
0.279000000001763 0.00584505264174023
0.280000000001763 0.00585543998780606
0.281000000001764 0.00586586789006874
0.282000000001764 0.00587633638422533
0.283000000001764 0.0058868455060885
0.284000000001765 0.00589739529158637
0.285000000001765 0.00590798577676241
0.286000000001765 0.00591861699777528
0.287000000001766 0.00592928899089874
0.288000000001766 0.00594000179252148
0.289000000001766 0.00595075543914703
0.290000000001767 0.00596154996739358
0.291000000001767 0.00597238541399391
0.292000000001767 0.0059832618157952
0.293000000001768 0.00599417920975894
0.294000000001768 0.00600513763296076
0.295000000001768 0.00601613712259034
0.296000000001769 0.00602717771595123
0.297000000001769 0.00603825945046077
0.298000000001769 0.0060493823636499
0.29900000000177 0.00606054649316305
0.30000000000177 0.00607175187675801
0.30100000000177 0.00608299855230579
0.302000000001771 0.00609428655779047
0.303000000001771 0.00610561593130909
0.304000000001771 0.00611698671107148
0.305000000001772 0.00612839893540013
0.306000000001772 0.00613985264273008
0.307000000001772 0.00615134787160873
0.308000000001773 0.00616288466069577
0.309000000001773 0.00617446304876295
0.310000000001773 0.00618608307469403
0.311000000001774 0.00619774477748455
0.312000000001774 0.00620944819624177
0.313000000001774 0.00622119337018449
0.314000000001775 0.00623298033864288
0.315000000001775 0.00624480914105839
0.316000000001775 0.00625667981698358
0.317000000001776 0.00626859240608194
0.318000000001776 0.00628054694812784
0.319000000001776 0.00629254348300627
0.320000000001777 0.00630458205071278
0.321000000001777 0.00631666269135329
0.322000000001777 0.00632878544514397
0.323000000001778 0.00634095035241104
0.324000000001778 0.00635315745359072
0.325000000001778 0.00636540678922895
0.326000000001779 0.00637769839998137
0.327000000001779 0.00639003232661307
0.328000000001779 0.0064024086099985
0.32900000000178 0.00641482729112129
0.33000000000178 0.00642728841107413
0.33100000000178 0.00643979201105857
0.332000000001781 0.0064523381323849
0.333000000001781 0.006464926816472
0.334000000001781 0.00647755810484718
0.335000000001782 0.00649023203914599
0.336000000001782 0.00650294866111215
0.337000000001782 0.0065157080125973
0.338000000001783 0.00652851013556091
0.339000000001783 0.00654135507207009
0.340000000001783 0.00655424286429946
0.341000000001784 0.00656717355453096
0.342000000001784 0.00658014718515372
0.343000000001784 0.00659316379866388
0.344000000001785 0.00660622343766447
0.345000000001785 0.00661932614486519
0.346000000001785 0.0066324719630823
0.347000000001786 0.00664566093523844
0.348000000001786 0.00665889310436247
0.349000000001786 0.00667216851358932
0.350000000001787 0.0066854872061598
0.351000000001787 0.00669884922542046
0.352000000001787 0.00671225461482344
0.353000000001788 0.00672570341792626
0.354000000001788 0.00673919567839171
0.355000000001788 0.00675273143998765
0.356000000001789 0.00676631074658685
0.357000000001789 0.00677993364216682
0.358000000001789 0.00679360017080967
0.35900000000179 0.00680731037670193
0.36000000000179 0.00682106430413434
0.36100000000179 0.00683486199750175
0.362000000001791 0.00684870350130293
0.363000000001791 0.00686258886014035
0.364000000001791 0.0068765181187201
0.365000000001792 0.00689049132185163
0.366000000001792 0.00690450851444766
0.367000000001792 0.00691856974152392
0.368000000001793 0.00693267504819908
0.369000000001793 0.00694682447969449
0.370000000001793 0.00696101808133405
0.371000000001794 0.00697525589854404
0.372000000001794 0.00698953797685292
0.373000000001794 0.00700386436189118
0.374000000001795 0.00701823509939115
0.375000000001795 0.00703265023518682
0.376000000001795 0.0070471098152137
0.377000000001796 0.00706161388550858
0.378000000001796 0.00707616249220942
0.379000000001796 0.00709075568155512
0.380000000001797 0.00710539349988537
0.381000000001797 0.00712007599364046
0.382000000001797 0.00713480320936111
0.383000000001798 0.00714957519368827
0.384000000001798 0.00716439199336298
0.385000000001798 0.00717925365522613
0.386000000001799 0.00719416022621832
0.387000000001799 0.00720911175337967
0.388000000001799 0.00722410828384964
0.3890000000018 0.00723914986486682
0.3900000000018 0.0072542365437688
0.3910000000018 0.00726936836799192
0.392000000001801 0.00728454538507113
0.393000000001801 0.00729976764263979
0.394000000001801 0.00731503518842949
0.395000000001802 0.00733034807026985
0.396000000001802 0.00734570633608835
0.397000000001802 0.00736111003391012
0.398000000001803 0.00737655921185777
0.399000000001803 0.00739205391815119
0.400000000001803 0.00740759420110738
0.401000000001804 0.00742318010914024
0.402000000001804 0.00743881169076037
0.403000000001804 0.0074544889945749
0.404000000001805 0.00747021206928729
0.405000000001805 0.00748598096369716
0.406000000001805 0.00750179572670005
0.407000000001806 0.00751765640728724
0.408000000001806 0.00753356305454561
0.409000000001806 0.00754951571765737
0.410000000001807 0.00756551444589992
0.411000000001807 0.00758155928864559
0.412000000001807 0.00759765029536153
0.413000000001808 0.00761378751560946
0.414000000001808 0.00762997099904545
0.415000000001808 0.00764620079541979
0.416000000001809 0.00766247695457674
0.417000000001809 0.00767879952645432
0.418000000001809 0.00769516856108418
0.41900000000181 0.00771158410859132
0.42000000000181 0.00772804621919393
0.42100000000181 0.00774455494320318
0.422000000001811 0.00776111033102303
0.423000000001811 0.00777771243315001
0.424000000001811 0.00779436130017302
0.425000000001812 0.00781105698277312
0.426000000001812 0.00782779953172335
0.427000000001812 0.00784458899788851
0.428000000001813 0.00786142543222494
0.429000000001813 0.00787830888578034
0.430000000001813 0.00789523940969354
0.431000000001814 0.00791221705519432
0.432000000001814 0.00792924187360316
0.433000000001814 0.00794631391633108
0.434000000001815 0.0079634332348794
0.435000000001815 0.00798059988083953
0.436000000001815 0.00799781390589278
0.437000000001816 0.00801507536181012
0.438000000001816 0.00803238430045201
0.439000000001816 0.00804974077376814
0.440000000001817 0.00806714483379726
0.441000000001817 0.00808459653266692
0.442000000001817 0.00810209592259332
0.443000000001818 0.00811964305588104
0.444000000001818 0.00813723798492283
0.445000000001818 0.00815488076219943
0.446000000001819 0.00817257144027934
0.447000000001819 0.00819031007181856
0.448000000001819 0.00820809670956046
0.44900000000182 0.00822593140633545
0.45000000000182 0.00824381421506088
0.45100000000182 0.00826174518874073
0.452000000001821 0.00827972438046544
0.453000000001821 0.00829775184341165
0.454000000001821 0.00831582763084203
0.455000000001822 0.00833395179610501
0.456000000001822 0.0083521243926346
0.457000000001822 0.00837034547395012
0.458000000001823 0.00838861509365604
0.459000000001823 0.00840693330544168
0.460000000001823 0.00842530016308106
0.461000000001824 0.00844371572043262
0.462000000001824 0.00846218003143901
0.463000000001824 0.00848069315012688
0.464000000001825 0.00849925513060665
0.465000000001825 0.00851786602707227
0.466000000001825 0.00853652589380097
0.467000000001826 0.0085552347851531
0.468000000001826 0.00857399275557182
0.469000000001826 0.00859279985958295
0.470000000001827 0.00861165615179466
0.471000000001827 0.00863056168689732
0.472000000001827 0.00864951651966317
0.473000000001828 0.0086685207049462
0.474000000001828 0.00868757429768184
0.475000000001828 0.00870667735288674
0.476000000001829 0.00872582992565856
0.477000000001829 0.00874503207117571
0.478000000001829 0.00876428384469712
0.47900000000183 0.00878358530156204
0.48000000000183 0.00880293649718973
0.48100000000183 0.0088223374870793
0.482000000001831 0.00884178832680943
0.483000000001831 0.00886128907203813
0.484000000001831 0.00888083977850253
0.485000000001832 0.0089004405020186
0.486000000001832 0.00892009129848096
0.487000000001832 0.00893979222386258
0.488000000001833 0.00895954333421462
0.489000000001833 0.00897934468566609
0.490000000001833 0.00899919633442368
0.491000000001834 0.00901909833677149
0.492000000001834 0.0090390507490708
0.493000000001834 0.00905905362775981
0.494000000001835 0.0090791070293534
0.495000000001835 0.00909921101044289
0.496000000001835 0.00911936562769579
0.497000000001836 0.00913957093785556
0.498000000001836 0.00915982699774135
0.499000000001836 0.00918013386424775
0.500000000001837 0.00920049159434459
0.501000000001837 0.0092209002450766
0.502000000001837 0.00924135987356326
0.503000000001838 0.00926187053699846
0.504000000001838 0.00928243229265032
0.505000000001838 0.00930304519786092
0.506000000001839 0.009323709310046
0.507000000001839 0.00934442468669478
0.508000000001839 0.00936519138536965
0.50900000000184 0.00938600946370595
0.51000000000184 0.00940687897941172
0.51100000000184 0.00942779999026739
0.512000000001841 0.0094487725541256
0.513000000001841 0.00946979672891089
0.514000000001841 0.00949087257261946
0.515000000001842 0.00951200014331892
0.516000000001842 0.00953317949914802
0.517000000001842 0.0095544106983164
0.518000000001843 0.00957569379910431
0.519000000001843 0.0095970288598624
0.520000000001843 0.0096184159390114
0.521000000001844 0.00963985509504189
0.522000000001844 0.00966134638651404
0.523000000001844 0.00968288987205734
0.524000000001845 0.00970448561037032
0.525000000001845 0.00972613366022032
0.526000000001845 0.00974783408044322
0.527000000001846 0.00976958692994315
0.528000000001846 0.00979139226769224
0.529000000001846 0.00981325015273036
0.530000000001847 0.00983516064416484
0.531000000001847 0.0098571238011702
0.532000000001847 0.00987913968298793
0.533000000001848 0.00990120834892614
0.534000000001848 0.00992332985835935
0.535000000001848 0.00994550427072822
0.536000000001849 0.00996773164553923
0.537000000001849 0.00999001204236447
0.538000000001849 0.0100123455208413
0.53900000000185 0.0100347321406722
0.54000000000185 0.0100571719616244
0.54100000000185 0.0100796650435295
0.542000000001851 0.0101022114462834
0.543000000001851 0.010124811229846
0.544000000001851 0.0101474644542409
0.545000000001852 0.0101701711795548
0.546000000001852 0.0101929314659379
0.547000000001852 0.0102157453736029
0.548000000001853 0.0102386129628254
0.549000000001853 0.010261534293943
0.550000000001853 0.0102845094273555
0.551000000001854 0.0103075384235241
0.552000000001854 0.010330621342972
0.553000000001854 0.010353758246283
0.554000000001855 0.010376949194102
0.555000000001855 0.0104001942471347
0.556000000001855 0.0104234934661467
0.557000000001856 0.010446846911964
0.558000000001856 0.0104702546454722
0.559000000001856 0.0104937167276163
0.560000000001857 0.0105172332194007
0.561000000001857 0.0105408041818883
0.562000000001857 0.0105644296762009
0.563000000001858 0.0105881097635187
0.564000000001858 0.0106118445050797
0.565000000001858 0.0106356339621797
0.566000000001859 0.010659478196172
0.567000000001859 0.010683377268467
0.568000000001859 0.0107073312405321
0.56900000000186 0.0107313401738912
0.57000000000186 0.0107554041301244
0.57100000000186 0.0107795231708679
0.572000000001861 0.0108036973578136
0.573000000001861 0.0108279267527088
0.574000000001861 0.010852211417356
0.575000000001862 0.0108765514136123
0.576000000001862 0.0109009468033895
0.577000000001862 0.0109253976486536
0.578000000001863 0.0109499040114246
0.579000000001863 0.010974465953776
0.580000000001863 0.0109990835378347
0.581000000001864 0.0110237568257806
0.582000000001864 0.0110484858798465
0.583000000001864 0.0110732707623175
0.584000000001865 0.0110981115355308
0.585000000001865 0.0111230082618756
0.586000000001865 0.0111479610037925
0.587000000001866 0.0111729698237734
0.588000000001866 0.0111980347843611
0.589000000001866 0.0112231559481491
0.590000000001867 0.0112483333777811
0.591000000001867 0.011273567135951
0.592000000001867 0.0112988572854023
0.593000000001868 0.0113242038889278
0.594000000001868 0.0113496070093696
0.595000000001868 0.0113750667096186
0.596000000001869 0.0114005830526141
0.597000000001869 0.0114261561013435
0.598000000001869 0.0114517859188422
0.59900000000187 0.0114774725681932
0.60000000000187 0.0115032161125265
0.60100000000187 0.0115290166150194
0.602000000001871 0.0115548741388956
0.603000000001871 0.0115807887474251
0.604000000001871 0.011606760503924
0.605000000001872 0.011632789471754
0.606000000001872 0.0116588757143223
0.607000000001872 0.0116850192950811
0.608000000001873 0.0117112202775272
0.609000000001873 0.011737478725202
0.610000000001873 0.0117637947016911
0.611000000001874 0.0117901682706236
0.612000000001874 0.0118165994956723
0.613000000001874 0.0118430884405531
0.614000000001875 0.0118696351690248
0.615000000001875 0.0118962397448885
0.616000000001875 0.0119229022319878
0.617000000001876 0.011949622694208
0.618000000001876 0.0119764011954759
0.619000000001876 0.0120032377997597
0.620000000001877 0.0120301325710683
0.621000000001877 0.0120570855734515
0.622000000001877 0.0120840968709991
0.623000000001878 0.0121111665278409
0.624000000001878 0.0121382946081463
0.625000000001878 0.0121654811761241
0.626000000001879 0.0121927262960219
0.627000000001879 0.012220030032126
0.628000000001879 0.012247392448761
0.62900000000188 0.0122748136102895
0.63000000000188 0.0123022935811117
0.631000000001881 0.0123298324256652
0.632000000001881 0.0123574302084244
0.633000000001881 0.0123850869939006
0.634000000001882 0.0124128028466413
0.635000000001882 0.0124405778312299
0.636000000001882 0.0124684120122856
0.637000000001883 0.0124963054544629
0.638000000001883 0.0125242582224512
0.639000000001883 0.0125522703809747
0.640000000001884 0.0125803419947916
0.641000000001884 0.0126084731286946
0.642000000001884 0.0126366638475096
0.643000000001885 0.0126649142160959
0.644000000001885 0.012693224299346
0.645000000001885 0.0127215941621847
0.646000000001886 0.0127500238695694
0.647000000001886 0.0127785134864892
0.648000000001886 0.0128070630779649
0.649000000001887 0.0128356727090487
0.650000000001887 0.0128643424448234
0.651000000001887 0.0128930723504029
0.652000000001888 0.0129218624909307
0.653000000001888 0.0129507129315808
0.654000000001888 0.0129796237375564
0.655000000001889 0.0130085949740899
0.656000000001889 0.0130376267064428
0.657000000001889 0.0130667189999049
0.65800000000189 0.0130958719197942
0.65900000000189 0.0131250855314567
0.66000000000189 0.0131543599002657
0.661000000001891 0.0131836950916216
0.662000000001891 0.0132130911709517
0.663000000001891 0.0132425482037096
0.664000000001892 0.0132720662553752
0.665000000001892 0.0133016453914538
0.666000000001892 0.0133312856774764
0.667000000001893 0.0133609871789987
0.668000000001893 0.0133907499616013
0.669000000001893 0.0134205740908891
0.670000000001894 0.0134504596324908
0.671000000001894 0.0134804066520589
0.672000000001894 0.013510415215269
0.673000000001895 0.0135404853878196
0.674000000001895 0.0135706172354318
0.675000000001895 0.0136008108238489
0.676000000001896 0.013631066218836
0.677000000001896 0.0136613834861795
0.678000000001896 0.0136917626916872
0.679000000001897 0.0137222039011873
0.680000000001897 0.0137527071805287
0.681000000001897 0.0137832725955802
0.682000000001898 0.0138139002122301
0.683000000001898 0.0138445900963861
0.684000000001898 0.0138753423139751
0.685000000001899 0.0139061569309421
0.686000000001899 0.0139370340132506
0.687000000001899 0.0139679736268819
0.6880000000019 0.0139989758378347
0.6890000000019 0.0140300407121249
0.6900000000019 0.0140611683157851
0.691000000001901 0.0140923587148641
0.692000000001901 0.0141236119754271
0.693000000001901 0.0141549281635546
0.694000000001902 0.0141863073453425
0.695000000001902 0.0142177495869014
0.696000000001902 0.0142492549543569
0.697000000001903 0.0142808235138482
0.698000000001903 0.0143124553315286
0.699000000001903 0.0143441504735648
0.700000000001904 0.0143759090061365
0.701000000001904 0.0144077309954359
0.702000000001904 0.0144396165076678
0.703000000001905 0.0144715656090487
0.704000000001905 0.0145035783658066
0.705000000001905 0.0145356548441809
0.706000000001906 0.0145677951104216
0.707000000001906 0.0145999992307891
0.708000000001906 0.014632267271554
0.709000000001907 0.0146645992989964
0.710000000001907 0.0146969953794056
0.711000000001907 0.01472945557908
0.712000000001908 0.0147619799643265
0.713000000001908 0.01479456860146
0.714000000001908 0.0148272215568031
0.715000000001909 0.0148599388966861
0.716000000001909 0.0148927206874459
0.717000000001909 0.0149255669954263
0.71800000000191 0.0149584778869771
0.71900000000191 0.0149914534284541
0.72000000000191 0.0150244936862184
0.721000000001911 0.0150575987266363
0.722000000001911 0.0150907686160787
0.723000000001911 0.0151240034209208
0.724000000001912 0.0151573032075418
0.725000000001912 0.0151906680423243
0.726000000001912 0.015224097991654
0.727000000001913 0.0152575931219194
0.728000000001913 0.0152911534995115
0.729000000001913 0.0153247791908229
0.730000000001914 0.015358470262248
0.731000000001914 0.0153922267801824
0.732000000001914 0.0154260488110225
0.733000000001915 0.0154599364211648
0.734000000001915 0.0154938896770062
0.735000000001915 0.0155279086449429
0.736000000001916 0.0155619933913703
0.737000000001916 0.015596143982683
0.738000000001916 0.0156303604852735
0.739000000001917 0.0156646429655326
0.740000000001917 0.0156989914898487
0.741000000001917 0.0157334061246074
0.742000000001918 0.015767886936191
0.743000000001918 0.0158024339909785
0.744000000001918 0.0158370473553447
0.745000000001919 0.0158717270956601
0.746000000001919 0.0159064732782903
0.747000000001919 0.015941285969596
0.74800000000192 0.015976165235932
0.74900000000192 0.0160111111436474
0.75000000000192 0.0160461237590847
0.751000000001921 0.0160812031485798
0.752000000001921 0.0161163493784612
0.753000000001921 0.01615156251505
0.754000000001922 0.0161868426246592
0.755000000001922 0.0162221897735933
0.756000000001922 0.0162576040281482
0.757000000001923 0.0162930854546103
0.758000000001923 0.0163286341192567
0.759000000001923 0.0163642500883542
0.760000000001924 0.0163999334281593
0.761000000001924 0.0164356842049174
0.762000000001924 0.0164715024848631
0.763000000001925 0.0165073883342188
0.764000000001925 0.0165433418191951
0.765000000001925 0.0165793630059901
0.766000000001926 0.0166154519607888
0.767000000001926 0.0166516087497631
0.768000000001926 0.0166878334390711
0.769000000001927 0.0167241260948565
0.770000000001927 0.0167604867832489
0.771000000001927 0.0167969155703624
0.772000000001928 0.0168334125222961
0.773000000001928 0.016869977705133
0.774000000001928 0.0169066111849401
0.775000000001929 0.0169433130277675
0.776000000001929 0.0169800832996485
0.777000000001929 0.0170169220665986
0.77800000000193 0.0170538293946158
0.77900000000193 0.0170908053496793
0.78000000000193 0.0171278499977499
0.781000000001931 0.0171649634047691
0.782000000001931 0.0172021456366588
0.783000000001931 0.0172393967593209
0.784000000001932 0.0172767168386368
0.785000000001932 0.0173141059404673
0.786000000001932 0.0173515641306514
0.787000000001933 0.017389091475007
0.788000000001933 0.0174266880393294
0.789000000001933 0.0174643538893916
0.790000000001934 0.0175020890909434
0.791000000001934 0.0175398937097115
0.792000000001934 0.0175777678113984
0.793000000001935 0.0176157114616826
0.794000000001935 0.0176537247262177
0.795000000001935 0.0176918076706324
0.796000000001936 0.0177299603605296
0.797000000001936 0.0177681828614864
0.798000000001936 0.0178064752390534
0.799000000001937 0.0178448375587545
0.800000000001937 0.017883269886086
0.801000000001937 0.0179217722865167
0.802000000001938 0.0179603448254874
0.803000000001938 0.01799898756841
0.804000000001938 0.0180377005806676
0.805000000001939 0.0180764839276139
0.806000000001939 0.0181153376745724
0.807000000001939 0.0181542618868367
0.80800000000194 0.0181932566296694
0.80900000000194 0.0182323219683019
0.81000000000194 0.0182714579679341
0.811000000001941 0.0183106646937338
0.812000000001941 0.0183499422108361
0.813000000001941 0.0183892905843436
0.814000000001942 0.018428709879325
0.815000000001942 0.0184682001608155
0.816000000001942 0.0185077614938161
0.817000000001943 0.0185473939432928
0.818000000001943 0.0185870975741766
0.819000000001943 0.0186268724513631
0.820000000001944 0.0186667186397115
0.821000000001944 0.0187066362040449
0.822000000001944 0.0187466252091493
0.823000000001945 0.0187866857197733
0.824000000001945 0.0188268178006277
0.825000000001945 0.0188670215163853
0.826000000001946 0.0189072969316798
0.827000000001946 0.0189476441111062
0.828000000001946 0.0189880631192194
0.829000000001947 0.0190285540205348
0.830000000001947 0.019069116879527
0.831000000001947 0.0191097517606297
0.832000000001948 0.0191504587282352
0.833000000001948 0.0191912378466942
0.834000000001948 0.0192320891803148
0.835000000001949 0.0192730127933625
0.836000000001949 0.0193140087500598
0.837000000001949 0.0193550771145852
0.83800000000195 0.0193962179510735
0.83900000000195 0.0194374313236146
0.84000000000195 0.0194787172962538
0.841000000001951 0.0195200759329907
0.842000000001951 0.0195615072977789
0.843000000001951 0.019603011454526
0.844000000001952 0.0196445884670925
0.845000000001952 0.0196862383992918
0.846000000001952 0.0197279613148894
0.847000000001953 0.0197697572776028
0.848000000001953 0.0198116263511009
0.849000000001953 0.0198535685990033
0.850000000001954 0.0198955840848803
0.851000000001954 0.0199376728722519
0.852000000001954 0.019979835024588
0.853000000001955 0.0200220706053072
0.854000000001955 0.0200643796777771
0.855000000001955 0.020106762305313
0.856000000001956 0.0201492185511784
0.857000000001956 0.0201917484785837
0.858000000001956 0.0202343521506861
0.859000000001957 0.0202770296305892
0.860000000001957 0.0203197809813424
0.861000000001957 0.0203626062659404
0.862000000001958 0.0204055055473231
0.863000000001958 0.0204484788883746
0.864000000001958 0.020491526351923
0.865000000001959 0.02053464800074
0.866000000001959 0.0205778438975403
0.867000000001959 0.0206211141049813
0.86800000000196 0.0206644586856624
0.86900000000196 0.0207078777021247
0.87000000000196 0.0207513712168506
0.871000000001961 0.020794939292263
0.872000000001961 0.0208385819907253
0.873000000001961 0.0208822993745404
0.874000000001962 0.0209260915059508
0.875000000001962 0.0209699584471377
0.876000000001962 0.0210139002602208
0.877000000001963 0.0210579170072574
0.878000000001963 0.0211020087502425
0.879000000001963 0.021146175551108
0.880000000001964 0.0211904174717223
0.881000000001964 0.0212347345738898
0.882000000001964 0.0212791269193504
0.883000000001965 0.0213235945697791
0.884000000001965 0.0213681375867856
0.885000000001965 0.0214127560319135
0.886000000001966 0.0214574499666402
0.887000000001966 0.0215022194523762
0.888000000001966 0.0215470645504648
0.889000000001967 0.0215919853221813
0.890000000001967 0.0216369818287331
0.891000000001967 0.0216820541312584
0.892000000001968 0.0217272022908265
0.893000000001968 0.021772426368437
0.894000000001968 0.0218177264250193
0.895000000001969 0.0218631025214319
0.896000000001969 0.0219085547184626
0.897000000001969 0.0219540830768272
0.89800000000197 0.0219996876571696
0.89900000000197 0.0220453685200612
0.90000000000197 0.0220911257260002
0.901000000001971 0.0221369593354113
0.902000000001971 0.0221828694086452
0.903000000001971 0.0222288560059781
0.904000000001972 0.0222749191876112
0.905000000001972 0.0223210590136702
0.906000000001972 0.0223672755442051
0.907000000001973 0.022413568839189
0.908000000001973 0.0224599389585186
0.909000000001973 0.0225063859620128
0.910000000001974 0.0225529099094127
0.911000000001974 0.0225995108603813
0.912000000001974 0.0226461888745024
0.913000000001975 0.0226929440112805
0.914000000001975 0.0227397763301404
0.915000000001975 0.0227866858904267
0.916000000001976 0.0228336727514027
0.917000000001976 0.022880736972251
0.918000000001976 0.022927878612072
0.919000000001977 0.0229750977298839
0.920000000001977 0.0230223943846223
0.921000000001977 0.0230697686351393
0.922000000001978 0.0231172205402036
0.923000000001978 0.0231647501584993
0.924000000001978 0.0232123575486259
0.925000000001979 0.0232600427690979
0.926000000001979 0.0233078058783437
0.927000000001979 0.0233556469347059
0.92800000000198 0.02340356599644
0.92900000000198 0.0234515631217146
0.93000000000198 0.0234996383686106
0.931000000001981 0.0235477917951207
0.932000000001981 0.0235960234591488
0.933000000001981 0.0236443334185097
0.934000000001982 0.0236927217309287
0.935000000001982 0.0237411884540408
0.936000000001982 0.0237897336453903
0.937000000001983 0.0238383573624305
0.938000000001983 0.023887059662523
0.939000000001983 0.0239358406029373
0.940000000001984 0.0239847002408502
0.941000000001984 0.0240336386333453
0.942000000001984 0.0240826558374128
0.943000000001985 0.0241317519099486
0.944000000001985 0.024180926907754
0.945000000001985 0.0242301808875352
0.946000000001986 0.0242795139059027
0.947000000001986 0.0243289260193711
0.948000000001986 0.0243784172843581
0.949000000001987 0.0244279877571844
0.950000000001987 0.0244776374940732
0.951000000001987 0.0245273665511494
0.952000000001988 0.0245771749844393
0.953000000001988 0.0246270628498701
0.954000000001988 0.0246770302032694
0.955000000001989 0.0247270771003647
0.956000000001989 0.0247772035967828
0.957000000001989 0.0248274097480493
0.95800000000199 0.0248776956095882
0.95900000000199 0.0249280612367216
0.96000000000199 0.0249785066846686
0.961000000001991 0.0250290320085454
0.962000000001991 0.0250796372633644
0.963000000001991 0.0251303225040338
0.964000000001992 0.0251810877853574
0.965000000001992 0.0252319331620335
0.966000000001992 0.025282858688655
0.967000000001993 0.0253338644197085
0.968000000001993 0.0253849504095738
0.969000000001993 0.0254361167125236
0.970000000001994 0.0254873633827231
0.971000000001994 0.025538690474229
0.972000000001994 0.0255900980409893
0.973000000001995 0.0256415861368431
0.974000000001995 0.0256931548155193
0.975000000001995 0.0257448041306369
0.976000000001996 0.0257965341357041
0.977000000001996 0.0258483448841176
0.978000000001996 0.0259002364291628
0.979000000001997 0.0259522088240123
0.980000000001997 0.0260042621217263
0.981000000001997 0.0260563963752514
0.982000000001998 0.0261086116374208
0.983000000001998 0.0261609079609529
0.984000000001998 0.0262132853984517
0.985000000001999 0.0262657440024055
0.986000000001999 0.026318283825187
0.987000000001999 0.0263709049190525
0.988000000002 0.0264236073361413
0.989000000002 0.0264763911284754
0.990000000002 0.0265292563479589
0.991000000002001 0.0265822030463774
0.992000000002001 0.0266352312753978
0.993000000002001 0.0266883410865673
0.994000000002002 0.0267415325313133
0.995000000002002 0.0267948056609427
0.996000000002002 0.0268481605266414
0.997000000002003 0.0269015971794738
0.998000000002003 0.0269551156703823
0.999000000002003 0.0270087160501868
1.000000000002 0.0270623983695841
1.001000000002 0.0271161626791476
1.002000000002 0.0271700090293264
1.003000000002 0.0272239374704452
1.00400000000201 0.0272779480527034
1.00500000000201 0.0273320408261751
1.00600000000201 0.027386215840808
1.00700000000201 0.0274404731464232
1.00800000000201 0.0274948127927146
1.00900000000201 0.0275492348292486
1.01000000000201 0.0276037393054632
1.01100000000201 0.0276583262706677
1.01200000000201 0.0277129957740423
1.01300000000201 0.0277677478646374
1.01400000000201 0.0278225825913729
1.01500000000201 0.0278775000030382
1.01600000000201 0.0279325001482913
1.01700000000201 0.0279875830756583
1.01800000000201 0.028042748833533
1.01900000000201 0.0280979974701763
1.02000000000201 0.0281533290337159
1.02100000000201 0.0282087435721452
1.02200000000201 0.0282642411333236
1.02300000000201 0.0283198217649753
1.02400000000201 0.0283754855146892
1.02500000000201 0.0284312324299179
1.02600000000201 0.0284870625579778
1.02700000000201 0.0285429759460483
1.02800000000201 0.028598972641171
1.02900000000201 0.0286550526902495
1.03000000000201 0.028711216140049
1.03100000000201 0.0287674630371955
1.03200000000201 0.0288237934281751
1.03300000000201 0.0288802073593342
1.03400000000202 0.0289367048768781
1.03500000000202 0.0289932860268713
1.03600000000202 0.0290499508552362
1.03700000000202 0.0291066994077532
1.03800000000202 0.0291635317300598
1.03900000000202 0.0292204478676503
1.04000000000202 0.0292774478658752
1.04100000000202 0.0293345317699407
1.04200000000202 0.0293916996249079
1.04300000000202 0.0294489514756927
1.04400000000202 0.0295062873670653
1.04500000000202 0.029563707343649
1.04600000000202 0.0296212114499206
1.04700000000202 0.0296787997302092
1.04800000000202 0.0297364722286958
1.04900000000202 0.0297942289894132
1.05000000000202 0.0298520700562449
1.05100000000202 0.0299099954729249
1.05200000000202 0.0299680052830371
1.05300000000202 0.0300260995300147
1.05400000000202 0.0300842782571401
1.05500000000202 0.0301425415075435
1.05600000000202 0.0302008893242033
1.05700000000202 0.0302593217499452
1.05800000000202 0.0303178388274413
1.05900000000202 0.0303764405992103
1.06000000000202 0.0304351271076164
1.06100000000202 0.0304938983948692
1.06200000000202 0.0305527545030226
1.06300000000202 0.0306116954739749
1.06400000000203 0.0306707213494681
1.06500000000203 0.0307298321710869
1.06600000000203 0.0307890279802589
1.06700000000203 0.0308483088182537
1.06800000000203 0.0309076747261822
1.06900000000203 0.0309671257449964
1.07000000000203 0.0310266619154888
1.07100000000203 0.0310862832782917
1.07200000000203 0.031145989873877
1.07300000000203 0.0312057817425552
1.07400000000203 0.0312656589244754
1.07500000000203 0.0313256214596244
1.07600000000203 0.0313856693878263
1.07700000000203 0.0314458027487421
1.07800000000203 0.0315060215818687
1.07900000000203 0.0315663259265392
1.08000000000203 0.0316267158219214
1.08100000000203 0.0316871913070181
1.08200000000203 0.0317477524206662
1.08300000000203 0.0318083992015361
1.08400000000203 0.0318691316881314
1.08500000000203 0.031929949918788
1.08600000000203 0.0319908539316742
1.08700000000203 0.0320518437647896
1.08800000000203 0.0321129194559648
1.08900000000203 0.0321740810428608
1.09000000000203 0.0322353285629685
1.09100000000203 0.0322966620536085
1.09200000000203 0.03235808155193
1.09300000000203 0.0324195870949104
1.09400000000204 0.0324811787193553
1.09500000000204 0.0325428564618974
1.09600000000204 0.0326046203589961
1.09700000000204 0.032666470446937
1.09800000000204 0.0327284067618318
1.09900000000204 0.0327904293396168
1.10000000000204 0.0328525382160535
1.10100000000204 0.0329147334267271
1.10200000000204 0.0329770150070467
1.10300000000204 0.0330393829922444
1.10400000000204 0.0331018374173747
1.10500000000204 0.0331643783173143
1.10600000000204 0.0332270057267614
1.10700000000204 0.0332897196802351
1.10800000000204 0.0333525202120749
1.10900000000204 0.0334154073564403
1.11000000000204 0.0334783811473103
1.11100000000204 0.0335414416184824
1.11200000000204 0.0336045888035729
1.11300000000204 0.0336678227360155
1.11400000000204 0.0337311434490616
1.11500000000204 0.033794550975779
1.11600000000204 0.0338580453490519
1.11700000000204 0.0339216266015802
1.11800000000204 0.033985294765879
1.11900000000204 0.034049049874278
1.12000000000204 0.034112891958921
1.12100000000204 0.0341768210517656
1.12200000000204 0.0342408371845822
1.12300000000204 0.034304940388954
1.12400000000205 0.0343691306962762
1.12500000000205 0.0344334081377553
1.12600000000205 0.034497772744409
1.12700000000205 0.0345622245470653
1.12800000000205 0.0346267635763624
1.12900000000205 0.0346913898627474
1.13000000000205 0.0347561034364768
1.13100000000205 0.0348209043276152
1.13200000000205 0.0348857925660351
1.13300000000205 0.0349507681814161
1.13400000000205 0.035015831203245
1.13500000000205 0.0350809816608145
1.13600000000205 0.0351462195832231
1.13700000000205 0.0352115449993746
1.13800000000205 0.0352769579379775
1.13900000000205 0.0353424584275443
1.14000000000205 0.0354080464963914
1.14100000000205 0.0354737221726379
1.14200000000205 0.0355394854842059
1.14300000000205 0.0356053364588194
1.14400000000205 0.035671275124004
1.14500000000205 0.0357373015070861
1.14600000000205 0.0358034156351929
1.14700000000205 0.0358696175352515
1.14800000000205 0.0359359072339883
1.14900000000205 0.0360022847579288
1.15000000000205 0.0360687501333967
1.15100000000205 0.0361353033865139
1.15200000000205 0.0362019445431994
1.15300000000205 0.0362686736291692
1.15400000000206 0.0363354906699355
1.15500000000206 0.0364023956908064
1.15600000000206 0.0364693887168851
1.15700000000206 0.0365364697730699
1.15800000000206 0.036603638884053
1.15900000000206 0.0366708960743205
1.16000000000206 0.0367382413681517
1.16100000000206 0.0368056747896184
1.16200000000206 0.0368731963625847
1.16300000000206 0.0369408061107065
1.16400000000206 0.0370085040574304
1.16500000000206 0.0370762902259939
1.16600000000206 0.0371441646394246
1.16700000000206 0.0372121273205395
1.16800000000206 0.0372801782919448
1.16900000000206 0.037348317576035
1.17000000000206 0.0374165451949928
1.17100000000206 0.0374848611707884
1.17200000000206 0.0375532655251789
1.17300000000206 0.0376217582797078
1.17400000000206 0.0376903394557045
1.17500000000206 0.0377590090742841
1.17600000000206 0.0378277671563463
1.17700000000206 0.0378966137225753
1.17800000000206 0.0379655487934392
1.17900000000206 0.0380345723891893
1.18000000000206 0.0381036845298599
1.18100000000206 0.0381728852352677
1.18200000000206 0.0382421745250109
1.18300000000206 0.0383115524184693
1.18400000000207 0.0383810189348032
1.18500000000207 0.0384505740929535
1.18600000000207 0.0385202179116404
1.18700000000207 0.0385899504093638
1.18800000000207 0.0386597716044021
1.18900000000207 0.0387296815148117
1.19000000000207 0.0387996801584272
1.19100000000207 0.0388697675528599
1.19200000000207 0.0389399437154979
1.19300000000207 0.0390102086635058
1.19400000000207 0.0390805624138233
1.19500000000207 0.0391510049831656
1.19600000000207 0.0392215363880224
1.19700000000207 0.0392921566446575
1.19800000000207 0.0393628657691084
1.19900000000207 0.0394336637771856
1.20000000000207 0.0395045506844722
1.20100000000207 0.0395755265063234
1.20200000000207 0.0396465912578659
1.20300000000207 0.0397177449539976
1.20400000000207 0.0397889876093867
1.20500000000207 0.0398603192384716
1.20600000000207 0.0399317398554604
1.20700000000207 0.0400032494743298
1.20800000000207 0.0400748481088253
1.20900000000207 0.0401465357724605
1.21000000000207 0.0402183124785162
1.21100000000207 0.0402901782400404
1.21200000000207 0.0403621330698476
1.21300000000207 0.0404341769805181
1.21400000000208 0.040506309984398
1.21500000000208 0.0405785320935981
1.21600000000208 0.0406508433199937
1.21700000000208 0.0407232436752242
1.21800000000208 0.0407957331706924
1.21900000000208 0.040868311817564
1.22000000000208 0.0409409796267672
1.22100000000208 0.0410137366089923
1.22200000000208 0.0410865827746908
1.22300000000208 0.0411595181340753
1.22400000000208 0.0412325426971189
1.22500000000208 0.0413056564735545
1.22600000000208 0.0413788594728746
1.22700000000208 0.0414521517043306
1.22800000000208 0.0415255331769323
1.22900000000208 0.0415990038994475
1.23000000000208 0.0416725638804015
1.23100000000208 0.0417462131280764
1.23200000000208 0.041819951650511
1.23300000000208 0.0418937794555
1.23400000000208 0.0419676965505933
1.23500000000208 0.0420417029430961
1.23600000000208 0.0421157986400679
1.23700000000208 0.0421899836483223
1.23800000000208 0.0422642579744263
1.23900000000208 0.0423386216246998
1.24000000000208 0.0424130746052154
1.24100000000208 0.0424876169217975
1.24200000000208 0.0425622485800223
1.24300000000208 0.0426369695852167
1.24400000000209 0.0427117799424582
1.24500000000209 0.0427866796565745
1.24600000000209 0.0428616687321428
1.24700000000209 0.042936747173489
1.24800000000209 0.0430119149846882
1.24900000000209 0.0430871721695629
1.25000000000209 0.0431625187316837
1.25100000000209 0.0432379546743681
1.25200000000209 0.0433134800006801
1.25300000000209 0.0433890947134299
1.25400000000209 0.0434647988151735
1.25500000000209 0.0435405923082118
1.25600000000209 0.0436164751945905
1.25700000000209 0.0436924474760994
1.25800000000209 0.043768509154272
1.25900000000209 0.0438446602303851
1.26000000000209 0.0439209007054581
1.26100000000209 0.0439972305802527
1.26200000000209 0.0440736498552723
1.26300000000209 0.0441501585307617
1.26400000000209 0.0442267566067063
1.26500000000209 0.044303444082832
1.26600000000209 0.0443802209586044
1.26700000000209 0.0444570872332285
1.26800000000209 0.0445340429056481
1.26900000000209 0.0446110879745456
1.27000000000209 0.044688222438341
1.27100000000209 0.0447654462951919
1.27200000000209 0.044842759542993
1.27300000000209 0.0449201621793752
1.2740000000021 0.0449976542017056
1.2750000000021 0.0450752356070868
1.2760000000021 0.0451529063923563
1.2770000000021 0.0452306665540864
1.2780000000021 0.0453085160885834
1.2790000000021 0.0453864549918872
1.2800000000021 0.045464483259771
1.2810000000021 0.0455426008877405
1.2820000000021 0.0456208078710337
1.2830000000021 0.0456991042046204
1.2840000000021 0.0457774898832016
1.2850000000021 0.0458559649012092
1.2860000000021 0.0459345292528053
1.2870000000021 0.0460131829318821
1.2880000000021 0.0460919259320609
1.2890000000021 0.0461707582466922
1.2900000000021 0.0462496798688548
1.2910000000021 0.0463286907913557
1.2920000000021 0.0464077910067291
1.2930000000021 0.0464869805072367
1.2940000000021 0.0465662592848665
1.2950000000021 0.0466456273313328
1.2960000000021 0.0467250846380755
1.2970000000021 0.0468046311962598
1.2980000000021 0.0468842669967756
1.2990000000021 0.0469639920302371
1.3000000000021 0.0470438062869825
1.3010000000021 0.0471237097570733
1.3020000000021 0.0472037024302937
1.3030000000021 0.0472837842961508
1.30400000000211 0.0473639553438734
1.30500000000211 0.0474442155624119
1.30600000000211 0.047524564940438
1.30700000000211 0.0476050034663437
1.30800000000211 0.0476855311282416
1.30900000000211 0.0477661479139637
1.31000000000211 0.0478468538110615
1.31100000000211 0.0479276488068052
1.31200000000211 0.0480085328881836
1.31300000000211 0.0480895060419032
1.31400000000211 0.048170568254388
1.31500000000211 0.0482517195117792
1.31600000000211 0.0483329597999346
1.31700000000211 0.0484142891044279
1.31800000000211 0.0484957074105487
1.31900000000211 0.0485772147033019
1.32000000000211 0.0486588109674069
1.32100000000211 0.0487404961872979
1.32200000000211 0.0488222703471226
1.32300000000211 0.0489041334307424
1.32400000000211 0.0489860854217318
1.32500000000211 0.0490681263033776
1.32600000000211 0.0491502560586791
1.32700000000211 0.0492324746703471
1.32800000000211 0.0493147821208036
1.32900000000211 0.0493971783921817
1.33000000000211 0.0494796634663247
1.33100000000211 0.049562237324786
1.33200000000211 0.0496448999488282
1.33300000000211 0.0497276513194235
1.33400000000212 0.0498104914172523
1.33500000000212 0.0498934202227034
1.33600000000212 0.0499764377158736
1.33700000000212 0.0500595438765666
1.33800000000212 0.0501427386842934
1.33900000000212 0.0502260221182714
1.34000000000212 0.050309394157424
1.34100000000212 0.0503928547803803
1.34200000000212 0.0504764039654747
1.34300000000212 0.0505600416907461
1.34400000000212 0.050643767933938
1.34500000000212 0.0507275826724979
1.34600000000212 0.0508114858835766
1.34700000000212 0.0508954775440281
1.34800000000212 0.0509795576304091
1.34900000000212 0.0510637261189784
1.35000000000212 0.0511479829856967
1.35100000000212 0.0512323282062262
1.35200000000212 0.05131676175593
1.35300000000212 0.0514012836098717
1.35400000000212 0.0514858937428152
1.35500000000212 0.0515705921292241
1.35600000000212 0.0516553787432611
1.35700000000212 0.051740253558788
1.35800000000212 0.0518252165493652
1.35900000000212 0.0519102676882509
1.36000000000212 0.0519954069484012
1.36100000000212 0.0520806343024694
1.36200000000212 0.0521659497228055
1.36300000000212 0.052251353181456
1.36400000000213 0.0523368446501636
1.36500000000213 0.0524224241003664
1.36600000000213 0.0525080915031979
1.36700000000213 0.0525938468294862
1.36800000000213 0.0526796900497539
1.36900000000213 0.0527656211342177
1.37000000000213 0.0528516400527878
1.37100000000213 0.0529377467750676
1.37200000000213 0.0530239412703533
1.37300000000213 0.0531102235076335
1.37400000000213 0.0531965934555887
1.37500000000213 0.0532830510825913
1.37600000000213 0.0533695963567046
1.37700000000213 0.0534562292456828
1.37800000000213 0.0535429497169705
1.37900000000213 0.0536297577377023
1.38000000000213 0.0537166532747026
1.38100000000213 0.0538036362944849
1.38200000000213 0.0538907067632514
1.38300000000213 0.053977864646893
1.38400000000213 0.0540651099109886
1.38500000000213 0.0541524425208046
1.38600000000213 0.0542398624412948
1.38700000000213 0.0543273696371002
1.38800000000213 0.0544149640725478
1.38900000000213 0.054502645711651
1.39000000000213 0.054590414518109
1.39100000000213 0.0546782704553063
1.39200000000213 0.0547662134863124
1.39300000000213 0.0548542435738813
1.39400000000214 0.0549423606804515
1.39500000000214 0.0550305647681451
1.39600000000214 0.0551188557987677
1.39700000000214 0.0552072337338081
1.39800000000214 0.0552956985344378
1.39900000000214 0.0553842501615106
1.40000000000214 0.0554728885755623
1.40100000000214 0.0555616137368105
1.40200000000214 0.0556504256051537
1.40300000000214 0.0557393241401714
1.40400000000214 0.0558283093011238
1.40500000000214 0.0559173810469509
1.40600000000214 0.0560065393362727
1.40700000000214 0.0560957841273886
1.40800000000214 0.0561851153782768
1.40900000000214 0.0562745330465945
1.41000000000214 0.0563640370896771
1.41100000000214 0.0564536274645377
1.41200000000214 0.0565433041278674
1.41300000000214 0.0566330670360343
1.41400000000214 0.0567229161450834
1.41500000000214 0.0568128514107362
1.41600000000214 0.0569028727883905
1.41700000000214 0.0569929802331198
1.41800000000214 0.0570831736996731
1.41900000000214 0.0571734531424744
1.42000000000214 0.0572638185156226
1.42100000000214 0.057354269772891
1.42200000000214 0.0574448068677268
1.42300000000214 0.0575354297532512
1.42400000000215 0.0576261383822584
1.42500000000215 0.0577169327072159
1.42600000000215 0.0578078126802639
1.42700000000215 0.0578987782532147
1.42800000000215 0.0579898293775527
1.42900000000215 0.0580809660044341
1.43000000000215 0.0581721880846862
1.43100000000215 0.0582634955688074
1.43200000000215 0.0583548884069666
1.43300000000215 0.0584463665490033
1.43400000000215 0.0585379299444267
1.43500000000215 0.0586295785424157
1.43600000000215 0.0587213122918185
1.43700000000215 0.0588131311411523
1.43800000000215 0.0589050350386029
1.43900000000215 0.0589970239320246
1.44000000000215 0.0590890977689395
1.44100000000215 0.0591812564965373
1.44200000000215 0.0592735000616752
1.44300000000215 0.0593658284108775
1.44400000000215 0.0594582414903348
1.44500000000215 0.0595507392459044
1.44600000000215 0.0596433216231097
1.44700000000215 0.0597359885671397
1.44800000000215 0.0598287400228486
1.44900000000215 0.0599215759347561
1.45000000000215 0.0600144962470465
1.45100000000215 0.0601075009035685
1.45200000000215 0.0602005898478351
1.45300000000216 0.060293763023023
1.45400000000216 0.0603870203719725
1.45500000000216 0.0604803618371872
1.45600000000216 0.0605737873608336
1.45700000000216 0.0606672968847407
1.45800000000216 0.0607608903503998
1.45900000000216 0.0608545676989645
1.46000000000216 0.0609483288712497
1.46100000000216 0.0610421738077319
1.46200000000216 0.0611361024485488
1.46300000000216 0.0612301147334988
1.46400000000216 0.0613242106020407
1.46500000000216 0.0614183899932936
1.46600000000216 0.0615126528460366
1.46700000000216 0.0616069990987084
1.46800000000216 0.0617014286894069
1.46900000000216 0.0617959415558891
1.47000000000216 0.0618905376355708
1.47100000000216 0.0619852168655263
1.47200000000216 0.0620799791824879
1.47300000000216 0.0621748245228459
1.47400000000216 0.0622697528226483
1.47500000000216 0.0623647640176003
1.47600000000216 0.0624598580430641
1.47700000000216 0.0625550348340588
1.47800000000216 0.0626502943252599
1.47900000000216 0.0627456364509991
1.48000000000216 0.062841061145264
1.48100000000216 0.062936568341698
1.48200000000216 0.0630321579735997
1.48300000000217 0.063127829973923
1.48400000000217 0.0632235842752764
1.48500000000217 0.0633194208099232
1.48600000000217 0.0634153395097808
1.48700000000217 0.0635113403064209
1.48800000000217 0.0636074231310686
1.48900000000217 0.0637035879146029
1.49000000000217 0.0637998345875558
1.49100000000217 0.0638961630801123
1.49200000000217 0.0639925733221102
1.49300000000217 0.0640890652430397
1.49400000000217 0.0641856387720433
1.49500000000217 0.0642822938379152
1.49600000000217 0.0643790303691017
1.49700000000217 0.0644758482937003
1.49800000000217 0.0645727475394596
1.49900000000217 0.0646697280337795
1.50000000000217 0.0647667897037101
1.50100000000217 0.0648639324759524
1.50200000000217 0.0649611562768574
1.50300000000217 0.065058461032426
1.50400000000217 0.065155846668309
1.50500000000217 0.0652533131098065
1.50600000000217 0.065350860281868
1.50700000000217 0.0654484881090918
1.50800000000217 0.0655461965157252
1.50900000000217 0.0656439854256639
1.51000000000217 0.0657418547624518
1.51100000000217 0.0658398044492809
1.51200000000217 0.0659378344089913
1.51300000000218 0.0660359445640703
1.51400000000218 0.0661341348366529
1.51500000000218 0.066232405148521
1.51600000000218 0.0663307554211034
1.51700000000218 0.0664291855754759
1.51800000000218 0.0665276955323606
1.51900000000218 0.0666262852121257
1.52000000000218 0.0667249545347856
1.52100000000218 0.0668237034200006
1.52200000000218 0.0669225317870764
1.52300000000218 0.0670214395549642
1.52400000000218 0.0671204266422602
1.52500000000218 0.0672194929672059
1.52600000000218 0.0673186384476873
1.52700000000218 0.067417863001235
1.52800000000218 0.0675171665450238
1.52900000000218 0.0676165489958729
1.53000000000218 0.0677160102702452
1.53100000000218 0.0678155502842474
1.53200000000218 0.0679151689536298
1.53300000000218 0.0680148661937859
1.53400000000218 0.0681146419197523
1.53500000000218 0.0682144960462086
1.53600000000218 0.0683144284874772
1.53700000000218 0.0684144391575228
1.53800000000218 0.0685145279699528
1.53900000000218 0.0686146948380165
1.54000000000218 0.0687149396746051
1.54100000000218 0.0688152623922518
1.54200000000218 0.0689156629031313
1.54300000000219 0.0690161411190596
1.54400000000219 0.0691166969514942
1.54500000000219 0.0692173303115334
1.54600000000219 0.0693180411099164
1.54700000000219 0.0694188292570232
1.54800000000219 0.0695196946628742
1.54900000000219 0.0696206372371301
1.55000000000219 0.0697216568890921
1.55100000000219 0.069822753527701
1.55200000000219 0.0699239270615375
1.55300000000219 0.0700251773988221
1.55400000000219 0.0701265044474147
1.55500000000219 0.0702279081148145
1.55600000000219 0.07032938830816
1.55700000000219 0.0704309449342284
1.55800000000219 0.0705325778994362
1.55900000000219 0.0706342871098381
1.56000000000219 0.0707360724711276
1.56100000000219 0.0708379338886365
1.56200000000219 0.0709398712673349
1.56300000000219 0.0710418845118307
1.56400000000219 0.07114397352637
1.56500000000219 0.0712461382148366
1.56600000000219 0.0713483784807518
1.56700000000219 0.0714506942272744
1.56800000000219 0.0715530853572006
1.56900000000219 0.0716555517729638
1.57000000000219 0.0717580933766343
1.57100000000219 0.0718607100699194
1.57200000000219 0.0719634017541632
1.5730000000022 0.0720661683303464
1.5740000000022 0.0721690096990861
1.5750000000022 0.0722719257606359
1.5760000000022 0.0723749164148856
1.5770000000022 0.0724779815613611
1.5780000000022 0.0725811210992242
1.5790000000022 0.0726843349272727
1.5800000000022 0.07278762294394
1.5810000000022 0.072890985047295
1.5820000000022 0.0729944211350425
1.5830000000022 0.0730979311045223
1.5840000000022 0.0732015148527094
1.5850000000022 0.0733051722762143
1.5860000000022 0.0734089032712822
1.5870000000022 0.0735127077337933
1.5880000000022 0.0736165855592627
1.5890000000022 0.0737205366428399
1.5900000000022 0.0738245608793094
1.5910000000022 0.0739286581630898
1.5920000000022 0.0740328283882343
1.5930000000022 0.0741370714484303
1.5940000000022 0.0742413872369993
1.5950000000022 0.074345775646897
1.5960000000022 0.074450236570713
1.5970000000022 0.0745547699006708
1.5980000000022 0.0746593755286277
1.5990000000022 0.0747640533460746
1.6000000000022 0.0748688032441361
1.6010000000022 0.0749736251135704
1.6020000000022 0.075078518844769
1.60300000000221 0.0751834843277568
1.60400000000221 0.0752885214521919
1.60500000000221 0.0753936301073656
1.60600000000221 0.0754988101822024
1.60700000000221 0.0756040615652598
1.60800000000221 0.0757093841447282
1.60900000000221 0.0758147778084308
1.61000000000221 0.0759202424438237
1.61100000000221 0.0760257779379959
1.61200000000221 0.0761313841776688
1.61300000000221 0.0762370610491965
1.61400000000221 0.0763428084385657
1.61500000000221 0.0764486262313954
1.61600000000221 0.0765545143129372
1.61700000000221 0.076660472568075
1.61800000000221 0.0767665008813248
1.61900000000221 0.0768725991368352
1.62000000000221 0.0769787672183866
1.62100000000221 0.0770850050093919
1.62200000000221 0.0771913123928957
1.62300000000221 0.077297689251575
1.62400000000221 0.0774041354677385
1.62500000000221 0.0775106509233269
1.62600000000221 0.0776172354999129
1.62700000000221 0.0777238890787009
1.62800000000221 0.0778306115405273
1.62900000000221 0.0779374027658602
1.63000000000221 0.0780442626347993
1.63100000000221 0.0781511910270762
1.63200000000221 0.078258187822054
1.63300000000222 0.0783652528987276
1.63400000000222 0.0784723861357233
1.63500000000222 0.0785795874112994
1.63600000000222 0.0786868566033452
1.63700000000222 0.078794193589382
1.63800000000222 0.0789015982465623
1.63900000000222 0.0790090704516704
1.64000000000222 0.0791166100811217
1.64100000000222 0.0792242170109634
1.64200000000222 0.0793318911168739
1.64300000000222 0.0794396322741633
1.64400000000222 0.0795474403577728
1.64500000000222 0.0796553152422754
1.64600000000222 0.079763256801875
1.64700000000222 0.0798712649104075
1.64800000000222 0.0799793394413397
1.64900000000222 0.0800874802677701
1.65000000000222 0.0801956872624284
1.65100000000222 0.0803039602976759
1.65200000000222 0.0804122992455052
1.65300000000222 0.0805207039775403
1.65400000000222 0.0806291743650366
1.65500000000222 0.080737710278881
1.65600000000222 0.0808463115895919
1.65700000000222 0.0809549781673191
1.65800000000222 0.0810637098818437
1.65900000000222 0.0811725066025785
1.66000000000222 0.0812813681985679
1.66100000000222 0.0813902945384876
1.66200000000222 0.0814992854906449
1.66300000000223 0.0816083409229788
1.66400000000223 0.0817174607030598
1.66500000000223 0.0818266446980901
1.66600000000223 0.0819358927749037
1.66700000000223 0.0820452047999659
1.66800000000223 0.0821545806393741
1.66900000000223 0.0822640201588574
1.67000000000223 0.0823735232237767
1.67100000000223 0.0824830896991247
1.67200000000223 0.082592719449526
1.67300000000223 0.0827024123392372
1.67400000000223 0.0828121682321468
1.67500000000223 0.0829219869917755
1.67600000000223 0.0830318684812759
1.67700000000223 0.0831418125634328
1.67800000000223 0.0832518191006633
1.67900000000223 0.0833618879550166
1.68000000000223 0.0834720189881743
1.68100000000223 0.0835822120614503
1.68200000000223 0.0836924670357909
1.68300000000223 0.0838027837717751
1.68400000000223 0.0839131621296142
1.68500000000223 0.0840236019691523
1.68600000000223 0.084134103149866
1.68700000000223 0.084244665530865
1.68800000000223 0.0843552889708914
1.68900000000223 0.0844659733283207
1.69000000000223 0.084576718461161
1.69100000000223 0.0846875242270537
1.69200000000223 0.0847983904832732
1.69300000000224 0.0849093170867272
1.69400000000224 0.0850203038939569
1.69500000000224 0.0851313507611367
1.69600000000224 0.0852424575440744
1.69700000000224 0.0853536240982117
1.69800000000224 0.0854648502786238
1.69900000000224 0.0855761359400197
1.70000000000224 0.0856874809367423
1.70100000000224 0.0857988851227685
1.70200000000224 0.0859103483517092
1.70300000000224 0.0860218704768095
1.70400000000224 0.0861334513509489
1.70500000000224 0.0862450908266412
1.70600000000224 0.0863567887560347
1.70700000000224 0.0864685449909123
1.70800000000224 0.0865803593826917
1.70900000000224 0.0866922317824255
1.71000000000224 0.0868041620408009
1.71100000000224 0.0869161500081407
1.71200000000224 0.0870281955344026
1.71300000000224 0.0871402984691795
1.71400000000224 0.0872524586617001
1.71500000000224 0.0873646759608285
1.71600000000224 0.0874769502150644
1.71700000000224 0.0875892812725435
1.71800000000224 0.0877016689810375
1.71900000000224 0.0878141131879539
1.72000000000224 0.0879266137403369
1.72100000000224 0.0880391704848667
1.72200000000224 0.0881517832678602
1.72300000000225 0.088264451935271
1.72400000000225 0.0883771763326894
1.72500000000225 0.0884899563053427
1.72600000000225 0.0886027916980954
1.72700000000225 0.0887156823554491
1.72800000000225 0.0888286281215429
1.72900000000225 0.0889416288401536
1.73000000000225 0.0890546843546955
1.73100000000225 0.0891677945082208
1.73200000000225 0.08928095914342
1.73300000000225 0.0893941781026216
1.73400000000225 0.0895074512277925
1.73500000000225 0.0896207783605383
1.73600000000225 0.089734159342103
1.73700000000225 0.0898475940133698
1.73800000000225 0.0899610822148609
1.73900000000225 0.0900746237867376
1.74000000000225 0.0901882185688007
1.74100000000225 0.0903018664004907
1.74200000000225 0.0904155671208876
1.74300000000225 0.0905293205687118
1.74400000000225 0.0906431265823233
1.74500000000225 0.090756984999723
1.74600000000225 0.0908708956585519
1.74700000000225 0.090984858396092
1.74800000000225 0.0910988730492659
1.74900000000225 0.0912129394546377
1.75000000000225 0.0913270574484126
1.75100000000225 0.0914412268664372
1.75200000000225 0.0915554475442
1.75300000000226 0.0916697193168315
1.75400000000226 0.091784042019104
1.75500000000226 0.0918984154854325
1.75600000000226 0.0920128395498742
1.75700000000226 0.0921273140461293
1.75800000000226 0.0922418388075409
1.75900000000226 0.0923564136670953
1.76000000000226 0.0924710384574223
1.76100000000226 0.092585713010795
1.76200000000226 0.0927004371591308
1.76300000000226 0.0928152107339909
1.76400000000226 0.0929300335665809
1.76500000000226 0.0930449054877508
1.76600000000226 0.0931598263279957
1.76700000000226 0.0932747959174554
1.76800000000226 0.0933898140859149
1.76900000000226 0.093504880662805
1.77000000000226 0.093619995477202
1.77100000000226 0.0937351583578281
1.77200000000226 0.0938503691330519
1.77300000000226 0.0939656276308883
1.77400000000226 0.0940809336789989
1.77500000000226 0.0941962871046924
1.77600000000226 0.0943116877349244
1.77700000000226 0.0944271353962985
1.77800000000226 0.0945426299150653
1.77900000000226 0.094658171117124
1.78000000000226 0.0947737588280217
1.78100000000226 0.0948893928729541
1.78200000000226 0.0950050730767656
1.78300000000227 0.0951207992639497
1.78400000000227 0.0952365712586492
1.78500000000227 0.0953523888846564
1.78600000000227 0.0954682519654135
1.78700000000227 0.0955841603240129
1.78800000000227 0.0957001137831972
1.78900000000227 0.0958161121653598
1.79000000000227 0.0959321552925451
1.79100000000227 0.0960482429864487
1.79200000000227 0.0961643750684178
1.79300000000227 0.0962805513594511
1.79400000000227 0.0963967716802
1.79500000000227 0.0965130358509677
1.79600000000227 0.0966293436917105
1.79700000000227 0.0967456950220374
1.79800000000227 0.0968620896612111
1.79900000000227 0.0969785274281475
1.80000000000227 0.0970950081414166
1.80100000000227 0.0972115316192424
1.80200000000227 0.0973280976795038
1.80300000000227 0.0974447061397341
1.80400000000227 0.097561356817122
1.80500000000227 0.0976780495285116
1.80600000000227 0.0977947840904026
1.80700000000227 0.0979115603189511
1.80800000000227 0.0980283780299691
1.80900000000227 0.0981452370389259
1.81000000000227 0.0982621371609475
1.81100000000227 0.0983790782108173
1.81200000000227 0.0984960600029765
1.81300000000228 0.0986130823515243
1.81400000000228 0.0987301450702182
1.81500000000228 0.0988472479724745
1.81600000000228 0.0989643908713684
1.81700000000228 0.0990815735796347
1.81800000000228 0.0991987959096677
1.81900000000228 0.0993160576735218
1.82000000000228 0.0994333586829119
1.82100000000228 0.0995506987492137
1.82200000000228 0.0996680776834638
1.82300000000228 0.0997854952963604
1.82400000000228 0.0999029513982635
1.82500000000228 0.100020445799195
1.82600000000228 0.10013797830884
1.82700000000228 0.100255548736546
1.82800000000228 0.100373156891324
1.82900000000228 0.100490802581848
1.83000000000228 0.100608485616456
1.83100000000228 0.100726205803152
1.83200000000228 0.100843962949603
1.83300000000228 0.10096175686314
1.83400000000228 0.101079587350764
1.83500000000228 0.101197454219136
1.83600000000228 0.101315357274588
1.83700000000228 0.101433296323116
1.83800000000228 0.101551271170384
1.83900000000228 0.101669281621723
1.84000000000228 0.101787327482131
1.84100000000228 0.101905408556277
1.84200000000228 0.102023524648495
1.84300000000229 0.10214167556279
1.84400000000229 0.102259861102835
1.84500000000229 0.102378081071975
1.84600000000229 0.102496335273223
1.84700000000229 0.102614623509263
1.84800000000229 0.102732945582451
1.84900000000229 0.102851301294813
1.85000000000229 0.102969690448048
1.85100000000229 0.103088112843525
1.85200000000229 0.103206568282289
1.85300000000229 0.103325056565055
1.85400000000229 0.103443577492213
1.85500000000229 0.103562130863826
1.85600000000229 0.103680716479632
1.85700000000229 0.103799334139043
1.85800000000229 0.103917983641147
1.85900000000229 0.104036664784706
1.86000000000229 0.10415537736816
1.86100000000229 0.104274121189625
1.86200000000229 0.104392896046891
1.86300000000229 0.104511701737429
1.86400000000229 0.104630538058387
1.86500000000229 0.104749404806588
1.86600000000229 0.104868301778539
1.86700000000229 0.104987228770421
1.86800000000229 0.105106185578096
1.86900000000229 0.105225171997109
1.87000000000229 0.105344187822681
1.87100000000229 0.105463232849717
1.87200000000229 0.1055823068728
1.8730000000023 0.105701409686199
1.8740000000023 0.105820541083863
1.8750000000023 0.105939700859422
1.8760000000023 0.106058888806193
1.8770000000023 0.106178104717173
1.8780000000023 0.106297348385045
1.8790000000023 0.106416619602177
1.8800000000023 0.10653591816062
1.8810000000023 0.106655243852113
1.8820000000023 0.106774596468079
1.8830000000023 0.106893975799629
1.8840000000023 0.107013381637559
1.8850000000023 0.107132813772355
1.8860000000023 0.107252271994188
1.8870000000023 0.10737175609292
1.8880000000023 0.107491265858101
1.8890000000023 0.10761080107897
1.8900000000023 0.107730361544455
1.8910000000023 0.107849947043178
1.8920000000023 0.107969557363447
1.8930000000023 0.108089192293264
1.8940000000023 0.108208851620324
1.8950000000023 0.108328535132013
1.8960000000023 0.108448242615408
1.8970000000023 0.108567973857284
1.8980000000023 0.108687728644106
1.8990000000023 0.108807506762034
1.9000000000023 0.108927307996924
1.9010000000023 0.109047132134328
1.9020000000023 0.109166978959493
1.90300000000231 0.109286848257362
1.90400000000231 0.109406739812576
1.90500000000231 0.109526653409473
1.90600000000231 0.109646588832089
1.90700000000231 0.109766545864159
1.90800000000231 0.109886524289118
1.90900000000231 0.110006523890099
1.91000000000231 0.110126544449936
1.91100000000231 0.110246585751164
1.91200000000231 0.110366647576018
1.91300000000231 0.110486729706437
1.91400000000231 0.11060683192406
1.91500000000231 0.110726954010232
1.91600000000231 0.110847095745998
1.91700000000231 0.11096725691211
1.91800000000231 0.111087437289022
1.91900000000231 0.111207636656895
1.92000000000231 0.111327854795596
1.92100000000231 0.111448091484695
1.92200000000231 0.111568346503474
1.92300000000231 0.111688619630918
1.92400000000231 0.111808910645721
1.92500000000231 0.111929219326287
1.92600000000231 0.112049545450728
1.92700000000231 0.112169888796866
1.92800000000231 0.112290249142233
1.92900000000231 0.112410626264071
1.93000000000231 0.112531019939335
1.93100000000231 0.112651429944691
1.93200000000231 0.112771856056518
1.93300000000232 0.112892298050908
1.93400000000232 0.113012755703665
1.93500000000232 0.113133228790311
1.93600000000232 0.11325371708608
1.93700000000232 0.113374220365922
1.93800000000232 0.113494738404504
1.93900000000232 0.113615270976209
1.94000000000232 0.113735817855137
1.94100000000232 0.113856378815107
1.94200000000232 0.113976953629655
1.94300000000232 0.114097542072037
1.94400000000232 0.114218143915228
1.94500000000232 0.114338758931925
1.94600000000232 0.114459386894545
1.94700000000232 0.114580027575225
1.94800000000232 0.114700680745826
1.94900000000232 0.114821346177932
1.95000000000232 0.114942023642848
1.95100000000232 0.115062712911607
1.95200000000232 0.115183413754962
1.95300000000232 0.115304125943395
1.95400000000232 0.115424849247112
1.95500000000232 0.115545583436046
1.95600000000232 0.115666328279857
1.95700000000232 0.115787083547933
1.95800000000232 0.11590784900939
1.95900000000232 0.116028624433073
1.96000000000232 0.116149409587559
1.96100000000232 0.116270204241152
1.96200000000232 0.116391008161888
1.96300000000233 0.116511821117535
1.96400000000233 0.116632642875595
1.96500000000233 0.116753473203299
1.96600000000233 0.116874311867616
1.96700000000233 0.116995158635245
1.96800000000233 0.117116013272623
1.96900000000233 0.117236875545922
1.97000000000233 0.117357745221048
1.97100000000233 0.117478622063647
1.97200000000233 0.117599505839101
1.97300000000233 0.117720396312529
1.97400000000233 0.117841293248792
1.97500000000233 0.117962196412488
1.97600000000233 0.118083105567955
1.97700000000233 0.118204020479274
1.97800000000233 0.118324940910266
1.97900000000233 0.118445866624494
1.98000000000233 0.118566797385266
1.98100000000233 0.11868773295563
1.98200000000233 0.118808673098382
1.98300000000233 0.118929617576062
1.98400000000233 0.119050566150953
1.98500000000233 0.119171518585088
1.98600000000233 0.119292474640244
1.98700000000233 0.119413434077949
1.98800000000233 0.119534396659476
1.98900000000233 0.11965536214585
1.99000000000233 0.119776330297844
1.99100000000233 0.119897300875981
1.99200000000234 0.120018273640539
1.99300000000234 0.120139248351543
1.99400000000234 0.120260224768774
1.99500000000234 0.120381202651765
1.99600000000234 0.120502181759804
1.99700000000234 0.120623161851932
1.99800000000234 0.120744142686947
1.99900000000234 0.120865124023403
2.00000000000234 0.120986105619612
2.00100000000234 0.121107087233641
2.00200000000234 0.121228068623317
2.00300000000234 0.121349049546227
2.00400000000234 0.121470029759716
2.00500000000234 0.12159100902089
2.00600000000234 0.121711987086618
2.00700000000234 0.121832963713529
2.00800000000234 0.121953938658015
2.00900000000234 0.122074911676233
2.01000000000234 0.122195882524103
2.01100000000234 0.122316850957309
2.01200000000234 0.122437816731304
2.01300000000234 0.122558779601303
2.01400000000234 0.122679739322293
2.01500000000234 0.122800695649025
2.01600000000234 0.122921648336021
2.01700000000234 0.123042597137572
2.01800000000234 0.123163541807738
2.01900000000234 0.123284482100352
2.02000000000234 0.123405417769018
2.02100000000234 0.123526348567111
2.02200000000235 0.123647274247781
2.02300000000235 0.123768194563952
2.02400000000235 0.123889109268321
2.02500000000235 0.124010018113364
2.02600000000235 0.124130920851329
2.02700000000235 0.124251817234244
2.02800000000235 0.124372707013915
2.02900000000235 0.124493589941925
2.03000000000235 0.124614465769637
2.03100000000235 0.124735334248195
2.03200000000235 0.124856195128523
2.03300000000235 0.124977048161327
2.03400000000235 0.125097893097096
2.03500000000235 0.125218729686102
2.03600000000235 0.125339557678402
2.03700000000235 0.125460376823835
2.03800000000235 0.12558118687203
2.03900000000235 0.125701987572398
2.04000000000235 0.125822778674142
2.04100000000235 0.125943559926249
2.04200000000235 0.126064331077497
2.04300000000235 0.126185091876453
2.04400000000235 0.126305842071475
2.04500000000235 0.126426581410712
2.04600000000235 0.126547309642106
2.04700000000235 0.126668026513389
2.04800000000235 0.12678873177209
2.04900000000235 0.126909425165531
2.05000000000235 0.12703010644083
2.05100000000235 0.127150775344901
2.05200000000236 0.127271431624454
2.05300000000236 0.127392075025998
2.05400000000236 0.12751270529584
2.05500000000236 0.127633322180087
2.05600000000236 0.127753925424645
2.05700000000236 0.127874514775223
2.05800000000236 0.127995089977331
2.05900000000236 0.12811565077628
2.06000000000236 0.128236196917189
2.06100000000236 0.128356728144976
2.06200000000236 0.128477244204369
2.06300000000236 0.128597744839898
2.06400000000236 0.128718229795904
2.06500000000236 0.128838698816532
2.06600000000236 0.128959151645738
2.06700000000236 0.129079588027287
2.06800000000236 0.129200007704753
2.06900000000236 0.129320410421524
2.07000000000236 0.129440795920797
2.07100000000236 0.129561163945583
2.07200000000236 0.129681514238707
2.07300000000236 0.129801846542808
2.07400000000236 0.129922160600341
2.07500000000236 0.130042456153577
2.07600000000236 0.130162732944604
2.07700000000236 0.130282990715328
2.07800000000236 0.130403229207474
2.07900000000236 0.130523448162587
2.08000000000236 0.130643647322031
2.08100000000236 0.130763826426994
2.08200000000237 0.130883985218485
2.08300000000237 0.131004123437335
2.08400000000237 0.131124240824201
2.08500000000237 0.131244337119565
2.08600000000237 0.131364412063732
2.08700000000237 0.131484465396837
2.08800000000237 0.131604496858842
2.08900000000237 0.131724506189535
2.09000000000237 0.131844493128535
2.09100000000237 0.131964457415293
2.09200000000237 0.132084398789089
2.09300000000237 0.132204316989034
2.09400000000237 0.132324211754075
2.09500000000237 0.132444082822989
2.09600000000237 0.132563929934392
2.09700000000237 0.132683752826732
2.09800000000237 0.132803551238294
2.09900000000237 0.132923324907203
2.10000000000237 0.133043073571419
2.10100000000237 0.133162796968744
2.10200000000237 0.133282494836816
2.10300000000237 0.133402166913119
2.10400000000237 0.133521812934976
2.10500000000237 0.133641432639552
2.10600000000237 0.133761025763858
2.10700000000237 0.133880592044748
2.10800000000237 0.134000131218922
2.10900000000237 0.134119643022928
2.11000000000237 0.134239127193157
2.11100000000237 0.134358583465854
2.11200000000238 0.134478011577108
2.11300000000238 0.134597411262862
2.11400000000238 0.134716782258907
2.11500000000238 0.134836124300889
2.11600000000238 0.134955437124304
2.11700000000238 0.135074720464503
2.11800000000238 0.135193974056692
2.11900000000238 0.135313197635932
2.12000000000238 0.135432390937142
2.12100000000238 0.135551553695097
2.12200000000238 0.135670685644431
2.12300000000238 0.135789786519637
2.12400000000238 0.135908856055069
2.12500000000238 0.136027893984942
2.12600000000238 0.136146900043333
2.12700000000238 0.136265873964183
2.12800000000238 0.136384815481296
2.12900000000238 0.136503724328342
2.13000000000238 0.136622600238856
2.13100000000238 0.13674144294624
2.13200000000238 0.136860252183764
2.13300000000238 0.136979027684569
2.13400000000238 0.137097769181662
2.13500000000238 0.137216476407924
2.13600000000238 0.137335149096106
2.13700000000238 0.137453786978832
2.13800000000238 0.137572389788599
2.13900000000238 0.13769095725778
2.14000000000238 0.137809489118623
2.14100000000238 0.137927985103252
2.14200000000239 0.138046444943669
2.14300000000239 0.138164868371753
2.14400000000239 0.138283255119265
2.14500000000239 0.138401604917844
2.14600000000239 0.138519917499012
2.14700000000239 0.138638192594172
2.14800000000239 0.138756429934612
2.14900000000239 0.138874629251502
2.15000000000239 0.138992790275898
2.15100000000239 0.139110912738744
2.15200000000239 0.139228996370869
2.15300000000239 0.139347040902991
2.15400000000239 0.139465046065717
2.15500000000239 0.139583011589545
2.15600000000239 0.139700937204862
2.15700000000239 0.139818822641949
2.15800000000239 0.139936667630981
2.15900000000239 0.140054471902023
2.16000000000239 0.14017223518504
2.16100000000239 0.14028995720989
2.16200000000239 0.140407637706328
2.16300000000239 0.140525276404009
2.16400000000239 0.140642873032486
2.16500000000239 0.140760427321211
2.16600000000239 0.140877938999538
2.16700000000239 0.140995407796724
2.16800000000239 0.141112833441928
2.16900000000239 0.141230215664212
2.17000000000239 0.141347554192544
2.17100000000239 0.1414648487558
2.1720000000024 0.14158209908276
2.1730000000024 0.141699304902114
2.1740000000024 0.141816465942459
2.1750000000024 0.141933581932305
2.1760000000024 0.14205065260007
2.1770000000024 0.142167677674087
2.1780000000024 0.1422846568826
2.1790000000024 0.142401589953769
2.1800000000024 0.142518476615667
2.1810000000024 0.142635316596284
2.1820000000024 0.142752109623527
2.1830000000024 0.142868855425224
2.1840000000024 0.142985553729117
2.1850000000024 0.143102204262872
2.1860000000024 0.143218806754076
2.1870000000024 0.143335360930237
2.1880000000024 0.143451866518787
2.1890000000024 0.143568323247083
2.1900000000024 0.143684730842405
2.1910000000024 0.143801089031963
2.1920000000024 0.143917397542891
2.1930000000024 0.144033656102253
2.1940000000024 0.144149864437044
2.1950000000024 0.144266022274186
2.1960000000024 0.144382129340537
2.1970000000024 0.144498185362882
2.1980000000024 0.144614190067946
2.1990000000024 0.144730143182383
2.2000000000024 0.144846044432787
2.2010000000024 0.144961893545687
2.20200000000241 0.145077690247548
2.20300000000241 0.145193434264777
2.20400000000241 0.14530912532372
2.20500000000241 0.145424763150663
2.20600000000241 0.145540347471835
2.20700000000241 0.145655878013407
2.20800000000241 0.145771354501494
2.20900000000241 0.145886776662158
2.21000000000241 0.146002144221406
2.21100000000241 0.146117456905191
2.21200000000241 0.146232714439417
2.21300000000241 0.146347916549936
2.21400000000241 0.146463062962549
2.21500000000241 0.14657815340301
2.21600000000241 0.146693187597026
2.21700000000241 0.146808165270257
2.21800000000241 0.146923086148317
2.21900000000241 0.147037949956777
2.22000000000241 0.147152756421163
2.22100000000241 0.14726750526696
2.22200000000241 0.147382196219613
2.22300000000241 0.147496829004525
2.22400000000241 0.14761140334706
2.22500000000241 0.147725918972547
2.22600000000241 0.147840375606273
2.22700000000241 0.147954772973495
2.22800000000241 0.148069110799432
2.22900000000241 0.148183388809268
2.23000000000241 0.148297606728159
2.23100000000241 0.148411764281226
2.23200000000242 0.148525861193561
2.23300000000242 0.148639897190225
2.23400000000242 0.148753871996253
2.23500000000242 0.148867785336652
2.23600000000242 0.148981636936403
2.23700000000242 0.14909542652046
2.23800000000242 0.149209153813757
2.23900000000242 0.149322818541201
2.24000000000242 0.149436420427681
2.24100000000242 0.149549959198063
2.24200000000242 0.149663434577194
2.24300000000242 0.149776846289902
2.24400000000242 0.149890194060998
2.24500000000242 0.150003477615277
2.24600000000242 0.150116696677518
2.24700000000242 0.150229850972488
2.24800000000242 0.150342940224937
2.24900000000242 0.150455964159606
2.25000000000242 0.150568922501225
2.25100000000242 0.150681814974513
2.25200000000242 0.150794641304181
2.25300000000242 0.150907401214932
2.25400000000242 0.151020094431464
2.25500000000242 0.151132720678466
2.25600000000242 0.151245279680627
2.25700000000242 0.15135777116263
2.25800000000242 0.151470194849158
2.25900000000242 0.151582550464889
2.26000000000242 0.151694837734506
2.26100000000242 0.15180705638269
2.26200000000243 0.151919206134126
2.26300000000243 0.1520312867135
2.26400000000243 0.152143297845506
2.26500000000243 0.15225523925484
2.26600000000243 0.152367110666208
2.26700000000243 0.152478911804321
2.26800000000243 0.1525906423939
2.26900000000243 0.152702302159677
2.27000000000243 0.152813890826393
2.27100000000243 0.152925408118804
2.27200000000243 0.153036853761677
2.27300000000243 0.153148227479794
2.27400000000243 0.153259528997953
2.27500000000243 0.153370758040969
2.27600000000243 0.153481914333673
2.27700000000243 0.153592997600918
2.27800000000243 0.153704007567574
2.27900000000243 0.153814943958534
2.28000000000243 0.153925806498712
2.28100000000243 0.154036594913046
2.28200000000243 0.154147308926498
2.28300000000243 0.154257948264058
2.28400000000243 0.154368512650739
2.28500000000243 0.154479001811583
2.28600000000243 0.154589415471664
2.28700000000243 0.154699753356081
2.28800000000243 0.154810015189969
2.28900000000243 0.154920200698491
2.29000000000243 0.155030309606848
2.29100000000243 0.155140341640271
2.29200000000244 0.15525029652403
2.29300000000244 0.15536017398343
2.29400000000244 0.155469973743815
2.29500000000244 0.155579695530567
2.29600000000244 0.15568933906911
2.29700000000244 0.155798904084906
2.29800000000244 0.155908390303464
2.29900000000244 0.156017797450333
2.30000000000244 0.156127125251108
2.30100000000244 0.156236373431429
2.30200000000244 0.156345541716984
2.30300000000244 0.15645462983351
2.30400000000244 0.156563637506789
2.30500000000244 0.156672564462659
2.30600000000244 0.156781410427005
2.30700000000244 0.156890175125767
2.30800000000244 0.156998858284938
2.30900000000244 0.157107459630566
2.31000000000244 0.157215978888755
2.31100000000244 0.157324415785666
2.31200000000244 0.157432770047518
2.31300000000244 0.15754104140059
2.31400000000244 0.157649229571221
2.31500000000244 0.157757334285813
2.31600000000244 0.157865355270828
2.31700000000244 0.157973292252796
2.31800000000244 0.158081144958308
2.31900000000244 0.158188913114025
2.32000000000244 0.158296596446671
2.32100000000244 0.158404194683043
2.32200000000245 0.158511707550005
2.32300000000245 0.158619134774492
2.32400000000245 0.158726476083512
2.32500000000245 0.158833731204144
2.32600000000245 0.158940899863545
2.32700000000245 0.159047981788943
2.32800000000245 0.159154976707645
2.32900000000245 0.159261884347035
2.33000000000245 0.159368704434577
2.33100000000245 0.159475436697812
2.33200000000245 0.159582080864365
2.33300000000245 0.159688636661942
2.33400000000245 0.159795103818331
2.33500000000245 0.159901482061408
2.33600000000245 0.160007771119132
2.33700000000245 0.160113970719548
2.33800000000245 0.160220080590792
2.33900000000245 0.160326100461086
2.34000000000245 0.160432030058744
2.34100000000245 0.160537869112172
2.34200000000245 0.160643617349866
2.34300000000245 0.160749274500417
2.34400000000245 0.160854840292512
2.34500000000245 0.160960314454932
2.34600000000245 0.161065696716557
2.34700000000245 0.161170986806363
2.34800000000245 0.161276184453428
2.34900000000245 0.161381289386928
2.35000000000245 0.161486301336142
2.35100000000245 0.161591220030452
2.35200000000246 0.161696045199344
2.35300000000246 0.161800776572408
2.35400000000246 0.161905413879343
2.35500000000246 0.162009956849951
2.35600000000246 0.162114405214147
2.35700000000246 0.162218758701954
2.35800000000246 0.162323017043505
2.35900000000246 0.162427179969046
2.36000000000246 0.162531247208937
2.36100000000246 0.16263521849365
2.36200000000246 0.162739093553775
2.36300000000246 0.162842872120018
2.36400000000246 0.162946553923201
2.36500000000246 0.163050138694267
2.36600000000246 0.163153626164279
2.36700000000246 0.16325701606442
2.36800000000246 0.163360308125997
2.36900000000246 0.163463502080438
2.37000000000246 0.163566597659299
2.37100000000246 0.16366959459426
2.37200000000246 0.163772492617128
2.37300000000246 0.163875291459839
2.37400000000246 0.163977990854456
2.37500000000246 0.164080590533177
2.37600000000246 0.164183090228327
2.37700000000246 0.164285489672366
2.37800000000246 0.164387788597889
2.37900000000246 0.164489986737622
2.38000000000246 0.164592083824433
2.38100000000246 0.164694079591322
2.38200000000247 0.164795973771431
2.38300000000247 0.164897766098041
2.38400000000247 0.164999456304573
2.38500000000247 0.16510104412459
2.38600000000247 0.165202529291799
2.38700000000247 0.165303911540052
2.38800000000247 0.165405190603344
2.38900000000247 0.165506366215818
2.39000000000247 0.165607438111766
2.39100000000247 0.165708406025627
2.39200000000247 0.165809269691992
2.39300000000247 0.1659100288456
2.39400000000247 0.166010683221346
2.39500000000247 0.166111232554277
2.39600000000247 0.166211676579594
2.39700000000247 0.166312015032655
2.39800000000247 0.166412247648974
2.39900000000247 0.166512374164225
2.40000000000247 0.166612394314239
2.40100000000247 0.166712307835009
2.40200000000247 0.166812114462688
2.40300000000247 0.166911813933594
2.40400000000247 0.167011405984208
2.40500000000247 0.167110890351175
2.40600000000247 0.167210266771307
2.40700000000247 0.167309534981583
2.40800000000247 0.167408694719153
2.40900000000247 0.167507745721332
2.41000000000247 0.167606687725611
2.41100000000247 0.167705520469648
2.41200000000248 0.167804243691279
2.41300000000248 0.167902857128509
2.41400000000248 0.168001360519524
2.41500000000248 0.168099753602682
2.41600000000248 0.168198036116521
2.41700000000248 0.168296207799758
2.41800000000248 0.168394268391288
2.41900000000248 0.168492217630191
2.42000000000248 0.168590055255724
2.42100000000248 0.168687781007333
2.42200000000248 0.168785394624645
2.42300000000248 0.168882895847474
2.42400000000248 0.168980284415821
2.42500000000248 0.169077560069874
2.42600000000248 0.169174722550012
2.42700000000248 0.169271771596803
2.42800000000248 0.169368706951006
2.42900000000248 0.169465528353575
2.43000000000248 0.169562235545656
2.43100000000248 0.169658828268589
2.43200000000248 0.169755306263914
2.43300000000248 0.169851669273363
2.43400000000248 0.169947917038871
2.43500000000248 0.17004404930257
2.43600000000248 0.170140065806792
2.43700000000248 0.170235966294074
2.43800000000248 0.170331750507153
2.43900000000248 0.170427418188971
2.44000000000248 0.170522969082676
2.44100000000248 0.170618402931622
2.44200000000249 0.170713719479369
2.44300000000249 0.170808918469688
2.44400000000249 0.170903999646559
2.44500000000249 0.170998962754172
2.44600000000249 0.17109380753693
2.44700000000249 0.17118853373945
2.44800000000249 0.171283141106562
2.44900000000249 0.171377629383312
2.45000000000249 0.171471998314962
2.45100000000249 0.171566247646994
2.45200000000249 0.171660377125106
2.45300000000249 0.171754386495218
2.45400000000249 0.17184827550347
2.45500000000249 0.171942043896226
2.45600000000249 0.172035691420073
2.45700000000249 0.172129217821821
2.45800000000249 0.172222622848507
2.45900000000249 0.172315906247395
2.46000000000249 0.172409067765977
2.46100000000249 0.172502107151974
2.46200000000249 0.172595024153337
2.46300000000249 0.172687818518248
2.46400000000249 0.172780489995124
2.46500000000249 0.172873038332612
2.46600000000249 0.172965463279597
2.46700000000249 0.173057764585198
2.46800000000249 0.173149941998771
2.46900000000249 0.173241995269913
2.47000000000249 0.173333924148457
2.47100000000249 0.173425728384477
2.4720000000025 0.173517407728291
2.4730000000025 0.173608961930457
2.4740000000025 0.173700390741778
2.4750000000025 0.173791693913302
2.4760000000025 0.173882871196322
2.4770000000025 0.173973922342381
2.4780000000025 0.174064847103267
2.4790000000025 0.174155645231019
2.4800000000025 0.174246316477928
2.4810000000025 0.174336860596533
2.4820000000025 0.174427277339629
2.4830000000025 0.174517566460265
2.4840000000025 0.174607727711743
2.4850000000025 0.174697760847622
2.4860000000025 0.174787665621719
2.4870000000025 0.174877441788109
2.4880000000025 0.174967089101126
2.4890000000025 0.175056607315367
2.4900000000025 0.175145996185686
2.4910000000025 0.175235255467205
2.4920000000025 0.175324384915307
2.4930000000025 0.175413384285641
2.4940000000025 0.175502253334123
2.4950000000025 0.175590991816933
2.4960000000025 0.175679599490525
2.4970000000025 0.175768076111617
2.4980000000025 0.175856421437201
2.4990000000025 0.17594463522454
2.5000000000025 0.17603271723117
2.5010000000025 0.176120667214901
2.50200000000251 0.176208484933817
2.50300000000251 0.176296170146279
2.50400000000251 0.176383722610925
2.50500000000251 0.176471142086674
2.50600000000251 0.176558428332719
2.50700000000251 0.17664558110854
2.50800000000251 0.176732600173893
2.50900000000251 0.176819485288821
2.51000000000251 0.176906236213649
2.51100000000251 0.176992852708986
2.51200000000251 0.17707933453573
2.51300000000251 0.177165681455064
2.51400000000251 0.17725189322846
2.51500000000251 0.177337969617679
2.51600000000251 0.177423910384772
2.51700000000251 0.177509715292084
2.51800000000251 0.17759538410225
2.51900000000251 0.177680916578201
2.52000000000251 0.177766312483159
2.52100000000251 0.177851571580647
2.52200000000251 0.177936693634482
2.52300000000251 0.178021678408779
2.52400000000251 0.178106525667953
2.52500000000251 0.17819123517672
2.52600000000251 0.178275806700096
2.52700000000251 0.178360240003399
2.52800000000251 0.178444534852254
2.52900000000251 0.178528691012586
2.53000000000251 0.178612708250629
2.53100000000252 0.178696586332922
2.53200000000252 0.178780325026312
2.53300000000252 0.178863924097957
2.53400000000252 0.178947383315322
2.53500000000252 0.179030702446186
2.53600000000252 0.179113881258637
2.53700000000252 0.179196919521078
2.53800000000252 0.179279817002228
2.53900000000252 0.179362573471117
2.54000000000252 0.179445188697097
2.54100000000252 0.179527662449832
2.54200000000252 0.179609994499308
2.54300000000252 0.17969218461583
2.54400000000252 0.179774232570023
2.54500000000252 0.179856138132834
2.54600000000252 0.179937901075534
2.54700000000252 0.180019521169717
2.54800000000252 0.180100998187301
2.54900000000252 0.180182331900532
2.55000000000252 0.18026352208198
2.55100000000252 0.180344568504548
2.55200000000252 0.180425470941463
2.55300000000252 0.180506229166286
2.55400000000252 0.180586842952908
2.55500000000252 0.180667312075551
2.55600000000252 0.180747636308773
2.55700000000252 0.180827815427465
2.55800000000252 0.180907849206852
2.55900000000252 0.180987737422499
2.56000000000252 0.181067479850307
2.56100000000253 0.181147076266514
2.56200000000253 0.1812265264477
2.56300000000253 0.181305830170784
2.56400000000253 0.181384987213029
2.56500000000253 0.181463997352039
2.56600000000253 0.181542860365762
2.56700000000253 0.181621576032491
2.56800000000253 0.181700144130865
2.56900000000253 0.181778564439871
2.57000000000253 0.181856836738843
2.57100000000253 0.181934960807464
2.57200000000253 0.182012936425766
2.57300000000253 0.182090763374135
2.57400000000253 0.182168441433307
2.57500000000253 0.182245970384371
2.57600000000253 0.182323350008771
2.57700000000253 0.182400580088306
2.57800000000253 0.182477660405131
2.57900000000253 0.182554590741758
2.58000000000253 0.182631370881059
2.58100000000253 0.182708000606263
2.58200000000253 0.182784479700961
2.58300000000253 0.182860807949104
2.58400000000253 0.182936985135006
2.58500000000253 0.183013011043344
2.58600000000253 0.183088885459161
2.58700000000253 0.183164608167862
2.58800000000253 0.183240178955222
2.58900000000253 0.183315597607382
2.59000000000253 0.18339086391085
2.59100000000254 0.183465977652505
2.59200000000254 0.183540938619596
2.59300000000254 0.183615746599745
2.59400000000254 0.183690401380943
2.59500000000254 0.183764902751557
2.59600000000254 0.183839250500327
2.59700000000254 0.183913444416371
2.59800000000254 0.18398748428918
2.59900000000254 0.184061369908624
2.60000000000254 0.184135101064951
2.60100000000254 0.18420867754879
2.60200000000254 0.184282099151148
2.60300000000254 0.184355365663415
2.60400000000254 0.184428476877363
2.60500000000254 0.184501432585146
2.60600000000254 0.184574232579305
2.60700000000254 0.184646876652763
2.60800000000254 0.184719364598833
2.60900000000254 0.184791696211212
2.61000000000254 0.184863871283986
2.61100000000254 0.184935889611632
2.61200000000254 0.185007750989016
2.61300000000254 0.185079455211393
2.61400000000254 0.185151002074415
2.61500000000254 0.185222391374122
2.61600000000254 0.185293622906952
2.61700000000254 0.185364696469735
2.61800000000254 0.1854356118597
2.61900000000254 0.18550636887447
2.62000000000254 0.185576967312067
2.62100000000255 0.185647406970914
2.62200000000255 0.18571768764983
2.62300000000255 0.185787809148038
2.62400000000255 0.185857771265161
2.62500000000255 0.185927573801225
2.62600000000255 0.185997216556661
2.62700000000255 0.186066699332302
2.62800000000255 0.18613602192939
2.62900000000255 0.186205184149569
2.63000000000255 0.186274185794895
2.63100000000255 0.18634302666783
2.63200000000255 0.186411706571245
2.63300000000255 0.186480225308422
2.63400000000255 0.186548582683055
2.63500000000255 0.186616778499249
2.63600000000255 0.186684812561523
2.63700000000255 0.186752684674808
2.63800000000255 0.186820394644452
2.63900000000255 0.186887942276218
2.64000000000255 0.186955327376287
2.64100000000255 0.187022549751256
2.64200000000255 0.187089609208141
2.64300000000255 0.187156505554379
2.64400000000255 0.187223238597826
2.64500000000255 0.18728980814676
2.64600000000255 0.187356214009881
2.64700000000255 0.187422455996312
2.64800000000255 0.187488533915601
2.64900000000255 0.187554447577721
2.65000000000255 0.187620196793071
2.65100000000256 0.187685781372475
2.65200000000256 0.187751201127188
2.65300000000256 0.187816455868891
2.65400000000256 0.187881545409697
2.65500000000256 0.187946469562146
2.65600000000256 0.188011228139213
2.65700000000256 0.188075820954304
2.65800000000256 0.188140247821258
2.65900000000256 0.188204508554347
2.66000000000256 0.18826860296828
2.66100000000256 0.1883325308782
2.66200000000256 0.18839629209969
2.66300000000256 0.188459886448766
2.66400000000256 0.188523313741886
2.66500000000256 0.188586573795946
2.66600000000256 0.188649666428283
2.66700000000256 0.188712591456674
2.66800000000256 0.18877534869934
2.66900000000256 0.188837937974943
2.67000000000256 0.188900359102589
2.67100000000256 0.18896261190183
2.67200000000256 0.189024696192663
2.67300000000256 0.18908661179553
2.67400000000256 0.189148358531322
2.67500000000256 0.189209936221378
2.67600000000256 0.189271344687484
2.67700000000256 0.189332583751879
2.67800000000256 0.18939365323725
2.67900000000256 0.189454552966737
2.68000000000256 0.189515282763932
2.68100000000257 0.18957584245288
2.68200000000257 0.18963623185808
2.68300000000257 0.189696450804488
2.68400000000257 0.189756499117512
2.68500000000257 0.189816376623021
2.68600000000257 0.189876083147337
2.68700000000257 0.189935618517244
2.68800000000257 0.189994982559984
2.68900000000257 0.190054175103258
2.69000000000257 0.190113195975229
2.69100000000257 0.190172045004521
2.69200000000257 0.19023072202022
2.69300000000257 0.190289226851878
2.69400000000257 0.190347559329507
2.69500000000257 0.190405719283588
2.69600000000257 0.190463706545066
2.69700000000257 0.190521520945351
2.69800000000257 0.190579162316322
2.69900000000257 0.190636630490328
2.70000000000257 0.190693925300185
2.70100000000257 0.190751046579177
2.70200000000257 0.190807994161063
2.70300000000257 0.190864767880071
2.70400000000257 0.1909213675709
2.70500000000257 0.190977793068726
2.70600000000257 0.191034044209194
2.70700000000257 0.191090120828428
2.70800000000257 0.191146022763025
2.70900000000257 0.191201749850059
2.71000000000257 0.191257301927081
2.71100000000258 0.191312678832119
2.71200000000258 0.191367880403682
2.71300000000258 0.191422906480756
2.71400000000258 0.191477756902808
2.71500000000258 0.191532431509786
2.71600000000258 0.19158693014212
2.71700000000258 0.191641252640722
2.71800000000258 0.191695398846988
2.71900000000258 0.191749368602797
2.72000000000258 0.191803161750515
2.72100000000258 0.19185677813299
2.72200000000258 0.191910217593561
2.72300000000258 0.19196347997605
2.72400000000258 0.192016565124769
2.72500000000258 0.192069472884519
2.72600000000258 0.192122203100588
2.72700000000258 0.192174755618757
2.72800000000258 0.192227130285297
2.72900000000258 0.192279326946969
2.73000000000258 0.192331345451029
2.73100000000258 0.192383185645225
2.73200000000258 0.192434847377798
2.73300000000258 0.192486330497486
2.73400000000258 0.192537634853519
2.73500000000258 0.192588760295627
2.73600000000258 0.192639706674033
2.73700000000258 0.192690473839461
2.73800000000258 0.192741061643131
2.73900000000258 0.192791469936763
2.74000000000258 0.192841698572576
2.74100000000259 0.192891747403291
2.74200000000259 0.192941616282129
2.74300000000259 0.192991305062813
2.74400000000259 0.193040813599569
2.74500000000259 0.193090141747125
2.74600000000259 0.193139289360716
2.74700000000259 0.193188256296079
2.74800000000259 0.193237042409457
2.74900000000259 0.193285647557601
2.75000000000259 0.193334071597766
2.75100000000259 0.193382314387717
2.75200000000259 0.193430375785725
2.75300000000259 0.193478255650574
2.75400000000259 0.193525953841552
2.75500000000259 0.193573470218462
2.75600000000259 0.193620804641616
2.75700000000259 0.193667956971838
2.75800000000259 0.193714927070464
2.75900000000259 0.193761714799344
2.76000000000259 0.193808320020841
2.76100000000259 0.193854742597833
2.76200000000259 0.193900982393712
2.76300000000259 0.193947039272388
2.76400000000259 0.193992913098284
2.76500000000259 0.194038603736344
2.76600000000259 0.194084111052026
2.76700000000259 0.19412943491131
2.76800000000259 0.194174575180692
2.76900000000259 0.194219531727191
2.77000000000259 0.194264304418342
2.7710000000026 0.194308893122205
2.7720000000026 0.194353297707359
2.7730000000026 0.194397518042909
2.7740000000026 0.194441553998478
2.7750000000026 0.194485405444216
2.7760000000026 0.194529072250797
2.7770000000026 0.194572554289418
2.7780000000026 0.194615851431804
2.7790000000026 0.194658963550204
2.7800000000026 0.194701890517395
2.7810000000026 0.194744632206682
2.7820000000026 0.194787188491896
2.7830000000026 0.194829559247398
2.7840000000026 0.194871744348079
2.7850000000026 0.194913743669358
2.7860000000026 0.194955557087186
2.7870000000026 0.194997184478044
2.7880000000026 0.195038625718946
2.7890000000026 0.195079880687437
2.7900000000026 0.195120949261596
2.7910000000026 0.195161831320035
2.7920000000026 0.1952025267419
2.7930000000026 0.195243035406872
2.7940000000026 0.195283357195167
2.7950000000026 0.195323491987537
2.7960000000026 0.195363439665271
2.7970000000026 0.195403200110195
2.7980000000026 0.195442773204671
2.7990000000026 0.195482158831602
2.8000000000026 0.195521356874428
2.80100000000261 0.195560367217128
2.80200000000261 0.195599189744223
2.80300000000261 0.195637824340772
2.80400000000261 0.195676270892378
2.80500000000261 0.195714529285182
2.80600000000261 0.19575259940587
2.80700000000261 0.19579048114167
2.80800000000261 0.195828174380355
2.80900000000261 0.195865679010238
2.81000000000261 0.195902994920179
2.81100000000261 0.195940121999584
2.81200000000261 0.195977060138402
2.81300000000261 0.19601380922713
2.81400000000261 0.196050369156811
2.81500000000261 0.196086739819034
2.81600000000261 0.196122921105938
2.81700000000261 0.196158912910209
2.81800000000261 0.196194715125082
2.81900000000261 0.19623032764434
2.82000000000261 0.196265750362317
2.82100000000261 0.196300983173898
2.82200000000261 0.196336025974518
2.82300000000261 0.196370878660163
2.82400000000261 0.196405541127372
2.82500000000261 0.196440013273235
2.82600000000261 0.196474294995397
2.82700000000261 0.196508386192053
2.82800000000261 0.196542286761956
2.82900000000261 0.19657599660441
2.83000000000261 0.196609515619276
2.83100000000262 0.19664284370697
2.83200000000262 0.196675980768463
2.83300000000262 0.196708926705284
2.83400000000262 0.196741681419517
2.83500000000262 0.196774244813805
2.83600000000262 0.196806616791348
2.83700000000262 0.196838797255904
2.83800000000262 0.196870786111791
2.83900000000262 0.196902583263886
2.84000000000262 0.196934188617624
2.84100000000262 0.196965602079002
2.84200000000262 0.196996823554578
2.84300000000262 0.19702785295147
2.84400000000262 0.197058690177357
2.84500000000262 0.197089335140484
2.84600000000262 0.197119787749652
2.84700000000262 0.197150047914232
2.84800000000262 0.197180115544152
2.84900000000262 0.197209990549909
2.85000000000262 0.197239672842562
2.85100000000262 0.197269162333734
2.85200000000262 0.197298458935615
2.85300000000262 0.19732756256096
2.85400000000262 0.197356473123089
2.85500000000262 0.19738519053589
2.85600000000262 0.197413714713817
2.85700000000262 0.197442045571892
2.85800000000262 0.197470183025704
2.85900000000262 0.197498126991411
2.86000000000262 0.19752587738574
2.86100000000263 0.197553434125985
2.86200000000263 0.197580797130011
2.86300000000263 0.197607966316252
2.86400000000263 0.197634941603714
2.86500000000263 0.197661722911972
2.86600000000263 0.197688310161172
2.86700000000263 0.197714703272032
2.86800000000263 0.197740902165842
2.86900000000263 0.197766906764464
2.87000000000263 0.197792716990332
2.87100000000263 0.197818332766455
2.87200000000263 0.197843754016412
2.87300000000263 0.197868980664359
2.87400000000263 0.197894012635025
2.87500000000263 0.197918849853713
2.87600000000263 0.197943492246301
2.87700000000263 0.197967939739243
2.87800000000263 0.197992192259567
2.87900000000263 0.19801624973488
2.88000000000263 0.198040112093363
2.88100000000263 0.198063779263773
2.88200000000263 0.198087251175446
2.88300000000263 0.198110527758295
2.88400000000263 0.19813360894281
2.88500000000263 0.198156494660059
2.88600000000263 0.19817918484169
2.88700000000263 0.198201679419928
2.88800000000263 0.198223978327579
2.88900000000263 0.198246081498026
2.89000000000263 0.198267988865233
2.89100000000264 0.198289700363745
2.89200000000264 0.198311215928687
2.89300000000264 0.198332535495763
2.89400000000264 0.198353659001261
2.89500000000264 0.198374586382048
2.89600000000264 0.198395317575574
2.89700000000264 0.198415852519871
2.89800000000264 0.198436191153553
2.89900000000264 0.198456333415816
2.90000000000264 0.19847627924644
2.90100000000264 0.198496028585788
2.90200000000264 0.198515581374806
2.90300000000264 0.198534937555025
2.90400000000264 0.198554097068558
2.90500000000264 0.198573059858105
2.90600000000264 0.19859182586695
2.90700000000264 0.19861039503896
2.90800000000264 0.198628767318589
2.90900000000264 0.198646942650877
2.91000000000264 0.198664920981449
2.91100000000264 0.198682702256516
2.91200000000264 0.198700286422876
2.91300000000264 0.198717673427912
2.91400000000264 0.198734863219597
2.91500000000264 0.198751855746487
2.91600000000264 0.198768650957729
2.91700000000264 0.198785248803056
2.91800000000264 0.19880164923279
2.91900000000264 0.198817852197838
2.92000000000264 0.1988338576497
2.92100000000265 0.198849665540462
2.92200000000265 0.198865275822799
2.92300000000265 0.198880688449974
2.92400000000265 0.198895903375843
2.92500000000265 0.198910920554847
2.92600000000265 0.198925739942022
2.92700000000265 0.198940361492988
2.92800000000265 0.19895478516396
2.92900000000265 0.198969010911742
2.93000000000265 0.198983038693728
2.93100000000265 0.198996868467904
2.93200000000265 0.199010500192846
2.93300000000265 0.199023933827722
2.93400000000265 0.199037169332291
2.93500000000265 0.199050206666905
2.93600000000265 0.199063045792507
2.93700000000265 0.199075686670631
2.93800000000265 0.199088129263405
2.93900000000265 0.199100373533549
2.94000000000265 0.199112419444375
2.94100000000265 0.19912426695979
2.94200000000265 0.199135916044291
2.94300000000265 0.19914736666297
2.94400000000265 0.199158618781513
2.94500000000265 0.199169672366198
2.94600000000265 0.199180527383897
2.94700000000265 0.199191183802077
2.94800000000265 0.199201641588799
2.94900000000265 0.199211900712716
2.95000000000265 0.199221961143078
2.95100000000266 0.199231822849728
2.95200000000266 0.199241485803105
2.95300000000266 0.199250949974241
2.95400000000266 0.199260215334765
2.95500000000266 0.199269281856899
2.95600000000266 0.199278149513463
2.95700000000266 0.199286818277869
2.95800000000266 0.199295288124127
2.95900000000266 0.199303559026843
2.96000000000266 0.199311630961216
2.96100000000266 0.199319503903043
2.96200000000266 0.199327177828718
2.96300000000266 0.199334652715228
2.96400000000266 0.19934192854016
2.96500000000266 0.199349005281693
2.96600000000266 0.199355882918607
2.96700000000266 0.199362561430276
2.96800000000266 0.19936904079667
2.96900000000266 0.199375320998359
2.97000000000266 0.199381402016506
2.97100000000266 0.199387283832873
2.97200000000266 0.199392966429821
2.97300000000266 0.199398449790303
2.97400000000266 0.199403733897875
2.97500000000266 0.199408818736686
2.97600000000266 0.199413704291484
2.97700000000266 0.199418390547616
2.97800000000266 0.199422877491024
2.97900000000266 0.199427165108248
2.98000000000266 0.199431253386428
2.98100000000267 0.199435142313299
2.98200000000267 0.199438831877196
2.98300000000267 0.19944232206705
2.98400000000267 0.199445612872391
2.98500000000267 0.199448704283346
2.98600000000267 0.199451596290642
2.98700000000267 0.199454288885603
2.98800000000267 0.19945678206015
2.98900000000267 0.199459075806804
2.99000000000267 0.199461170118682
2.99100000000267 0.199463064989503
2.99200000000267 0.199464760413579
2.99300000000267 0.199466256385826
2.99400000000267 0.199467552901753
2.99500000000267 0.199468649957472
2.99600000000267 0.199469547549689
2.99700000000267 0.199470245675712
2.99800000000267 0.199470744333446
2.99900000000267 0.199471043521394
3.00000000000267 0.199471143238658
3.00100000000267 0.199471043484937
3.00200000000267 0.199470744260532
3.00300000000267 0.199470245566338
3.00400000000267 0.199469547403851
3.00500000000267 0.199468649775165
3.00600000000267 0.199467552682972
3.00700000000267 0.199466256130562
3.00800000000267 0.199464760121826
3.00900000000268 0.199463064661249
3.01000000000267 0.199461169753918
3.01100000000267 0.199459075405517
3.01200000000268 0.199456781622327
3.01300000000268 0.19945428841123
3.01400000000268 0.199451595779703
3.01500000000268 0.199448703735824
3.01600000000268 0.199445612288267
3.01700000000268 0.199442321446306
3.01800000000268 0.199438831219812
3.01900000000268 0.199435141619252
3.02000000000268 0.199431252655696
3.02100000000268 0.199427164340807
3.02200000000268 0.199422876686847
3.02300000000268 0.199418389706678
3.02400000000268 0.199413703413758
3.02500000000268 0.199408817822141
3.02600000000268 0.199403732946482
3.02700000000268 0.199398448802031
3.02800000000268 0.199392965404636
3.02900000000268 0.199387282770743
3.03000000000268 0.199381400917394
3.03100000000268 0.19937531986223
3.03200000000268 0.199369039623487
3.03300000000268 0.199362560219999
3.03400000000268 0.199355881671197
3.03500000000268 0.199349003997109
3.03600000000268 0.199341927218358
3.03700000000268 0.199334651356167
3.03800000000268 0.199327176432351
3.03900000000268 0.199319502469325
3.04000000000268 0.199311629490099
3.04100000000269 0.199303557518279
3.04200000000269 0.199295286578067
3.04300000000269 0.199286816694261
3.04400000000269 0.199278147892255
3.04500000000269 0.199269280198039
3.04600000000269 0.199260213638196
3.04700000000269 0.199250948239909
3.04800000000269 0.199241484030951
3.04900000000269 0.199231821039695
3.05000000000269 0.199221959295106
3.05100000000269 0.199211898826744
3.05200000000269 0.199201639664765
3.05300000000269 0.199191181839919
3.05400000000269 0.199180525383549
3.05500000000269 0.199169670327593
3.05600000000269 0.199158616704586
3.05700000000269 0.199147364547651
3.05800000000269 0.199135913890511
3.05900000000269 0.199124264767478
3.06000000000269 0.199112417213459
3.06100000000269 0.199100371263955
3.06200000000269 0.199088126955059
3.06300000000269 0.199075684323457
3.06400000000269 0.199063043406428
3.06500000000269 0.199050204241842
3.06600000000269 0.199037166868165
3.06700000000269 0.199023931324451
3.06800000000269 0.199010497650348
3.0690000000027 0.198996865886095
3.0700000000027 0.198983036072523
3.07100000000269 0.198969008251055
3.0720000000027 0.198954782463704
3.0730000000027 0.198940358753073
3.0740000000027 0.198925737162359
3.0750000000027 0.198910917735345
3.0760000000027 0.198895900516408
3.0770000000027 0.198880685550513
3.0780000000027 0.198865272883216
3.0790000000027 0.198849662560661
3.0800000000027 0.198833854629583
3.0810000000027 0.198817849137306
3.0820000000027 0.198801646131741
3.0830000000027 0.19878524566139
3.0840000000027 0.198768647775342
3.0850000000027 0.198751852523275
3.0860000000027 0.198734859955453
3.0870000000027 0.19871767012273
3.0880000000027 0.198700283076547
3.0890000000027 0.198682698868931
3.0900000000027 0.198664917552495
3.0910000000027 0.198646939180443
3.0920000000027 0.19862876380656
3.0930000000027 0.198610391485221
3.0940000000027 0.198591822271385
3.0950000000027 0.198573056220597
3.0960000000027 0.198554093388986
3.0970000000027 0.198534933833269
3.0980000000027 0.198515577610744
3.0990000000027 0.198496024779296
3.10000000000271 0.198476275397394
3.10100000000271 0.19845632952409
3.10200000000271 0.198436187219019
3.10300000000271 0.1984158485424
3.10400000000271 0.198395313555036
3.10500000000271 0.198374582318311
3.10600000000271 0.198353654894192
3.10700000000271 0.198332531345228
3.10800000000271 0.198311211734549
3.10900000000271 0.198289696125868
3.11000000000271 0.198267984583477
3.11100000000271 0.198246077172251
3.11200000000271 0.198223973957644
3.11300000000271 0.198201675005691
3.11400000000271 0.198179180383005
3.11500000000271 0.198156490156781
3.11600000000271 0.198133604394791
3.11700000000271 0.198110523165387
3.11800000000271 0.198087246537498
3.11900000000271 0.198063774580634
3.12000000000271 0.19804010736488
3.12100000000271 0.198016244960899
3.12200000000271 0.197992187439931
3.12300000000271 0.197967934873794
3.12400000000271 0.197943487334882
3.12500000000271 0.197918844896162
3.12600000000271 0.197894007631181
3.12700000000271 0.197868975614059
3.12800000000271 0.19784374891949
3.12900000000272 0.197818327622745
3.13000000000272 0.197792711799667
3.13100000000271 0.197766901526673
3.13200000000272 0.197740896880755
3.13300000000272 0.197714697939477
3.13400000000272 0.197688304780974
3.13500000000272 0.197661717483957
3.13600000000272 0.197634936127704
3.13700000000272 0.197607960792069
3.13800000000272 0.197580791557475
3.13900000000272 0.197553428504914
3.14000000000272 0.197525871715952
3.14100000000272 0.197498121272721
3.14200000000272 0.197470177257925
3.14300000000272 0.197442039754836
3.14400000000272 0.197413708847296
3.14500000000272 0.197385184619712
3.14600000000272 0.197356467157062
3.14700000000272 0.197327556544889
3.14800000000272 0.197298452869306
3.14900000000272 0.197269156216989
3.15000000000272 0.197239666675181
3.15100000000272 0.197209984331693
3.15200000000272 0.197180109274898
3.15300000000272 0.197150041593736
3.15400000000272 0.19711978137771
3.15500000000272 0.197089328716888
3.15600000000272 0.197058683701899
3.15700000000272 0.197027846423939
3.15800000000272 0.196996816974762
3.15900000000272 0.196965595446688
3.16000000000273 0.196934181932597
3.16100000000273 0.196902576525928
3.16200000000273 0.196870779320685
3.16300000000273 0.196838790411429
3.16400000000273 0.196806609893282
3.16500000000273 0.196774237861924
3.16600000000273 0.196741674413597
3.16700000000273 0.196708919645096
3.16800000000273 0.19667597365378
3.16900000000273 0.19664283653756
3.17000000000273 0.196609508394908
3.17100000000273 0.19657598932485
3.17200000000273 0.196542279426967
3.17300000000273 0.196508378801399
3.17400000000273 0.196474287548838
3.17500000000273 0.196440005770532
3.17600000000273 0.19640553356828
3.17700000000273 0.196370871044439
3.17800000000273 0.196336018301915
3.17900000000273 0.196300975444168
3.18000000000273 0.196265742575211
3.18100000000273 0.196230319799605
3.18200000000273 0.196194707222466
3.18300000000273 0.196158904949457
3.18400000000273 0.196122913086792
3.18500000000273 0.196086731741236
3.18600000000273 0.196050361020099
3.18700000000273 0.196013801031242
3.18800000000273 0.195977051883074
3.18900000000274 0.195940113684549
3.19000000000274 0.19590298654517
3.19100000000273 0.195865670574984
3.19200000000274 0.195828165884585
3.19300000000274 0.195790472585111
3.19400000000274 0.195752590788245
3.19500000000274 0.195714520606213
3.19600000000274 0.195676262151786
3.19700000000274 0.195637815538277
3.19800000000274 0.19559918087954
3.19900000000274 0.195560358289973
3.20000000000274 0.195521347884513
3.20100000000274 0.195482149778638
3.20200000000274 0.195442764088367
3.20300000000274 0.195403190930258
3.20400000000274 0.195363430421406
3.20500000000274 0.195323482679447
3.20600000000274 0.195283347822553
3.20700000000274 0.195243025969433
3.20800000000274 0.195202517239333
3.20900000000274 0.195161821752035
3.21000000000274 0.195120939627856
3.21100000000274 0.195079870987648
3.21200000000274 0.195038615952797
3.21300000000274 0.194997174645221
3.21400000000274 0.194955547187374
3.21500000000274 0.194913733702241
3.21600000000274 0.194871734313336
3.21700000000274 0.194829549144709
3.21800000000274 0.194787178320936
3.21900000000274 0.194744621967126
3.22000000000275 0.194701880208915
3.22100000000275 0.19465895317247
3.22200000000275 0.194615840984485
3.22300000000275 0.194572543772179
3.22400000000275 0.194529061663302
3.22500000000275 0.194485394786126
3.22600000000275 0.194441543269453
3.22700000000275 0.194397507242606
3.22800000000275 0.194353286835434
3.22900000000275 0.194308882178308
3.23000000000275 0.194264293402126
3.23100000000275 0.194219520638303
3.23200000000275 0.19417456401878
3.23300000000275 0.194129423676016
3.23400000000275 0.194084099742993
3.23500000000275 0.19403859235321
3.23600000000275 0.193992901640687
3.23700000000275 0.193947027739963
3.23800000000275 0.193900970786092
3.23900000000275 0.193854730914647
3.24000000000275 0.193808308261718
3.24100000000275 0.193761702963909
3.24200000000275 0.193714915158341
3.24300000000275 0.193667944982647
3.24400000000275 0.193620792574977
3.24500000000275 0.19357345807399
3.24600000000275 0.193525941618862
3.24700000000275 0.193478243349276
3.24800000000275 0.19343036340543
3.24900000000276 0.19338230192803
3.25000000000276 0.193334059058292
3.25100000000275 0.193285634937942
3.25200000000276 0.193237029709213
3.25300000000276 0.193188243514847
3.25400000000276 0.19313927649809
3.25500000000276 0.193090128802698
3.25600000000276 0.193040800572929
3.25700000000276 0.192991291953548
3.25800000000276 0.192941603089824
3.25900000000276 0.192891734127528
3.26000000000276 0.192841685212934
3.26100000000276 0.192791456492819
3.26200000000276 0.19274104811446
3.26300000000276 0.192690460225635
3.26400000000276 0.192639692974621
3.26500000000276 0.192588746510196
3.26600000000276 0.192537620981633
3.26700000000276 0.192486316538707
3.26800000000276 0.192434833331685
3.26900000000276 0.192383171511333
3.27000000000276 0.192331331228913
3.27100000000276 0.19227931263618
3.27200000000276 0.192227115885383
3.27300000000276 0.192174741129264
3.27400000000276 0.192122188521059
3.27500000000276 0.192069458214494
3.27600000000276 0.192016550363786
3.27700000000277 0.191963465123643
3.27800000000276 0.191910202649263
3.27900000000276 0.19185676309633
3.28000000000277 0.191803146621019
3.28100000000277 0.191749353379989
3.28200000000277 0.191695383530389
3.28300000000277 0.191641237229851
3.28400000000277 0.191586914636491
3.28500000000277 0.191532415908913
3.28600000000277 0.1914777412062
3.28700000000277 0.19142289068792
3.28800000000277 0.191367864514122
3.28900000000277 0.191312662845336
3.29000000000277 0.191257285842572
3.29100000000277 0.191201733667321
3.29200000000277 0.191146006481549
3.29300000000277 0.191090104447704
3.29400000000277 0.191034027728708
3.29500000000277 0.190977776487961
3.29600000000277 0.190921350889338
3.29700000000277 0.190864751097188
3.29800000000277 0.190807977276335
3.29900000000277 0.190751029592074
3.30000000000277 0.190693908210175
3.30100000000277 0.190636613296878
3.30200000000277 0.190579145018893
3.30300000000277 0.190521503543402
3.30400000000277 0.190463689038053
3.30500000000277 0.190405701670965
3.30600000000277 0.190347541610724
3.30700000000277 0.19028920902638
3.30800000000277 0.190230704087452
3.30900000000278 0.190172026963922
3.31000000000278 0.190113177826237
3.31100000000277 0.190054156845307
3.31200000000278 0.189994964192504
3.31300000000278 0.189935600039663
3.31400000000278 0.189876064559079
3.31500000000278 0.189816357923507
3.31600000000278 0.18975648030616
3.31700000000278 0.189696431880711
3.31800000000278 0.189636212821291
3.31900000000278 0.189575823302485
3.32000000000278 0.189515263499336
3.32100000000278 0.189454533587341
3.32200000000278 0.189393633742452
3.32300000000278 0.189332564141073
3.32400000000278 0.189271324960061
3.32500000000278 0.189209916376725
3.32600000000278 0.189148338568823
3.32700000000278 0.189086591714566
3.32800000000278 0.18902467599261
3.32900000000278 0.188962591582063
3.33000000000278 0.188900338662477
3.33100000000278 0.188837917413852
3.33200000000278 0.188775328016634
3.33300000000278 0.188712570651712
3.33400000000278 0.18864964550042
3.33500000000278 0.188586552744535
3.33600000000278 0.188523292566275
3.33700000000279 0.188459865148301
3.33800000000278 0.188396270673711
3.33900000000278 0.188332509326046
3.34000000000279 0.188268581289284
3.34100000000279 0.188204486747839
3.34200000000279 0.188140225886565
3.34300000000279 0.188075798890749
3.34400000000279 0.188011205946115
3.34500000000279 0.18794644723882
3.34600000000279 0.187881522955454
3.34700000000279 0.187816433283039
3.34800000000279 0.187751178409031
3.34900000000279 0.187685758521313
3.35000000000279 0.187620173808199
3.35100000000279 0.187554424458433
3.35200000000279 0.187488510661184
3.35300000000279 0.18742243260605
3.35400000000279 0.187356190483055
3.35500000000279 0.187289784482647
3.35600000000279 0.187223214795699
3.35700000000279 0.187156481613505
3.35800000000279 0.187089585127785
3.35900000000279 0.187022525530679
3.36000000000279 0.186955303014744
3.36100000000279 0.186887917772963
3.36200000000279 0.186820369998732
3.36300000000279 0.186752659885867
3.36400000000279 0.186684787628601
3.36500000000279 0.186616753421583
3.36600000000279 0.186548557459875
3.36700000000279 0.186480199938956
3.36800000000279 0.186411681054716
3.3690000000028 0.186343001003457
3.3700000000028 0.186274159981893
3.37100000000279 0.186205158187148
3.3720000000028 0.186135995816756
3.3730000000028 0.186066673068657
3.3740000000028 0.185997190141202
3.3750000000028 0.185927547233146
3.3760000000028 0.185857744543649
3.3770000000028 0.185787782272278
3.3780000000028 0.185717660619002
3.3790000000028 0.185647379784193
3.3800000000028 0.185576939968625
3.3810000000028 0.185506341373472
3.3820000000028 0.185435584200308
3.3830000000028 0.185364668651107
3.3840000000028 0.18529359492824
3.3850000000028 0.185222363234475
3.3860000000028 0.185150973772976
3.3870000000028 0.185079426747301
3.3880000000028 0.185007722361405
3.3890000000028 0.184935860819632
3.3900000000028 0.184863842326722
3.3910000000028 0.184791667087803
3.3920000000028 0.184719335308396
3.3930000000028 0.184646847194408
3.3940000000028 0.184574202952138
3.3950000000028 0.184501402788268
3.3960000000028 0.184428446909869
3.39700000000281 0.184355335524398
3.3980000000028 0.184282068839694
3.3990000000028 0.18420864706398
3.40000000000281 0.184135070405862
3.40100000000281 0.184061339074327
3.40200000000281 0.183987453278742
3.40300000000281 0.183913413228855
3.40400000000281 0.183839219134789
3.40500000000281 0.183764871207047
3.40600000000281 0.183690369656509
3.40700000000281 0.183615714694428
3.40800000000281 0.183540906532432
3.40900000000281 0.183465945382525
3.41000000000281 0.18339083145708
3.41100000000281 0.183315564968843
3.41200000000281 0.18324014613093
3.41300000000281 0.183164575156826
3.41400000000281 0.183088852260386
3.41500000000281 0.183012977655831
3.41600000000281 0.182936951557748
3.41700000000281 0.18286077418109
3.41800000000281 0.182784445741175
3.41900000000281 0.182707966453683
3.42000000000281 0.182631336534657
3.42100000000281 0.182554556200502
3.42200000000281 0.182477625667982
3.42300000000281 0.18240054515422
3.42400000000281 0.1823233148767
3.42500000000281 0.182245935053259
3.42600000000281 0.182168405902094
3.42700000000281 0.182090727641755
3.42800000000281 0.182012900491146
3.42900000000282 0.181934924669527
3.43000000000282 0.181856800396506
3.43100000000281 0.181778527892045
3.43200000000282 0.181700107376455
3.43300000000282 0.181621539070396
3.43400000000282 0.181542823194876
3.43500000000282 0.18146395997125
3.43600000000282 0.181384949621219
3.43700000000282 0.181305792366829
3.43800000000282 0.181226488430469
3.43900000000282 0.181147038034872
3.44000000000282 0.181067441403111
3.44100000000282 0.180987698758602
3.44200000000282 0.1809078103251
3.44300000000282 0.180827776326697
3.44400000000282 0.180747596987824
3.44500000000282 0.180667272533248
3.44600000000282 0.180586803188071
3.44700000000282 0.180506189177732
3.44800000000282 0.180425430728
3.44900000000282 0.180344528064979
3.45000000000282 0.180263481415102
3.45100000000282 0.180182291005133
3.45200000000282 0.180100957062167
3.45300000000282 0.180019479813624
3.45400000000282 0.179937859487253
3.45500000000282 0.17985609631113
3.45600000000282 0.179774190513653
3.45700000000283 0.179692142323545
3.45800000000282 0.179609951969854
3.45900000000282 0.179527619681947
3.46000000000283 0.179445145689512
3.46100000000283 0.179362530222558
3.46200000000283 0.179279773511412
3.46300000000283 0.179196875786718
3.46400000000283 0.179113837279436
3.46500000000283 0.179030658220843
3.46600000000283 0.178947338842529
3.46700000000283 0.178863879376397
3.46800000000283 0.178780280054664
3.46900000000283 0.178696541109855
3.47000000000283 0.178612662774807
3.47100000000283 0.178528645282666
3.47200000000283 0.178444488866885
3.47300000000283 0.178360193761225
3.47400000000283 0.178275760199751
3.47500000000283 0.178191188416833
3.47600000000283 0.178106478647145
3.47700000000283 0.178021631125664
3.47800000000283 0.177936646087667
3.47900000000283 0.177851523768731
3.48000000000283 0.177766264404735
3.48100000000283 0.177680868231852
3.48200000000283 0.177595335486556
3.48300000000283 0.177509666405614
3.48400000000283 0.177423861226089
3.48500000000283 0.177337920185337
3.48600000000283 0.177251843521007
3.48700000000283 0.177165631471041
3.48800000000283 0.177079284273669
3.48900000000284 0.176992802167412
3.49000000000284 0.176906185391079
3.49100000000283 0.176819434183765
3.49200000000284 0.176732548784853
3.49300000000284 0.176645529434009
3.49400000000284 0.176558376371184
3.49500000000284 0.176471089836613
3.49600000000284 0.176383670070809
3.49700000000284 0.176296117314569
3.49800000000284 0.176208431808969
3.49900000000284 0.176120613795362
3.50000000000284 0.176032663515378
3.50100000000284 0.175944581210925
3.50200000000284 0.175856367124185
3.50300000000284 0.175768021497614
3.50400000000284 0.175679544573942
3.50500000000284 0.175590936596167
3.50600000000284 0.175502197807563
3.50700000000284 0.17541332845167
3.50800000000284 0.175324328772296
3.50900000000284 0.175235199013519
3.51000000000284 0.175145939419681
3.51100000000284 0.175056550235389
3.51200000000284 0.174967031705516
3.51300000000284 0.174877384075195
3.51400000000284 0.174787607589824
3.51500000000284 0.174697702495059
3.51600000000284 0.174607669036815
3.51700000000285 0.174517507461269
3.51800000000284 0.174427218014852
3.51900000000284 0.174336800944252
3.52000000000285 0.174246256496412
3.52100000000285 0.17415558491853
3.52200000000285 0.174064786458054
3.52300000000285 0.173973861362688
3.52400000000285 0.173882809880381
3.52500000000285 0.173791632259337
3.52600000000285 0.173700328748005
3.52700000000285 0.173608899595081
3.52800000000285 0.173517345049509
3.52900000000285 0.173425665360476
3.53000000000285 0.173333860777415
3.53100000000285 0.173241931549999
3.53200000000285 0.173149877928144
3.53300000000285 0.173057700162007
3.53400000000285 0.172965398501984
3.53500000000285 0.172872973198707
3.53600000000285 0.172780424503048
3.53700000000285 0.172687752666113
3.53800000000285 0.172594957939245
3.53900000000285 0.172502040574017
3.54000000000285 0.172409000822237
3.54100000000285 0.172315838935945
3.54200000000285 0.172222555167409
3.54300000000285 0.172129149769129
3.54400000000285 0.172035622993829
3.54500000000285 0.171941975094463
3.54600000000285 0.171848206324211
3.54700000000285 0.171754316936475
3.54800000000285 0.171660307184882
3.54900000000286 0.171566177323282
3.55000000000286 0.171471927605744
3.55100000000285 0.171377558286558
3.55200000000286 0.171283069620235
3.55300000000286 0.171188461861501
3.55400000000286 0.171093735265299
3.55500000000286 0.170998890086789
3.55600000000286 0.170903926581343
3.55700000000286 0.170808845004549
3.55800000000286 0.170713645612205
3.55900000000286 0.170618328660319
3.56000000000286 0.170522894405113
3.56100000000286 0.170427343103013
3.56200000000286 0.170331675010654
3.56300000000286 0.17023589038488
3.56400000000286 0.170139989482735
3.56500000000286 0.170043972561472
3.56600000000286 0.169947839878544
3.56700000000286 0.169851591691606
3.56800000000286 0.169755228258516
3.56900000000286 0.169658749837328
3.57000000000286 0.169562156686297
3.57100000000286 0.169465449063874
3.57200000000286 0.169368627228706
3.57300000000286 0.169271691439636
3.57400000000286 0.169174641955699
3.57500000000286 0.169077479036124
3.57600000000286 0.168980202940331
3.57700000000287 0.168882813927929
3.57800000000286 0.16878531225872
3.57900000000286 0.168687698192689
3.58000000000287 0.168589971990012
3.58100000000287 0.168492133911048
3.58200000000287 0.168394184216342
3.58300000000287 0.168296123166622
3.58400000000287 0.168197951022798
3.58500000000287 0.168099668045962
3.58600000000287 0.168001274497385
3.58700000000287 0.167902770638518
3.58800000000287 0.167804156730987
3.58900000000287 0.167705433036598
3.59000000000287 0.16760659981733
3.59100000000287 0.167507657335337
3.59200000000287 0.167408605852947
3.59300000000287 0.167309445632658
3.59400000000287 0.167210176937139
3.59500000000287 0.167110800029231
3.59600000000287 0.167011315171941
3.59700000000287 0.166911722628443
3.59800000000287 0.166812022662081
3.59900000000287 0.166712215536358
3.60000000000287 0.166612301514947
3.60100000000287 0.166512280861679
3.60200000000287 0.166412153840548
3.60300000000287 0.166311920715711
3.60400000000287 0.16621158175148
3.60500000000287 0.166111137212327
3.60600000000287 0.166010587362882
3.60700000000287 0.16590993246793
3.60800000000287 0.16580917279241
3.60900000000288 0.165708308601414
3.61000000000288 0.165607340160188
3.61100000000287 0.165506267734129
3.61200000000288 0.165405091588783
3.61300000000288 0.165303811989845
3.61400000000288 0.165202429203158
3.61500000000288 0.165100943494711
3.61600000000288 0.16499935513064
3.61700000000288 0.164897664377224
3.61800000000288 0.164795871500886
3.61900000000288 0.164693976768188
3.62000000000288 0.164591980445837
3.62100000000288 0.164489882800676
3.62200000000288 0.16438768409969
3.62300000000288 0.164285384609999
3.62400000000288 0.164182984598859
3.62500000000288 0.164080484333662
3.62600000000288 0.163977884081933
3.62700000000288 0.163875184111331
3.62800000000288 0.163772384689645
3.62900000000288 0.163669486084797
3.63000000000288 0.163566488564834
3.63100000000288 0.163463392397936
3.63200000000288 0.163360197852405
3.63300000000288 0.163256905196673
3.63400000000288 0.163153514699295
3.63500000000288 0.163050026628949
3.63600000000288 0.162946441254436
3.63700000000289 0.162842758844678
3.63800000000288 0.162738979668716
3.63900000000288 0.162635103995713
3.64000000000289 0.162531132094945
3.64100000000289 0.162427064235809
3.64200000000289 0.162322900687815
3.64300000000289 0.162218641720589
3.64400000000289 0.162114287603867
3.64500000000289 0.162009838607501
3.64600000000289 0.16190529500145
3.64700000000289 0.161800657055786
3.64800000000289 0.161695925040687
3.64900000000289 0.16159109922644
3.65000000000289 0.161486179883438
3.65100000000289 0.161381167282177
3.65200000000289 0.161276061693259
3.65300000000289 0.16117086338739
3.65400000000289 0.161065572635374
3.65500000000289 0.160960189708119
3.65600000000289 0.16085471487663
3.65700000000289 0.16074914841201
3.65800000000289 0.160643490585461
3.65900000000289 0.16053774166828
3.66000000000289 0.160431901931858
3.66100000000289 0.160325971647681
3.66200000000289 0.160219951087325
3.66300000000289 0.16011384052246
3.66400000000289 0.160007640224845
3.66500000000289 0.159901350466327
3.66600000000289 0.159794971518843
3.66700000000289 0.159688503654414
3.66800000000289 0.15958194714515
3.6690000000029 0.159475302263242
3.6700000000029 0.159368569280967
3.67100000000289 0.159261748470681
3.6720000000029 0.159154840104825
3.6730000000029 0.159047844455916
3.6740000000029 0.158940761796553
3.6750000000029 0.158833592399409
3.6760000000029 0.158726336537236
3.6770000000029 0.158618994482862
3.6780000000029 0.158511566509186
3.6790000000029 0.158404052889182
3.6800000000029 0.158296453895896
3.6810000000029 0.158188769802444
3.6820000000029 0.158081000882011
3.6830000000029 0.157973147407853
3.6840000000029 0.15786520965329
3.6850000000029 0.15775718789171
3.6860000000029 0.157649082396566
3.6870000000029 0.157540893441374
3.6880000000029 0.157432621299713
3.6890000000029 0.157324266245224
3.6900000000029 0.157215828551609
3.6910000000029 0.157107308492628
3.6920000000029 0.1569987063421
3.6930000000029 0.1568900223739
3.6940000000029 0.15678125686196
3.6950000000029 0.156672410080267
3.6960000000029 0.15656348230286
3.69700000000291 0.156454473803833
3.6980000000029 0.15634538485733
3.6990000000029 0.156236215737544
3.70000000000291 0.15612696671872
3.70100000000291 0.156017638075148
3.70200000000291 0.155908230081166
3.70300000000291 0.155798743011159
3.70400000000291 0.155689177139556
3.70500000000291 0.155579532740827
3.70600000000291 0.155469810089488
3.70700000000291 0.155360009460094
3.70800000000291 0.155250131127241
3.70900000000291 0.155140175365562
3.71000000000291 0.155030142449732
3.71100000000291 0.154920032654459
3.71200000000291 0.154809846254486
3.71300000000291 0.154699583524595
3.71400000000291 0.154589244739597
3.71500000000291 0.154478830174337
3.71600000000291 0.15436834010369
3.71700000000291 0.154257774802563
3.71800000000291 0.15414713454589
3.71900000000291 0.154036419608634
3.72000000000291 0.153925630265782
3.72100000000291 0.153814766792351
3.72200000000291 0.153703829463379
3.72300000000291 0.153592818553927
3.72400000000291 0.153481734339081
3.72500000000291 0.153370577093944
3.72600000000291 0.153259347093643
3.72700000000291 0.153148044613322
3.72800000000291 0.153036669928141
3.72900000000292 0.152925223313279
3.73000000000292 0.152813705043931
3.73100000000291 0.152702115395303
3.73200000000292 0.152590454642617
3.73300000000292 0.152478723061106
3.73400000000292 0.152366920926015
3.73500000000292 0.152255048512598
3.73600000000292 0.152143106096118
3.73700000000292 0.152031093951846
3.73800000000292 0.151919012355059
3.73900000000292 0.151806861581039
3.74000000000292 0.151694641905075
3.74100000000292 0.151582353602455
3.74200000000292 0.151469996948474
3.74300000000292 0.151357572218425
3.74400000000292 0.151245079687601
3.74500000000292 0.151132519631294
3.74600000000292 0.151019892324796
3.74700000000292 0.150907198043393
3.74800000000292 0.150794437062366
3.74900000000292 0.150681609656994
3.75000000000292 0.150568716102547
3.75100000000292 0.150455756674287
3.75200000000292 0.150342731647467
3.75300000000292 0.150229641297332
3.75400000000292 0.150116485899115
3.75500000000292 0.150003265728036
3.75600000000292 0.149889981059303
3.75700000000293 0.149776632168109
3.75800000000292 0.149663219329631
3.75900000000292 0.149549742819032
3.76000000000293 0.149436202911455
3.76100000000293 0.149322599882025
3.76200000000293 0.149208934005848
3.76300000000293 0.149095205558009
3.76400000000293 0.148981414813569
3.76500000000293 0.14886756204757
3.76600000000293 0.148753647535027
3.76700000000293 0.148639671550931
3.76800000000293 0.148525634370245
3.76900000000293 0.148411536267907
3.77000000000293 0.148297377518827
3.77100000000293 0.148183158397882
3.77200000000293 0.148068879179922
3.77300000000293 0.147954540139764
3.77400000000293 0.147840141552193
3.77500000000293 0.147725683691958
3.77600000000293 0.147611166833777
3.77700000000293 0.147496591252329
3.77800000000293 0.147381957222257
3.77900000000293 0.147267265018166
3.78000000000293 0.147152514914622
3.78100000000293 0.14703770718615
3.78200000000293 0.146922842107236
3.78300000000293 0.146807919952321
3.78400000000293 0.146692940995804
3.78500000000293 0.146577905512039
3.78600000000293 0.146462813775336
3.78700000000293 0.146347666059957
3.78800000000293 0.146232462640116
3.78900000000294 0.146117203789979
3.79000000000294 0.146001889783663
3.79100000000293 0.145886520895234
3.79200000000294 0.145771097398704
3.79300000000294 0.145655619568034
3.79400000000294 0.145540087677133
3.79500000000294 0.14542450199985
3.79600000000294 0.145308862809982
3.79700000000294 0.145193170381268
3.79800000000294 0.145077424987388
3.79900000000294 0.144961626901964
3.80000000000294 0.144845776398556
3.80100000000294 0.144729873750664
3.80200000000294 0.144613919231725
3.80300000000294 0.144497913115114
3.80400000000294 0.14438185567414
3.80500000000294 0.144265747182047
3.80600000000294 0.144149587912014
3.80700000000294 0.144033378137149
3.80800000000294 0.143917118130494
3.80900000000294 0.143800808165021
3.81000000000294 0.143684448513632
3.81100000000294 0.143568039449156
3.81200000000294 0.143451581244349
3.81300000000294 0.143335074171895
3.81400000000294 0.143218518504402
3.81500000000294 0.143101914514403
3.81600000000294 0.142985262474352
3.81700000000295 0.142868562656628
3.81800000000294 0.142751815333529
3.81900000000294 0.142635020777275
3.82000000000295 0.142518179260003
3.82100000000295 0.142401291053769
3.82200000000295 0.142284356430546
3.82300000000295 0.142167375662224
3.82400000000295 0.142050349020606
3.82500000000295 0.14193327677741
3.82600000000295 0.141816159204268
3.82700000000295 0.141698996572721
3.82800000000295 0.141581789154224
3.82900000000295 0.14146453722014
3.83000000000295 0.141347241041742
3.83100000000295 0.14122990089021
3.83200000000295 0.141112517036632
3.83300000000295 0.140995089752
3.83400000000295 0.140877619307214
3.83500000000295 0.140760105973074
3.83600000000295 0.140642550020285
3.83700000000295 0.140524951719454
3.83800000000295 0.140407311341089
3.83900000000295 0.140289629155596
3.84000000000295 0.140171905433283
3.84100000000295 0.140054140444352
3.84200000000295 0.139936334458906
3.84300000000295 0.139818487746941
3.84400000000295 0.139700600578348
3.84500000000295 0.139582673222913
3.84600000000295 0.139464705950315
3.84700000000295 0.139346699030124
3.84800000000295 0.139228652731801
3.84900000000296 0.139110567324698
3.85000000000296 0.138992443078055
3.85100000000295 0.138874280261
3.85200000000296 0.138756079142549
3.85300000000296 0.138637839991602
3.85400000000296 0.138519563076947
3.85500000000296 0.138401248667253
3.85600000000296 0.138282897031073
3.85700000000296 0.138164508436845
3.85800000000296 0.138046083152883
3.85900000000296 0.137927621447386
3.86000000000296 0.137809123588429
3.86100000000296 0.137690589843966
3.86200000000296 0.137572020481829
3.86300000000296 0.137453415769727
3.86400000000296 0.137334775975242
3.86500000000296 0.137216101365832
3.86600000000296 0.137097392208827
3.86700000000296 0.136978648771433
3.86800000000296 0.136859871320723
3.86900000000296 0.136741060123642
3.87000000000296 0.136622215447007
3.87100000000296 0.136503337557501
3.87200000000296 0.136384426721676
3.87300000000296 0.136265483205948
3.87400000000296 0.136146507276604
3.87500000000296 0.13602749919979
3.87600000000296 0.135908459241521
3.87700000000297 0.135789387667671
3.87800000000296 0.135670284743978
3.87900000000296 0.135551150736042
3.88000000000297 0.135431985909319
3.88100000000297 0.13531279052913
3.88200000000297 0.135193564860649
3.88300000000297 0.135074309168911
3.88400000000297 0.134955023718805
3.88500000000297 0.134835708775077
3.88600000000297 0.134716364602326
3.88700000000297 0.134596991465007
3.88800000000297 0.134477589627424
3.88900000000297 0.134358159353736
3.89000000000297 0.134238700907951
3.89100000000297 0.134119214553929
3.89200000000297 0.133999700555376
3.89300000000297 0.133880159175848
3.89400000000297 0.133760590678747
3.89500000000297 0.133640995327323
3.89600000000297 0.133521373384669
3.89700000000297 0.133401725113723
3.89800000000297 0.133282050777269
3.89900000000297 0.133162350637931
3.90000000000297 0.133042624958173
3.90100000000297 0.132922874000304
3.90200000000297 0.13280309802647
3.90300000000297 0.132683297298657
3.90400000000297 0.132563472078688
3.90500000000297 0.132443622628224
3.90600000000297 0.132323749208762
3.90700000000297 0.132203852081635
3.90800000000297 0.132083931508008
3.90900000000298 0.131963987748883
3.91000000000298 0.131844021065093
3.91100000000297 0.131724031717302
3.91200000000298 0.131604019966005
3.91300000000298 0.131483986071529
3.91400000000298 0.131363930294027
3.91500000000298 0.131243852893483
3.91600000000298 0.131123754129707
3.91700000000298 0.131003634262334
3.91800000000298 0.130883493550829
3.91900000000298 0.130763332254477
3.92000000000298 0.130643150632389
3.92100000000298 0.130522948943498
3.92200000000298 0.130402727446561
3.92300000000298 0.130282486400154
3.92400000000298 0.130162226062674
3.92500000000298 0.130041946692338
3.92600000000298 0.129921648547182
3.92700000000298 0.129801331885057
3.92800000000298 0.129680996963634
3.92900000000298 0.129560644040399
3.93000000000298 0.129440273372653
3.93100000000298 0.12931988521751
3.93200000000298 0.1291994798319
3.93300000000298 0.129079057472563
3.93400000000298 0.128958618396054
3.93500000000298 0.128838162858735
3.93600000000298 0.128717691116781
3.93700000000299 0.128597203426174
3.93800000000298 0.128476700042706
3.93900000000298 0.128356181221976
3.94000000000299 0.128235647219389
3.94100000000299 0.128115098290157
3.94200000000299 0.127994534689296
3.94300000000299 0.127873956671627
3.94400000000299 0.127753364491773
3.94500000000299 0.12763275840416
3.94600000000299 0.127512138663017
3.94700000000299 0.127391505522372
3.94800000000299 0.127270859236054
3.94900000000299 0.12715020005769
3.95000000000299 0.127029528240707
3.95100000000299 0.126908844038328
3.95200000000299 0.126788147703574
3.95300000000299 0.126667439489261
3.95400000000299 0.126546719648
3.95500000000299 0.126425988432197
3.95600000000299 0.126305246094051
3.95700000000299 0.126184492885553
3.95800000000299 0.126063729058486
3.95900000000299 0.125942954864426
3.96000000000299 0.125822170554735
3.96100000000299 0.12570137638057
3.96200000000299 0.125580572592871
3.96300000000299 0.12545975944237
3.96400000000299 0.125338937179584
3.96500000000299 0.125218106054815
3.96600000000299 0.125097266318154
3.96700000000299 0.124976418219474
3.96800000000299 0.124855562008431
3.969000000003 0.124734697934466
3.970000000003 0.124613826246803
3.971000000003 0.124492947194444
3.972000000003 0.124372061026175
3.973000000003 0.12425116799056
3.974000000003 0.124130268335943
3.975000000003 0.124009362310445
3.976000000003 0.123888450161967
3.977000000003 0.123767532138185
3.978000000003 0.123646608486551
3.979000000003 0.123525679454292
3.980000000003 0.123404745288411
3.981000000003 0.123283806235684
3.982000000003 0.123162862542658
3.983000000003 0.123041914455656
3.984000000003 0.122920962220769
3.985000000003 0.122800006083859
3.986000000003 0.122679046290561
3.987000000003 0.122558083086275
3.988000000003 0.122437116716173
3.989000000003 0.122316147425191
3.990000000003 0.122195175458035
3.991000000003 0.122074201059176
3.992000000003 0.121953224472849
3.993000000003 0.121832245943057
3.994000000003 0.121711265713564
3.995000000003 0.121590284027897
3.996000000003 0.121469301129348
3.99700000000301 0.121348317260968
3.998000000003 0.12122733266557
3.999000000003 0.121106347585729
4.00000000000301 0.120985362263775
4.00100000000301 0.120864376941802
4.00200000000301 0.120743391861659
4.00300000000301 0.120622407264952
4.00400000000301 0.120501423393045
4.00500000000301 0.120380440487057
4.00600000000301 0.120259458787863
4.00700000000301 0.120138478536091
4.00800000000301 0.120017499972124
4.00900000000301 0.119896523336098
4.01000000000301 0.119775548867901
4.01100000000301 0.119654576807172
4.01200000000301 0.119533607393301
4.01300000000301 0.119412640865428
4.01400000000301 0.119291677462445
4.01500000000301 0.119170717422988
4.01600000000301 0.119049760985446
4.01700000000301 0.118928808387952
4.01800000000301 0.118807859868387
4.01900000000301 0.118686915664377
4.02000000000301 0.118565976013295
4.02100000000301 0.118445041152258
4.02200000000301 0.118324111318125
4.02300000000301 0.118203186747501
4.02400000000301 0.118082267676731
4.02500000000301 0.117961354341905
4.02600000000301 0.11784044697885
4.02700000000301 0.117719545823138
4.02800000000301 0.117598651110076
4.02900000000302 0.117477763074715
4.03000000000302 0.117356881951842
4.03100000000302 0.117236007975981
4.03200000000302 0.117115141381394
4.03300000000302 0.11699428240208
4.03400000000302 0.116873431271775
4.03500000000302 0.116752588223946
4.03600000000302 0.116631753491798
4.03700000000302 0.116510927308269
4.03800000000302 0.11639010990603
4.03900000000302 0.116269301517484
4.04000000000302 0.116148502374768
4.04100000000302 0.116027712709746
4.04200000000302 0.115906932754018
4.04300000000302 0.11578616273891
4.04400000000302 0.115665402895477
4.04500000000302 0.115544653454506
4.04600000000302 0.115423914646509
4.04700000000302 0.115303186701726
4.04800000000302 0.115182469850125
4.04900000000302 0.115061764321399
4.05000000000302 0.114941070344966
4.05100000000302 0.114820388149971
4.05200000000302 0.114699717965279
4.05300000000302 0.114579060019484
4.05400000000302 0.114458414540898
4.05500000000302 0.114337781757559
4.05600000000302 0.114217161897225
4.05700000000303 0.114096555187374
4.05800000000302 0.113975961855208
4.05900000000302 0.113855382127645
4.06000000000303 0.113734816231324
4.06100000000303 0.113614264392603
4.06200000000303 0.113493726837558
4.06300000000303 0.113373203791981
4.06400000000303 0.113252695481383
4.06500000000303 0.113132202130989
4.06600000000303 0.113011723965741
4.06700000000303 0.112891261210297
4.06800000000303 0.112770814089026
4.06900000000303 0.112650382826015
4.07000000000303 0.112529967645061
4.07100000000303 0.112409568769676
4.07200000000303 0.112289186423082
4.07300000000303 0.112168820828214
4.07400000000303 0.112048472207718
4.07500000000303 0.111928140783949
4.07600000000303 0.111807826778973
4.07700000000303 0.111687530414564
4.07800000000303 0.111567251912207
4.07900000000303 0.111446991493091
4.08000000000303 0.111326749378117
4.08100000000303 0.111206525787889
4.08200000000303 0.11108632094272
4.08300000000303 0.110966135062627
4.08400000000303 0.110845968367335
4.08500000000303 0.110725821076269
4.08600000000303 0.110605693408563
4.08700000000303 0.110485585583051
4.08800000000303 0.110365497818271
4.08900000000304 0.110245430332465
4.09000000000304 0.110125383343575
4.09100000000304 0.110005357069245
4.09200000000304 0.109885351726819
4.09300000000304 0.109765367533342
4.09400000000304 0.10964540470556
4.09500000000304 0.109525463459915
4.09600000000304 0.109405544012551
4.09700000000304 0.109285646579307
4.09800000000304 0.109165771375723
4.09900000000304 0.109045918617033
4.10000000000304 0.108926088518168
4.10100000000304 0.108806281293756
4.10200000000304 0.108686497158122
4.10300000000304 0.108566736325281
4.10400000000304 0.108446999008947
4.10500000000304 0.108327285422527
4.10600000000304 0.108207595779119
4.10700000000304 0.108087930291516
4.10800000000304 0.107968289172204
4.10900000000304 0.107848672633358
4.11000000000304 0.107729080886848
4.11100000000304 0.107609514144232
4.11200000000304 0.107489972616759
4.11300000000304 0.107370456515368
4.11400000000304 0.107250966050688
4.11500000000304 0.107131501433035
4.11600000000304 0.107012062872417
4.11700000000305 0.106892650578525
4.11800000000305 0.106773264760741
4.11900000000304 0.106653905628132
4.12000000000305 0.106534573389453
4.12100000000305 0.106415268253143
4.12200000000305 0.106295990427328
4.12300000000305 0.106176740119818
4.12400000000305 0.106057517538108
4.12500000000305 0.105938322889376
4.12600000000305 0.105819156380484
4.12700000000305 0.105700018217979
4.12800000000305 0.105580908608088
4.12900000000305 0.10546182775672
4.13000000000305 0.105342775869468
4.13100000000305 0.105223753151604
4.13200000000305 0.105104759808081
4.13300000000305 0.104985796043534
4.13400000000305 0.104866862062275
4.13500000000305 0.104747958068299
4.13600000000305 0.104629084265275
4.13700000000305 0.104510240856556
4.13800000000305 0.104391428045168
4.13900000000305 0.104272646033819
4.14000000000305 0.104153895024889
4.14100000000305 0.10403517522044
4.14200000000305 0.103916486822206
4.14300000000305 0.1037978300316
4.14400000000305 0.103679205049708
4.14500000000305 0.103560612077292
4.14600000000305 0.103442051314789
4.14700000000305 0.103323522962308
4.14800000000306 0.103205027219633
4.14900000000306 0.103086564286223
4.15000000000306 0.102968134361206
4.15100000000306 0.102849737643385
4.15200000000306 0.102731374331235
4.15300000000306 0.1026130446229
4.15400000000306 0.102494748716199
4.15500000000306 0.102376486808619
4.15600000000306 0.102258259097317
4.15700000000306 0.102140065779121
4.15800000000306 0.102021907050529
4.15900000000306 0.101903783107707
4.16000000000306 0.10178569414649
4.16100000000306 0.101667640362381
4.16200000000306 0.101549621950552
4.16300000000306 0.101431639105841
4.16400000000306 0.101313692022753
4.16500000000306 0.101195780895462
4.16600000000306 0.101077905917806
4.16700000000306 0.10096006728329
4.16800000000306 0.100842265185084
4.16900000000306 0.100724499816023
4.17000000000306 0.100606771368608
4.17100000000306 0.100489080035002
4.17200000000306 0.100371426007036
4.17300000000306 0.1002538094762
4.17400000000306 0.10013623063365
4.17500000000306 0.100018689670205
4.17600000000306 0.0999011867763459
4.17700000000307 0.0997837221422153
4.17800000000307 0.0996662959576187
4.17900000000306 0.0995489084120221
4.18000000000307 0.099431559694553
4.18100000000307 0.0993142499939996
4.18200000000307 0.0991969794988108
4.18300000000307 0.099079748397095
4.18400000000307 0.0989625568766203
4.18500000000307 0.0988454051248145
4.18600000000307 0.0987282933287644
4.18700000000307 0.098611221675215
4.18800000000307 0.0984941903505697
4.18900000000307 0.0983771995408902
4.19000000000307 0.0982602494318958
4.19100000000307 0.0981433402089626
4.19200000000307 0.0980264720571238
4.19300000000307 0.0979096451610695
4.19400000000307 0.0977928597051463
4.19500000000307 0.097676115873356
4.19600000000307 0.0975594138493564
4.19700000000307 0.0974427538164607
4.19800000000307 0.0973261359576374
4.19900000000307 0.097209560455509
4.20000000000307 0.0970930274923525
4.20100000000307 0.0969765372500993
4.20200000000307 0.0968600899103345
4.20300000000307 0.0967436856542963
4.20400000000307 0.0966273246628759
4.20500000000307 0.0965110071166179
4.20600000000307 0.0963947331957191
4.20700000000307 0.0962785030800283
4.20800000000308 0.0961623169490462
4.20900000000308 0.0960461749819254
4.21000000000308 0.0959300773574699
4.21100000000308 0.0958140242541343
4.21200000000308 0.0956980158500238
4.21300000000308 0.0955820523228945
4.21400000000308 0.0954661338501527
4.21500000000308 0.0953502606088541
4.21600000000308 0.095234432775704
4.21700000000308 0.0951186505270574
4.21800000000308 0.0950029140389182
4.21900000000308 0.0948872234869387
4.22000000000308 0.0947715790464199
4.22100000000308 0.0946559808923109
4.22200000000308 0.0945404291992091
4.22300000000308 0.0944249241413591
4.22400000000308 0.0943094658926527
4.22500000000308 0.0941940546266294
4.22600000000308 0.0940786905164756
4.22700000000308 0.0939633737350236
4.22800000000308 0.0938481044547523
4.22900000000308 0.0937328828477871
4.23000000000308 0.0936177090858989
4.23100000000308 0.0935025833405044
4.23200000000308 0.0933875057826649
4.23300000000308 0.0932724765830876
4.23400000000308 0.0931574959121246
4.23500000000308 0.0930425639397719
4.23600000000308 0.09292768083567
4.23700000000309 0.092812846769104
4.23800000000309 0.0926980619090026
4.23900000000308 0.0925833264239381
4.24000000000309 0.0924686404821259
4.24100000000309 0.0923540042514251
4.24200000000309 0.0922394178993378
4.24300000000309 0.0921248815930082
4.24400000000309 0.0920103954992233
4.24500000000309 0.0918959597844125
4.24600000000309 0.0917815746146473
4.24700000000309 0.0916672401556408
4.24800000000309 0.0915529565727476
4.24900000000309 0.091438724030964
4.25000000000309 0.0913245426949276
4.25100000000309 0.0912104127289166
4.25200000000309 0.0910963342968499
4.25300000000309 0.0909823075622873
4.25400000000309 0.0908683326884291
4.25500000000309 0.0907544098381154
4.25600000000309 0.090640539173826
4.25700000000309 0.090526720857681
4.25800000000309 0.09041295505144
4.25900000000309 0.0902992419165019
4.26000000000309 0.0901855816139042
4.26100000000309 0.0900719743043242
4.26200000000309 0.0899584201480779
4.26300000000309 0.0898449193051195
4.26400000000309 0.0897314719350415
4.26500000000309 0.0896180781970752
4.26600000000309 0.08950473825009
4.26700000000309 0.0893914522525926
4.2680000000031 0.0892782203627276
4.2690000000031 0.0891650427382775
4.2700000000031 0.089051919536662
4.2710000000031 0.0889388509149378
4.2720000000031 0.0888258370297984
4.2730000000031 0.0887128780375749
4.2740000000031 0.0885999740942349
4.2750000000031 0.088487125355382
4.2760000000031 0.0883743319762565
4.2770000000031 0.088261594111735
4.2780000000031 0.0881489119163305
4.2790000000031 0.0880362855441911
4.2800000000031 0.087923715149101
4.2810000000031 0.0878112008844804
4.2820000000031 0.0876987429033847
4.2830000000031 0.0875863413585045
4.2840000000031 0.0874739964021654
4.2850000000031 0.0873617081863284
4.2860000000031 0.0872494768625898
4.2870000000031 0.0871373025821797
4.2880000000031 0.0870251854959631
4.2890000000031 0.0869131257544399
4.2900000000031 0.0868011235077443
4.2910000000031 0.0866891789056443
4.2920000000031 0.0865772920975422
4.2930000000031 0.0864654632324744
4.2940000000031 0.0863536924591114
4.2950000000031 0.0862419799257567
4.2960000000031 0.0861303257803478
4.29700000000311 0.0860187301704559
4.29800000000311 0.0859071932432855
4.2990000000031 0.0857957151456741
4.30000000000311 0.0856842960240924
4.30100000000311 0.0855729360246444
4.30200000000311 0.0854616352930671
4.30300000000311 0.0853503939747299
4.30400000000311 0.0852392122146349
4.30500000000311 0.0851280901574175
4.30600000000311 0.0850170279473452
4.30700000000311 0.0849060257283178
4.30800000000311 0.0847950836438675
4.30900000000311 0.0846842018371588
4.31000000000311 0.0845733804509888
4.31100000000311 0.0844626196277858
4.31200000000311 0.0843519195096104
4.31300000000311 0.0842412802381554
4.31400000000311 0.0841307019547453
4.31500000000311 0.0840201848003361
4.31600000000311 0.0839097289155153
4.31700000000311 0.0837993344405023
4.31800000000311 0.0836890015151482
4.31900000000311 0.083578730278935
4.32000000000311 0.083468520870976
4.32100000000311 0.0833583734300161
4.32200000000311 0.0832482880944316
4.32300000000311 0.0831382650022295
4.32400000000311 0.0830283042910476
4.32500000000312 0.0829184060981555
4.32600000000311 0.0828085705604534
4.32700000000311 0.0826987978144723
4.32800000000312 0.0825890879963737
4.32900000000312 0.0824794412419506
4.33000000000312 0.0823698576866264
4.33100000000312 0.0822603374654551
4.33200000000312 0.082150880713121
4.33300000000312 0.0820414875639396
4.33400000000312 0.0819321581518569
4.33500000000312 0.0818228926104489
4.33600000000312 0.0817136910729221
4.33700000000312 0.0816045536721138
4.33800000000312 0.0814954805404916
4.33900000000312 0.0813864718101532
4.34000000000312 0.0812775276128263
4.34100000000312 0.0811686480798697
4.34200000000312 0.081059833342272
4.34300000000312 0.0809510835306519
4.34400000000312 0.0808423987752581
4.34500000000312 0.08073377920597
4.34600000000312 0.080625224952297
4.34700000000312 0.0805167361433782
4.34800000000312 0.0804083129079831
4.34900000000312 0.0802999553745112
4.35000000000312 0.0801916636709925
4.35100000000312 0.0800834379250863
4.35200000000312 0.0799752782640821
4.35300000000312 0.0798671848149
4.35400000000312 0.0797591577040897
4.35500000000312 0.0796511970578309
4.35600000000312 0.079543303001933
4.35700000000313 0.0794354756618362
4.35800000000313 0.0793277151626103
4.35900000000312 0.0792200216289549
4.36000000000313 0.0791123951851996
4.36100000000313 0.0790048359553045
4.36200000000313 0.0788973440628596
4.36300000000313 0.0787899196310845
4.36400000000313 0.078682562782829
4.36500000000313 0.0785752736405732
4.36600000000313 0.0784680523264273
4.36700000000313 0.0783608989621314
4.36800000000313 0.0782538136690555
4.36900000000313 0.0781467965682001
4.37000000000313 0.0780398477801959
4.37100000000313 0.0779329674253034
4.37200000000313 0.0778261556234133
4.37300000000313 0.0777194124940469
4.37400000000313 0.0776127381563558
4.37500000000313 0.0775061327291214
4.37600000000313 0.0773995963307555
4.37700000000313 0.0772931290793006
4.37800000000313 0.0771867310924296
4.37900000000313 0.0770804024874453
4.38000000000313 0.0769741433812813
4.38100000000313 0.0768679538905018
4.38200000000313 0.0767618341313017
4.38300000000313 0.0766557842195059
4.38400000000313 0.0765498042705702
4.38500000000314 0.0764438943995814
4.38600000000313 0.0763380547212569
4.38700000000313 0.0762322853499448
4.38800000000314 0.0761265863996237
4.38900000000314 0.0760209579839038
4.39000000000314 0.075915400216026
4.39100000000314 0.075809913208862
4.39200000000314 0.0757044970749146
4.39300000000314 0.075599151926318
4.39400000000314 0.0754938778748377
4.39500000000314 0.0753886750318701
4.39600000000314 0.075283543508443
4.39700000000314 0.0751784834152157
4.39800000000314 0.0750734948624793
4.39900000000314 0.0749685779601561
4.40000000000314 0.0748637328177998
4.40100000000314 0.0747589595445963
4.40200000000314 0.0746542582493634
4.40300000000314 0.0745496290405502
4.40400000000314 0.0744450720262378
4.40500000000314 0.0743405873141399
4.40600000000314 0.0742361750116021
4.40700000000314 0.074131835225602
4.40800000000314 0.0740275680627492
4.40900000000314 0.0739233736292865
4.41000000000314 0.0738192520310889
4.41100000000314 0.0737152033736636
4.41200000000314 0.0736112277621505
4.41300000000314 0.0735073253013228
4.41400000000314 0.0734034960955864
4.41500000000314 0.0732997402489798
4.41600000000314 0.0731960578651746
4.41700000000315 0.073092449047476
4.41800000000315 0.0729889138988225
4.41900000000314 0.0728854525217854
4.42000000000315 0.0727820650185697
4.42100000000315 0.0726787514910145
4.42200000000315 0.0725755120405922
4.42300000000315 0.0724723467684092
4.42400000000315 0.0723692557752053
4.42500000000315 0.0722662391613552
4.42600000000315 0.0721632970268676
4.42700000000315 0.0720604294713851
4.42800000000315 0.0719576365941847
4.42900000000315 0.0718549184941786
4.43000000000315 0.0717522752699133
4.43100000000315 0.0716497070195701
4.43200000000315 0.0715472138409649
4.43300000000315 0.0714447958315494
4.43400000000315 0.0713424530884102
4.43500000000315 0.071240185708269
4.43600000000315 0.0711379937874829
4.43700000000315 0.0710358774220452
4.43800000000315 0.0709338367075847
4.43900000000315 0.0708318717393657
4.44000000000315 0.0707299826122889
4.44100000000315 0.070628169420891
4.44200000000315 0.0705264322593455
4.44300000000315 0.0704247712214618
4.44400000000315 0.0703231864006858
4.44500000000316 0.0702216778901008
4.44600000000315 0.0701202457824268
4.44700000000315 0.0700188901700207
4.44800000000316 0.0699176111448764
4.44900000000316 0.0698164087986257
4.45000000000316 0.069715283222538
4.45100000000316 0.0696142345075198
4.45200000000316 0.0695132627441158
4.45300000000316 0.0694123680225087
4.45400000000316 0.0693115504325198
4.45500000000316 0.0692108100636081
4.45600000000316 0.0691101470048712
4.45700000000316 0.0690095613450458
4.45800000000316 0.0689090531725075
4.45900000000316 0.0688086225752705
4.46000000000316 0.0687082696409881
4.46100000000316 0.0686079944569537
4.46200000000316 0.0685077971100999
4.46300000000316 0.0684076776869989
4.46400000000316 0.0683076362738628
4.46500000000316 0.068207672956544
4.46600000000316 0.0681077878205353
4.46700000000316 0.0680079809509697
4.46800000000316 0.0679082524326208
4.46900000000316 0.0678086023499034
4.47000000000316 0.0677090307868732
4.47100000000316 0.067609537827227
4.47200000000316 0.0675101235543029
4.47300000000316 0.0674107880510809
4.47400000000316 0.067311531400183
4.47500000000316 0.0672123536838727
4.47600000000316 0.0671132549840557
4.47700000000317 0.0670142353822805
4.47800000000317 0.0669152949597383
4.47900000000316 0.0668164337972626
4.48000000000317 0.0667176519753299
4.48100000000317 0.0666189495740605
4.48200000000317 0.0665203266732178
4.48300000000317 0.0664217833522087
4.48400000000317 0.066323319690084
4.48500000000317 0.0662249357655386
4.48600000000317 0.066126631656912
4.48700000000317 0.0660284074421876
4.48800000000317 0.0659302631989937
4.48900000000317 0.0658321990046038
4.49000000000317 0.0657342149359363
4.49100000000317 0.065636311069555
4.49200000000317 0.0655384874816689
4.49300000000317 0.0654407442481335
4.49400000000317 0.0653430814444501
4.49500000000317 0.0652454991457659
4.49600000000317 0.0651479974268746
4.49700000000317 0.0650505763622172
4.49800000000317 0.0649532360258812
4.49900000000317 0.0648559764916013
4.50000000000317 0.0647587978327594
4.50100000000317 0.0646617001223855
4.50200000000317 0.0645646834331573
4.50300000000317 0.0644677478374005
4.50400000000317 0.064370893407089
4.50500000000318 0.0642741202138456
4.50600000000317 0.0641774283289421
4.50700000000317 0.0640808178232989
4.50800000000318 0.0639842887674857
4.50900000000318 0.0638878412317222
4.51000000000318 0.0637914752858779
4.51100000000318 0.063695190999472
4.51200000000318 0.063598988441674
4.51300000000318 0.0635028676813043
4.51400000000318 0.0634068287868341
4.51500000000318 0.0633108718263854
4.51600000000318 0.0632149968677315
4.51700000000318 0.0631192039782975
4.51800000000318 0.0630234932251605
4.51900000000318 0.0629278646750493
4.52000000000318 0.0628323183943452
4.52100000000318 0.0627368544490821
4.52200000000318 0.0626414729049471
4.52300000000318 0.0625461738272801
4.52400000000318 0.0624509572810743
4.52500000000318 0.0623558233309769
4.52600000000318 0.0622607720412892
4.52700000000318 0.0621658034759662
4.52800000000318 0.0620709176986176
4.52900000000318 0.0619761147725081
4.53000000000318 0.0618813947605574
4.53100000000318 0.0617867577253402
4.53200000000318 0.0616922037290869
4.53300000000318 0.061597732833684
4.53400000000318 0.0615033451006741
4.53500000000318 0.0614090405912561
4.53600000000318 0.0613148193662854
4.53700000000319 0.0612206814862749
4.53800000000319 0.0611266270113946
4.53900000000318 0.0610326560014719
4.54000000000319 0.060938768515992
4.54100000000319 0.0608449646140985
4.54200000000319 0.0607512443545936
4.54300000000319 0.0606576077959376
4.54400000000319 0.0605640549962502
4.54500000000319 0.0604705860133104
4.54600000000319 0.0603772009045571
4.54700000000319 0.0602838997270884
4.54800000000319 0.060190682537663
4.54900000000319 0.0600975493927
4.55000000000319 0.0600045003482797
4.55100000000319 0.059911535460143
4.55200000000319 0.059818654783692
4.55300000000319 0.0597258583739911
4.55400000000319 0.0596331462857667
4.55500000000319 0.059540518573407
4.55600000000319 0.0594479752909628
4.55700000000319 0.0593555164921484
4.55800000000319 0.0592631422303412
4.55900000000319 0.0591708525585817
4.56000000000319 0.0590786475295744
4.56100000000319 0.0589865271956882
4.56200000000319 0.0588944916089566
4.56300000000319 0.0588025408210775
4.56400000000319 0.0587106748834139
4.5650000000032 0.0586188938469945
4.56600000000319 0.0585271977625139
4.56700000000319 0.0584355866803323
4.5680000000032 0.0583440606504764
4.5690000000032 0.0582526197226399
4.5700000000032 0.0581612639461835
4.5710000000032 0.058069993370135
4.5720000000032 0.0579788080431898
4.5730000000032 0.0578877080137117
4.5740000000032 0.0577966933297328
4.5750000000032 0.0577057640389536
4.5760000000032 0.0576149201887436
4.5770000000032 0.0575241618261419
4.5780000000032 0.0574334889978572
4.5790000000032 0.0573429017502681
4.5800000000032 0.0572524001294234
4.5810000000032 0.0571619841810428
4.5820000000032 0.0570716539505171
4.5830000000032 0.0569814094829082
4.5840000000032 0.0568912508229495
4.5850000000032 0.056801178015047
4.5860000000032 0.0567111911032788
4.5870000000032 0.0566212901313954
4.5880000000032 0.0565314751428207
4.5890000000032 0.0564417461806518
4.5900000000032 0.05635210328766
4.5910000000032 0.0562625465062902
4.5920000000032 0.0561730758786615
4.5930000000032 0.0560836914465684
4.5940000000032 0.0559943932514806
4.5950000000032 0.0559051813345427
4.5960000000032 0.0558160557365752
4.59700000000321 0.0557270164980753
4.59800000000321 0.0556380636592165
4.5990000000032 0.0555491972598491
4.60000000000321 0.0554604173395005
4.60100000000321 0.0553717239373761
4.60200000000321 0.0552831170923594
4.60300000000321 0.0551945968430116
4.60400000000321 0.0551061632275728
4.60500000000321 0.0550178162839626
4.60600000000321 0.0549295560497797
4.60700000000321 0.0548413825623026
4.60800000000321 0.0547532958584897
4.60900000000321 0.0546652959749803
4.61000000000321 0.0545773829480947
4.61100000000321 0.0544895568138339
4.61200000000321 0.0544018176078808
4.61300000000321 0.0543141653656003
4.61400000000321 0.0542266001220398
4.61500000000321 0.0541391219119293
4.61600000000321 0.0540517307696815
4.61700000000321 0.0539644267293933
4.61800000000321 0.0538772098248451
4.61900000000321 0.0537900800895015
4.62000000000321 0.0537030375565116
4.62100000000321 0.0536160822587096
4.62200000000321 0.0535292142286153
4.62300000000321 0.0534424334984339
4.62400000000321 0.0533557401000566
4.62500000000322 0.0532691340650615
4.62600000000321 0.0531826154247136
4.62700000000321 0.0530961842099648
4.62800000000322 0.0530098404514546
4.62900000000322 0.0529235841795111
4.63000000000322 0.0528374154241504
4.63100000000322 0.0527513342150774
4.63200000000322 0.0526653405816861
4.63300000000322 0.0525794345530606
4.63400000000322 0.0524936161579745
4.63500000000322 0.052407885424892
4.63600000000322 0.0523222423819677
4.63700000000322 0.0522366870570477
4.63800000000322 0.0521512194776698
4.63900000000322 0.0520658396710633
4.64000000000322 0.0519805476641498
4.64100000000322 0.0518953434835442
4.64200000000322 0.0518102271555541
4.64300000000322 0.0517251987061806
4.64400000000322 0.0516402581611187
4.64500000000322 0.0515554055457581
4.64600000000322 0.0514706408851829
4.64700000000322 0.0513859642041723
4.64800000000322 0.051301375527201
4.64900000000322 0.0512168748784399
4.65000000000322 0.0511324622817562
4.65100000000322 0.0510481377607135
4.65200000000322 0.0509639013385727
4.65300000000322 0.0508797530382923
4.65400000000322 0.0507956928825291
4.65500000000322 0.0507117208936376
4.65600000000322 0.0506278370936713
4.65700000000323 0.0505440415043832
4.65800000000323 0.0504603341472258
4.65900000000322 0.0503767150433512
4.66000000000323 0.0502931842136121
4.66100000000323 0.0502097416785624
4.66200000000323 0.050126387458457
4.66300000000323 0.0500431215732523
4.66400000000323 0.0499599440426068
4.66500000000323 0.0498768548858818
4.66600000000323 0.0497938541221413
4.66700000000323 0.0497109417701525
4.66800000000323 0.0496281178483865
4.66900000000323 0.0495453823750185
4.67000000000323 0.0494627353679286
4.67100000000323 0.0493801768447015
4.67200000000323 0.0492977068226272
4.67300000000323 0.0492153253187021
4.67400000000323 0.0491330323496286
4.67500000000323 0.0490508279318158
4.67600000000323 0.0489687120813796
4.67700000000323 0.048886684814144
4.67800000000323 0.0488047461456408
4.67900000000323 0.0487228960911101
4.68000000000323 0.0486411346655006
4.68100000000323 0.0485594618834708
4.68200000000323 0.0484778777593886
4.68300000000323 0.048396382307332
4.68400000000323 0.0483149755410894
4.68500000000324 0.0482336574741605
4.68600000000323 0.0481524281197564
4.68700000000323 0.0480712874907997
4.68800000000324 0.0479902355999255
4.68900000000324 0.0479092724594816
4.69000000000324 0.0478283980815292
4.69100000000324 0.0477476124778426
4.69200000000324 0.0476669156599103
4.69300000000324 0.0475863076389354
4.69400000000324 0.047505788425836
4.69500000000324 0.0474253580312452
4.69600000000324 0.0473450164655117
4.69700000000324 0.0472647637387011
4.69800000000324 0.0471845998605954
4.69900000000324 0.0471045248406932
4.70000000000324 0.0470245386882111
4.70100000000324 0.0469446414120837
4.70200000000324 0.046864833020964
4.70300000000324 0.0467851135232236
4.70400000000324 0.0467054829269535
4.70500000000324 0.0466259412399647
4.70600000000324 0.0465464884697883
4.70700000000324 0.0464671246236759
4.70800000000324 0.0463878497086002
4.70900000000324 0.0463086637312556
4.71000000000324 0.0462295666980586
4.71100000000324 0.0461505586151478
4.71200000000324 0.0460716394883847
4.71300000000324 0.0459928093233544
4.71400000000324 0.0459140681253659
4.71500000000324 0.0458354158994519
4.71600000000324 0.0457568526503702
4.71700000000325 0.0456783783826036
4.71800000000325 0.0455999931003608
4.71900000000324 0.0455216968075762
4.72000000000325 0.0454434895079105
4.72100000000325 0.0453653712047521
4.72200000000325 0.0452873419012162
4.72300000000325 0.0452094016001462
4.72400000000325 0.0451315503041135
4.72500000000325 0.0450537880154185
4.72600000000325 0.0449761147360911
4.72700000000325 0.0448985304678905
4.72800000000325 0.044821035212306
4.72900000000325 0.0447436289705579
4.73000000000325 0.0446663117435975
4.73100000000325 0.0445890835321075
4.73200000000325 0.0445119443365024
4.73300000000325 0.0444348941569297
4.73400000000325 0.0443579329932695
4.73500000000325 0.0442810608451353
4.73600000000325 0.0442042777118744
4.73700000000325 0.0441275835925687
4.73800000000325 0.0440509784860346
4.73900000000325 0.0439744623908239
4.74000000000325 0.0438980353052239
4.74100000000325 0.0438216972272583
4.74200000000325 0.0437454481546876
4.74300000000325 0.043669288085009
4.74400000000325 0.0435932170154573
4.74500000000326 0.0435172349430058
4.74600000000325 0.043441341864366
4.74700000000325 0.0433655377759884
4.74800000000326 0.0432898226740628
4.74900000000326 0.0432141965545192
4.75000000000326 0.043138659413028
4.75100000000326 0.0430632112450004
4.75200000000326 0.0429878520455886
4.75300000000326 0.0429125818096871
4.75400000000326 0.0428374005319326
4.75500000000326 0.0427623082067043
4.75600000000326 0.0426873048281246
4.75700000000326 0.04261239039006
4.75800000000326 0.042537564886121
4.75900000000326 0.0424628283096625
4.76000000000326 0.0423881806537847
4.76100000000326 0.0423136219113335
4.76200000000326 0.0422391520749008
4.76300000000326 0.0421647711368251
4.76400000000326 0.0420904790891916
4.76500000000326 0.0420162759238334
4.76600000000326 0.0419421616323316
4.76700000000326 0.0418681362060155
4.76800000000326 0.0417941996359633
4.76900000000326 0.041720351913003
4.77000000000326 0.0416465930277122
4.77100000000326 0.041572922970419
4.77200000000326 0.041499341731202
4.77300000000326 0.0414258492998916
4.77400000000326 0.0413524456660701
4.77500000000326 0.0412791308190716
4.77600000000326 0.0412059047479831
4.77700000000327 0.0411327674416452
4.77800000000327 0.0410597188886521
4.77900000000326 0.040986759077352
4.78000000000327 0.0409138879958479
4.78100000000327 0.0408411056319981
4.78200000000327 0.0407684119734169
4.78300000000327 0.040695807007474
4.78400000000327 0.0406232907212961
4.78500000000327 0.0405508631017673
4.78600000000327 0.0404785241355292
4.78700000000327 0.0404062738089811
4.78800000000327 0.0403341121082813
4.78900000000327 0.0402620390193469
4.79000000000327 0.0401900545278551
4.79100000000327 0.0401181586192426
4.79200000000327 0.0400463512787065
4.79300000000327 0.0399746324912054
4.79400000000327 0.0399030022414595
4.79500000000327 0.0398314605139504
4.79600000000327 0.0397600072929225
4.79700000000327 0.0396886425623834
4.79800000000327 0.0396173663061038
4.79900000000327 0.0395461785076186
4.80000000000327 0.0394750791502268
4.80100000000327 0.0394040682169928
4.80200000000327 0.0393331456907462
4.80300000000327 0.0392623115540825
4.80400000000327 0.0391915657893635
4.80500000000328 0.0391209083787181
4.80600000000327 0.0390503393040426
4.80700000000327 0.038979858547001
4.80800000000328 0.0389094660890255
4.80900000000328 0.0388391619113178
4.81000000000328 0.0387689459948485
4.81100000000328 0.038698818320358
4.81200000000328 0.0386287788683571
4.81300000000328 0.0385588276191276
4.81400000000328 0.0384889645527226
4.81500000000328 0.038419189648967
4.81600000000328 0.0383495028874576
4.81700000000328 0.0382799042475647
4.81800000000328 0.0382103937084316
4.81900000000328 0.0381409712489752
4.82000000000328 0.0380716368478869
4.82100000000328 0.0380023904836329
4.82200000000328 0.0379332321344549
4.82300000000328 0.0378641617783698
4.82400000000328 0.0377951793931711
4.82500000000328 0.0377262849564292
4.82600000000328 0.0376574784454918
4.82700000000328 0.0375887598374841
4.82800000000328 0.0375201291093095
4.82900000000328 0.0374515862376506
4.83000000000328 0.0373831311989689
4.83100000000328 0.0373147639695059
4.83200000000328 0.0372464845252828
4.83300000000328 0.0371782928421023
4.83400000000328 0.0371101888955481
4.83500000000328 0.0370421726609853
4.83600000000328 0.0369742441135615
4.83700000000329 0.0369064032282071
4.83800000000329 0.0368386499796357
4.83900000000328 0.0367709843423447
4.84000000000329 0.0367034062906155
4.84100000000329 0.0366359157985144
4.84200000000329 0.0365685128398931
4.84300000000329 0.0365011973883887
4.84400000000329 0.0364339694174247
4.84500000000329 0.0363668289002113
4.84600000000329 0.0362997758097462
4.84700000000329 0.0362328101188145
4.84800000000329 0.0361659317999895
4.84900000000329 0.0360991408256335
4.85000000000329 0.036032437167898
4.85100000000329 0.0359658207987241
4.85200000000329 0.035899291689843
4.85300000000329 0.035832849812777
4.85400000000329 0.0357664951388395
4.85500000000329 0.0357002276391356
4.85600000000329 0.0356340472845625
4.85700000000329 0.0355679540458103
4.85800000000329 0.0355019478933627
4.85900000000329 0.0354360287974964
4.86000000000329 0.0353701967282827
4.86100000000329 0.0353044516555879
4.86200000000329 0.0352387935490733
4.86300000000329 0.0351732223781959
4.86400000000329 0.035107738112209
4.8650000000033 0.0350423407201627
4.86600000000329 0.0349770301709045
4.86700000000329 0.0349118064330793
4.8680000000033 0.0348466694751305
4.8690000000033 0.0347816192653003
4.8700000000033 0.0347166557716302
4.8710000000033 0.0346517789619612
4.8720000000033 0.0345869888039348
4.8730000000033 0.0345222852649931
4.8740000000033 0.0344576683123798
4.8750000000033 0.0343931379131402
4.8760000000033 0.0343286940341215
4.8770000000033 0.0342643366419743
4.8780000000033 0.0342000657031523
4.8790000000033 0.0341358811839128
4.8800000000033 0.0340717830503175
4.8810000000033 0.0340077712682329
4.8820000000033 0.0339438458033309
4.8830000000033 0.0338800066210891
4.8840000000033 0.0338162536867913
4.8850000000033 0.0337525869655283
4.8860000000033 0.0336890064221982
4.8870000000033 0.0336255120215068
4.8880000000033 0.0335621037279682
4.8890000000033 0.0334987815059054
4.8900000000033 0.0334355453194509
4.8910000000033 0.0333723951325467
4.8920000000033 0.0333093309089452
4.8930000000033 0.0332463526122098
4.8940000000033 0.0331834602057152
4.8950000000033 0.0331206536526478
4.8960000000033 0.0330579329160064
4.89700000000331 0.0329952979586027
4.89800000000331 0.0329327487430617
4.8990000000033 0.0328702852318224
4.90000000000331 0.0328079073871378
4.90100000000331 0.0327456151710761
4.90200000000331 0.0326834085455208
4.90300000000331 0.0326212874721712
4.90400000000331 0.0325592519125427
4.90500000000331 0.0324973018279682
4.90600000000331 0.0324354371795974
4.90700000000331 0.0323736579283983
4.90800000000331 0.0323119640351567
4.90900000000331 0.0322503554604779
4.91000000000331 0.0321888321647864
4.91100000000331 0.0321273941083263
4.91200000000331 0.0320660412511624
4.91300000000331 0.0320047735531802
4.91400000000331 0.0319435909740869
4.91500000000331 0.0318824934734112
4.91600000000331 0.0318214810105043
4.91700000000331 0.0317605535445404
4.91800000000331 0.0316997110345173
4.91900000000331 0.0316389534392564
4.92000000000331 0.0315782807174032
4.92100000000331 0.0315176928274289
4.92200000000331 0.0314571897276296
4.92300000000331 0.0313967713761274
4.92400000000331 0.0313364377308707
4.92500000000332 0.031276188749635
4.92600000000331 0.0312160243900232
4.92700000000331 0.031155944609466
4.92800000000332 0.0310959493652225
4.92900000000332 0.0310360386143809
4.93000000000332 0.0309762123138587
4.93100000000332 0.0309164704204034
4.93200000000332 0.0308568128905926
4.93300000000332 0.0307972396808352
4.93400000000332 0.0307377507473715
4.93500000000332 0.0306783460462736
4.93600000000332 0.0306190255334458
4.93700000000332 0.0305597891646257
4.93800000000332 0.0305006368953843
4.93900000000332 0.0304415686811263
4.94000000000332 0.0303825844770908
4.94100000000332 0.030323684238352
4.94200000000332 0.0302648679198197
4.94300000000332 0.0302061354762392
4.94400000000332 0.0301474868621922
4.94500000000332 0.0300889220320977
4.94600000000332 0.0300304409402121
4.94700000000332 0.0299720435406293
4.94800000000332 0.0299137297872819
4.94900000000332 0.0298554996339414
4.95000000000332 0.0297973530342187
4.95100000000332 0.0297392899415647
4.95200000000332 0.0296813103092703
4.95300000000332 0.0296234140904678
4.95400000000332 0.0295656012381308
4.95500000000332 0.0295078717050745
4.95600000000332 0.0294502254439567
4.95700000000333 0.0293926624072781
4.95800000000333 0.029335182547383
4.95900000000332 0.0292777858164591
4.96000000000333 0.0292204721665387
4.96100000000333 0.0291632415494992
4.96200000000333 0.0291060939170631
4.96300000000333 0.0290490292207989
4.96400000000333 0.0289920474121214
4.96500000000333 0.0289351484422922
4.96600000000333 0.0288783322624205
4.96700000000333 0.0288215988234632
4.96800000000333 0.0287649480762253
4.96900000000333 0.028708379971361
4.97000000000333 0.0286518944593738
4.97100000000333 0.028595491490617
4.97200000000333 0.0285391710152939
4.97300000000333 0.0284829329834589
4.97400000000333 0.028426777345018
4.97500000000333 0.0283707040497285
4.97600000000333 0.0283147130472
4.97700000000333 0.0282588042868953
4.97800000000333 0.0282029777181303
4.97900000000333 0.0281472332900744
4.98000000000333 0.0280915709517516
4.98100000000333 0.0280359906520405
4.98200000000333 0.0279804923396752
4.98300000000333 0.0279250759632451
4.98400000000333 0.0278697414711961
4.98500000000334 0.0278144888118307
4.98600000000333 0.027759317933309
4.98700000000333 0.0277042287836483
4.98800000000334 0.0276492213107242
4.98900000000334 0.0275942954622711
4.99000000000334 0.0275394511858828
4.99100000000334 0.0274846884290122
4.99200000000334 0.0274300071389727
4.99300000000334 0.0273754072629384
4.99400000000334 0.0273208887479444
4.99500000000334 0.0272664515408873
4.99600000000334 0.027212095588526
4.99700000000334 0.0271578208374818
4.99800000000334 0.0271036272342395
4.99900000000334 0.027049514725147
};
\end{axis}

\end{tikzpicture}

==> figures/srgan-losses.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
\definecolor{color2}{rgb}{0.576470588235294,0.470588235294118,0.376470588235294}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend entries={{$L_G$},{$L_{fake}$}},
legend style={at={(0.97,0.5)}, anchor=east, draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={Feature difference},
xmajorgrids,
xmajorticks=true,
xmin=-10.9995, xmax=10.9894999999996,
y grid style={white},
ylabel={Loss},
ymajorticks=false,
ymin=-0.05, ymax=1.05
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color1]
table [row sep=\\]{%
-10	0 \\
-9.99	0.000379292787786997 \\
-9.98	0.000758930858086454 \\
-9.97	0.00113891484011507 \\
-9.96	0.00151924536481117 \\
-9.95	0.00189992306484023 \\
-9.94	0.00228094857460269 \\
-9.93	0.00266232253023858 \\
-9.92	0.00304404556963564 \\
-9.91	0.00342611833243416 \\
-9.9	0.00380854146003456 \\
-9.89	0.00419131559560298 \\
-9.88	0.00457444138407843 \\
-9.87	0.00495791947217917 \\
-9.86	0.00534175050840896 \\
-9.85	0.00572593514306391 \\
-9.84	0.00611047402823899 \\
-9.83	0.00649536781783468 \\
-9.82	0.0068806171675638 \\
-9.81	0.00726622273495766 \\
-9.8	0.00765218517937365 \\
-9.79	0.00803850516200152 \\
-9.78	0.00842518334586984 \\
-9.77	0.00881222039585365 \\
-9.76000000000001	0.00919961697868054 \\
-9.75000000000001	0.00958737376293803 \\
-9.74000000000001	0.00997549141908049 \\
-9.73000000000001	0.0103639706194354 \\
-9.72000000000001	0.0107528120382114 \\
-9.71000000000001	0.0111420163515047 \\
-9.70000000000001	0.0115315842373059 \\
-9.69000000000001	0.0119215163755078 \\
-9.68000000000001	0.0123118134479121 \\
-9.67000000000001	0.0127024761382362 \\
-9.66000000000001	0.0130935051321211 \\
-9.65000000000001	0.0134849011171381 \\
-9.64000000000001	0.0138766647827962 \\
-9.63000000000001	0.0142687968205496 \\
-9.62000000000001	0.0146612979238048 \\
-9.61000000000001	0.0150541687879281 \\
-9.60000000000001	0.0154474101102522 \\
-9.59000000000001	0.0158410225900854 \\
-9.58000000000001	0.0162350069287172 \\
-9.57000000000001	0.0166293638294269 \\
-9.56000000000001	0.0170240939974907 \\
-9.55000000000001	0.0174191981401893 \\
-9.54000000000001	0.0178146769668156 \\
-9.53000000000001	0.0182105311886827 \\
-9.52000000000001	0.0186067615191307 \\
-9.51000000000001	0.0190033686735348 \\
-9.50000000000001	0.0194003533693141 \\
-9.49000000000001	0.0197977163259373 \\
-9.48000000000001	0.0201954582649322 \\
-9.47000000000001	0.0205935799098933 \\
-9.46000000000001	0.0209920819864887 \\
-9.45000000000001	0.0213909652224696 \\
-9.44000000000001	0.0217902303476768 \\
-9.43000000000001	0.0221898780940494 \\
-9.42000000000001	0.0225899091956333 \\
-9.41000000000001	0.0229903243885882 \\
-9.40000000000001	0.0233911244111968 \\
-9.39000000000001	0.0237923100038722 \\
-9.38000000000001	0.0241938819091664 \\
-9.37000000000001	0.0245958408717786 \\
-9.36000000000001	0.0249981876385634 \\
-9.35000000000001	0.0254009229585392 \\
-9.34000000000001	0.0258040475828965 \\
-9.33000000000001	0.0262075622650064 \\
-9.32000000000001	0.0266114677604287 \\
-9.31000000000001	0.027015764826921 \\
-9.30000000000001	0.0274204542244467 \\
-9.29000000000002	0.0278255367151838 \\
-9.28000000000002	0.0282310130635336 \\
-9.27000000000002	0.0286368840361289 \\
-9.26000000000002	0.0290431504018431 \\
-9.25000000000002	0.0294498129317994 \\
-9.24000000000002	0.0298568723993784 \\
-9.23000000000002	0.0302643295802278 \\
-9.22000000000002	0.0306721852522712 \\
-9.21000000000002	0.0310804401957167 \\
-9.20000000000002	0.0314890951930658 \\
-9.19000000000002	0.031898151029123 \\
-9.18000000000002	0.0323076084910041 \\
-9.17000000000002	0.0327174683681459 \\
-9.16000000000002	0.0331277314523149 \\
-9.15000000000002	0.0335383985376171 \\
-9.14000000000002	0.0339494704205058 \\
-9.13000000000002	0.0343609478997928 \\
-9.12000000000002	0.0347728317766561 \\
-9.11000000000002	0.0351851228546504 \\
-9.10000000000002	0.0355978219397158 \\
-9.09000000000002	0.0360109298401873 \\
-9.08000000000002	0.0364244473668046 \\
-9.07000000000002	0.0368383753327217 \\
-9.06000000000002	0.0372527145535162 \\
-9.05000000000002	0.0376674658471988 \\
-9.04000000000002	0.0380826300342234 \\
-9.03000000000002	0.0384982079374969 \\
-9.02000000000002	0.0389142003823886 \\
-9.01000000000002	0.03933060819674 \\
-9.00000000000002	0.0397474322108753 \\
-8.99000000000002	0.0401646732576103 \\
-8.98000000000002	0.0405823321722638 \\
-8.97000000000002	0.0410004097926662 \\
-8.96000000000002	0.0414189069591705 \\
-8.95000000000002	0.0418378245146621 \\
-8.94000000000002	0.0422571633045691 \\
-8.93000000000002	0.0426769241768721 \\
-8.92000000000002	0.0430971079821157 \\
-8.91000000000002	0.0435177155734171 \\
-8.90000000000002	0.043938747806478 \\
-8.89000000000002	0.0443602055395943 \\
-8.88000000000002	0.0447820896336664 \\
-8.87000000000002	0.0452044009522104 \\
-8.86000000000002	0.0456271403613687 \\
-8.85000000000002	0.04605030872992 \\
-8.84000000000002	0.04647390692929 \\
-8.83000000000002	0.0468979358335634 \\
-8.82000000000003	0.0473223963194932 \\
-8.81000000000003	0.0477472892665124 \\
-8.80000000000003	0.0481726155567451 \\
-8.79000000000003	0.0485983760750165 \\
-8.78000000000003	0.0490245717088652 \\
-8.77000000000003	0.0494512033485534 \\
-8.76000000000003	0.0498782718870785 \\
-8.75000000000003	0.0503057782201841 \\
-8.74000000000003	0.0507337232463715 \\
-8.73000000000003	0.0511621078669104 \\
-8.72000000000003	0.0515909329858517 \\
-8.71000000000003	0.0520201995100368 \\
-8.70000000000003	0.0524499083491113 \\
-8.69000000000003	0.0528800604155352 \\
-8.68000000000003	0.0533106566245951 \\
-8.67000000000003	0.0537416978944151 \\
-8.66000000000003	0.0541731851459702 \\
-8.65000000000003	0.054605119303096 \\
-8.64000000000003	0.0550375012925021 \\
-8.63000000000003	0.0554703320437839 \\
-8.62000000000003	0.0559036124894334 \\
-8.61000000000003	0.0563373435648529 \\
-8.60000000000003	0.0567715262083657 \\
-8.59000000000003	0.0572061613612295 \\
-8.58000000000003	0.0576412499676472 \\
-8.57000000000003	0.058076792974781 \\
-8.56000000000003	0.0585127913327631 \\
-8.55000000000003	0.058949245994709 \\
-8.54000000000003	0.0593861579167303 \\
-8.53000000000003	0.059823528057946 \\
-8.52000000000003	0.0602613573804968 \\
-8.51000000000003	0.0606996468495563 \\
-8.50000000000003	0.0611383974333447 \\
-8.49000000000003	0.0615776101031414 \\
-8.48000000000003	0.0620172858332977 \\
-8.47000000000003	0.0624574256012501 \\
-8.46000000000003	0.0628980303875331 \\
-8.45000000000003	0.063339101175792 \\
-8.44000000000003	0.0637806389527969 \\
-8.43000000000003	0.0642226447084554 \\
-8.42000000000003	0.064665119435826 \\
-8.41000000000003	0.0651080641311312 \\
-8.40000000000003	0.0655514797937716 \\
-8.39000000000003	0.0659953674263389 \\
-8.38000000000003	0.0664397280346297 \\
-8.37000000000003	0.0668845626276591 \\
-8.36000000000003	0.0673298722176748 \\
-8.35000000000004	0.06777565782017 \\
-8.34000000000004	0.0682219204538987 \\
-8.33000000000004	0.0686686611408883 \\
-8.32000000000004	0.0691158809064542 \\
-8.31000000000004	0.0695635807792145 \\
-8.30000000000004	0.0700117617911029 \\
-8.29000000000004	0.0704604249773845 \\
-8.28000000000004	0.0709095713766687 \\
-8.27000000000004	0.0713592020309247 \\
-8.26000000000004	0.0718093179854952 \\
-8.25000000000004	0.0722599202891117 \\
-8.24000000000004	0.072711009993909 \\
-8.23000000000004	0.0731625881554391 \\
-8.22000000000004	0.0736146558326872 \\
-8.21000000000004	0.0740672140880863 \\
-8.20000000000004	0.0745202639875311 \\
-8.19000000000004	0.0749738066003951 \\
-8.18000000000004	0.0754278429995437 \\
-8.17000000000004	0.0758823742613505 \\
-8.16000000000004	0.0763374014657126 \\
-8.15000000000004	0.0767929256960659 \\
-8.14000000000004	0.0772489480393999 \\
-8.13000000000004	0.0777054695862747 \\
-8.12000000000004	0.0781624914308352 \\
-8.11000000000004	0.0786200146708276 \\
-8.10000000000004	0.0790780404076151 \\
-8.09000000000004	0.0795365697461937 \\
-8.08000000000004	0.0799956037952083 \\
-8.07000000000004	0.0804551436669687 \\
-8.06000000000004	0.0809151904774661 \\
-8.05000000000004	0.0813757453463884 \\
-8.04000000000004	0.081836809397138 \\
-8.03000000000004	0.082298383756847 \\
-8.02000000000004	0.0827604695563942 \\
-8.01000000000004	0.0832230679304223 \\
-8.00000000000004	0.0836861800173531 \\
-7.99000000000004	0.084149806959406 \\
-7.98000000000004	0.0846139499026138 \\
-7.97000000000004	0.0850786099968402 \\
-7.96000000000004	0.0855437883957967 \\
-7.95000000000004	0.0860094862570598 \\
-7.94000000000004	0.0864757047420884 \\
-7.93000000000004	0.086942445016241 \\
-7.92000000000004	0.0874097082487933 \\
-7.91000000000004	0.0878774956129559 \\
-7.90000000000004	0.0883458082858915 \\
-7.89000000000004	0.0888146474487333 \\
-7.88000000000005	0.0892840142866024 \\
-7.87000000000005	0.0897539099886259 \\
-7.86000000000005	0.0902243357479554 \\
-7.85000000000005	0.0906952927617842 \\
-7.84000000000005	0.0911667822313668 \\
-7.83000000000005	0.0916388053620362 \\
-7.82000000000005	0.0921113633632228 \\
-7.81000000000005	0.0925844574484737 \\
-7.80000000000005	0.0930580888354699 \\
-7.79000000000005	0.0935322587460467 \\
-7.78000000000005	0.0940069684062113 \\
-7.77000000000005	0.0944822190461627 \\
-7.76000000000005	0.0949580119003102 \\
-7.75000000000005	0.0954343482072934 \\
-7.74000000000005	0.0959112292100006 \\
-7.73000000000005	0.0963886561555892 \\
-7.72000000000005	0.0968666302955045 \\
-7.71000000000005	0.0973451528854998 \\
-7.70000000000005	0.097824225185656 \\
-7.69000000000005	0.0983038484604021 \\
-7.68000000000005	0.0987840239785339 \\
-7.67000000000005	0.0992647530132356 \\
-7.66000000000005	0.0997460368420995 \\
-7.65000000000005	0.100227876747146 \\
-7.64000000000005	0.100710274014844 \\
-7.63000000000005	0.101193229936132 \\
-7.62000000000005	0.10167674580644 \\
-7.61000000000005	0.102160822925708 \\
-7.60000000000005	0.102645462598408 \\
-7.59000000000005	0.103130666133565 \\
-7.58000000000005	0.103616434844779 \\
-7.57000000000005	0.104102770050245 \\
-7.56000000000005	0.104589673072776 \\
-7.55000000000005	0.105077145239823 \\
-7.54000000000005	0.105565187883497 \\
-7.53000000000005	0.106053802340592 \\
-7.52000000000005	0.106542989952608 \\
-7.51000000000005	0.107032752065768 \\
-7.50000000000005	0.107523090031045 \\
-7.49000000000005	0.108014005204184 \\
-7.48000000000005	0.108505498945722 \\
-7.47000000000005	0.108997572621013 \\
-7.46000000000005	0.109490227600249 \\
-7.45000000000005	0.109983465258485 \\
-7.44000000000005	0.110477286975659 \\
-7.43000000000005	0.110971694136618 \\
-7.42000000000005	0.111466688131141 \\
-7.41000000000006	0.111962270353959 \\
-7.40000000000006	0.112458442204784 \\
-7.39000000000006	0.112955205088328 \\
-7.38000000000006	0.113452560414331 \\
-7.37000000000006	0.113950509597581 \\
-7.36000000000006	0.114449054057939 \\
-7.35000000000006	0.114948195220368 \\
-7.34000000000006	0.115447934514949 \\
-7.33000000000006	0.115948273376915 \\
-7.32000000000006	0.116449213246667 \\
-7.31000000000006	0.116950755569804 \\
-7.30000000000006	0.11745290179715 \\
-7.29000000000006	0.117955653384771 \\
-7.28000000000006	0.118459011794009 \\
-7.27000000000006	0.118962978491503 \\
-7.26000000000006	0.119467554949215 \\
-7.25000000000006	0.119972742644457 \\
-7.24000000000006	0.120478543059917 \\
-7.23000000000006	0.120984957683682 \\
-7.22000000000006	0.121491988009268 \\
-7.21000000000006	0.121999635535647 \\
-7.20000000000006	0.122507901767269 \\
-7.19000000000006	0.123016788214093 \\
-7.18000000000006	0.123526296391611 \\
-7.17000000000006	0.124036427820877 \\
-7.16000000000006	0.124547184028536 \\
-7.15000000000006	0.125058566546844 \\
-7.14000000000006	0.125570576913706 \\
-7.13000000000006	0.126083216672696 \\
-7.12000000000006	0.126596487373087 \\
-7.11000000000006	0.127110390569879 \\
-7.10000000000006	0.127624927823831 \\
-7.09000000000006	0.128140100701482 \\
-7.08000000000006	0.128655910775186 \\
-7.07000000000006	0.129172359623138 \\
-7.06000000000006	0.129689448829404 \\
-7.05000000000006	0.130207179983949 \\
-7.04000000000006	0.130725554682669 \\
-7.03000000000006	0.131244574527414 \\
-7.02000000000006	0.131764241126028 \\
-7.01000000000006	0.132284556092369 \\
-7.00000000000006	0.132805521046345 \\
-6.99000000000006	0.133327137613941 \\
-6.98000000000006	0.133849407427253 \\
-6.97000000000006	0.134372332124515 \\
-6.96000000000006	0.134895913350132 \\
-6.95000000000007	0.135420152754709 \\
-6.94000000000007	0.135945051995087 \\
-6.93000000000007	0.136470612734367 \\
-6.92000000000007	0.136996836641948 \\
-6.91000000000007	0.137523725393556 \\
-6.90000000000007	0.138051280671277 \\
-6.89000000000007	0.138579504163588 \\
-6.88000000000007	0.13910839756539 \\
-6.87000000000007	0.139637962578041 \\
-6.86000000000007	0.140168200909389 \\
-6.85000000000007	0.140699114273805 \\
-6.84000000000007	0.141230704392215 \\
-6.83000000000007	0.141762972992134 \\
-6.82000000000007	0.142295921807701 \\
-6.81000000000007	0.142829552579712 \\
-6.80000000000007	0.143363867055654 \\
-6.79000000000007	0.143898866989739 \\
-6.78000000000007	0.144434554142938 \\
-6.77000000000007	0.14497093028302 \\
-6.76000000000007	0.145507997184581 \\
-6.75000000000007	0.146045756629082 \\
-6.74000000000007	0.146584210404886 \\
-6.73000000000007	0.14712336030729 \\
-6.72000000000007	0.147663208138566 \\
-6.71000000000007	0.148203755707991 \\
-6.70000000000007	0.148745004831888 \\
-6.69000000000007	0.149286957333662 \\
-6.68000000000007	0.149829615043835 \\
-6.67000000000007	0.150372979800085 \\
-6.66000000000007	0.150917053447281 \\
-6.65000000000007	0.151461837837523 \\
-6.64000000000007	0.152007334830179 \\
-6.63000000000007	0.152553546291922 \\
-6.62000000000007	0.153100474096772 \\
-6.61000000000007	0.153648120126128 \\
-6.60000000000007	0.154196486268814 \\
-6.59000000000007	0.154745574421113 \\
-6.58000000000007	0.155295386486808 \\
-6.57000000000007	0.155845924377224 \\
-6.56000000000007	0.156397190011262 \\
-6.55000000000007	0.156949185315445 \\
-6.54000000000007	0.157501912223957 \\
-6.53000000000007	0.15805537267868 \\
-6.52000000000007	0.158609568629241 \\
-6.51000000000007	0.159164502033048 \\
-6.50000000000007	0.159720174855332 \\
-6.49000000000007	0.160276589069194 \\
-6.48000000000008	0.16083374665564 \\
-6.47000000000008	0.161391649603627 \\
-6.46000000000008	0.161950299910108 \\
-6.45000000000008	0.162509699580068 \\
-6.44000000000008	0.163069850626572 \\
-6.43000000000008	0.163630755070812 \\
-6.42000000000008	0.16419241494214 \\
-6.41000000000008	0.164754832278123 \\
-6.40000000000008	0.165318009124581 \\
-6.39000000000008	0.165881947535634 \\
-6.38000000000008	0.166446649573747 \\
-6.37000000000008	0.167012117309773 \\
-6.36000000000008	0.167578352823001 \\
-6.35000000000008	0.168145358201202 \\
-6.34000000000008	0.168713135540673 \\
-6.33000000000008	0.169281686946287 \\
-6.32000000000008	0.169851014531535 \\
-6.31000000000008	0.170421120418578 \\
-6.30000000000008	0.170992006738289 \\
-6.29000000000008	0.171563675630308 \\
-6.28000000000008	0.172136129243085 \\
-6.27000000000008	0.172709369733927 \\
-6.26000000000008	0.173283399269052 \\
-6.25000000000008	0.173858220023635 \\
-6.24000000000008	0.174433834181858 \\
-6.23000000000008	0.175010243936959 \\
-6.22000000000008	0.175587451491284 \\
-6.21000000000008	0.176165459056334 \\
-6.20000000000008	0.176744268852823 \\
-6.19000000000008	0.177323883110718 \\
-6.18000000000008	0.177904304069302 \\
-6.17000000000008	0.17848553397722 \\
-6.16000000000008	0.179067575092529 \\
-6.15000000000008	0.179650429682758 \\
-6.14000000000008	0.180234100024953 \\
-6.13000000000008	0.180818588405738 \\
-6.12000000000008	0.181403897121361 \\
-6.11000000000008	0.181990028477754 \\
-6.10000000000008	0.182576984790587 \\
-6.09000000000008	0.183164768385318 \\
-6.08000000000008	0.183753381597254 \\
-6.07000000000008	0.184342826771603 \\
-6.06000000000008	0.184933106263534 \\
-6.05000000000008	0.185524222438228 \\
-6.04000000000008	0.186116177670939 \\
-6.03000000000008	0.186708974347051 \\
-6.02000000000008	0.187302614862131 \\
-6.01000000000009	0.187897101621996 \\
-6.00000000000009	0.188492437042763 \\
-5.99000000000009	0.189088623550911 \\
-5.98000000000009	0.189685663583342 \\
-5.97000000000009	0.190283559587439 \\
-5.96000000000009	0.190882314021125 \\
-5.95000000000009	0.191481929352928 \\
-5.94000000000009	0.192082408062037 \\
-5.93000000000009	0.192683752638366 \\
-5.92000000000009	0.193285965582615 \\
-5.91000000000009	0.193889049406335 \\
-5.90000000000009	0.194493006631988 \\
-5.89000000000009	0.19509783979301 \\
-5.88000000000009	0.195703551433877 \\
-5.87000000000009	0.196310144110169 \\
-5.86000000000009	0.196917620388633 \\
-5.85000000000009	0.197525982847247 \\
-5.84000000000009	0.198135234075292 \\
-5.83000000000009	0.19874537667341 \\
-5.82000000000009	0.199356413253676 \\
-5.81000000000009	0.199968346439665 \\
-5.80000000000009	0.200581178866514 \\
-5.79000000000009	0.201194913180999 \\
-5.78000000000009	0.201809552041594 \\
-5.77000000000009	0.20242509811855 \\
-5.76000000000009	0.203041554093954 \\
-5.75000000000009	0.20365892266181 \\
-5.74000000000009	0.204277206528099 \\
-5.73000000000009	0.204896408410859 \\
-5.72000000000009	0.205516531040253 \\
-5.71000000000009	0.206137577158639 \\
-5.70000000000009	0.206759549520647 \\
-5.69000000000009	0.20738245089325 \\
-5.68000000000009	0.208006284055837 \\
-5.67000000000009	0.208631051800291 \\
-5.66000000000009	0.209256756931059 \\
-5.65000000000009	0.209883402265232 \\
-5.64000000000009	0.210510990632619 \\
-5.63000000000009	0.211139524875823 \\
-5.62000000000009	0.211769007850321 \\
-5.61000000000009	0.212399442424537 \\
-5.60000000000009	0.213030831479926 \\
-5.59000000000009	0.213663177911051 \\
-5.58000000000009	0.214296484625659 \\
-5.57000000000009	0.214930754544767 \\
-5.56000000000009	0.215565990602738 \\
-5.55000000000009	0.216202195747368 \\
-5.5400000000001	0.216839372939961 \\
-5.5300000000001	0.217477525155417 \\
-5.5200000000001	0.218116655382314 \\
-5.5100000000001	0.21875676662299 \\
-5.5000000000001	0.219397861893633 \\
-5.4900000000001	0.220039944224358 \\
-5.4800000000001	0.2206830166593 \\
-5.4700000000001	0.221327082256699 \\
-5.4600000000001	0.221972144088984 \\
-5.4500000000001	0.222618205242864 \\
-5.4400000000001	0.223265268819418 \\
-5.4300000000001	0.22391333793418 \\
-5.4200000000001	0.224562415717232 \\
-5.4100000000001	0.225212505313294 \\
-5.4000000000001	0.225863609881814 \\
-5.3900000000001	0.226515732597064 \\
-5.3800000000001	0.227168876648229 \\
-5.3700000000001	0.227823045239502 \\
-5.3600000000001	0.228478241590178 \\
-5.3500000000001	0.229134468934751 \\
-5.3400000000001	0.229791730523004 \\
-5.3300000000001	0.230450029620115 \\
-5.3200000000001	0.231109369506746 \\
-5.3100000000001	0.231769753479144 \\
-5.3000000000001	0.23243118484924 \\
-5.2900000000001	0.233093666944751 \\
-5.2800000000001	0.233757203109274 \\
-5.2700000000001	0.234421796702396 \\
-5.2600000000001	0.235087451099787 \\
-5.2500000000001	0.235754169693311 \\
-5.2400000000001	0.236421955891123 \\
-5.2300000000001	0.237090813117779 \\
-5.2200000000001	0.237760744814336 \\
-5.2100000000001	0.238431754438465 \\
-5.2000000000001	0.239103845464551 \\
-5.1900000000001	0.239777021383805 \\
-5.1800000000001	0.240451285704373 \\
-5.1700000000001	0.241126641951442 \\
-5.1600000000001	0.241803093667357 \\
-5.1500000000001	0.242480644411725 \\
-5.1400000000001	0.243159297761534 \\
-5.1300000000001	0.243839057311262 \\
-5.1200000000001	0.244519926672992 \\
-5.1100000000001	0.245201909476529 \\
-5.1000000000001	0.245885009369514 \\
-5.0900000000001	0.246569230017543 \\
-5.0800000000001	0.247254575104283 \\
-5.07000000000011	0.247941048331593 \\
-5.06000000000011	0.248628653419642 \\
-5.05000000000011	0.24931739410703 \\
-5.04000000000011	0.250007274150914 \\
-5.03000000000011	0.250698297327125 \\
-5.02000000000011	0.251390467430295 \\
-5.01000000000011	0.252083788273984 \\
-5.00000000000011	0.252778263690801 \\
-4.99000000000011	0.253473897532537 \\
-4.98000000000011	0.254170693670288 \\
-4.97000000000011	0.254868655994588 \\
-4.96000000000011	0.255567788415536 \\
-4.95000000000011	0.256268094862932 \\
-4.94000000000011	0.256969579286404 \\
-4.93000000000011	0.257672245655546 \\
-4.92000000000011	0.25837609796005 \\
-4.91000000000011	0.259081140209846 \\
-4.90000000000011	0.259787376435232 \\
-4.89000000000011	0.26049481068702 \\
-4.88000000000011	0.261203447036671 \\
-4.87000000000011	0.261913289576434 \\
-4.86000000000011	0.262624342419495 \\
-4.85000000000011	0.26333660970011 \\
-4.84000000000011	0.264050095573758 \\
-4.83000000000011	0.264764804217282 \\
-4.82000000000011	0.265480739829037 \\
-4.81000000000011	0.266197906629036 \\
-4.80000000000011	0.266916308859104 \\
-4.79000000000011	0.267635950783021 \\
-4.78000000000011	0.268356836686683 \\
-4.77000000000011	0.269078970878248 \\
-4.76000000000011	0.269802357688291 \\
-4.75000000000011	0.270527001469966 \\
-4.74000000000011	0.271252906599156 \\
-4.73000000000011	0.271980077474635 \\
-4.72000000000011	0.272708518518227 \\
-4.71000000000011	0.273438234174968 \\
-4.70000000000011	0.27416922891327 \\
-4.69000000000011	0.274901507225081 \\
-4.68000000000011	0.275635073626055 \\
-4.67000000000011	0.276369932655717 \\
-4.66000000000011	0.277106088877632 \\
-4.65000000000011	0.277843546879573 \\
-4.64000000000011	0.278582311273697 \\
-4.63000000000011	0.279322386696715 \\
-4.62000000000011	0.280063777810066 \\
-4.61000000000011	0.280806489300095 \\
-4.60000000000012	0.281550525878231 \\
-4.59000000000012	0.282295892281165 \\
-4.58000000000012	0.283042593271028 \\
-4.57000000000012	0.283790633635583 \\
-4.56000000000012	0.284540018188397 \\
-4.55000000000012	0.285290751769037 \\
-4.54000000000012	0.286042839243252 \\
-4.53000000000012	0.286796285503163 \\
-4.52000000000012	0.287551095467456 \\
-4.51000000000012	0.288307274081573 \\
-4.50000000000012	0.289064826317905 \\
-4.49000000000012	0.289823757175991 \\
-4.48000000000012	0.290584071682716 \\
-4.47000000000012	0.291345774892507 \\
-4.46000000000012	0.29210887188754 \\
-4.45000000000012	0.292873367777939 \\
-4.44000000000012	0.293639267701983 \\
-4.43000000000012	0.294406576826313 \\
-4.42000000000012	0.295175300346143 \\
-4.41000000000012	0.295945443485468 \\
-4.40000000000012	0.296717011497278 \\
-4.39000000000012	0.297490009663774 \\
-4.38000000000012	0.298264443296585 \\
-4.37000000000012	0.299040317736985 \\
-4.36000000000012	0.299817638356116 \\
-4.35000000000012	0.30059641055521 \\
-4.34000000000012	0.301376639765816 \\
-4.33000000000012	0.302158331450025 \\
-4.32000000000012	0.302941491100701 \\
-4.31000000000012	0.303726124241709 \\
-4.30000000000012	0.304512236428157 \\
-4.29000000000012	0.305299833246622 \\
-4.28000000000012	0.306088920315395 \\
-4.27000000000012	0.30687950328472 \\
-4.26000000000012	0.307671587837035 \\
-4.25000000000012	0.308465179687218 \\
-4.24000000000012	0.309260284582836 \\
-4.23000000000012	0.310056908304393 \\
-4.22000000000012	0.310855056665581 \\
-4.21000000000012	0.311654735513537 \\
-4.20000000000012	0.312455950729101 \\
-4.19000000000012	0.31325870822707 \\
-4.18000000000012	0.314063013956467 \\
-4.17000000000012	0.314868873900801 \\
-4.16000000000012	0.315676294078333 \\
-4.15000000000012	0.316485280542351 \\
-4.14000000000012	0.317295839381438 \\
-4.13000000000013	0.318107976719747 \\
-4.12000000000013	0.318921698717282 \\
-4.11000000000013	0.319737011570175 \\
-4.10000000000013	0.32055392151097 \\
-4.09000000000013	0.321372434808908 \\
-4.08000000000013	0.322192557770219 \\
-4.07000000000013	0.32301429673841 \\
-4.06000000000013	0.32383765809456 \\
-4.05000000000013	0.32466264825762 \\
-4.04000000000013	0.325489273684708 \\
-4.03000000000013	0.32631754087142 \\
-4.02000000000013	0.327147456352127 \\
-4.01000000000013	0.327979026700292 \\
-4.00000000000013	0.328812258528779 \\
-3.99000000000013	0.329647158490168 \\
-3.98000000000013	0.330483733277074 \\
-3.97000000000013	0.331321989622473 \\
-3.96000000000013	0.332161934300019 \\
-3.95000000000013	0.333003574124382 \\
-3.94000000000013	0.33384691595157 \\
-3.93000000000013	0.334691966679272 \\
-3.92000000000013	0.335538733247194 \\
-3.91000000000013	0.336387222637397 \\
-3.90000000000013	0.337237441874649 \\
-3.89000000000013	0.338089398026769 \\
-3.88000000000013	0.338943098204982 \\
-3.87000000000013	0.339798549564275 \\
-3.86000000000013	0.340655759303755 \\
-3.85000000000013	0.341514734667015 \\
-3.84000000000013	0.342375482942498 \\
-3.83000000000013	0.343238011463874 \\
-3.82000000000013	0.344102327610406 \\
-3.81000000000013	0.344968438807337 \\
-3.80000000000013	0.345836352526269 \\
-3.79000000000013	0.346706076285551 \\
-3.78000000000013	0.347577617650666 \\
-3.77000000000013	0.348450984234633 \\
-3.76000000000013	0.3493261836984 \\
-3.75000000000013	0.350203223751248 \\
-3.74000000000013	0.351082112151201 \\
-3.73000000000013	0.351962856705436 \\
-3.72000000000013	0.3528454652707 \\
-3.71000000000013	0.353729945753729 \\
-3.70000000000013	0.354616306111675 \\
-3.69000000000013	0.355504554352533 \\
-3.68000000000013	0.356394698535578 \\
-3.67000000000013	0.357286746771802 \\
-3.66000000000014	0.358180707224357 \\
-3.65000000000014	0.359076588109006 \\
-3.64000000000014	0.359974397694572 \\
-3.63000000000014	0.360874144303398 \\
-3.62000000000014	0.361775836311812 \\
-3.61000000000014	0.36267948215059 \\
-3.60000000000014	0.363585090305434 \\
-3.59000000000014	0.364492669317447 \\
-3.58000000000014	0.365402227783615 \\
-3.57000000000014	0.366313774357303 \\
-3.56000000000014	0.367227317748738 \\
-3.55000000000014	0.368142866725518 \\
-3.54000000000014	0.369060430113111 \\
-3.53000000000014	0.369980016795369 \\
-3.52000000000014	0.370901635715041 \\
-3.51000000000014	0.371825295874297 \\
-3.50000000000014	0.372751006335256 \\
-3.49000000000014	0.373678776220516 \\
-3.48000000000014	0.374608614713699 \\
-3.47000000000014	0.375540531059991 \\
-3.46000000000014	0.376474534566696 \\
-3.45000000000014	0.377410634603794 \\
-3.44000000000014	0.378348840604505 \\
-3.43000000000014	0.379289162065858 \\
-3.42000000000014	0.380231608549269 \\
-3.41000000000014	0.381176189681125 \\
-3.40000000000014	0.382122915153372 \\
-3.39000000000014	0.383071794724114 \\
-3.38000000000014	0.384022838218213 \\
-3.37000000000014	0.384976055527903 \\
-3.36000000000014	0.385931456613407 \\
-3.35000000000014	0.386889051503558 \\
-3.34000000000014	0.387848850296436 \\
-3.33000000000014	0.388810863160002 \\
-3.32000000000014	0.389775100332746 \\
-3.31000000000014	0.390741572124342 \\
-3.30000000000014	0.39171028891631 \\
-3.29000000000014	0.392681261162681 \\
-3.28000000000014	0.393654499390678 \\
-3.27000000000014	0.394630014201399 \\
-3.26000000000014	0.39560781627051 \\
-3.25000000000014	0.396587916348947 \\
-3.24000000000014	0.397570325263624 \\
-3.23000000000014	0.398555053918151 \\
-3.22000000000014	0.399542113293561 \\
-3.21000000000014	0.400531514449043 \\
-3.20000000000014	0.401523268522686 \\
-3.19000000000015	0.402517386732233 \\
-3.18000000000015	0.403513880375841 \\
-3.17000000000015	0.404512760832851 \\
-3.16000000000015	0.405514039564568 \\
-3.15000000000015	0.406517728115051 \\
-3.14000000000015	0.407523838111911 \\
-3.13000000000015	0.408532381267117 \\
-3.12000000000015	0.409543369377818 \\
-3.11000000000015	0.41055681432717 \\
-3.10000000000015	0.411572728085171 \\
-3.09000000000015	0.412591122709512 \\
-3.08000000000015	0.413612010346437 \\
-3.07000000000015	0.414635403231608 \\
-3.06000000000015	0.415661313690988 \\
-3.05000000000015	0.416689754141732 \\
-3.04000000000015	0.417720737093087 \\
-3.03000000000015	0.418754275147305 \\
-3.02000000000015	0.41979038100057 \\
-3.01000000000015	0.42082906744393 \\
-3.00000000000015	0.421870347364246 \\
-2.99000000000015	0.422914233745155 \\
-2.98000000000015	0.423960739668033 \\
-2.97000000000015	0.425009878312988 \\
-2.96000000000015	0.426061662959849 \\
-2.95000000000015	0.427116106989178 \\
-2.94000000000015	0.428173223883291 \\
-2.93000000000015	0.42923302722729 \\
-2.92000000000015	0.430295530710116 \\
-2.91000000000015	0.431360748125602 \\
-2.90000000000015	0.432428693373555 \\
-2.89000000000015	0.433499380460839 \\
-2.88000000000015	0.434572823502482 \\
-2.87000000000015	0.435649036722787 \\
-2.86000000000015	0.436728034456466 \\
-2.85000000000015	0.437809831149789 \\
-2.84000000000015	0.438894441361736 \\
-2.83000000000015	0.439981879765182 \\
-2.82000000000015	0.441072161148079 \\
-2.81000000000015	0.442165300414673 \\
-2.80000000000015	0.443261312586715 \\
-2.79000000000015	0.444360212804709 \\
-2.78000000000015	0.445462016329162 \\
-2.77000000000015	0.446566738541857 \\
-2.76000000000015	0.447674394947142 \\
-2.75000000000015	0.448785001173233 \\
-2.74000000000015	0.44989857297354 \\
-2.73000000000015	0.451015126228008 \\
-2.72000000000016	0.452134676944473 \\
-2.71000000000016	0.45325724126004 \\
-2.70000000000016	0.454382835442482 \\
-2.69000000000016	0.455511475891647 \\
-2.68000000000016	0.456643179140901 \\
-2.67000000000016	0.457777961858574 \\
-2.66000000000016	0.458915840849436 \\
-2.65000000000016	0.460056833056189 \\
-2.64000000000016	0.461200955560985 \\
-2.63000000000016	0.462348225586952 \\
-2.62000000000016	0.463498660499758 \\
-2.61000000000016	0.464652277809184 \\
-2.60000000000016	0.465809095170722 \\
-2.59000000000016	0.466969130387202 \\
-2.58000000000016	0.468132401410429 \\
-2.57000000000016	0.469298926342853 \\
-2.56000000000016	0.470468723439261 \\
-2.55000000000016	0.471641811108487 \\
-2.54000000000016	0.472818207915153 \\
-2.53000000000016	0.473997932581434 \\
-2.52000000000016	0.475181003988839 \\
-2.51000000000016	0.476367441180031 \\
-2.50000000000016	0.477557263360662 \\
-2.49000000000016	0.478750489901242 \\
-2.48000000000016	0.479947140339025 \\
-2.47000000000016	0.481147234379936 \\
-2.46000000000016	0.482350791900514 \\
-2.45000000000016	0.483557832949887 \\
-2.44000000000016	0.484768377751777 \\
-2.43000000000016	0.485982446706532 \\
-2.42000000000016	0.487200060393191 \\
-2.41000000000016	0.488421239571576 \\
-2.40000000000016	0.489646005184413 \\
-2.39000000000016	0.490874378359494 \\
-2.38000000000016	0.492106380411853 \\
-2.37000000000016	0.493342032845998 \\
-2.36000000000016	0.494581357358152 \\
-2.35000000000016	0.495824375838546 \\
-2.34000000000016	0.497071110373736 \\
-2.33000000000016	0.498321583248958 \\
-2.32000000000016	0.499575816950518 \\
-2.31000000000016	0.500833834168219 \\
-2.30000000000016	0.502095657797825 \\
-2.29000000000016	0.503361310943558 \\
-2.28000000000016	0.504630816920637 \\
-2.27000000000016	0.505904199257859 \\
-2.26000000000016	0.507181481700212 \\
-2.25000000000017	0.508462688211531 \\
-2.24000000000017	0.509747842977198 \\
-2.23000000000017	0.511036970406882 \\
-2.22000000000017	0.512330095137317 \\
-2.21000000000017	0.513627242035131 \\
-2.20000000000017	0.514928436199712 \\
-2.19000000000017	0.516233702966127 \\
-2.18000000000017	0.517543067908077 \\
-2.17000000000017	0.518856556840903 \\
-2.16000000000017	0.520174195824644 \\
-2.15000000000017	0.521496011167138 \\
-2.14000000000017	0.522822029427172 \\
-2.13000000000017	0.524152277417685 \\
-2.12000000000017	0.525486782209021 \\
-2.11000000000017	0.526825571132234 \\
-2.10000000000017	0.528168671782449 \\
-2.09000000000017	0.52951611202227 \\
-2.08000000000017	0.530867919985255 \\
-2.07000000000017	0.532224124079432 \\
-2.06000000000017	0.533584752990889 \\
-2.05000000000017	0.534949835687411 \\
-2.04000000000017	0.536319401422181 \\
-2.03000000000017	0.537693479737539 \\
-2.02000000000017	0.539072100468811 \\
-2.01000000000017	0.540455293748192 \\
-2.00000000000017	0.541843090008698 \\
-1.99000000000017	0.543235519988185 \\
-1.98000000000017	0.544632614733433 \\
-1.97000000000017	0.546034405604301 \\
-1.96000000000017	0.547440924277947 \\
-1.95000000000017	0.548852202753129 \\
-1.94000000000017	0.550268273354568 \\
-1.93000000000017	0.551689168737391 \\
-1.92000000000017	0.553114921891655 \\
-1.91000000000017	0.554545566146934 \\
-1.90000000000017	0.555981135177 \\
-1.89000000000017	0.55742166300458 \\
-1.88000000000017	0.558867184006188 \\
-1.87000000000017	0.560317732917052 \\
-1.86000000000017	0.561773344836123 \\
-1.85000000000017	0.563234055231167 \\
-1.84000000000017	0.564699899943952 \\
-1.83000000000017	0.566170915195528 \\
-1.82000000000017	0.567647137591593 \\
-1.81000000000017	0.569128604127962 \\
-1.80000000000017	0.570615352196127 \\
-1.79000000000018	0.572107419588924 \\
-1.78000000000018	0.573604844506293 \\
-1.77000000000018	0.575107665561148 \\
-1.76000000000018	0.576615921785352 \\
-1.75000000000018	0.578129652635801 \\
-1.74000000000018	0.579648898000611 \\
-1.73000000000018	0.581173698205436 \\
-1.72000000000018	0.582704094019879 \\
-1.71000000000018	0.584240126664039 \\
-1.70000000000018	0.585781837815174 \\
-1.69000000000018	0.587329269614481 \\
-1.68000000000018	0.588882464674011 \\
-1.67000000000018	0.590441466083712 \\
-1.66000000000018	0.592006317418596 \\
-1.65000000000018	0.593577062746052 \\
-1.64000000000018	0.59515374663329 \\
-1.63000000000018	0.59673641415493 \\
-1.62000000000018	0.598325110900731 \\
-1.61000000000018	0.599919882983476 \\
-1.60000000000018	0.601520777046996 \\
-1.59000000000018	0.603127840274362 \\
-1.58000000000018	0.604741120396227 \\
-1.57000000000018	0.606360665699332 \\
-1.56000000000018	0.607986525035177 \\
-1.55000000000018	0.609618747828864 \\
-1.54000000000018	0.611257384088113 \\
-1.53000000000018	0.612902484412454 \\
-1.52000000000018	0.614554100002603 \\
-1.51000000000018	0.616212282670021 \\
-1.50000000000018	0.617877084846673 \\
-1.49000000000018	0.619548559594968 \\
-1.48000000000018	0.621226760617913 \\
-1.47000000000018	0.622911742269464 \\
-1.46000000000018	0.624603559565087 \\
-1.45000000000018	0.626302268192542 \\
-1.44000000000018	0.628007924522875 \\
-1.43000000000018	0.629720585621648 \\
-1.42000000000018	0.631440309260392 \\
-1.41000000000018	0.633167153928299 \\
-1.40000000000018	0.634901178844162 \\
-1.39000000000018	0.63664244396856 \\
-1.38000000000018	0.638391010016293 \\
-1.37000000000018	0.640146938469094 \\
-1.36000000000018	0.641910291588593 \\
-1.35000000000018	0.643681132429567 \\
-1.34000000000018	0.64545952485347 \\
-1.33000000000018	0.64724553354225 \\
-1.32000000000019	0.649039224012464 \\
-1.31000000000019	0.650840662629704 \\
-1.30000000000019	0.652649916623326 \\
-1.29000000000019	0.654467054101508 \\
-1.28000000000019	0.65629214406663 \\
-1.27000000000019	0.658125256431003 \\
-1.26000000000019	0.659966462032933 \\
-1.25000000000019	0.661815832653147 \\
-1.24000000000019	0.663673441031591 \\
-1.23000000000019	0.665539360884588 \\
-1.22000000000019	0.667413666922396 \\
-1.21000000000019	0.669296434867161 \\
-1.20000000000019	0.671187741471264 \\
-1.19000000000019	0.673087664536104 \\
-1.18000000000019	0.674996282931298 \\
-1.17000000000019	0.676913676614327 \\
-1.16000000000019	0.678839926650637 \\
-1.15000000000019	0.680775115234201 \\
-1.14000000000019	0.682719325708569 \\
-1.13000000000019	0.684672642588401 \\
-1.12000000000019	0.686635151581515 \\
-1.11000000000019	0.688606939611451 \\
-1.10000000000019	0.690588094840576 \\
-1.09000000000019	0.692578706693731 \\
-1.08000000000019	0.694578865882459 \\
-1.07000000000019	0.696588664429801 \\
-1.06000000000019	0.698608195695708 \\
-1.05000000000019	0.700637554403061 \\
-1.04000000000019	0.702676836664327 \\
-1.03000000000019	0.704726140008878 \\
-1.02000000000019	0.706785563410976 \\
-1.01000000000019	0.708855207318459 \\
-1.00000000000019	0.710935173682135 \\
-0.990000000000192	0.713025565985922 \\
-0.980000000000192	0.715126489277738 \\
-0.970000000000192	0.717238050201179 \\
-0.960000000000193	0.719360357028004 \\
-0.950000000000193	0.721493519691443 \\
-0.940000000000193	0.72363764982037 \\
-0.930000000000193	0.725792860774355 \\
-0.920000000000194	0.727959267679624 \\
-0.910000000000194	0.730136987465967 \\
-0.900000000000194	0.732326138904603 \\
-0.890000000000194	0.73452684264705 \\
-0.880000000000194	0.736739221265029 \\
-0.870000000000195	0.738963399291428 \\
-0.860000000000195	0.74119950326236 \\
-0.850000000000195	0.743447661760369 \\
-0.840000000000195	0.745708005458788 \\
-0.830000000000195	0.747980667167322 \\
-0.820000000000196	0.750265781878871 \\
-0.810000000000196	0.752563486817644 \\
-0.800000000000196	0.754873921488609 \\
-0.790000000000196	0.757197227728315 \\
-0.780000000000197	0.759533549757147 \\
-0.770000000000197	0.761883034233039 \\
-0.760000000000197	0.764245830306725 \\
-0.750000000000197	0.766622089678548 \\
-0.740000000000197	0.76901196665691 \\
-0.730000000000198	0.7714156182184 \\
-0.720000000000198	0.773833204069662 \\
-0.710000000000198	0.776264886711076 \\
-0.700000000000198	0.778710831502298 \\
-0.690000000000198	0.781171206729738 \\
-0.680000000000199	0.783646183676037 \\
-0.670000000000199	0.78613593669162 \\
-0.660000000000199	0.788640643268402 \\
-0.650000000000199	0.791160484115709 \\
-0.6400000000002	0.793695643238521 \\
-0.6300000000002	0.796246308018096 \\
-0.6200000000002	0.798812669295082 \\
-0.6100000000002	0.8013949214552 \\
-0.6000000000002	0.803993262517595 \\
-0.590000000000201	0.806607894225959 \\
-0.580000000000201	0.809239022142527 \\
-0.570000000000201	0.811886855745055 \\
-0.560000000000201	0.814551608526903 \\
-0.550000000000201	0.817233498100331 \\
-0.540000000000202	0.819932746303137 \\
-0.530000000000202	0.822649579308771 \\
-0.520000000000202	0.825384227740062 \\
-0.510000000000202	0.828136926786692 \\
-0.500000000000203	0.830907916326579 \\
-0.490000000000203	0.833697441051314 \\
-0.480000000000203	0.836505750595828 \\
-0.470000000000203	0.839333099672448 \\
-0.460000000000203	0.842179748209535 \\
-0.450000000000204	0.84504596149488 \\
-0.440000000000204	0.847932010324067 \\
-0.430000000000204	0.850838171154002 \\
-0.420000000000204	0.853764726261831 \\
-0.410000000000204	0.856711963909472 \\
-0.400000000000205	0.859680178514006 \\
-0.390000000000205	0.862669670824171 \\
-0.380000000000205	0.86568074810323 \\
-0.370000000000205	0.868713724318489 \\
-0.360000000000205	0.871768920337756 \\
-0.350000000000206	0.874846664133051 \\
-0.340000000000206	0.877947290991888 \\
-0.330000000000206	0.881071143736472 \\
-0.320000000000206	0.884218572951166 \\
-0.310000000000207	0.887389937218607 \\
-0.300000000000207	0.890585603364872 \\
-0.290000000000207	0.893805946714103 \\
-0.280000000000207	0.897051351353052 \\
-0.270000000000207	0.900322210405988 \\
-0.260000000000208	0.903618926320477 \\
-0.250000000000208	0.906941911164547 \\
-0.240000000000208	0.910291586935787 \\
-0.230000000000208	0.913668385882961 \\
-0.220000000000208	0.917072750840749 \\
-0.210000000000209	0.920505135578265 \\
-0.200000000000209	0.923966005162035 \\
-0.190000000000209	0.927455836334166 \\
-0.180000000000209	0.930975117906465 \\
-0.17000000000021	0.934524351171342 \\
-0.16000000000021	0.938104050330336 \\
-0.15000000000021	0.941714742941197 \\
-0.14000000000021	0.945356970384501 \\
-0.13000000000021	0.949031288350803 \\
-0.120000000000211	0.952738267349461 \\
-0.110000000000211	0.956478493240266 \\
-0.100000000000211	0.960252567789133 \\
-0.0900000000002112	0.964061109249167 \\
-0.0800000000002115	0.967904752968505 \\
-0.0700000000002117	0.971784152026437 \\
-0.0600000000002119	0.975699977899382 \\
-0.0500000000002121	0.979652921158443 \\
-0.0400000000002123	0.983643692200325 \\
-0.0300000000002125	0.987673022013574 \\
-0.0200000000002127	0.991741662982192 \\
-0.0100000000002129	0.995850389728842 \\
-2.1316282072803e-13	1 \\
0.00999999999978662	0.995850389729017 \\
0.0199999999997864	0.991741662982367 \\
0.0299999999997862	0.987673022013747 \\
0.039999999999786	0.983643692200496 \\
0.0499999999997858	0.979652921158612 \\
0.0599999999997856	0.97569997789955 \\
0.0699999999997853	0.971784152026603 \\
0.0799999999997851	0.96790475296867 \\
0.0899999999997849	0.96406110924933 \\
0.0999999999997847	0.960252567789295 \\
0.109999999999784	0.956478493240426 \\
0.119999999999784	0.95273826734962 \\
0.129999999999784	0.94903128835096 \\
0.139999999999784	0.945356970384657 \\
0.149999999999784	0.941714742941352 \\
0.159999999999783	0.938104050330489 \\
0.169999999999783	0.934524351171494 \\
0.179999999999783	0.930975117906616 \\
0.189999999999783	0.927455836334315 \\
0.199999999999783	0.923966005162183 \\
0.209999999999782	0.920505135578412 \\
0.219999999999782	0.917072750840895 \\
0.229999999999782	0.913668385883106 \\
0.239999999999782	0.910291586935931 \\
0.249999999999782	0.90694191116469 \\
0.259999999999781	0.903618926320618 \\
0.269999999999781	0.900322210406128 \\
0.279999999999781	0.897051351353191 \\
0.289999999999781	0.893805946714241 \\
0.29999999999978	0.890585603365008 \\
0.30999999999978	0.887389937218743 \\
0.31999999999978	0.884218572951301 \\
0.32999999999978	0.881071143736606 \\
0.33999999999978	0.877947290992021 \\
0.349999999999779	0.874846664133183 \\
0.359999999999779	0.871768920337887 \\
0.369999999999779	0.868713724318619 \\
0.379999999999779	0.865680748103359 \\
0.389999999999779	0.862669670824299 \\
0.399999999999778	0.859680178514133 \\
0.409999999999778	0.856711963909598 \\
0.419999999999778	0.853764726261956 \\
0.429999999999778	0.850838171154127 \\
0.439999999999777	0.847932010324191 \\
0.449999999999777	0.845045961495003 \\
0.459999999999777	0.842179748209657 \\
0.469999999999777	0.839333099672569 \\
0.479999999999777	0.836505750595948 \\
0.489999999999776	0.833697441051434 \\
0.499999999999776	0.830907916326698 \\
0.509999999999776	0.82813692678681 \\
0.519999999999776	0.825384227740179 \\
0.529999999999776	0.822649579308887 \\
0.539999999999775	0.819932746303252 \\
0.549999999999775	0.817233498100446 \\
0.559999999999775	0.814551608527017 \\
0.569999999999775	0.811886855745168 \\
0.579999999999774	0.809239022142639 \\
0.589999999999774	0.806607894226071 \\
0.599999999999774	0.803993262517706 \\
0.609999999999774	0.80139492145531 \\
0.619999999999774	0.798812669295192 \\
0.629999999999773	0.796246308018205 \\
0.639999999999773	0.793695643238629 \\
0.649999999999773	0.791160484115817 \\
0.659999999999773	0.788640643268509 \\
0.669999999999773	0.786135936691727 \\
0.679999999999772	0.783646183676142 \\
0.689999999999772	0.781171206729843 \\
0.699999999999772	0.778710831502403 \\
0.709999999999772	0.77626488671118 \\
0.719999999999771	0.773833204069765 \\
0.729999999999771	0.771415618218502 \\
0.739999999999771	0.769011966657013 \\
0.749999999999771	0.76662208967865 \\
0.759999999999771	0.764245830306826 \\
0.76999999999977	0.76188303423314 \\
0.77999999999977	0.759533549757247 \\
0.78999999999977	0.757197227728415 \\
0.79999999999977	0.754873921488708 \\
0.80999999999977	0.752563486817743 \\
0.819999999999769	0.750265781878969 \\
0.829999999999769	0.74798066716742 \\
0.839999999999769	0.745708005458884 \\
0.849999999999769	0.743447661760465 \\
0.859999999999769	0.741199503262456 \\
0.869999999999768	0.738963399291523 \\
0.879999999999768	0.736739221265124 \\
0.889999999999768	0.734526842647144 \\
0.899999999999768	0.732326138904696 \\
0.909999999999767	0.73013698746606 \\
0.919999999999767	0.727959267679717 \\
0.929999999999767	0.725792860774447 \\
0.939999999999767	0.723637649820462 \\
0.949999999999767	0.721493519691535 \\
0.959999999999766	0.719360357028095 \\
0.969999999999766	0.71723805020127 \\
0.979999999999766	0.715126489277828 \\
0.989999999999766	0.713025565986011 \\
0.999999999999766	0.710935173682224 \\
1.00999999999977	0.708855207318548 \\
1.01999999999977	0.706785563411064 \\
1.02999999999976	0.704726140008965 \\
1.03999999999976	0.702676836664414 \\
1.04999999999976	0.700637554403147 \\
1.05999999999976	0.698608195695794 \\
1.06999999999976	0.696588664429887 \\
1.07999999999976	0.694578865882544 \\
1.08999999999976	0.692578706693816 \\
1.09999999999976	0.690588094840661 \\
1.10999999999976	0.688606939611536 \\
1.11999999999976	0.686635151581598 \\
1.12999999999976	0.684672642588484 \\
1.13999999999976	0.682719325708652 \\
1.14999999999976	0.680775115234284 \\
1.15999999999976	0.678839926650719 \\
1.16999999999976	0.676913676614409 \\
1.17999999999976	0.674996282931379 \\
1.18999999999976	0.673087664536185 \\
1.19999999999976	0.671187741471345 \\
1.20999999999976	0.669296434867241 \\
1.21999999999976	0.667413666922476 \\
1.22999999999976	0.665539360884667 \\
1.23999999999976	0.66367344103167 \\
1.24999999999976	0.661815832653227 \\
1.25999999999976	0.659966462033011 \\
1.26999999999976	0.658125256431081 \\
1.27999999999976	0.656292144066708 \\
1.28999999999976	0.654467054101585 \\
1.29999999999976	0.652649916623404 \\
1.30999999999976	0.650840662629781 \\
1.31999999999976	0.649039224012541 \\
1.32999999999976	0.647245533542326 \\
1.33999999999976	0.645459524853546 \\
1.34999999999976	0.643681132429643 \\
1.35999999999976	0.641910291588668 \\
1.36999999999976	0.640146938469169 \\
1.37999999999976	0.638391010016368 \\
1.38999999999976	0.636642443968634 \\
1.39999999999976	0.634901178844236 \\
1.40999999999976	0.633167153928373 \\
1.41999999999976	0.631440309260465 \\
1.42999999999976	0.629720585621722 \\
1.43999999999976	0.628007924522949 \\
1.44999999999976	0.626302268192615 \\
1.45999999999976	0.62460355956516 \\
1.46999999999976	0.622911742269536 \\
1.47999999999976	0.621226760617985 \\
1.48999999999976	0.61954855959504 \\
1.49999999999975	0.617877084846744 \\
1.50999999999975	0.616212282670092 \\
1.51999999999975	0.614554100002673 \\
1.52999999999975	0.612902484412524 \\
1.53999999999975	0.611257384088183 \\
1.54999999999975	0.609618747828934 \\
1.55999999999975	0.607986525035246 \\
1.56999999999975	0.606360665699401 \\
1.57999999999975	0.604741120396296 \\
1.58999999999975	0.603127840274431 \\
1.59999999999975	0.601520777047064 \\
1.60999999999975	0.599919882983544 \\
1.61999999999975	0.598325110900799 \\
1.62999999999975	0.596736414154997 \\
1.63999999999975	0.595153746633357 \\
1.64999999999975	0.593577062746119 \\
1.65999999999975	0.592006317418662 \\
1.66999999999975	0.590441466083778 \\
1.67999999999975	0.588882464674077 \\
1.68999999999975	0.587329269614546 \\
1.69999999999975	0.585781837815239 \\
1.70999999999975	0.584240126664105 \\
1.71999999999975	0.582704094019944 \\
1.72999999999975	0.581173698205501 \\
1.73999999999975	0.579648898000676 \\
1.74999999999975	0.578129652635865 \\
1.75999999999975	0.576615921785417 \\
1.76999999999975	0.575107665561212 \\
1.77999999999975	0.573604844506357 \\
1.78999999999975	0.572107419588988 \\
1.79999999999975	0.570615352196191 \\
1.80999999999975	0.569128604128025 \\
1.81999999999975	0.567647137591656 \\
1.82999999999975	0.566170915195591 \\
1.83999999999975	0.564699899944014 \\
1.84999999999975	0.563234055231229 \\
1.85999999999975	0.561773344836185 \\
1.86999999999975	0.560317732917114 \\
1.87999999999975	0.55886718400625 \\
1.88999999999975	0.557421663004642 \\
1.89999999999975	0.555981135177062 \\
1.90999999999975	0.554545566146995 \\
1.91999999999975	0.553114921891716 \\
1.92999999999975	0.551689168737452 \\
1.93999999999975	0.550268273354628 \\
1.94999999999975	0.548852202753189 \\
1.95999999999975	0.547440924278007 \\
1.96999999999974	0.546034405604361 \\
1.97999999999974	0.544632614733493 \\
1.98999999999974	0.543235519988245 \\
1.99999999999974	0.541843090008758 \\
2.00999999999974	0.540455293748251 \\
2.01999999999974	0.53907210046887 \\
2.02999999999974	0.537693479737598 \\
2.03999999999974	0.536319401422239 \\
2.04999999999974	0.53494983568747 \\
2.05999999999974	0.533584752990947 \\
2.06999999999974	0.53222412407949 \\
2.07999999999974	0.530867919985312 \\
2.08999999999974	0.529516112022328 \\
2.09999999999974	0.528168671782506 \\
2.10999999999974	0.526825571132291 \\
2.11999999999974	0.525486782209078 \\
2.12999999999974	0.524152277417742 \\
2.13999999999974	0.522822029427229 \\
2.14999999999974	0.521496011167195 \\
2.15999999999974	0.5201741958247 \\
2.16999999999974	0.518856556840959 \\
2.17999999999974	0.517543067908133 \\
2.18999999999974	0.516233702966183 \\
2.19999999999974	0.514928436199768 \\
2.20999999999974	0.513627242035186 \\
2.21999999999974	0.512330095137372 \\
2.22999999999974	0.511036970406937 \\
2.23999999999974	0.509747842977253 \\
2.24999999999974	0.508462688211586 \\
2.25999999999974	0.507181481700267 \\
2.26999999999974	0.505904199257914 \\
2.27999999999974	0.504630816920691 \\
2.28999999999974	0.503361310943612 \\
2.29999999999974	0.502095657797879 \\
2.30999999999974	0.500833834168273 \\
2.31999999999974	0.499575816950571 \\
2.32999999999974	0.498321583249011 \\
2.33999999999974	0.497071110373789 \\
2.34999999999974	0.495824375838599 \\
2.35999999999974	0.494581357358205 \\
2.36999999999974	0.493342032846051 \\
2.37999999999974	0.492106380411906 \\
2.38999999999974	0.490874378359546 \\
2.39999999999974	0.489646005184466 \\
2.40999999999974	0.488421239571628 \\
2.41999999999974	0.487200060393243 \\
2.42999999999974	0.485982446706584 \\
2.43999999999973	0.484768377751828 \\
2.44999999999973	0.483557832949939 \\
2.45999999999973	0.482350791900566 \\
2.46999999999973	0.481147234379988 \\
2.47999999999973	0.479947140339076 \\
2.48999999999973	0.478750489901292 \\
2.49999999999973	0.477557263360713 \\
2.50999999999973	0.476367441180082 \\
2.51999999999973	0.47518100398889 \\
2.52999999999973	0.473997932581484 \\
2.53999999999973	0.472818207915204 \\
2.54999999999973	0.471641811108537 \\
2.55999999999973	0.470468723439311 \\
2.56999999999973	0.469298926342903 \\
2.57999999999973	0.468132401410479 \\
2.58999999999973	0.466969130387252 \\
2.59999999999973	0.465809095170772 \\
2.60999999999973	0.464652277809233 \\
2.61999999999973	0.463498660499807 \\
2.62999999999973	0.462348225587001 \\
2.63999999999973	0.461200955561034 \\
2.64999999999973	0.460056833056238 \\
2.65999999999973	0.458915840849484 \\
2.66999999999973	0.457777961858622 \\
2.67999999999973	0.456643179140949 \\
2.68999999999973	0.455511475891695 \\
2.69999999999973	0.45438283544253 \\
2.70999999999973	0.453257241260088 \\
2.71999999999973	0.452134676944521 \\
2.72999999999973	0.451015126228056 \\
2.73999999999973	0.449898572973588 \\
2.74999999999973	0.44878500117328 \\
2.75999999999973	0.447674394947189 \\
2.76999999999973	0.446566738541904 \\
2.77999999999973	0.445462016329209 \\
2.78999999999973	0.444360212804756 \\
2.79999999999973	0.443261312586762 \\
2.80999999999973	0.442165300414719 \\
2.81999999999973	0.441072161148126 \\
2.82999999999973	0.439981879765228 \\
2.83999999999973	0.438894441361783 \\
2.84999999999973	0.437809831149835 \\
2.85999999999973	0.436728034456513 \\
2.86999999999973	0.435649036722833 \\
2.87999999999973	0.434572823502528 \\
2.88999999999973	0.433499380460885 \\
2.89999999999973	0.4324286933736 \\
2.90999999999972	0.431360748125647 \\
2.91999999999972	0.430295530710161 \\
2.92999999999972	0.429233027227336 \\
2.93999999999972	0.428173223883336 \\
2.94999999999972	0.427116106989223 \\
2.95999999999972	0.426061662959894 \\
2.96999999999972	0.425009878313033 \\
2.97999999999972	0.423960739668078 \\
2.98999999999972	0.422914233745199 \\
2.99999999999972	0.421870347364291 \\
3.00999999999972	0.420829067443974 \\
3.01999999999972	0.419790381000614 \\
3.02999999999972	0.418754275147349 \\
3.03999999999972	0.417720737093131 \\
3.04999999999972	0.416689754141776 \\
3.05999999999972	0.415661313691032 \\
3.06999999999972	0.414635403231652 \\
3.07999999999972	0.413612010346481 \\
3.08999999999972	0.412591122709556 \\
3.09999999999972	0.411572728085214 \\
3.10999999999972	0.410556814327213 \\
3.11999999999972	0.409543369377861 \\
3.12999999999972	0.40853238126716 \\
3.13999999999972	0.407523838111954 \\
3.14999999999972	0.406517728115094 \\
3.15999999999972	0.405514039564611 \\
3.16999999999972	0.404512760832894 \\
3.17999999999972	0.403513880375884 \\
3.18999999999972	0.402517386732276 \\
3.19999999999972	0.401523268522728 \\
3.20999999999972	0.400531514449085 \\
3.21999999999972	0.399542113293603 \\
3.22999999999972	0.398555053918193 \\
3.23999999999972	0.397570325263666 \\
3.24999999999972	0.396587916348989 \\
3.25999999999972	0.395607816270552 \\
3.26999999999972	0.39463001420144 \\
3.27999999999972	0.393654499390719 \\
3.28999999999972	0.392681261162723 \\
3.29999999999972	0.391710288916352 \\
3.30999999999972	0.390741572124384 \\
3.31999999999972	0.389775100332787 \\
3.32999999999972	0.388810863160043 \\
3.33999999999972	0.387848850296477 \\
3.34999999999972	0.386889051503599 \\
3.35999999999972	0.385931456613448 \\
3.36999999999972	0.384976055527944 \\
3.37999999999971	0.384022838218253 \\
3.38999999999971	0.383071794724154 \\
3.39999999999971	0.382122915153413 \\
3.40999999999971	0.381176189681166 \\
3.41999999999971	0.380231608549309 \\
3.42999999999971	0.379289162065898 \\
3.43999999999971	0.378348840604545 \\
3.44999999999971	0.377410634603834 \\
3.45999999999971	0.376474534566736 \\
3.46999999999971	0.375540531060031 \\
3.47999999999971	0.374608614713739 \\
3.48999999999971	0.373678776220556 \\
3.49999999999971	0.372751006335295 \\
3.50999999999971	0.371825295874336 \\
3.51999999999971	0.37090163571508 \\
3.52999999999971	0.369980016795408 \\
3.53999999999971	0.36906043011315 \\
3.54999999999971	0.368142866725557 \\
3.55999999999971	0.367227317748777 \\
3.56999999999971	0.366313774357342 \\
3.57999999999971	0.365402227783654 \\
3.58999999999971	0.364492669317485 \\
3.59999999999971	0.363585090305473 \\
3.60999999999971	0.362679482150629 \\
3.61999999999971	0.36177583631185 \\
3.62999999999971	0.360874144303437 \\
3.63999999999971	0.35997439769461 \\
3.64999999999971	0.359076588109044 \\
3.65999999999971	0.358180707224395 \\
3.66999999999971	0.35728674677184 \\
3.67999999999971	0.356394698535616 \\
3.68999999999971	0.355504554352571 \\
3.69999999999971	0.354616306111713 \\
3.70999999999971	0.353729945753767 \\
3.71999999999971	0.352845465270738 \\
3.72999999999971	0.351962856705474 \\
3.73999999999971	0.351082112151238 \\
3.74999999999971	0.350203223751285 \\
3.75999999999971	0.349326183698437 \\
3.76999999999971	0.348450984234671 \\
3.77999999999971	0.347577617650704 \\
3.78999999999971	0.346706076285588 \\
3.79999999999971	0.345836352526306 \\
3.80999999999971	0.344968438807374 \\
3.81999999999971	0.344102327610442 \\
3.82999999999971	0.34323801146391 \\
3.8399999999997	0.342375482942535 \\
3.8499999999997	0.341514734667051 \\
3.8599999999997	0.340655759303792 \\
3.8699999999997	0.339798549564311 \\
3.8799999999997	0.338943098205019 \\
3.8899999999997	0.338089398026805 \\
3.8999999999997	0.337237441874685 \\
3.9099999999997	0.336387222637433 \\
3.9199999999997	0.33553873324723 \\
3.9299999999997	0.334691966679308 \\
3.9399999999997	0.333846915951606 \\
3.9499999999997	0.333003574124418 \\
3.9599999999997	0.332161934300055 \\
3.9699999999997	0.331321989622508 \\
3.9799999999997	0.33048373327711 \\
3.9899999999997	0.329647158490203 \\
3.9999999999997	0.328812258528814 \\
4.0099999999997	0.327979026700328 \\
4.0199999999997	0.327147456352163 \\
4.0299999999997	0.326317540871455 \\
4.0399999999997	0.325489273684744 \\
4.0499999999997	0.324662648257655 \\
4.0599999999997	0.323837658094595 \\
4.0699999999997	0.323014296738445 \\
4.0799999999997	0.322192557770254 \\
4.0899999999997	0.321372434808943 \\
4.0999999999997	0.320553921511005 \\
4.1099999999997	0.31973701157021 \\
4.1199999999997	0.318921698717317 \\
4.1299999999997	0.318107976719782 \\
4.1399999999997	0.317295839381472 \\
4.1499999999997	0.316485280542385 \\
4.1599999999997	0.315676294078367 \\
4.1699999999997	0.314868873900835 \\
4.1799999999997	0.314063013956502 \\
4.1899999999997	0.313258708227105 \\
4.1999999999997	0.312455950729135 \\
4.2099999999997	0.311654735513572 \\
4.2199999999997	0.310855056665615 \\
4.2299999999997	0.310056908304427 \\
4.2399999999997	0.30926028458287 \\
4.2499999999997	0.308465179687252 \\
4.2599999999997	0.307671587837069 \\
4.2699999999997	0.306879503284754 \\
4.2799999999997	0.306088920315429 \\
4.2899999999997	0.305299833246655 \\
4.2999999999997	0.30451223642819 \\
4.30999999999969	0.303726124241743 \\
4.31999999999969	0.302941491100734 \\
4.32999999999969	0.302158331450059 \\
4.33999999999969	0.30137663976585 \\
4.34999999999969	0.300596410555243 \\
4.35999999999969	0.299817638356149 \\
4.36999999999969	0.299040317737018 \\
4.37999999999969	0.298264443296618 \\
4.38999999999969	0.297490009663807 \\
4.39999999999969	0.296717011497311 \\
4.40999999999969	0.295945443485501 \\
4.41999999999969	0.295175300346176 \\
4.42999999999969	0.294406576826346 \\
4.43999999999969	0.293639267702016 \\
4.44999999999969	0.292873367777972 \\
4.45999999999969	0.292108871887573 \\
4.46999999999969	0.29134577489254 \\
4.47999999999969	0.290584071682748 \\
4.48999999999969	0.289823757176023 \\
4.49999999999969	0.289064826317937 \\
4.50999999999969	0.288307274081605 \\
4.51999999999969	0.287551095467489 \\
4.52999999999969	0.286796285503196 \\
4.53999999999969	0.286042839243284 \\
4.54999999999969	0.285290751769069 \\
4.55999999999969	0.284540018188429 \\
4.56999999999969	0.283790633635614 \\
4.57999999999969	0.28304259327106 \\
4.58999999999969	0.282295892281196 \\
4.59999999999969	0.281550525878263 \\
4.60999999999969	0.280806489300127 \\
4.61999999999969	0.280063777810098 \\
4.62999999999969	0.279322386696746 \\
4.63999999999969	0.278582311273729 \\
4.64999999999969	0.277843546879604 \\
4.65999999999969	0.277106088877663 \\
4.66999999999969	0.276369932655749 \\
4.67999999999969	0.275635073626087 \\
4.68999999999969	0.274901507225113 \\
4.69999999999969	0.274169228913301 \\
4.70999999999969	0.273438234174999 \\
4.71999999999969	0.272708518518258 \\
4.72999999999969	0.271980077474666 \\
4.73999999999969	0.271252906599187 \\
4.74999999999969	0.270527001469997 \\
4.75999999999969	0.269802357688322 \\
4.76999999999969	0.269078970878278 \\
4.77999999999968	0.268356836686714 \\
4.78999999999968	0.267635950783052 \\
4.79999999999968	0.266916308859134 \\
4.80999999999968	0.266197906629067 \\
4.81999999999968	0.265480739829067 \\
4.82999999999968	0.264764804217313 \\
4.83999999999968	0.264050095573788 \\
4.84999999999968	0.26333660970014 \\
4.85999999999968	0.262624342419525 \\
4.86999999999968	0.261913289576465 \\
4.87999999999968	0.261203447036701 \\
4.88999999999968	0.26049481068705 \\
4.89999999999968	0.259787376435262 \\
4.90999999999968	0.259081140209876 \\
4.91999999999968	0.25837609796008 \\
4.92999999999968	0.257672245655576 \\
4.93999999999968	0.256969579286434 \\
4.94999999999968	0.256268094862962 \\
4.95999999999968	0.255567788415566 \\
4.96999999999968	0.254868655994618 \\
4.97999999999968	0.254170693670318 \\
4.98999999999968	0.253473897532567 \\
4.99999999999968	0.252778263690831 \\
5.00999999999968	0.252083788274013 \\
5.01999999999968	0.251390467430324 \\
5.02999999999968	0.250698297327154 \\
5.03999999999968	0.250007274150943 \\
5.04999999999968	0.24931739410706 \\
5.05999999999968	0.248628653419671 \\
5.06999999999968	0.247941048331622 \\
5.07999999999968	0.247254575104312 \\
5.08999999999968	0.246569230017572 \\
5.09999999999968	0.245885009369543 \\
5.10999999999968	0.245201909476558 \\
5.11999999999968	0.244519926673021 \\
5.12999999999968	0.243839057311291 \\
5.13999999999968	0.243159297761563 \\
5.14999999999968	0.242480644411754 \\
5.15999999999968	0.241803093667386 \\
5.16999999999968	0.241126641951471 \\
5.17999999999968	0.240451285704402 \\
5.18999999999968	0.239777021383834 \\
5.19999999999968	0.23910384546458 \\
5.20999999999968	0.238431754438494 \\
5.21999999999968	0.237760744814365 \\
5.22999999999968	0.237090813117807 \\
5.23999999999968	0.236421955891151 \\
5.24999999999967	0.235754169693339 \\
5.25999999999967	0.235087451099815 \\
5.26999999999967	0.234421796702424 \\
5.27999999999967	0.233757203109303 \\
5.28999999999967	0.233093666944779 \\
5.29999999999967	0.232431184849268 \\
5.30999999999967	0.231769753479172 \\
5.31999999999967	0.231109369506774 \\
5.32999999999967	0.230450029620144 \\
5.33999999999967	0.229791730523032 \\
5.34999999999967	0.229134468934779 \\
5.35999999999967	0.228478241590206 \\
5.36999999999967	0.22782304523953 \\
5.37999999999967	0.227168876648257 \\
5.38999999999967	0.226515732597092 \\
5.39999999999967	0.225863609881842 \\
5.40999999999967	0.225212505313321 \\
5.41999999999967	0.22456241571726 \\
5.42999999999967	0.223913337934208 \\
5.43999999999967	0.223265268819446 \\
5.44999999999967	0.222618205242892 \\
5.45999999999967	0.221972144089011 \\
5.46999999999967	0.221327082256726 \\
5.47999999999967	0.220683016659327 \\
5.48999999999967	0.220039944224385 \\
5.49999999999967	0.21939786189366 \\
5.50999999999967	0.218756766623018 \\
5.51999999999967	0.218116655382341 \\
5.52999999999967	0.217477525155444 \\
5.53999999999967	0.216839372939988 \\
5.54999999999967	0.216202195747395 \\
5.55999999999967	0.215565990602766 \\
5.56999999999967	0.214930754544794 \\
5.57999999999967	0.214296484625686 \\
5.58999999999967	0.213663177911078 \\
5.59999999999967	0.213030831479953 \\
5.60999999999967	0.212399442424564 \\
5.61999999999967	0.211769007850347 \\
5.62999999999967	0.21113952487585 \\
5.63999999999967	0.210510990632646 \\
5.64999999999967	0.209883402265259 \\
5.65999999999967	0.209256756931086 \\
5.66999999999967	0.208631051800317 \\
5.67999999999967	0.208006284055864 \\
5.68999999999967	0.207382450893276 \\
5.69999999999967	0.206759549520674 \\
5.70999999999967	0.206137577158666 \\
5.71999999999966	0.20551653104028 \\
5.72999999999966	0.204896408410886 \\
5.73999999999966	0.204277206528125 \\
5.74999999999966	0.203658922661836 \\
5.75999999999966	0.203041554093981 \\
5.76999999999966	0.202425098118576 \\
5.77999999999966	0.201809552041621 \\
5.78999999999966	0.201194913181025 \\
5.79999999999966	0.20058117886654 \\
5.80999999999966	0.199968346439691 \\
5.81999999999966	0.199356413253703 \\
5.82999999999966	0.198745376673436 \\
5.83999999999966	0.198135234075318 \\
5.84999999999966	0.197525982847273 \\
5.85999999999966	0.196917620388658 \\
5.86999999999966	0.196310144110195 \\
5.87999999999966	0.195703551433903 \\
5.88999999999966	0.195097839793036 \\
5.89999999999966	0.194493006632014 \\
5.90999999999966	0.193889049406361 \\
5.91999999999966	0.193285965582641 \\
5.92999999999966	0.192683752638391 \\
5.93999999999966	0.192082408062063 \\
5.94999999999966	0.191481929352954 \\
5.95999999999966	0.190882314021151 \\
5.96999999999966	0.190283559587464 \\
5.97999999999966	0.189685663583367 \\
5.98999999999966	0.189088623550936 \\
5.99999999999966	0.188492437042788 \\
6.00999999999966	0.187897101622022 \\
6.01999999999966	0.187302614862157 \\
6.02999999999966	0.186708974347076 \\
6.03999999999966	0.186116177670965 \\
6.04999999999966	0.185524222438254 \\
6.05999999999966	0.184933106263559 \\
6.06999999999966	0.184342826771628 \\
6.07999999999966	0.183753381597279 \\
6.08999999999966	0.183164768385343 \\
6.09999999999966	0.182576984790612 \\
6.10999999999966	0.181990028477779 \\
6.11999999999966	0.181403897121386 \\
6.12999999999965	0.180818588405763 \\
6.13999999999966	0.180234100024978 \\
6.14999999999966	0.179650429682783 \\
6.15999999999966	0.179067575092554 \\
6.16999999999965	0.178485533977245 \\
6.17999999999966	0.177904304069327 \\
6.18999999999966	0.177323883110743 \\
6.19999999999965	0.176744268852847 \\
6.20999999999965	0.176165459056359 \\
6.21999999999965	0.175587451491308 \\
6.22999999999966	0.175010243936983 \\
6.23999999999965	0.174433834181882 \\
6.24999999999965	0.17385822002366 \\
6.25999999999965	0.173283399269076 \\
6.26999999999965	0.172709369733951 \\
6.27999999999965	0.172136129243109 \\
6.28999999999965	0.171563675630333 \\
6.29999999999965	0.170992006738314 \\
6.30999999999965	0.170421120418602 \\
6.31999999999965	0.16985101453156 \\
6.32999999999965	0.169281686946312 \\
6.33999999999965	0.168713135540698 \\
6.34999999999965	0.168145358201226 \\
6.35999999999965	0.167578352823025 \\
6.36999999999965	0.167012117309797 \\
6.37999999999965	0.166446649573771 \\
6.38999999999965	0.165881947535658 \\
6.39999999999965	0.165318009124605 \\
6.40999999999965	0.164754832278147 \\
6.41999999999965	0.164192414942164 \\
6.42999999999965	0.163630755070836 \\
6.43999999999965	0.163069850626596 \\
6.44999999999965	0.162509699580091 \\
6.45999999999965	0.161950299910132 \\
6.46999999999965	0.161391649603651 \\
6.47999999999965	0.160833746655663 \\
6.48999999999965	0.160276589069218 \\
6.49999999999965	0.159720174855356 \\
6.50999999999965	0.159164502033071 \\
6.51999999999965	0.158609568629265 \\
6.52999999999965	0.158055372678704 \\
6.53999999999965	0.15750191222398 \\
6.54999999999965	0.156949185315468 \\
6.55999999999965	0.156397190011285 \\
6.56999999999965	0.155845924377247 \\
6.57999999999965	0.155295386486832 \\
6.58999999999965	0.154745574421136 \\
6.59999999999965	0.154196486268838 \\
6.60999999999964	0.153648120126152 \\
6.61999999999965	0.153100474096795 \\
6.62999999999965	0.152553546291946 \\
6.63999999999965	0.152007334830202 \\
6.64999999999964	0.151461837837546 \\
6.65999999999964	0.150917053447304 \\
6.66999999999965	0.150372979800108 \\
6.67999999999964	0.149829615043859 \\
6.68999999999964	0.149286957333686 \\
6.69999999999964	0.148745004831911 \\
6.70999999999965	0.148203755708014 \\
6.71999999999964	0.147663208138589 \\
6.72999999999964	0.147123360307313 \\
6.73999999999964	0.146584210404909 \\
6.74999999999964	0.146045756629105 \\
6.75999999999964	0.145507997184604 \\
6.76999999999964	0.144970930283043 \\
6.77999999999964	0.144434554142961 \\
6.78999999999964	0.143898866989761 \\
6.79999999999964	0.143363867055677 \\
6.80999999999964	0.142829552579735 \\
6.81999999999964	0.142295921807724 \\
6.82999999999964	0.141762972992156 \\
6.83999999999964	0.141230704392237 \\
6.84999999999964	0.140699114273828 \\
6.85999999999964	0.140168200909412 \\
6.86999999999964	0.139637962578063 \\
6.87999999999964	0.139108397565412 \\
6.88999999999964	0.13857950416361 \\
6.89999999999964	0.138051280671299 \\
6.90999999999964	0.137523725393578 \\
6.91999999999964	0.13699683664197 \\
6.92999999999964	0.136470612734389 \\
6.93999999999964	0.135945051995109 \\
6.94999999999964	0.135420152754732 \\
6.95999999999964	0.134895913350154 \\
6.96999999999964	0.134372332124538 \\
6.97999999999964	0.133849407427276 \\
6.98999999999964	0.133327137613963 \\
6.99999999999964	0.132805521046367 \\
7.00999999999964	0.132284556092391 \\
7.01999999999964	0.13176424112605 \\
7.02999999999964	0.131244574527436 \\
7.03999999999964	0.130725554682691 \\
7.04999999999963	0.130207179983971 \\
7.05999999999964	0.129689448829426 \\
7.06999999999964	0.12917235962316 \\
7.07999999999964	0.128655910775208 \\
7.08999999999963	0.128140100701504 \\
7.09999999999964	0.127624927823853 \\
7.10999999999964	0.127110390569901 \\
7.11999999999964	0.126596487373109 \\
7.12999999999963	0.126083216672718 \\
7.13999999999963	0.125570576913728 \\
7.14999999999964	0.125058566546866 \\
7.15999999999963	0.124547184028557 \\
7.16999999999963	0.124036427820899 \\
7.17999999999963	0.123526296391633 \\
7.18999999999964	0.123016788214114 \\
7.19999999999963	0.122507901767291 \\
7.20999999999963	0.121999635535669 \\
7.21999999999963	0.12149198800929 \\
7.22999999999963	0.120984957683703 \\
7.23999999999963	0.120478543059938 \\
7.24999999999963	0.119972742644479 \\
7.25999999999963	0.119467554949236 \\
7.26999999999963	0.118962978491524 \\
7.27999999999963	0.11845901179403 \\
7.28999999999963	0.117955653384792 \\
7.29999999999963	0.117452901797171 \\
7.30999999999963	0.116950755569826 \\
7.31999999999963	0.116449213246688 \\
7.32999999999963	0.115948273376936 \\
7.33999999999963	0.115447934514971 \\
7.34999999999963	0.114948195220389 \\
7.35999999999963	0.114449054057961 \\
7.36999999999963	0.113950509597602 \\
7.37999999999963	0.113452560414352 \\
7.38999999999963	0.11295520508835 \\
7.39999999999963	0.112458442204805 \\
7.40999999999963	0.11196227035398 \\
7.41999999999963	0.111466688131162 \\
7.42999999999963	0.110971694136639 \\
7.43999999999963	0.11047728697568 \\
7.44999999999963	0.109983465258506 \\
7.45999999999963	0.10949022760027 \\
7.46999999999963	0.108997572621034 \\
7.47999999999963	0.108505498945743 \\
7.48999999999963	0.108014005204205 \\
7.49999999999963	0.107523090031066 \\
7.50999999999963	0.107032752065789 \\
7.51999999999963	0.106542989952629 \\
7.52999999999962	0.106053802340613 \\
7.53999999999963	0.105565187883517 \\
7.54999999999963	0.105077145239843 \\
7.55999999999963	0.104589673072797 \\
7.56999999999962	0.104102770050266 \\
7.57999999999963	0.1036164348448 \\
7.58999999999963	0.103130666133586 \\
7.59999999999962	0.102645462598429 \\
7.60999999999962	0.102160822925729 \\
7.61999999999962	0.101676745806461 \\
7.62999999999963	0.101193229936153 \\
7.63999999999962	0.100710274014864 \\
7.64999999999962	0.100227876747166 \\
7.65999999999962	0.09974603684212 \\
7.66999999999963	0.099264753013256 \\
7.67999999999962	0.0987840239785544 \\
7.68999999999962	0.0983038484604224 \\
7.69999999999962	0.0978242251856764 \\
7.70999999999962	0.0973451528855199 \\
7.71999999999962	0.0968666302955249 \\
7.72999999999962	0.0963886561556096 \\
7.73999999999962	0.0959112292100209 \\
7.74999999999962	0.0954343482073136 \\
7.75999999999962	0.0949580119003305 \\
7.76999999999962	0.0944822190461831 \\
7.77999999999962	0.0940069684062317 \\
7.78999999999962	0.0935322587460669 \\
7.79999999999962	0.0930580888354901 \\
7.80999999999962	0.0925844574484939 \\
7.81999999999962	0.092111363363243 \\
7.82999999999962	0.0916388053620562 \\
7.83999999999962	0.0911667822313868 \\
7.84999999999962	0.0906952927618044 \\
7.85999999999962	0.0902243357479754 \\
7.86999999999962	0.0897539099886459 \\
7.87999999999962	0.0892840142866224 \\
7.88999999999962	0.0888146474487533 \\
7.89999999999962	0.0883458082859115 \\
7.90999999999962	0.0878774956129757 \\
7.91999999999962	0.0874097082488133 \\
7.92999999999962	0.086942445016261 \\
7.93999999999962	0.0864757047421082 \\
7.94999999999962	0.0860094862570796 \\
7.95999999999962	0.0855437883958165 \\
7.96999999999962	0.08507860999686 \\
7.97999999999962	0.0846139499026336 \\
7.98999999999962	0.0841498069594256 \\
7.99999999999962	0.0836861800173727 \\
8.00999999999961	0.0832230679304421 \\
8.01999999999962	0.0827604695564141 \\
8.02999999999962	0.0822983837568665 \\
8.03999999999962	0.0818368093971576 \\
8.04999999999961	0.0813757453464081 \\
8.05999999999962	0.0809151904774857 \\
8.06999999999962	0.0804551436669882 \\
8.07999999999961	0.0799956037952279 \\
8.08999999999961	0.0795365697462133 \\
8.09999999999961	0.0790780404076346 \\
8.10999999999962	0.0786200146708471 \\
8.11999999999961	0.0781624914308546 \\
8.12999999999961	0.0777054695862943 \\
8.13999999999961	0.0772489480394194 \\
8.14999999999961	0.0767929256960852 \\
8.15999999999961	0.076337401465732 \\
8.16999999999961	0.07588237426137 \\
8.17999999999961	0.0754278429995631 \\
8.18999999999961	0.0749738066004144 \\
8.19999999999961	0.0745202639875506 \\
8.20999999999961	0.0740672140881055 \\
8.21999999999961	0.0736146558327065 \\
8.22999999999961	0.0731625881554581 \\
8.23999999999961	0.0727110099939281 \\
8.24999999999961	0.0722599202891312 \\
8.25999999999961	0.0718093179855144 \\
8.26999999999961	0.0713592020309438 \\
8.27999999999961	0.0709095713766879 \\
8.28999999999961	0.0704604249774037 \\
8.29999999999961	0.0700117617911222 \\
8.30999999999961	0.0695635807792334 \\
8.31999999999961	0.0691158809064733 \\
8.32999999999961	0.0686686611409074 \\
8.33999999999961	0.0682219204539178 \\
8.34999999999961	0.0677756578201891 \\
8.35999999999961	0.0673298722176937 \\
8.36999999999961	0.0668845626276781 \\
8.37999999999961	0.0664397280346486 \\
8.38999999999961	0.0659953674263578 \\
8.39999999999961	0.0655514797937904 \\
8.40999999999961	0.0651080641311503 \\
8.41999999999961	0.0646651194358449 \\
8.42999999999961	0.0642226447084743 \\
8.43999999999961	0.0637806389528158 \\
8.4499999999996	0.0633391011758109 \\
8.45999999999961	0.0628980303875518 \\
8.46999999999961	0.0624574256012688 \\
8.47999999999961	0.0620172858333166 \\
8.4899999999996	0.0615776101031603 \\
8.49999999999961	0.0611383974333634 \\
8.50999999999961	0.0606996468495748 \\
8.51999999999961	0.0602613573805155 \\
8.5299999999996	0.0598235280579647 \\
8.5399999999996	0.0593861579167488 \\
8.54999999999961	0.0589492459947276 \\
8.5599999999996	0.0585127913327816 \\
8.5699999999996	0.0580767929747997 \\
8.5799999999996	0.0576412499676659 \\
8.58999999999961	0.0572061613612478 \\
8.5999999999996	0.0567715262083843 \\
8.6099999999996	0.0563373435648716 \\
8.6199999999996	0.0559036124894519 \\
8.6299999999996	0.0554703320438022 \\
8.6399999999996	0.0550375012925206 \\
8.6499999999996	0.0546051193031145 \\
8.6599999999996	0.0541731851459885 \\
8.6699999999996	0.0537416978944335 \\
8.6799999999996	0.0533106566246134 \\
8.6899999999996	0.0528800604155536 \\
8.6999999999996	0.0524499083491297 \\
8.7099999999996	0.0520201995100551 \\
8.7199999999996	0.0515909329858699 \\
8.7299999999996	0.051162107866929 \\
8.7399999999996	0.0507337232463897 \\
8.7499999999996	0.0503057782202023 \\
8.7599999999996	0.0498782718870967 \\
8.7699999999996	0.0494512033485717 \\
8.7799999999996	0.0490245717088833 \\
8.7899999999996	0.0485983760750346 \\
8.7999999999996	0.0481726155567631 \\
8.8099999999996	0.0477472892665306 \\
8.8199999999996	0.0473223963195113 \\
8.8299999999996	0.0468979358335813 \\
8.8399999999996	0.0464739069293082 \\
8.8499999999996	0.0460503087299381 \\
8.8599999999996	0.0456271403613867 \\
8.8699999999996	0.0452044009522284 \\
8.8799999999996	0.0447820896336844 \\
8.8899999999996	0.0443602055396122 \\
8.8999999999996	0.043938747806496 \\
8.9099999999996	0.043517715573435 \\
8.9199999999996	0.0430971079821337 \\
8.92999999999959	0.0426769241768902 \\
8.9399999999996	0.0422571633045868 \\
8.9499999999996	0.0418378245146798 \\
8.9599999999996	0.0414189069591883 \\
8.96999999999959	0.0410004097926842 \\
8.9799999999996	0.0405823321722816 \\
8.9899999999996	0.0401646732576281 \\
8.99999999999959	0.039747432210893 \\
9.00999999999959	0.0393306081967578 \\
9.01999999999959	0.0389142003824064 \\
9.0299999999996	0.0384982079375145 \\
9.03999999999959	0.0380826300342412 \\
9.04999999999959	0.0376674658472166 \\
9.05999999999959	0.0372527145535338 \\
9.0699999999996	0.0368383753327393 \\
9.07999999999959	0.0364244473668222 \\
9.08999999999959	0.0360109298402049 \\
9.09999999999959	0.0355978219397334 \\
9.10999999999959	0.035185122854668 \\
9.11999999999959	0.0347728317766736 \\
9.12999999999959	0.0343609478998104 \\
9.13999999999959	0.0339494704205234 \\
9.14999999999959	0.0335383985376345 \\
9.15999999999959	0.0331277314523325 \\
9.16999999999959	0.0327174683681635 \\
9.17999999999959	0.0323076084910215 \\
9.18999999999959	0.0318981510291402 \\
9.19999999999959	0.0314890951930832 \\
9.20999999999959	0.0310804401957341 \\
9.21999999999959	0.0306721852522886 \\
9.22999999999959	0.0302643295802452 \\
9.23999999999959	0.0298568723993958 \\
9.24999999999959	0.0294498129318168 \\
9.25999999999959	0.0290431504018605 \\
9.26999999999959	0.0286368840361461 \\
9.27999999999959	0.0282310130635508 \\
9.28999999999959	0.0278255367152012 \\
9.29999999999959	0.0274204542244641 \\
9.30999999999959	0.0270157648269382 \\
9.31999999999959	0.0266114677604459 \\
9.32999999999959	0.0262075622650236 \\
9.33999999999959	0.0258040475829137 \\
9.34999999999959	0.0254009229585563 \\
9.35999999999959	0.0249981876385805 \\
9.36999999999959	0.0245958408717956 \\
9.37999999999959	0.0241938819091834 \\
9.38999999999959	0.0237923100038892 \\
9.39999999999959	0.023391124411214 \\
9.40999999999958	0.0229903243886054 \\
9.41999999999959	0.0225899091956504 \\
9.42999999999959	0.0221898780940665 \\
9.43999999999959	0.0217902303476936 \\
9.44999999999958	0.0213909652224867 \\
9.45999999999959	0.0209920819865057 \\
9.46999999999959	0.0205935799099101 \\
9.47999999999958	0.0201954582649492 \\
9.48999999999958	0.0197977163259542 \\
9.49999999999958	0.019400353369331 \\
9.50999999999959	0.0190033686735517 \\
9.51999999999958	0.0186067615191475 \\
9.52999999999958	0.0182105311886996 \\
9.53999999999958	0.0178146769668324 \\
9.54999999999959	0.017419198140206 \\
9.55999999999958	0.0170240939975075 \\
9.56999999999958	0.0166293638294439 \\
9.57999999999958	0.0162350069287341 \\
9.58999999999958	0.0158410225901022 \\
9.59999999999958	0.0154474101102691 \\
9.60999999999958	0.0150541687879449 \\
9.61999999999958	0.0146612979238216 \\
9.62999999999958	0.0142687968205663 \\
9.63999999999958	0.0138766647828129 \\
9.64999999999958	0.0134849011171548 \\
9.65999999999958	0.0130935051321377 \\
9.66999999999958	0.0127024761382527 \\
9.67999999999958	0.0123118134479287 \\
9.68999999999958	0.0119215163755247 \\
9.69999999999958	0.0115315842373225 \\
9.70999999999958	0.0111420163515212 \\
9.71999999999958	0.0107528120382279 \\
9.72999999999958	0.010363970619452 \\
9.73999999999958	0.00997549141909698 \\
9.74999999999958	0.00958737376295452 \\
9.75999999999958	0.00919961697869702 \\
9.76999999999958	0.00881222039587032 \\
9.77999999999958	0.00842518334588632 \\
9.78999999999958	0.00803850516201782 \\
9.79999999999958	0.00765218517939014 \\
9.80999999999958	0.00726622273497415 \\
9.81999999999958	0.00688061716758009 \\
9.82999999999958	0.00649536781785097 \\
9.83999999999958	0.00611047402825548 \\
9.84999999999958	0.0057259351430804 \\
9.85999999999958	0.00534175050842526 \\
9.86999999999958	0.00495791947219547 \\
9.87999999999958	0.00457444138409473 \\
9.88999999999957	0.00419131559561927 \\
9.89999999999958	0.00380854146005086 \\
9.90999999999958	0.00342611833245046 \\
9.91999999999958	0.00304404556965194 \\
9.92999999999957	0.00266232253025507 \\
9.93999999999957	0.00228094857461899 \\
9.94999999999958	0.00189992306485652 \\
9.95999999999957	0.00151924536482728 \\
9.96999999999957	0.00113891484013137 \\
9.97999999999957	0.000758930858102566 \\
9.98999999999958	0.000379292787802924 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
-10	1 \\
-9.99	0.998001 \\
-9.98	0.996004 \\
-9.97	0.994009 \\
-9.96	0.992016 \\
-9.95	0.990025 \\
-9.94	0.988036 \\
-9.93	0.986049 \\
-9.92	0.984064 \\
-9.91	0.982081 \\
-9.9	0.980100000000001 \\
-9.89	0.978121 \\
-9.88	0.976144 \\
-9.87	0.974169000000001 \\
-9.86	0.972196000000001 \\
-9.85	0.970225000000001 \\
-9.84	0.968256000000001 \\
-9.83	0.966289000000001 \\
-9.82	0.964324000000001 \\
-9.81	0.962361000000001 \\
-9.8	0.960400000000001 \\
-9.79	0.958441000000001 \\
-9.78	0.956484000000001 \\
-9.77	0.954529000000001 \\
-9.76000000000001	0.952576000000001 \\
-9.75000000000001	0.950625000000001 \\
-9.74000000000001	0.948676000000001 \\
-9.73000000000001	0.946729000000001 \\
-9.72000000000001	0.944784000000001 \\
-9.71000000000001	0.942841000000001 \\
-9.70000000000001	0.940900000000001 \\
-9.69000000000001	0.938961000000001 \\
-9.68000000000001	0.937024000000001 \\
-9.67000000000001	0.935089000000001 \\
-9.66000000000001	0.933156000000001 \\
-9.65000000000001	0.931225000000001 \\
-9.64000000000001	0.929296000000001 \\
-9.63000000000001	0.927369000000001 \\
-9.62000000000001	0.925444000000001 \\
-9.61000000000001	0.923521000000002 \\
-9.60000000000001	0.921600000000002 \\
-9.59000000000001	0.919681000000002 \\
-9.58000000000001	0.917764000000002 \\
-9.57000000000001	0.915849000000002 \\
-9.56000000000001	0.913936000000002 \\
-9.55000000000001	0.912025000000002 \\
-9.54000000000001	0.910116000000002 \\
-9.53000000000001	0.908209000000002 \\
-9.52000000000001	0.906304000000002 \\
-9.51000000000001	0.904401000000002 \\
-9.50000000000001	0.902500000000002 \\
-9.49000000000001	0.900601000000002 \\
-9.48000000000001	0.898704000000002 \\
-9.47000000000001	0.896809000000002 \\
-9.46000000000001	0.894916000000002 \\
-9.45000000000001	0.893025000000002 \\
-9.44000000000001	0.891136000000002 \\
-9.43000000000001	0.889249000000002 \\
-9.42000000000001	0.887364000000002 \\
-9.41000000000001	0.885481000000002 \\
-9.40000000000001	0.883600000000002 \\
-9.39000000000001	0.881721000000002 \\
-9.38000000000001	0.879844000000003 \\
-9.37000000000001	0.877969000000002 \\
-9.36000000000001	0.876096000000003 \\
-9.35000000000001	0.874225000000003 \\
-9.34000000000001	0.872356000000003 \\
-9.33000000000001	0.870489000000003 \\
-9.32000000000001	0.868624000000003 \\
-9.31000000000001	0.866761000000003 \\
-9.30000000000001	0.864900000000003 \\
-9.29000000000002	0.863041000000003 \\
-9.28000000000002	0.861184000000003 \\
-9.27000000000002	0.859329000000003 \\
-9.26000000000002	0.857476000000003 \\
-9.25000000000002	0.855625000000003 \\
-9.24000000000002	0.853776000000003 \\
-9.23000000000002	0.851929000000003 \\
-9.22000000000002	0.850084000000003 \\
-9.21000000000002	0.848241000000003 \\
-9.20000000000002	0.846400000000003 \\
-9.19000000000002	0.844561000000003 \\
-9.18000000000002	0.842724000000003 \\
-9.17000000000002	0.840889000000003 \\
-9.16000000000002	0.839056000000003 \\
-9.15000000000002	0.837225000000003 \\
-9.14000000000002	0.835396000000003 \\
-9.13000000000002	0.833569000000003 \\
-9.12000000000002	0.831744000000003 \\
-9.11000000000002	0.829921000000003 \\
-9.10000000000002	0.828100000000003 \\
-9.09000000000002	0.826281000000004 \\
-9.08000000000002	0.824464000000004 \\
-9.07000000000002	0.822649000000004 \\
-9.06000000000002	0.820836000000004 \\
-9.05000000000002	0.819025000000004 \\
-9.04000000000002	0.817216000000004 \\
-9.03000000000002	0.815409000000004 \\
-9.02000000000002	0.813604000000004 \\
-9.01000000000002	0.811801000000004 \\
-9.00000000000002	0.810000000000004 \\
-8.99000000000002	0.808201000000004 \\
-8.98000000000002	0.806404000000004 \\
-8.97000000000002	0.804609000000004 \\
-8.96000000000002	0.802816000000004 \\
-8.95000000000002	0.801025000000004 \\
-8.94000000000002	0.799236000000004 \\
-8.93000000000002	0.797449000000004 \\
-8.92000000000002	0.795664000000004 \\
-8.91000000000002	0.793881000000004 \\
-8.90000000000002	0.792100000000004 \\
-8.89000000000002	0.790321000000004 \\
-8.88000000000002	0.788544000000004 \\
-8.87000000000002	0.786769000000004 \\
-8.86000000000002	0.784996000000004 \\
-8.85000000000002	0.783225000000004 \\
-8.84000000000002	0.781456000000004 \\
-8.83000000000002	0.779689000000004 \\
-8.82000000000003	0.777924000000004 \\
-8.81000000000003	0.776161000000004 \\
-8.80000000000003	0.774400000000005 \\
-8.79000000000003	0.772641000000005 \\
-8.78000000000003	0.770884000000005 \\
-8.77000000000003	0.769129000000005 \\
-8.76000000000003	0.767376000000005 \\
-8.75000000000003	0.765625000000005 \\
-8.74000000000003	0.763876000000005 \\
-8.73000000000003	0.762129000000005 \\
-8.72000000000003	0.760384000000005 \\
-8.71000000000003	0.758641000000005 \\
-8.70000000000003	0.756900000000005 \\
-8.69000000000003	0.755161000000005 \\
-8.68000000000003	0.753424000000005 \\
-8.67000000000003	0.751689000000005 \\
-8.66000000000003	0.749956000000005 \\
-8.65000000000003	0.748225000000005 \\
-8.64000000000003	0.746496000000005 \\
-8.63000000000003	0.744769000000005 \\
-8.62000000000003	0.743044000000005 \\
-8.61000000000003	0.741321000000005 \\
-8.60000000000003	0.739600000000005 \\
-8.59000000000003	0.737881000000005 \\
-8.58000000000003	0.736164000000005 \\
-8.57000000000003	0.734449000000005 \\
-8.56000000000003	0.732736000000005 \\
-8.55000000000003	0.731025000000005 \\
-8.54000000000003	0.729316000000005 \\
-8.53000000000003	0.727609000000005 \\
-8.52000000000003	0.725904000000005 \\
-8.51000000000003	0.724201000000005 \\
-8.50000000000003	0.722500000000005 \\
-8.49000000000003	0.720801000000005 \\
-8.48000000000003	0.719104000000006 \\
-8.47000000000003	0.717409000000006 \\
-8.46000000000003	0.715716000000006 \\
-8.45000000000003	0.714025000000006 \\
-8.44000000000003	0.712336000000006 \\
-8.43000000000003	0.710649000000006 \\
-8.42000000000003	0.708964000000006 \\
-8.41000000000003	0.707281000000006 \\
-8.40000000000003	0.705600000000006 \\
-8.39000000000003	0.703921000000006 \\
-8.38000000000003	0.702244000000006 \\
-8.37000000000003	0.700569000000006 \\
-8.36000000000003	0.698896000000006 \\
-8.35000000000004	0.697225000000006 \\
-8.34000000000004	0.695556000000006 \\
-8.33000000000004	0.693889000000006 \\
-8.32000000000004	0.692224000000006 \\
-8.31000000000004	0.690561000000006 \\
-8.30000000000004	0.688900000000006 \\
-8.29000000000004	0.687241000000006 \\
-8.28000000000004	0.685584000000006 \\
-8.27000000000004	0.683929000000006 \\
-8.26000000000004	0.682276000000006 \\
-8.25000000000004	0.680625000000006 \\
-8.24000000000004	0.678976000000006 \\
-8.23000000000004	0.677329000000006 \\
-8.22000000000004	0.675684000000006 \\
-8.21000000000004	0.674041000000006 \\
-8.20000000000004	0.672400000000006 \\
-8.19000000000004	0.670761000000006 \\
-8.18000000000004	0.669124000000006 \\
-8.17000000000004	0.667489000000006 \\
-8.16000000000004	0.665856000000006 \\
-8.15000000000004	0.664225000000006 \\
-8.14000000000004	0.662596000000006 \\
-8.13000000000004	0.660969000000006 \\
-8.12000000000004	0.659344000000006 \\
-8.11000000000004	0.657721000000006 \\
-8.10000000000004	0.656100000000007 \\
-8.09000000000004	0.654481000000007 \\
-8.08000000000004	0.652864000000007 \\
-8.07000000000004	0.651249000000007 \\
-8.06000000000004	0.649636000000007 \\
-8.05000000000004	0.648025000000007 \\
-8.04000000000004	0.646416000000007 \\
-8.03000000000004	0.644809000000007 \\
-8.02000000000004	0.643204000000007 \\
-8.01000000000004	0.641601000000007 \\
-8.00000000000004	0.640000000000007 \\
-7.99000000000004	0.638401000000007 \\
-7.98000000000004	0.636804000000007 \\
-7.97000000000004	0.635209000000007 \\
-7.96000000000004	0.633616000000007 \\
-7.95000000000004	0.632025000000007 \\
-7.94000000000004	0.630436000000007 \\
-7.93000000000004	0.628849000000007 \\
-7.92000000000004	0.627264000000007 \\
-7.91000000000004	0.625681000000007 \\
-7.90000000000004	0.624100000000007 \\
-7.89000000000004	0.622521000000007 \\
-7.88000000000005	0.620944000000007 \\
-7.87000000000005	0.619369000000007 \\
-7.86000000000005	0.617796000000007 \\
-7.85000000000005	0.616225000000007 \\
-7.84000000000005	0.614656000000007 \\
-7.83000000000005	0.613089000000007 \\
-7.82000000000005	0.611524000000007 \\
-7.81000000000005	0.609961000000007 \\
-7.80000000000005	0.608400000000007 \\
-7.79000000000005	0.606841000000007 \\
-7.78000000000005	0.605284000000007 \\
-7.77000000000005	0.603729000000007 \\
-7.76000000000005	0.602176000000007 \\
-7.75000000000005	0.600625000000008 \\
-7.74000000000005	0.599076000000007 \\
-7.73000000000005	0.597529000000008 \\
-7.72000000000005	0.595984000000008 \\
-7.71000000000005	0.594441000000008 \\
-7.70000000000005	0.592900000000008 \\
-7.69000000000005	0.591361000000008 \\
-7.68000000000005	0.589824000000008 \\
-7.67000000000005	0.588289000000008 \\
-7.66000000000005	0.586756000000008 \\
-7.65000000000005	0.585225000000008 \\
-7.64000000000005	0.583696000000008 \\
-7.63000000000005	0.582169000000008 \\
-7.62000000000005	0.580644000000008 \\
-7.61000000000005	0.579121000000008 \\
-7.60000000000005	0.577600000000008 \\
-7.59000000000005	0.576081000000008 \\
-7.58000000000005	0.574564000000008 \\
-7.57000000000005	0.573049000000008 \\
-7.56000000000005	0.571536000000008 \\
-7.55000000000005	0.570025000000008 \\
-7.54000000000005	0.568516000000008 \\
-7.53000000000005	0.567009000000008 \\
-7.52000000000005	0.565504000000008 \\
-7.51000000000005	0.564001000000008 \\
-7.50000000000005	0.562500000000008 \\
-7.49000000000005	0.561001000000008 \\
-7.48000000000005	0.559504000000008 \\
-7.47000000000005	0.558009000000008 \\
-7.46000000000005	0.556516000000008 \\
-7.45000000000005	0.555025000000008 \\
-7.44000000000005	0.553536000000008 \\
-7.43000000000005	0.552049000000008 \\
-7.42000000000005	0.550564000000008 \\
-7.41000000000006	0.549081000000008 \\
-7.40000000000006	0.547600000000008 \\
-7.39000000000006	0.546121000000008 \\
-7.38000000000006	0.544644000000008 \\
-7.37000000000006	0.543169000000008 \\
-7.36000000000006	0.541696000000008 \\
-7.35000000000006	0.540225000000008 \\
-7.34000000000006	0.538756000000008 \\
-7.33000000000006	0.537289000000008 \\
-7.32000000000006	0.535824000000008 \\
-7.31000000000006	0.534361000000008 \\
-7.30000000000006	0.532900000000008 \\
-7.29000000000006	0.531441000000008 \\
-7.28000000000006	0.529984000000008 \\
-7.27000000000006	0.528529000000008 \\
-7.26000000000006	0.527076000000008 \\
-7.25000000000006	0.525625000000009 \\
-7.24000000000006	0.524176000000009 \\
-7.23000000000006	0.522729000000009 \\
-7.22000000000006	0.521284000000009 \\
-7.21000000000006	0.519841000000009 \\
-7.20000000000006	0.518400000000009 \\
-7.19000000000006	0.516961000000009 \\
-7.18000000000006	0.515524000000009 \\
-7.17000000000006	0.514089000000009 \\
-7.16000000000006	0.512656000000009 \\
-7.15000000000006	0.511225000000009 \\
-7.14000000000006	0.509796000000009 \\
-7.13000000000006	0.508369000000009 \\
-7.12000000000006	0.506944000000009 \\
-7.11000000000006	0.505521000000009 \\
-7.10000000000006	0.504100000000009 \\
-7.09000000000006	0.502681000000009 \\
-7.08000000000006	0.501264000000009 \\
-7.07000000000006	0.499849000000009 \\
-7.06000000000006	0.498436000000009 \\
-7.05000000000006	0.497025000000009 \\
-7.04000000000006	0.495616000000009 \\
-7.03000000000006	0.494209000000009 \\
-7.02000000000006	0.492804000000009 \\
-7.01000000000006	0.491401000000009 \\
-7.00000000000006	0.490000000000009 \\
-6.99000000000006	0.488601000000009 \\
-6.98000000000006	0.487204000000009 \\
-6.97000000000006	0.485809000000009 \\
-6.96000000000006	0.484416000000009 \\
-6.95000000000007	0.483025000000009 \\
-6.94000000000007	0.481636000000009 \\
-6.93000000000007	0.480249000000009 \\
-6.92000000000007	0.478864000000009 \\
-6.91000000000007	0.477481000000009 \\
-6.90000000000007	0.476100000000009 \\
-6.89000000000007	0.474721000000009 \\
-6.88000000000007	0.473344000000009 \\
-6.87000000000007	0.471969000000009 \\
-6.86000000000007	0.470596000000009 \\
-6.85000000000007	0.469225000000009 \\
-6.84000000000007	0.467856000000009 \\
-6.83000000000007	0.466489000000009 \\
-6.82000000000007	0.465124000000009 \\
-6.81000000000007	0.463761000000009 \\
-6.80000000000007	0.462400000000009 \\
-6.79000000000007	0.461041000000009 \\
-6.78000000000007	0.459684000000009 \\
-6.77000000000007	0.458329000000009 \\
-6.76000000000007	0.456976000000009 \\
-6.75000000000007	0.455625000000009 \\
-6.74000000000007	0.454276000000009 \\
-6.73000000000007	0.452929000000009 \\
-6.72000000000007	0.451584000000009 \\
-6.71000000000007	0.450241000000009 \\
-6.70000000000007	0.448900000000009 \\
-6.69000000000007	0.447561000000009 \\
-6.68000000000007	0.446224000000009 \\
-6.67000000000007	0.444889000000009 \\
-6.66000000000007	0.443556000000009 \\
-6.65000000000007	0.442225000000009 \\
-6.64000000000007	0.44089600000001 \\
-6.63000000000007	0.439569000000009 \\
-6.62000000000007	0.43824400000001 \\
-6.61000000000007	0.43692100000001 \\
-6.60000000000007	0.43560000000001 \\
-6.59000000000007	0.43428100000001 \\
-6.58000000000007	0.43296400000001 \\
-6.57000000000007	0.43164900000001 \\
-6.56000000000007	0.43033600000001 \\
-6.55000000000007	0.42902500000001 \\
-6.54000000000007	0.42771600000001 \\
-6.53000000000007	0.42640900000001 \\
-6.52000000000007	0.42510400000001 \\
-6.51000000000007	0.42380100000001 \\
-6.50000000000007	0.42250000000001 \\
-6.49000000000007	0.42120100000001 \\
-6.48000000000008	0.41990400000001 \\
-6.47000000000008	0.41860900000001 \\
-6.46000000000008	0.41731600000001 \\
-6.45000000000008	0.41602500000001 \\
-6.44000000000008	0.41473600000001 \\
-6.43000000000008	0.41344900000001 \\
-6.42000000000008	0.41216400000001 \\
-6.41000000000008	0.41088100000001 \\
-6.40000000000008	0.40960000000001 \\
-6.39000000000008	0.40832100000001 \\
-6.38000000000008	0.40704400000001 \\
-6.37000000000008	0.40576900000001 \\
-6.36000000000008	0.40449600000001 \\
-6.35000000000008	0.40322500000001 \\
-6.34000000000008	0.40195600000001 \\
-6.33000000000008	0.40068900000001 \\
-6.32000000000008	0.39942400000001 \\
-6.31000000000008	0.39816100000001 \\
-6.30000000000008	0.39690000000001 \\
-6.29000000000008	0.39564100000001 \\
-6.28000000000008	0.39438400000001 \\
-6.27000000000008	0.39312900000001 \\
-6.26000000000008	0.39187600000001 \\
-6.25000000000008	0.39062500000001 \\
-6.24000000000008	0.38937600000001 \\
-6.23000000000008	0.38812900000001 \\
-6.22000000000008	0.38688400000001 \\
-6.21000000000008	0.38564100000001 \\
-6.20000000000008	0.38440000000001 \\
-6.19000000000008	0.38316100000001 \\
-6.18000000000008	0.38192400000001 \\
-6.17000000000008	0.38068900000001 \\
-6.16000000000008	0.37945600000001 \\
-6.15000000000008	0.37822500000001 \\
-6.14000000000008	0.37699600000001 \\
-6.13000000000008	0.37576900000001 \\
-6.12000000000008	0.37454400000001 \\
-6.11000000000008	0.37332100000001 \\
-6.10000000000008	0.37210000000001 \\
-6.09000000000008	0.37088100000001 \\
-6.08000000000008	0.36966400000001 \\
-6.07000000000008	0.36844900000001 \\
-6.06000000000008	0.36723600000001 \\
-6.05000000000008	0.36602500000001 \\
-6.04000000000008	0.36481600000001 \\
-6.03000000000008	0.36360900000001 \\
-6.02000000000008	0.36240400000001 \\
-6.01000000000009	0.36120100000001 \\
-6.00000000000009	0.36000000000001 \\
-5.99000000000009	0.35880100000001 \\
-5.98000000000009	0.35760400000001 \\
-5.97000000000009	0.35640900000001 \\
-5.96000000000009	0.35521600000001 \\
-5.95000000000009	0.35402500000001 \\
-5.94000000000009	0.35283600000001 \\
-5.93000000000009	0.35164900000001 \\
-5.92000000000009	0.35046400000001 \\
-5.91000000000009	0.34928100000001 \\
-5.90000000000009	0.34810000000001 \\
-5.89000000000009	0.34692100000001 \\
-5.88000000000009	0.34574400000001 \\
-5.87000000000009	0.34456900000001 \\
-5.86000000000009	0.34339600000001 \\
-5.85000000000009	0.34222500000001 \\
-5.84000000000009	0.34105600000001 \\
-5.83000000000009	0.33988900000001 \\
-5.82000000000009	0.33872400000001 \\
-5.81000000000009	0.33756100000001 \\
-5.80000000000009	0.33640000000001 \\
-5.79000000000009	0.33524100000001 \\
-5.78000000000009	0.33408400000001 \\
-5.77000000000009	0.33292900000001 \\
-5.76000000000009	0.33177600000001 \\
-5.75000000000009	0.33062500000001 \\
-5.74000000000009	0.32947600000001 \\
-5.73000000000009	0.32832900000001 \\
-5.72000000000009	0.32718400000001 \\
-5.71000000000009	0.32604100000001 \\
-5.70000000000009	0.32490000000001 \\
-5.69000000000009	0.32376100000001 \\
-5.68000000000009	0.32262400000001 \\
-5.67000000000009	0.321489000000011 \\
-5.66000000000009	0.32035600000001 \\
-5.65000000000009	0.31922500000001 \\
-5.64000000000009	0.31809600000001 \\
-5.63000000000009	0.31696900000001 \\
-5.62000000000009	0.315844000000011 \\
-5.61000000000009	0.31472100000001 \\
-5.60000000000009	0.313600000000011 \\
-5.59000000000009	0.312481000000011 \\
-5.58000000000009	0.311364000000011 \\
-5.57000000000009	0.31024900000001 \\
-5.56000000000009	0.309136000000011 \\
-5.55000000000009	0.308025000000011 \\
-5.5400000000001	0.306916000000011 \\
-5.5300000000001	0.305809000000011 \\
-5.5200000000001	0.304704000000011 \\
-5.5100000000001	0.303601000000011 \\
-5.5000000000001	0.302500000000011 \\
-5.4900000000001	0.301401000000011 \\
-5.4800000000001	0.300304000000011 \\
-5.4700000000001	0.299209000000011 \\
-5.4600000000001	0.298116000000011 \\
-5.4500000000001	0.297025000000011 \\
-5.4400000000001	0.295936000000011 \\
-5.4300000000001	0.294849000000011 \\
-5.4200000000001	0.293764000000011 \\
-5.4100000000001	0.292681000000011 \\
-5.4000000000001	0.291600000000011 \\
-5.3900000000001	0.290521000000011 \\
-5.3800000000001	0.289444000000011 \\
-5.3700000000001	0.288369000000011 \\
-5.3600000000001	0.287296000000011 \\
-5.3500000000001	0.286225000000011 \\
-5.3400000000001	0.285156000000011 \\
-5.3300000000001	0.284089000000011 \\
-5.3200000000001	0.283024000000011 \\
-5.3100000000001	0.281961000000011 \\
-5.3000000000001	0.280900000000011 \\
-5.2900000000001	0.279841000000011 \\
-5.2800000000001	0.278784000000011 \\
-5.2700000000001	0.277729000000011 \\
-5.2600000000001	0.276676000000011 \\
-5.2500000000001	0.275625000000011 \\
-5.2400000000001	0.274576000000011 \\
-5.2300000000001	0.273529000000011 \\
-5.2200000000001	0.272484000000011 \\
-5.2100000000001	0.271441000000011 \\
-5.2000000000001	0.270400000000011 \\
-5.1900000000001	0.269361000000011 \\
-5.1800000000001	0.268324000000011 \\
-5.1700000000001	0.267289000000011 \\
-5.1600000000001	0.266256000000011 \\
-5.1500000000001	0.265225000000011 \\
-5.1400000000001	0.264196000000011 \\
-5.1300000000001	0.263169000000011 \\
-5.1200000000001	0.262144000000011 \\
-5.1100000000001	0.261121000000011 \\
-5.1000000000001	0.260100000000011 \\
-5.0900000000001	0.259081000000011 \\
-5.0800000000001	0.258064000000011 \\
-5.07000000000011	0.257049000000011 \\
-5.06000000000011	0.256036000000011 \\
-5.05000000000011	0.255025000000011 \\
-5.04000000000011	0.254016000000011 \\
-5.03000000000011	0.253009000000011 \\
-5.02000000000011	0.252004000000011 \\
-5.01000000000011	0.251001000000011 \\
-5.00000000000011	0.250000000000011 \\
-4.99000000000011	0.249001000000011 \\
-4.98000000000011	0.248004000000011 \\
-4.97000000000011	0.247009000000011 \\
-4.96000000000011	0.246016000000011 \\
-4.95000000000011	0.245025000000011 \\
-4.94000000000011	0.244036000000011 \\
-4.93000000000011	0.243049000000011 \\
-4.92000000000011	0.242064000000011 \\
-4.91000000000011	0.241081000000011 \\
-4.90000000000011	0.240100000000011 \\
-4.89000000000011	0.239121000000011 \\
-4.88000000000011	0.238144000000011 \\
-4.87000000000011	0.237169000000011 \\
-4.86000000000011	0.236196000000011 \\
-4.85000000000011	0.235225000000011 \\
-4.84000000000011	0.234256000000011 \\
-4.83000000000011	0.233289000000011 \\
-4.82000000000011	0.232324000000011 \\
-4.81000000000011	0.231361000000011 \\
-4.80000000000011	0.230400000000011 \\
-4.79000000000011	0.229441000000011 \\
-4.78000000000011	0.228484000000011 \\
-4.77000000000011	0.227529000000011 \\
-4.76000000000011	0.226576000000011 \\
-4.75000000000011	0.225625000000011 \\
-4.74000000000011	0.224676000000011 \\
-4.73000000000011	0.223729000000011 \\
-4.72000000000011	0.222784000000011 \\
-4.71000000000011	0.221841000000011 \\
-4.70000000000011	0.220900000000011 \\
-4.69000000000011	0.219961000000011 \\
-4.68000000000011	0.219024000000011 \\
-4.67000000000011	0.218089000000011 \\
-4.66000000000011	0.217156000000011 \\
-4.65000000000011	0.216225000000011 \\
-4.64000000000011	0.215296000000011 \\
-4.63000000000011	0.214369000000011 \\
-4.62000000000011	0.213444000000011 \\
-4.61000000000011	0.212521000000011 \\
-4.60000000000012	0.211600000000011 \\
-4.59000000000012	0.210681000000011 \\
-4.58000000000012	0.209764000000011 \\
-4.57000000000012	0.208849000000011 \\
-4.56000000000012	0.207936000000011 \\
-4.55000000000012	0.207025000000011 \\
-4.54000000000012	0.206116000000011 \\
-4.53000000000012	0.205209000000011 \\
-4.52000000000012	0.204304000000011 \\
-4.51000000000012	0.203401000000011 \\
-4.50000000000012	0.202500000000011 \\
-4.49000000000012	0.201601000000011 \\
-4.48000000000012	0.200704000000011 \\
-4.47000000000012	0.199809000000011 \\
-4.46000000000012	0.198916000000011 \\
-4.45000000000012	0.198025000000011 \\
-4.44000000000012	0.197136000000011 \\
-4.43000000000012	0.196249000000011 \\
-4.42000000000012	0.195364000000011 \\
-4.41000000000012	0.194481000000011 \\
-4.40000000000012	0.193600000000011 \\
-4.39000000000012	0.19272100000001 \\
-4.38000000000012	0.19184400000001 \\
-4.37000000000012	0.19096900000001 \\
-4.36000000000012	0.19009600000001 \\
-4.35000000000012	0.18922500000001 \\
-4.34000000000012	0.18835600000001 \\
-4.33000000000012	0.18748900000001 \\
-4.32000000000012	0.18662400000001 \\
-4.31000000000012	0.18576100000001 \\
-4.30000000000012	0.18490000000001 \\
-4.29000000000012	0.18404100000001 \\
-4.28000000000012	0.18318400000001 \\
-4.27000000000012	0.18232900000001 \\
-4.26000000000012	0.18147600000001 \\
-4.25000000000012	0.18062500000001 \\
-4.24000000000012	0.17977600000001 \\
-4.23000000000012	0.17892900000001 \\
-4.22000000000012	0.17808400000001 \\
-4.21000000000012	0.17724100000001 \\
-4.20000000000012	0.17640000000001 \\
-4.19000000000012	0.17556100000001 \\
-4.18000000000012	0.17472400000001 \\
-4.17000000000012	0.17388900000001 \\
-4.16000000000012	0.17305600000001 \\
-4.15000000000012	0.17222500000001 \\
-4.14000000000012	0.17139600000001 \\
-4.13000000000013	0.17056900000001 \\
-4.12000000000013	0.16974400000001 \\
-4.11000000000013	0.16892100000001 \\
-4.10000000000013	0.16810000000001 \\
-4.09000000000013	0.16728100000001 \\
-4.08000000000013	0.16646400000001 \\
-4.07000000000013	0.16564900000001 \\
-4.06000000000013	0.16483600000001 \\
-4.05000000000013	0.16402500000001 \\
-4.04000000000013	0.16321600000001 \\
-4.03000000000013	0.16240900000001 \\
-4.02000000000013	0.16160400000001 \\
-4.01000000000013	0.16080100000001 \\
-4.00000000000013	0.16000000000001 \\
-3.99000000000013	0.15920100000001 \\
-3.98000000000013	0.15840400000001 \\
-3.97000000000013	0.15760900000001 \\
-3.96000000000013	0.15681600000001 \\
-3.95000000000013	0.15602500000001 \\
-3.94000000000013	0.15523600000001 \\
-3.93000000000013	0.15444900000001 \\
-3.92000000000013	0.15366400000001 \\
-3.91000000000013	0.15288100000001 \\
-3.90000000000013	0.15210000000001 \\
-3.89000000000013	0.15132100000001 \\
-3.88000000000013	0.15054400000001 \\
-3.87000000000013	0.14976900000001 \\
-3.86000000000013	0.14899600000001 \\
-3.85000000000013	0.14822500000001 \\
-3.84000000000013	0.14745600000001 \\
-3.83000000000013	0.14668900000001 \\
-3.82000000000013	0.14592400000001 \\
-3.81000000000013	0.14516100000001 \\
-3.80000000000013	0.14440000000001 \\
-3.79000000000013	0.14364100000001 \\
-3.78000000000013	0.14288400000001 \\
-3.77000000000013	0.14212900000001 \\
-3.76000000000013	0.14137600000001 \\
-3.75000000000013	0.14062500000001 \\
-3.74000000000013	0.13987600000001 \\
-3.73000000000013	0.13912900000001 \\
-3.72000000000013	0.13838400000001 \\
-3.71000000000013	0.13764100000001 \\
-3.70000000000013	0.13690000000001 \\
-3.69000000000013	0.13616100000001 \\
-3.68000000000013	0.13542400000001 \\
-3.67000000000013	0.13468900000001 \\
-3.66000000000014	0.13395600000001 \\
-3.65000000000014	0.13322500000001 \\
-3.64000000000014	0.13249600000001 \\
-3.63000000000014	0.13176900000001 \\
-3.62000000000014	0.13104400000001 \\
-3.61000000000014	0.13032100000001 \\
-3.60000000000014	0.12960000000001 \\
-3.59000000000014	0.12888100000001 \\
-3.58000000000014	0.12816400000001 \\
-3.57000000000014	0.12744900000001 \\
-3.56000000000014	0.12673600000001 \\
-3.55000000000014	0.12602500000001 \\
-3.54000000000014	0.12531600000001 \\
-3.53000000000014	0.12460900000001 \\
-3.52000000000014	0.12390400000001 \\
-3.51000000000014	0.12320100000001 \\
-3.50000000000014	0.12250000000001 \\
-3.49000000000014	0.12180100000001 \\
-3.48000000000014	0.12110400000001 \\
-3.47000000000014	0.12040900000001 \\
-3.46000000000014	0.11971600000001 \\
-3.45000000000014	0.11902500000001 \\
-3.44000000000014	0.11833600000001 \\
-3.43000000000014	0.11764900000001 \\
-3.42000000000014	0.11696400000001 \\
-3.41000000000014	0.11628100000001 \\
-3.40000000000014	0.11560000000001 \\
-3.39000000000014	0.11492100000001 \\
-3.38000000000014	0.11424400000001 \\
-3.37000000000014	0.11356900000001 \\
-3.36000000000014	0.11289600000001 \\
-3.35000000000014	0.11222500000001 \\
-3.34000000000014	0.111556000000009 \\
-3.33000000000014	0.110889000000009 \\
-3.32000000000014	0.110224000000009 \\
-3.31000000000014	0.109561000000009 \\
-3.30000000000014	0.108900000000009 \\
-3.29000000000014	0.108241000000009 \\
-3.28000000000014	0.107584000000009 \\
-3.27000000000014	0.106929000000009 \\
-3.26000000000014	0.106276000000009 \\
-3.25000000000014	0.105625000000009 \\
-3.24000000000014	0.104976000000009 \\
-3.23000000000014	0.104329000000009 \\
-3.22000000000014	0.103684000000009 \\
-3.21000000000014	0.103041000000009 \\
-3.20000000000014	0.102400000000009 \\
-3.19000000000015	0.101761000000009 \\
-3.18000000000015	0.101124000000009 \\
-3.17000000000015	0.100489000000009 \\
-3.16000000000015	0.0998560000000092 \\
-3.15000000000015	0.0992250000000092 \\
-3.14000000000015	0.0985960000000092 \\
-3.13000000000015	0.0979690000000092 \\
-3.12000000000015	0.0973440000000092 \\
-3.11000000000015	0.0967210000000091 \\
-3.10000000000015	0.0961000000000091 \\
-3.09000000000015	0.0954810000000091 \\
-3.08000000000015	0.0948640000000091 \\
-3.07000000000015	0.0942490000000091 \\
-3.06000000000015	0.0936360000000091 \\
-3.05000000000015	0.093025000000009 \\
-3.04000000000015	0.092416000000009 \\
-3.03000000000015	0.091809000000009 \\
-3.02000000000015	0.091204000000009 \\
-3.01000000000015	0.090601000000009 \\
-3.00000000000015	0.0900000000000089 \\
-2.99000000000015	0.0894010000000089 \\
-2.98000000000015	0.0888040000000089 \\
-2.97000000000015	0.0882090000000089 \\
-2.96000000000015	0.0876160000000089 \\
-2.95000000000015	0.0870250000000089 \\
-2.94000000000015	0.0864360000000089 \\
-2.93000000000015	0.0858490000000088 \\
-2.92000000000015	0.0852640000000088 \\
-2.91000000000015	0.0846810000000088 \\
-2.90000000000015	0.0841000000000088 \\
-2.89000000000015	0.0835210000000088 \\
-2.88000000000015	0.0829440000000087 \\
-2.87000000000015	0.0823690000000087 \\
-2.86000000000015	0.0817960000000087 \\
-2.85000000000015	0.0812250000000087 \\
-2.84000000000015	0.0806560000000087 \\
-2.83000000000015	0.0800890000000087 \\
-2.82000000000015	0.0795240000000086 \\
-2.81000000000015	0.0789610000000086 \\
-2.80000000000015	0.0784000000000086 \\
-2.79000000000015	0.0778410000000086 \\
-2.78000000000015	0.0772840000000086 \\
-2.77000000000015	0.0767290000000085 \\
-2.76000000000015	0.0761760000000085 \\
-2.75000000000015	0.0756250000000085 \\
-2.74000000000015	0.0750760000000085 \\
-2.73000000000015	0.0745290000000085 \\
-2.72000000000016	0.0739840000000084 \\
-2.71000000000016	0.0734410000000084 \\
-2.70000000000016	0.0729000000000084 \\
-2.69000000000016	0.0723610000000084 \\
-2.68000000000016	0.0718240000000084 \\
-2.67000000000016	0.0712890000000083 \\
-2.66000000000016	0.0707560000000083 \\
-2.65000000000016	0.0702250000000083 \\
-2.64000000000016	0.0696960000000083 \\
-2.63000000000016	0.0691690000000083 \\
-2.62000000000016	0.0686440000000082 \\
-2.61000000000016	0.0681210000000082 \\
-2.60000000000016	0.0676000000000082 \\
-2.59000000000016	0.0670810000000082 \\
-2.58000000000016	0.0665640000000082 \\
-2.57000000000016	0.0660490000000081 \\
-2.56000000000016	0.0655360000000081 \\
-2.55000000000016	0.0650250000000081 \\
-2.54000000000016	0.0645160000000081 \\
-2.53000000000016	0.0640090000000081 \\
-2.52000000000016	0.063504000000008 \\
-2.51000000000016	0.063001000000008 \\
-2.50000000000016	0.062500000000008 \\
-2.49000000000016	0.062001000000008 \\
-2.48000000000016	0.061504000000008 \\
-2.47000000000016	0.0610090000000079 \\
-2.46000000000016	0.0605160000000079 \\
-2.45000000000016	0.0600250000000079 \\
-2.44000000000016	0.0595360000000079 \\
-2.43000000000016	0.0590490000000078 \\
-2.42000000000016	0.0585640000000078 \\
-2.41000000000016	0.0580810000000078 \\
-2.40000000000016	0.0576000000000078 \\
-2.39000000000016	0.0571210000000078 \\
-2.38000000000016	0.0566440000000077 \\
-2.37000000000016	0.0561690000000077 \\
-2.36000000000016	0.0556960000000077 \\
-2.35000000000016	0.0552250000000077 \\
-2.34000000000016	0.0547560000000076 \\
-2.33000000000016	0.0542890000000076 \\
-2.32000000000016	0.0538240000000076 \\
-2.31000000000016	0.0533610000000076 \\
-2.30000000000016	0.0529000000000076 \\
-2.29000000000016	0.0524410000000075 \\
-2.28000000000016	0.0519840000000075 \\
-2.27000000000016	0.0515290000000075 \\
-2.26000000000016	0.0510760000000075 \\
-2.25000000000017	0.0506250000000074 \\
-2.24000000000017	0.0501760000000074 \\
-2.23000000000017	0.0497290000000074 \\
-2.22000000000017	0.0492840000000074 \\
-2.21000000000017	0.0488410000000073 \\
-2.20000000000017	0.0484000000000073 \\
-2.19000000000017	0.0479610000000073 \\
-2.18000000000017	0.0475240000000073 \\
-2.17000000000017	0.0470890000000072 \\
-2.16000000000017	0.0466560000000072 \\
-2.15000000000017	0.0462250000000072 \\
-2.14000000000017	0.0457960000000072 \\
-2.13000000000017	0.0453690000000071 \\
-2.12000000000017	0.0449440000000071 \\
-2.11000000000017	0.0445210000000071 \\
-2.10000000000017	0.0441000000000071 \\
-2.09000000000017	0.043681000000007 \\
-2.08000000000017	0.043264000000007 \\
-2.07000000000017	0.042849000000007 \\
-2.06000000000017	0.042436000000007 \\
-2.05000000000017	0.042025000000007 \\
-2.04000000000017	0.0416160000000069 \\
-2.03000000000017	0.0412090000000069 \\
-2.02000000000017	0.0408040000000069 \\
-2.01000000000017	0.0404010000000068 \\
-2.00000000000017	0.0400000000000068 \\
-1.99000000000017	0.0396010000000068 \\
-1.98000000000017	0.0392040000000068 \\
-1.97000000000017	0.0388090000000067 \\
-1.96000000000017	0.0384160000000067 \\
-1.95000000000017	0.0380250000000067 \\
-1.94000000000017	0.0376360000000067 \\
-1.93000000000017	0.0372490000000066 \\
-1.92000000000017	0.0368640000000066 \\
-1.91000000000017	0.0364810000000066 \\
-1.90000000000017	0.0361000000000066 \\
-1.89000000000017	0.0357210000000065 \\
-1.88000000000017	0.0353440000000065 \\
-1.87000000000017	0.0349690000000065 \\
-1.86000000000017	0.0345960000000065 \\
-1.85000000000017	0.0342250000000064 \\
-1.84000000000017	0.0338560000000064 \\
-1.83000000000017	0.0334890000000064 \\
-1.82000000000017	0.0331240000000063 \\
-1.81000000000017	0.0327610000000063 \\
-1.80000000000017	0.0324000000000063 \\
-1.79000000000018	0.0320410000000063 \\
-1.78000000000018	0.0316840000000062 \\
-1.77000000000018	0.0313290000000062 \\
-1.76000000000018	0.0309760000000062 \\
-1.75000000000018	0.0306250000000062 \\
-1.74000000000018	0.0302760000000061 \\
-1.73000000000018	0.0299290000000061 \\
-1.72000000000018	0.0295840000000061 \\
-1.71000000000018	0.029241000000006 \\
-1.70000000000018	0.028900000000006 \\
-1.69000000000018	0.028561000000006 \\
-1.68000000000018	0.028224000000006 \\
-1.67000000000018	0.0278890000000059 \\
-1.66000000000018	0.0275560000000059 \\
-1.65000000000018	0.0272250000000059 \\
-1.64000000000018	0.0268960000000058 \\
-1.63000000000018	0.0265690000000058 \\
-1.62000000000018	0.0262440000000058 \\
-1.61000000000018	0.0259210000000058 \\
-1.60000000000018	0.0256000000000057 \\
-1.59000000000018	0.0252810000000057 \\
-1.58000000000018	0.0249640000000057 \\
-1.57000000000018	0.0246490000000056 \\
-1.56000000000018	0.0243360000000056 \\
-1.55000000000018	0.0240250000000056 \\
-1.54000000000018	0.0237160000000056 \\
-1.53000000000018	0.0234090000000055 \\
-1.52000000000018	0.0231040000000055 \\
-1.51000000000018	0.0228010000000055 \\
-1.50000000000018	0.0225000000000054 \\
-1.49000000000018	0.0222010000000054 \\
-1.48000000000018	0.0219040000000054 \\
-1.47000000000018	0.0216090000000053 \\
-1.46000000000018	0.0213160000000053 \\
-1.45000000000018	0.0210250000000053 \\
-1.44000000000018	0.0207360000000053 \\
-1.43000000000018	0.0204490000000052 \\
-1.42000000000018	0.0201640000000052 \\
-1.41000000000018	0.0198810000000052 \\
-1.40000000000018	0.0196000000000051 \\
-1.39000000000018	0.0193210000000051 \\
-1.38000000000018	0.0190440000000051 \\
-1.37000000000018	0.018769000000005 \\
-1.36000000000018	0.018496000000005 \\
-1.35000000000018	0.018225000000005 \\
-1.34000000000018	0.0179560000000049 \\
-1.33000000000018	0.0176890000000049 \\
-1.32000000000019	0.0174240000000049 \\
-1.31000000000019	0.0171610000000049 \\
-1.30000000000019	0.0169000000000048 \\
-1.29000000000019	0.0166410000000048 \\
-1.28000000000019	0.0163840000000048 \\
-1.27000000000019	0.0161290000000047 \\
-1.26000000000019	0.0158760000000047 \\
-1.25000000000019	0.0156250000000047 \\
-1.24000000000019	0.0153760000000046 \\
-1.23000000000019	0.0151290000000046 \\
-1.22000000000019	0.0148840000000046 \\
-1.21000000000019	0.0146410000000045 \\
-1.20000000000019	0.0144000000000045 \\
-1.19000000000019	0.0141610000000045 \\
-1.18000000000019	0.0139240000000044 \\
-1.17000000000019	0.0136890000000044 \\
-1.16000000000019	0.0134560000000044 \\
-1.15000000000019	0.0132250000000043 \\
-1.14000000000019	0.0129960000000043 \\
-1.13000000000019	0.0127690000000043 \\
-1.12000000000019	0.0125440000000042 \\
-1.11000000000019	0.0123210000000042 \\
-1.10000000000019	0.0121000000000042 \\
-1.09000000000019	0.0118810000000041 \\
-1.08000000000019	0.0116640000000041 \\
-1.07000000000019	0.0114490000000041 \\
-1.06000000000019	0.011236000000004 \\
-1.05000000000019	0.011025000000004 \\
-1.04000000000019	0.010816000000004 \\
-1.03000000000019	0.0106090000000039 \\
-1.02000000000019	0.0104040000000039 \\
-1.01000000000019	0.0102010000000039 \\
-1.00000000000019	0.0100000000000038 \\
-0.990000000000192	0.0098010000000038 \\
-0.980000000000192	0.00960400000000377 \\
-0.970000000000192	0.00940900000000373 \\
-0.960000000000193	0.0092160000000037 \\
-0.950000000000193	0.00902500000000367 \\
-0.940000000000193	0.00883600000000363 \\
-0.930000000000193	0.0086490000000036 \\
-0.920000000000194	0.00846400000000356 \\
-0.910000000000194	0.00828100000000353 \\
-0.900000000000194	0.00810000000000349 \\
-0.890000000000194	0.00792100000000346 \\
-0.880000000000194	0.00774400000000342 \\
-0.870000000000195	0.00756900000000339 \\
-0.860000000000195	0.00739600000000335 \\
-0.850000000000195	0.00722500000000332 \\
-0.840000000000195	0.00705600000000328 \\
-0.830000000000195	0.00688900000000324 \\
-0.820000000000196	0.00672400000000321 \\
-0.810000000000196	0.00656100000000317 \\
-0.800000000000196	0.00640000000000314 \\
-0.790000000000196	0.0062410000000031 \\
-0.780000000000197	0.00608400000000307 \\
-0.770000000000197	0.00592900000000303 \\
-0.760000000000197	0.00577600000000299 \\
-0.750000000000197	0.00562500000000296 \\
-0.740000000000197	0.00547600000000292 \\
-0.730000000000198	0.00532900000000288 \\
-0.720000000000198	0.00518400000000285 \\
-0.710000000000198	0.00504100000000281 \\
-0.700000000000198	0.00490000000000278 \\
-0.690000000000198	0.00476100000000274 \\
-0.680000000000199	0.0046240000000027 \\
-0.670000000000199	0.00448900000000266 \\
-0.660000000000199	0.00435600000000263 \\
-0.650000000000199	0.00422500000000259 \\
-0.6400000000002	0.00409600000000255 \\
-0.6300000000002	0.00396900000000252 \\
-0.6200000000002	0.00384400000000248 \\
-0.6100000000002	0.00372100000000244 \\
-0.6000000000002	0.0036000000000024 \\
-0.590000000000201	0.00348100000000237 \\
-0.580000000000201	0.00336400000000233 \\
-0.570000000000201	0.00324900000000229 \\
-0.560000000000201	0.00313600000000225 \\
-0.550000000000201	0.00302500000000222 \\
-0.540000000000202	0.00291600000000218 \\
-0.530000000000202	0.00280900000000214 \\
-0.520000000000202	0.0027040000000021 \\
-0.510000000000202	0.00260100000000206 \\
-0.500000000000203	0.00250000000000202 \\
-0.490000000000203	0.00240100000000199 \\
-0.480000000000203	0.00230400000000195 \\
-0.470000000000203	0.00220900000000191 \\
-0.460000000000203	0.00211600000000187 \\
-0.450000000000204	0.00202500000000183 \\
-0.440000000000204	0.00193600000000179 \\
-0.430000000000204	0.00184900000000175 \\
-0.420000000000204	0.00176400000000172 \\
-0.410000000000204	0.00168100000000168 \\
-0.400000000000205	0.00160000000000164 \\
-0.390000000000205	0.0015210000000016 \\
-0.380000000000205	0.00144400000000156 \\
-0.370000000000205	0.00136900000000152 \\
-0.360000000000205	0.00129600000000148 \\
-0.350000000000206	0.00122500000000144 \\
-0.340000000000206	0.0011560000000014 \\
-0.330000000000206	0.00108900000000136 \\
-0.320000000000206	0.00102400000000132 \\
-0.310000000000207	0.000961000000001281 \\
-0.300000000000207	0.000900000000001241 \\
-0.290000000000207	0.0008410000000012 \\
-0.280000000000207	0.00078400000000116 \\
-0.270000000000207	0.00072900000000112 \\
-0.260000000000208	0.00067600000000108 \\
-0.250000000000208	0.000625000000001039 \\
-0.240000000000208	0.000576000000000999 \\
-0.230000000000208	0.000529000000000958 \\
-0.220000000000208	0.000484000000000917 \\
-0.210000000000209	0.000441000000000876 \\
-0.200000000000209	0.000400000000000836 \\
-0.190000000000209	0.000361000000000795 \\
-0.180000000000209	0.000324000000000754 \\
-0.17000000000021	0.000289000000000712 \\
-0.16000000000021	0.000256000000000671 \\
-0.15000000000021	0.00022500000000063 \\
-0.14000000000021	0.000196000000000589 \\
-0.13000000000021	0.000169000000000547 \\
-0.120000000000211	0.000144000000000505 \\
-0.110000000000211	0.000121000000000464 \\
-0.100000000000211	0.000100000000000422 \\
-0.0900000000002112	8.10000000003802e-05 \\
-0.0800000000002115	6.40000000003383e-05 \\
-0.0700000000002117	4.90000000002963e-05 \\
-0.0600000000002119	3.60000000002543e-05 \\
-0.0500000000002121	2.50000000002121e-05 \\
-0.0400000000002123	1.60000000001698e-05 \\
-0.0300000000002125	9.00000000012751e-06 \\
-0.0200000000002127	4.00000000008509e-06 \\
-0.0100000000002129	1.00000000004259e-06 \\
-2.1316282072803e-13	0 \\
0.00999999999978662	9.99999999957325e-07 \\
0.0199999999997864	3.99999999991456e-06 \\
0.0299999999997862	8.99999999987172e-06 \\
0.039999999999786	1.59999999998288e-05 \\
0.0499999999997858	2.49999999997858e-05 \\
0.0599999999997856	3.59999999997427e-05 \\
0.0699999999997853	4.89999999996995e-05 \\
0.0799999999997851	6.39999999996562e-05 \\
0.0899999999997849	8.09999999996129e-05 \\
0.0999999999997847	9.99999999995694e-05 \\
0.109999999999784	0.000120999999999526 \\
0.119999999999784	0.000143999999999482 \\
0.129999999999784	0.000168999999999439 \\
0.139999999999784	0.000195999999999395 \\
0.149999999999784	0.000224999999999351 \\
0.159999999999783	0.000255999999999307 \\
0.169999999999783	0.000288999999999263 \\
0.179999999999783	0.000323999999999219 \\
0.189999999999783	0.000360999999999175 \\
0.199999999999783	0.00039999999999913 \\
0.209999999999782	0.000440999999999086 \\
0.219999999999782	0.000483999999999041 \\
0.229999999999782	0.000528999999998997 \\
0.239999999999782	0.000575999999998952 \\
0.249999999999782	0.000624999999998908 \\
0.259999999999781	0.000675999999998863 \\
0.269999999999781	0.000728999999998818 \\
0.279999999999781	0.000783999999998773 \\
0.289999999999781	0.000840999999998728 \\
0.29999999999978	0.000899999999998683 \\
0.30999999999978	0.000960999999998637 \\
0.31999999999978	0.00102399999999859 \\
0.32999999999978	0.00108899999999855 \\
0.33999999999978	0.0011559999999985 \\
0.349999999999779	0.00122499999999846 \\
0.359999999999779	0.00129599999999841 \\
0.369999999999779	0.00136899999999836 \\
0.379999999999779	0.00144399999999832 \\
0.389999999999779	0.00152099999999827 \\
0.399999999999778	0.00159999999999823 \\
0.409999999999778	0.00168099999999818 \\
0.419999999999778	0.00176399999999813 \\
0.429999999999778	0.00184899999999809 \\
0.439999999999777	0.00193599999999804 \\
0.449999999999777	0.00202499999999799 \\
0.459999999999777	0.00211599999999795 \\
0.469999999999777	0.0022089999999979 \\
0.479999999999777	0.00230399999999786 \\
0.489999999999776	0.00240099999999781 \\
0.499999999999776	0.00249999999999776 \\
0.509999999999776	0.00260099999999771 \\
0.519999999999776	0.00270399999999767 \\
0.529999999999776	0.00280899999999762 \\
0.539999999999775	0.00291599999999757 \\
0.549999999999775	0.00302499999999753 \\
0.559999999999775	0.00313599999999748 \\
0.569999999999775	0.00324899999999743 \\
0.579999999999774	0.00336399999999738 \\
0.589999999999774	0.00348099999999734 \\
0.599999999999774	0.00359999999999729 \\
0.609999999999774	0.00372099999999724 \\
0.619999999999774	0.00384399999999719 \\
0.629999999999773	0.00396899999999714 \\
0.639999999999773	0.0040959999999971 \\
0.649999999999773	0.00422499999999705 \\
0.659999999999773	0.004355999999997 \\
0.669999999999773	0.00448899999999695 \\
0.679999999999772	0.0046239999999969 \\
0.689999999999772	0.00476099999999686 \\
0.699999999999772	0.00489999999999681 \\
0.709999999999772	0.00504099999999676 \\
0.719999999999771	0.00518399999999671 \\
0.729999999999771	0.00532899999999666 \\
0.739999999999771	0.00547599999999661 \\
0.749999999999771	0.00562499999999656 \\
0.759999999999771	0.00577599999999651 \\
0.76999999999977	0.00592899999999646 \\
0.77999999999977	0.00608399999999642 \\
0.78999999999977	0.00624099999999637 \\
0.79999999999977	0.00639999999999632 \\
0.80999999999977	0.00656099999999627 \\
0.819999999999769	0.00672399999999622 \\
0.829999999999769	0.00688899999999617 \\
0.839999999999769	0.00705599999999612 \\
0.849999999999769	0.00722499999999607 \\
0.859999999999769	0.00739599999999602 \\
0.869999999999768	0.00756899999999597 \\
0.879999999999768	0.00774399999999592 \\
0.889999999999768	0.00792099999999587 \\
0.899999999999768	0.00809999999999582 \\
0.909999999999767	0.00828099999999577 \\
0.919999999999767	0.00846399999999572 \\
0.929999999999767	0.00864899999999567 \\
0.939999999999767	0.00883599999999562 \\
0.949999999999767	0.00902499999999557 \\
0.959999999999766	0.00921599999999551 \\
0.969999999999766	0.00940899999999546 \\
0.979999999999766	0.00960399999999541 \\
0.989999999999766	0.00980099999999536 \\
0.999999999999766	0.00999999999999531 \\
1.00999999999977	0.0102009999999953 \\
1.01999999999977	0.0104039999999952 \\
1.02999999999976	0.0106089999999952 \\
1.03999999999976	0.0108159999999951 \\
1.04999999999976	0.0110249999999951 \\
1.05999999999976	0.011235999999995 \\
1.06999999999976	0.011448999999995 \\
1.07999999999976	0.0116639999999949 \\
1.08999999999976	0.0118809999999948 \\
1.09999999999976	0.0120999999999948 \\
1.10999999999976	0.0123209999999947 \\
1.11999999999976	0.0125439999999947 \\
1.12999999999976	0.0127689999999946 \\
1.13999999999976	0.0129959999999946 \\
1.14999999999976	0.0132249999999945 \\
1.15999999999976	0.0134559999999945 \\
1.16999999999976	0.0136889999999944 \\
1.17999999999976	0.0139239999999944 \\
1.18999999999976	0.0141609999999943 \\
1.19999999999976	0.0143999999999943 \\
1.20999999999976	0.0146409999999942 \\
1.21999999999976	0.0148839999999942 \\
1.22999999999976	0.0151289999999941 \\
1.23999999999976	0.0153759999999941 \\
1.24999999999976	0.015624999999994 \\
1.25999999999976	0.015875999999994 \\
1.26999999999976	0.0161289999999939 \\
1.27999999999976	0.0163839999999938 \\
1.28999999999976	0.0166409999999938 \\
1.29999999999976	0.0168999999999937 \\
1.30999999999976	0.0171609999999937 \\
1.31999999999976	0.0174239999999936 \\
1.32999999999976	0.0176889999999936 \\
1.33999999999976	0.0179559999999935 \\
1.34999999999976	0.0182249999999935 \\
1.35999999999976	0.0184959999999934 \\
1.36999999999976	0.0187689999999934 \\
1.37999999999976	0.0190439999999933 \\
1.38999999999976	0.0193209999999932 \\
1.39999999999976	0.0195999999999932 \\
1.40999999999976	0.0198809999999931 \\
1.41999999999976	0.0201639999999931 \\
1.42999999999976	0.020448999999993 \\
1.43999999999976	0.020735999999993 \\
1.44999999999976	0.0210249999999929 \\
1.45999999999976	0.0213159999999929 \\
1.46999999999976	0.0216089999999928 \\
1.47999999999976	0.0219039999999928 \\
1.48999999999976	0.0222009999999927 \\
1.49999999999975	0.0224999999999926 \\
1.50999999999975	0.0228009999999926 \\
1.51999999999975	0.0231039999999925 \\
1.52999999999975	0.0234089999999925 \\
1.53999999999975	0.0237159999999924 \\
1.54999999999975	0.0240249999999924 \\
1.55999999999975	0.0243359999999923 \\
1.56999999999975	0.0246489999999923 \\
1.57999999999975	0.0249639999999922 \\
1.58999999999975	0.0252809999999921 \\
1.59999999999975	0.0255999999999921 \\
1.60999999999975	0.025920999999992 \\
1.61999999999975	0.026243999999992 \\
1.62999999999975	0.0265689999999919 \\
1.63999999999975	0.0268959999999919 \\
1.64999999999975	0.0272249999999918 \\
1.65999999999975	0.0275559999999917 \\
1.66999999999975	0.0278889999999917 \\
1.67999999999975	0.0282239999999916 \\
1.68999999999975	0.0285609999999916 \\
1.69999999999975	0.0288999999999915 \\
1.70999999999975	0.0292409999999915 \\
1.71999999999975	0.0295839999999914 \\
1.72999999999975	0.0299289999999914 \\
1.73999999999975	0.0302759999999913 \\
1.74999999999975	0.0306249999999912 \\
1.75999999999975	0.0309759999999912 \\
1.76999999999975	0.0313289999999911 \\
1.77999999999975	0.0316839999999911 \\
1.78999999999975	0.032040999999991 \\
1.79999999999975	0.0323999999999909 \\
1.80999999999975	0.0327609999999909 \\
1.81999999999975	0.0331239999999908 \\
1.82999999999975	0.0334889999999908 \\
1.83999999999975	0.0338559999999907 \\
1.84999999999975	0.0342249999999907 \\
1.85999999999975	0.0345959999999906 \\
1.86999999999975	0.0349689999999905 \\
1.87999999999975	0.0353439999999905 \\
1.88999999999975	0.0357209999999904 \\
1.89999999999975	0.0360999999999904 \\
1.90999999999975	0.0364809999999903 \\
1.91999999999975	0.0368639999999902 \\
1.92999999999975	0.0372489999999902 \\
1.93999999999975	0.0376359999999901 \\
1.94999999999975	0.0380249999999901 \\
1.95999999999975	0.03841599999999 \\
1.96999999999974	0.0388089999999899 \\
1.97999999999974	0.0392039999999899 \\
1.98999999999974	0.0396009999999898 \\
1.99999999999974	0.0399999999999898 \\
2.00999999999974	0.0404009999999897 \\
2.01999999999974	0.0408039999999897 \\
2.02999999999974	0.0412089999999896 \\
2.03999999999974	0.0416159999999895 \\
2.04999999999974	0.0420249999999895 \\
2.05999999999974	0.0424359999999894 \\
2.06999999999974	0.0428489999999893 \\
2.07999999999974	0.0432639999999893 \\
2.08999999999974	0.0436809999999892 \\
2.09999999999974	0.0440999999999892 \\
2.10999999999974	0.0445209999999891 \\
2.11999999999974	0.044943999999989 \\
2.12999999999974	0.045368999999989 \\
2.13999999999974	0.0457959999999889 \\
2.14999999999974	0.0462249999999889 \\
2.15999999999974	0.0466559999999888 \\
2.16999999999974	0.0470889999999887 \\
2.17999999999974	0.0475239999999887 \\
2.18999999999974	0.0479609999999886 \\
2.19999999999974	0.0483999999999886 \\
2.20999999999974	0.0488409999999885 \\
2.21999999999974	0.0492839999999884 \\
2.22999999999974	0.0497289999999884 \\
2.23999999999974	0.0501759999999883 \\
2.24999999999974	0.0506249999999882 \\
2.25999999999974	0.0510759999999882 \\
2.26999999999974	0.0515289999999881 \\
2.27999999999974	0.0519839999999881 \\
2.28999999999974	0.052440999999988 \\
2.29999999999974	0.0528999999999879 \\
2.30999999999974	0.0533609999999879 \\
2.31999999999974	0.0538239999999878 \\
2.32999999999974	0.0542889999999877 \\
2.33999999999974	0.0547559999999877 \\
2.34999999999974	0.0552249999999876 \\
2.35999999999974	0.0556959999999876 \\
2.36999999999974	0.0561689999999875 \\
2.37999999999974	0.0566439999999874 \\
2.38999999999974	0.0571209999999874 \\
2.39999999999974	0.0575999999999873 \\
2.40999999999974	0.0580809999999873 \\
2.41999999999974	0.0585639999999872 \\
2.42999999999974	0.0590489999999871 \\
2.43999999999973	0.0595359999999871 \\
2.44999999999973	0.060024999999987 \\
2.45999999999973	0.0605159999999869 \\
2.46999999999973	0.0610089999999869 \\
2.47999999999973	0.0615039999999868 \\
2.48999999999973	0.0620009999999867 \\
2.49999999999973	0.0624999999999867 \\
2.50999999999973	0.0630009999999866 \\
2.51999999999973	0.0635039999999865 \\
2.52999999999973	0.0640089999999865 \\
2.53999999999973	0.0645159999999864 \\
2.54999999999973	0.0650249999999864 \\
2.55999999999973	0.0655359999999863 \\
2.56999999999973	0.0660489999999862 \\
2.57999999999973	0.0665639999999862 \\
2.58999999999973	0.0670809999999861 \\
2.59999999999973	0.067599999999986 \\
2.60999999999973	0.068120999999986 \\
2.61999999999973	0.0686439999999859 \\
2.62999999999973	0.0691689999999858 \\
2.63999999999973	0.0696959999999858 \\
2.64999999999973	0.0702249999999857 \\
2.65999999999973	0.0707559999999856 \\
2.66999999999973	0.0712889999999856 \\
2.67999999999973	0.0718239999999855 \\
2.68999999999973	0.0723609999999855 \\
2.69999999999973	0.0728999999999854 \\
2.70999999999973	0.0734409999999853 \\
2.71999999999973	0.0739839999999853 \\
2.72999999999973	0.0745289999999852 \\
2.73999999999973	0.0750759999999851 \\
2.74999999999973	0.0756249999999851 \\
2.75999999999973	0.076175999999985 \\
2.76999999999973	0.0767289999999849 \\
2.77999999999973	0.0772839999999849 \\
2.78999999999973	0.0778409999999848 \\
2.79999999999973	0.0783999999999847 \\
2.80999999999973	0.0789609999999847 \\
2.81999999999973	0.0795239999999846 \\
2.82999999999973	0.0800889999999845 \\
2.83999999999973	0.0806559999999845 \\
2.84999999999973	0.0812249999999844 \\
2.85999999999973	0.0817959999999843 \\
2.86999999999973	0.0823689999999842 \\
2.87999999999973	0.0829439999999842 \\
2.88999999999973	0.0835209999999841 \\
2.89999999999973	0.084099999999984 \\
2.90999999999972	0.084680999999984 \\
2.91999999999972	0.0852639999999839 \\
2.92999999999972	0.0858489999999838 \\
2.93999999999972	0.0864359999999838 \\
2.94999999999972	0.0870249999999837 \\
2.95999999999972	0.0876159999999837 \\
2.96999999999972	0.0882089999999836 \\
2.97999999999972	0.0888039999999835 \\
2.98999999999972	0.0894009999999834 \\
2.99999999999972	0.0899999999999834 \\
3.00999999999972	0.0906009999999833 \\
3.01999999999972	0.0912039999999832 \\
3.02999999999972	0.0918089999999832 \\
3.03999999999972	0.0924159999999831 \\
3.04999999999972	0.093024999999983 \\
3.05999999999972	0.093635999999983 \\
3.06999999999972	0.0942489999999829 \\
3.07999999999972	0.0948639999999828 \\
3.08999999999972	0.0954809999999827 \\
3.09999999999972	0.0960999999999827 \\
3.10999999999972	0.0967209999999826 \\
3.11999999999972	0.0973439999999825 \\
3.12999999999972	0.0979689999999825 \\
3.13999999999972	0.0985959999999824 \\
3.14999999999972	0.0992249999999823 \\
3.15999999999972	0.0998559999999823 \\
3.16999999999972	0.100488999999982 \\
3.17999999999972	0.101123999999982 \\
3.18999999999972	0.101760999999982 \\
3.19999999999972	0.102399999999982 \\
3.20999999999972	0.103040999999982 \\
3.21999999999972	0.103683999999982 \\
3.22999999999972	0.104328999999982 \\
3.23999999999972	0.104975999999982 \\
3.24999999999972	0.105624999999982 \\
3.25999999999972	0.106275999999982 \\
3.26999999999972	0.106928999999982 \\
3.27999999999972	0.107583999999981 \\
3.28999999999972	0.108240999999981 \\
3.29999999999972	0.108899999999981 \\
3.30999999999972	0.109560999999981 \\
3.31999999999972	0.110223999999981 \\
3.32999999999972	0.110888999999981 \\
3.33999999999972	0.111555999999981 \\
3.34999999999972	0.112224999999981 \\
3.35999999999972	0.112895999999981 \\
3.36999999999972	0.113568999999981 \\
3.37999999999971	0.114243999999981 \\
3.38999999999971	0.114920999999981 \\
3.39999999999971	0.115599999999981 \\
3.40999999999971	0.116280999999981 \\
3.41999999999971	0.11696399999998 \\
3.42999999999971	0.11764899999998 \\
3.43999999999971	0.11833599999998 \\
3.44999999999971	0.11902499999998 \\
3.45999999999971	0.11971599999998 \\
3.46999999999971	0.12040899999998 \\
3.47999999999971	0.12110399999998 \\
3.48999999999971	0.12180099999998 \\
3.49999999999971	0.12249999999998 \\
3.50999999999971	0.12320099999998 \\
3.51999999999971	0.12390399999998 \\
3.52999999999971	0.12460899999998 \\
3.53999999999971	0.12531599999998 \\
3.54999999999971	0.126024999999979 \\
3.55999999999971	0.126735999999979 \\
3.56999999999971	0.127448999999979 \\
3.57999999999971	0.128163999999979 \\
3.58999999999971	0.128880999999979 \\
3.59999999999971	0.129599999999979 \\
3.60999999999971	0.130320999999979 \\
3.61999999999971	0.131043999999979 \\
3.62999999999971	0.131768999999979 \\
3.63999999999971	0.132495999999979 \\
3.64999999999971	0.133224999999979 \\
3.65999999999971	0.133955999999979 \\
3.66999999999971	0.134688999999979 \\
3.67999999999971	0.135423999999979 \\
3.68999999999971	0.136160999999978 \\
3.69999999999971	0.136899999999978 \\
3.70999999999971	0.137640999999978 \\
3.71999999999971	0.138383999999978 \\
3.72999999999971	0.139128999999978 \\
3.73999999999971	0.139875999999978 \\
3.74999999999971	0.140624999999978 \\
3.75999999999971	0.141375999999978 \\
3.76999999999971	0.142128999999978 \\
3.77999999999971	0.142883999999978 \\
3.78999999999971	0.143640999999978 \\
3.79999999999971	0.144399999999978 \\
3.80999999999971	0.145160999999978 \\
3.81999999999971	0.145923999999977 \\
3.82999999999971	0.146688999999977 \\
3.8399999999997	0.147455999999977 \\
3.8499999999997	0.148224999999977 \\
3.8599999999997	0.148995999999977 \\
3.8699999999997	0.149768999999977 \\
3.8799999999997	0.150543999999977 \\
3.8899999999997	0.151320999999977 \\
3.8999999999997	0.152099999999977 \\
3.9099999999997	0.152880999999977 \\
3.9199999999997	0.153663999999977 \\
3.9299999999997	0.154448999999977 \\
3.9399999999997	0.155235999999977 \\
3.9499999999997	0.156024999999977 \\
3.9599999999997	0.156815999999976 \\
3.9699999999997	0.157608999999976 \\
3.9799999999997	0.158403999999976 \\
3.9899999999997	0.159200999999976 \\
3.9999999999997	0.159999999999976 \\
4.0099999999997	0.160800999999976 \\
4.0199999999997	0.161603999999976 \\
4.0299999999997	0.162408999999976 \\
4.0399999999997	0.163215999999976 \\
4.0499999999997	0.164024999999976 \\
4.0599999999997	0.164835999999976 \\
4.0699999999997	0.165648999999976 \\
4.0799999999997	0.166463999999976 \\
4.0899999999997	0.167280999999975 \\
4.0999999999997	0.168099999999975 \\
4.1099999999997	0.168920999999975 \\
4.1199999999997	0.169743999999975 \\
4.1299999999997	0.170568999999975 \\
4.1399999999997	0.171395999999975 \\
4.1499999999997	0.172224999999975 \\
4.1599999999997	0.173055999999975 \\
4.1699999999997	0.173888999999975 \\
4.1799999999997	0.174723999999975 \\
4.1899999999997	0.175560999999975 \\
4.1999999999997	0.176399999999975 \\
4.2099999999997	0.177240999999975 \\
4.2199999999997	0.178083999999974 \\
4.2299999999997	0.178928999999974 \\
4.2399999999997	0.179775999999974 \\
4.2499999999997	0.180624999999974 \\
4.2599999999997	0.181475999999974 \\
4.2699999999997	0.182328999999974 \\
4.2799999999997	0.183183999999974 \\
4.2899999999997	0.184040999999974 \\
4.2999999999997	0.184899999999974 \\
4.30999999999969	0.185760999999974 \\
4.31999999999969	0.186623999999974 \\
4.32999999999969	0.187488999999974 \\
4.33999999999969	0.188355999999973 \\
4.34999999999969	0.189224999999973 \\
4.35999999999969	0.190095999999973 \\
4.36999999999969	0.190968999999973 \\
4.37999999999969	0.191843999999973 \\
4.38999999999969	0.192720999999973 \\
4.39999999999969	0.193599999999973 \\
4.40999999999969	0.194480999999973 \\
4.41999999999969	0.195363999999973 \\
4.42999999999969	0.196248999999973 \\
4.43999999999969	0.197135999999973 \\
4.44999999999969	0.198024999999973 \\
4.45999999999969	0.198915999999973 \\
4.46999999999969	0.199808999999972 \\
4.47999999999969	0.200703999999972 \\
4.48999999999969	0.201600999999972 \\
4.49999999999969	0.202499999999972 \\
4.50999999999969	0.203400999999972 \\
4.51999999999969	0.204303999999972 \\
4.52999999999969	0.205208999999972 \\
4.53999999999969	0.206115999999972 \\
4.54999999999969	0.207024999999972 \\
4.55999999999969	0.207935999999972 \\
4.56999999999969	0.208848999999972 \\
4.57999999999969	0.209763999999972 \\
4.58999999999969	0.210680999999971 \\
4.59999999999969	0.211599999999971 \\
4.60999999999969	0.212520999999971 \\
4.61999999999969	0.213443999999971 \\
4.62999999999969	0.214368999999971 \\
4.63999999999969	0.215295999999971 \\
4.64999999999969	0.216224999999971 \\
4.65999999999969	0.217155999999971 \\
4.66999999999969	0.218088999999971 \\
4.67999999999969	0.219023999999971 \\
4.68999999999969	0.219960999999971 \\
4.69999999999969	0.220899999999971 \\
4.70999999999969	0.22184099999997 \\
4.71999999999969	0.22278399999997 \\
4.72999999999969	0.22372899999997 \\
4.73999999999969	0.22467599999997 \\
4.74999999999969	0.22562499999997 \\
4.75999999999969	0.22657599999997 \\
4.76999999999969	0.22752899999997 \\
4.77999999999968	0.22848399999997 \\
4.78999999999968	0.22944099999997 \\
4.79999999999968	0.23039999999997 \\
4.80999999999968	0.23136099999997 \\
4.81999999999968	0.23232399999997 \\
4.82999999999968	0.233288999999969 \\
4.83999999999968	0.234255999999969 \\
4.84999999999968	0.235224999999969 \\
4.85999999999968	0.236195999999969 \\
4.86999999999968	0.237168999999969 \\
4.87999999999968	0.238143999999969 \\
4.88999999999968	0.239120999999969 \\
4.89999999999968	0.240099999999969 \\
4.90999999999968	0.241080999999969 \\
4.91999999999968	0.242063999999969 \\
4.92999999999968	0.243048999999969 \\
4.93999999999968	0.244035999999969 \\
4.94999999999968	0.245024999999968 \\
4.95999999999968	0.246015999999968 \\
4.96999999999968	0.247008999999968 \\
4.97999999999968	0.248003999999968 \\
4.98999999999968	0.249000999999968 \\
4.99999999999968	0.249999999999968 \\
5.00999999999968	0.251000999999968 \\
5.01999999999968	0.252003999999968 \\
5.02999999999968	0.253008999999968 \\
5.03999999999968	0.254015999999968 \\
5.04999999999968	0.255024999999968 \\
5.05999999999968	0.256035999999968 \\
5.06999999999968	0.257048999999967 \\
5.07999999999968	0.258063999999967 \\
5.08999999999968	0.259080999999967 \\
5.09999999999968	0.260099999999967 \\
5.10999999999968	0.261120999999967 \\
5.11999999999968	0.262143999999967 \\
5.12999999999968	0.263168999999967 \\
5.13999999999968	0.264195999999967 \\
5.14999999999968	0.265224999999967 \\
5.15999999999968	0.266255999999967 \\
5.16999999999968	0.267288999999967 \\
5.17999999999968	0.268323999999966 \\
5.18999999999968	0.269360999999966 \\
5.19999999999968	0.270399999999966 \\
5.20999999999968	0.271440999999966 \\
5.21999999999968	0.272483999999966 \\
5.22999999999968	0.273528999999966 \\
5.23999999999968	0.274575999999966 \\
5.24999999999967	0.275624999999966 \\
5.25999999999967	0.276675999999966 \\
5.26999999999967	0.277728999999966 \\
5.27999999999967	0.278783999999966 \\
5.28999999999967	0.279840999999966 \\
5.29999999999967	0.280899999999965 \\
5.30999999999967	0.281960999999965 \\
5.31999999999967	0.283023999999965 \\
5.32999999999967	0.284088999999965 \\
5.33999999999967	0.285155999999965 \\
5.34999999999967	0.286224999999965 \\
5.35999999999967	0.287295999999965 \\
5.36999999999967	0.288368999999965 \\
5.37999999999967	0.289443999999965 \\
5.38999999999967	0.290520999999965 \\
5.39999999999967	0.291599999999965 \\
5.40999999999967	0.292680999999964 \\
5.41999999999967	0.293763999999964 \\
5.42999999999967	0.294848999999964 \\
5.43999999999967	0.295935999999964 \\
5.44999999999967	0.297024999999964 \\
5.45999999999967	0.298115999999964 \\
5.46999999999967	0.299208999999964 \\
5.47999999999967	0.300303999999964 \\
5.48999999999967	0.301400999999964 \\
5.49999999999967	0.302499999999964 \\
5.50999999999967	0.303600999999964 \\
5.51999999999967	0.304703999999964 \\
5.52999999999967	0.305808999999963 \\
5.53999999999967	0.306915999999963 \\
5.54999999999967	0.308024999999963 \\
5.55999999999967	0.309135999999963 \\
5.56999999999967	0.310248999999963 \\
5.57999999999967	0.311363999999963 \\
5.58999999999967	0.312480999999963 \\
5.59999999999967	0.313599999999963 \\
5.60999999999967	0.314720999999963 \\
5.61999999999967	0.315843999999963 \\
5.62999999999967	0.316968999999962 \\
5.63999999999967	0.318095999999962 \\
5.64999999999967	0.319224999999962 \\
5.65999999999967	0.320355999999962 \\
5.66999999999967	0.321488999999962 \\
5.67999999999967	0.322623999999962 \\
5.68999999999967	0.323760999999962 \\
5.69999999999967	0.324899999999962 \\
5.70999999999967	0.326040999999962 \\
5.71999999999966	0.327183999999962 \\
5.72999999999966	0.328328999999962 \\
5.73999999999966	0.329475999999962 \\
5.74999999999966	0.330624999999961 \\
5.75999999999966	0.331775999999961 \\
5.76999999999966	0.332928999999961 \\
5.77999999999966	0.334083999999961 \\
5.78999999999966	0.335240999999961 \\
5.79999999999966	0.336399999999961 \\
5.80999999999966	0.337560999999961 \\
5.81999999999966	0.338723999999961 \\
5.82999999999966	0.339888999999961 \\
5.83999999999966	0.341055999999961 \\
5.84999999999966	0.34222499999996 \\
5.85999999999966	0.34339599999996 \\
5.86999999999966	0.34456899999996 \\
5.87999999999966	0.34574399999996 \\
5.88999999999966	0.34692099999996 \\
5.89999999999966	0.34809999999996 \\
5.90999999999966	0.34928099999996 \\
5.91999999999966	0.35046399999996 \\
5.92999999999966	0.35164899999996 \\
5.93999999999966	0.35283599999996 \\
5.94999999999966	0.35402499999996 \\
5.95999999999966	0.355215999999959 \\
5.96999999999966	0.356408999999959 \\
5.97999999999966	0.357603999999959 \\
5.98999999999966	0.358800999999959 \\
5.99999999999966	0.359999999999959 \\
6.00999999999966	0.361200999999959 \\
6.01999999999966	0.362403999999959 \\
6.02999999999966	0.363608999999959 \\
6.03999999999966	0.364815999999959 \\
6.04999999999966	0.366024999999958 \\
6.05999999999966	0.367235999999958 \\
6.06999999999966	0.368448999999959 \\
6.07999999999966	0.369663999999958 \\
6.08999999999966	0.370880999999958 \\
6.09999999999966	0.372099999999958 \\
6.10999999999966	0.373320999999958 \\
6.11999999999966	0.374543999999958 \\
6.12999999999965	0.375768999999958 \\
6.13999999999966	0.376995999999958 \\
6.14999999999966	0.378224999999958 \\
6.15999999999966	0.379455999999958 \\
6.16999999999965	0.380688999999957 \\
6.17999999999966	0.381923999999957 \\
6.18999999999966	0.383160999999958 \\
6.19999999999965	0.384399999999957 \\
6.20999999999965	0.385640999999957 \\
6.21999999999965	0.386883999999957 \\
6.22999999999966	0.388128999999957 \\
6.23999999999965	0.389375999999957 \\
6.24999999999965	0.390624999999956 \\
6.25999999999965	0.391875999999957 \\
6.26999999999965	0.393128999999957 \\
6.27999999999965	0.394383999999956 \\
6.28999999999965	0.395640999999956 \\
6.29999999999965	0.396899999999956 \\
6.30999999999965	0.398160999999956 \\
6.31999999999965	0.399423999999956 \\
6.32999999999965	0.400688999999956 \\
6.33999999999965	0.401955999999956 \\
6.34999999999965	0.403224999999956 \\
6.35999999999965	0.404495999999956 \\
6.36999999999965	0.405768999999955 \\
6.37999999999965	0.407043999999955 \\
6.38999999999965	0.408320999999956 \\
6.39999999999965	0.409599999999955 \\
6.40999999999965	0.410880999999955 \\
6.41999999999965	0.412163999999955 \\
6.42999999999965	0.413448999999955 \\
6.43999999999965	0.414735999999955 \\
6.44999999999965	0.416024999999955 \\
6.45999999999965	0.417315999999955 \\
6.46999999999965	0.418608999999955 \\
6.47999999999965	0.419903999999954 \\
6.48999999999965	0.421200999999954 \\
6.49999999999965	0.422499999999954 \\
6.50999999999965	0.423800999999954 \\
6.51999999999965	0.425103999999954 \\
6.52999999999965	0.426408999999954 \\
6.53999999999965	0.427715999999954 \\
6.54999999999965	0.429024999999954 \\
6.55999999999965	0.430335999999954 \\
6.56999999999965	0.431648999999953 \\
6.57999999999965	0.432963999999953 \\
6.58999999999965	0.434280999999954 \\
6.59999999999965	0.435599999999953 \\
6.60999999999964	0.436920999999953 \\
6.61999999999965	0.438243999999953 \\
6.62999999999965	0.439568999999953 \\
6.63999999999965	0.440895999999953 \\
6.64999999999964	0.442224999999953 \\
6.65999999999964	0.443555999999953 \\
6.66999999999965	0.444888999999953 \\
6.67999999999964	0.446223999999953 \\
6.68999999999964	0.447560999999952 \\
6.69999999999964	0.448899999999952 \\
6.70999999999965	0.450240999999952 \\
6.71999999999964	0.451583999999952 \\
6.72999999999964	0.452928999999952 \\
6.73999999999964	0.454275999999952 \\
6.74999999999964	0.455624999999952 \\
6.75999999999964	0.456975999999952 \\
6.76999999999964	0.458328999999951 \\
6.77999999999964	0.459683999999952 \\
6.78999999999964	0.461040999999952 \\
6.79999999999964	0.462399999999951 \\
6.80999999999964	0.463760999999951 \\
6.81999999999964	0.465123999999951 \\
6.82999999999964	0.466488999999951 \\
6.83999999999964	0.467855999999951 \\
6.84999999999964	0.469224999999951 \\
6.85999999999964	0.470595999999951 \\
6.86999999999964	0.471968999999951 \\
6.87999999999964	0.47334399999995 \\
6.88999999999964	0.47472099999995 \\
6.89999999999964	0.47609999999995 \\
6.90999999999964	0.47748099999995 \\
6.91999999999964	0.47886399999995 \\
6.92999999999964	0.48024899999995 \\
6.93999999999964	0.48163599999995 \\
6.94999999999964	0.48302499999995 \\
6.95999999999964	0.48441599999995 \\
6.96999999999964	0.485808999999949 \\
6.97999999999964	0.487203999999949 \\
6.98999999999964	0.48860099999995 \\
6.99999999999964	0.489999999999949 \\
7.00999999999964	0.491400999999949 \\
7.01999999999964	0.492803999999949 \\
7.02999999999964	0.494208999999949 \\
7.03999999999964	0.495615999999949 \\
7.04999999999963	0.497024999999948 \\
7.05999999999964	0.498435999999949 \\
7.06999999999964	0.499848999999949 \\
7.07999999999964	0.501263999999948 \\
7.08999999999963	0.502680999999948 \\
7.09999999999964	0.504099999999948 \\
7.10999999999964	0.505520999999948 \\
7.11999999999964	0.506943999999948 \\
7.12999999999963	0.508368999999948 \\
7.13999999999963	0.509795999999948 \\
7.14999999999964	0.511224999999948 \\
7.15999999999963	0.512655999999948 \\
7.16999999999963	0.514088999999947 \\
7.17999999999963	0.515523999999947 \\
7.18999999999964	0.516960999999948 \\
7.19999999999963	0.518399999999947 \\
7.20999999999963	0.519840999999947 \\
7.21999999999963	0.521283999999947 \\
7.22999999999963	0.522728999999947 \\
7.23999999999963	0.524175999999947 \\
7.24999999999963	0.525624999999946 \\
7.25999999999963	0.527075999999947 \\
7.26999999999963	0.528528999999947 \\
7.27999999999963	0.529983999999946 \\
7.28999999999963	0.531440999999946 \\
7.29999999999963	0.532899999999946 \\
7.30999999999963	0.534360999999946 \\
7.31999999999963	0.535823999999946 \\
7.32999999999963	0.537288999999946 \\
7.33999999999963	0.538755999999946 \\
7.34999999999963	0.540224999999946 \\
7.35999999999963	0.541695999999946 \\
7.36999999999963	0.543168999999945 \\
7.37999999999963	0.544643999999945 \\
7.38999999999963	0.546120999999945 \\
7.39999999999963	0.547599999999945 \\
7.40999999999963	0.549080999999945 \\
7.41999999999963	0.550563999999945 \\
7.42999999999963	0.552048999999945 \\
7.43999999999963	0.553535999999945 \\
7.44999999999963	0.555024999999944 \\
7.45999999999963	0.556515999999944 \\
7.46999999999963	0.558008999999945 \\
7.47999999999963	0.559503999999944 \\
7.48999999999963	0.561000999999944 \\
7.49999999999963	0.562499999999944 \\
7.50999999999963	0.564000999999944 \\
7.51999999999963	0.565503999999944 \\
7.52999999999962	0.567008999999943 \\
7.53999999999963	0.568515999999944 \\
7.54999999999963	0.570024999999944 \\
7.55999999999963	0.571535999999943 \\
7.56999999999962	0.573048999999943 \\
7.57999999999963	0.574563999999943 \\
7.58999999999963	0.576080999999943 \\
7.59999999999962	0.577599999999943 \\
7.60999999999962	0.579120999999943 \\
7.61999999999962	0.580643999999943 \\
7.62999999999963	0.582168999999943 \\
7.63999999999962	0.583695999999943 \\
7.64999999999962	0.585224999999942 \\
7.65999999999962	0.586755999999942 \\
7.66999999999963	0.588288999999942 \\
7.67999999999962	0.589823999999942 \\
7.68999999999962	0.591360999999942 \\
7.69999999999962	0.592899999999942 \\
7.70999999999962	0.594440999999942 \\
7.71999999999962	0.595983999999942 \\
7.72999999999962	0.597528999999941 \\
7.73999999999962	0.599075999999941 \\
7.74999999999962	0.600624999999942 \\
7.75999999999962	0.602175999999941 \\
7.76999999999962	0.603728999999941 \\
7.77999999999962	0.605283999999941 \\
7.78999999999962	0.606840999999941 \\
7.79999999999962	0.608399999999941 \\
7.80999999999962	0.60996099999994 \\
7.81999999999962	0.611523999999941 \\
7.82999999999962	0.613088999999941 \\
7.83999999999962	0.61465599999994 \\
7.84999999999962	0.61622499999994 \\
7.85999999999962	0.61779599999994 \\
7.86999999999962	0.61936899999994 \\
7.87999999999962	0.62094399999994 \\
7.88999999999962	0.622520999999939 \\
7.89999999999962	0.62409999999994 \\
7.90999999999962	0.62568099999994 \\
7.91999999999962	0.62726399999994 \\
7.92999999999962	0.628848999999939 \\
7.93999999999962	0.630435999999939 \\
7.94999999999962	0.632024999999939 \\
7.95999999999962	0.633615999999939 \\
7.96999999999962	0.635208999999939 \\
7.97999999999962	0.636803999999939 \\
7.98999999999962	0.638400999999939 \\
7.99999999999962	0.639999999999939 \\
8.00999999999961	0.641600999999938 \\
8.01999999999962	0.643203999999938 \\
8.02999999999962	0.644808999999939 \\
8.03999999999962	0.646415999999938 \\
8.04999999999961	0.648024999999938 \\
8.05999999999962	0.649635999999938 \\
8.06999999999962	0.651248999999938 \\
8.07999999999961	0.652863999999938 \\
8.08999999999961	0.654480999999937 \\
8.09999999999961	0.656099999999938 \\
8.10999999999962	0.657720999999938 \\
8.11999999999961	0.659343999999937 \\
8.12999999999961	0.660968999999937 \\
8.13999999999961	0.662595999999937 \\
8.14999999999961	0.664224999999937 \\
8.15999999999961	0.665855999999937 \\
8.16999999999961	0.667488999999936 \\
8.17999999999961	0.669123999999937 \\
8.18999999999961	0.670760999999937 \\
8.19999999999961	0.672399999999936 \\
8.20999999999961	0.674040999999936 \\
8.21999999999961	0.675683999999936 \\
8.22999999999961	0.677328999999936 \\
8.23999999999961	0.678975999999936 \\
8.24999999999961	0.680624999999936 \\
8.25999999999961	0.682275999999936 \\
8.26999999999961	0.683928999999936 \\
8.27999999999961	0.685583999999936 \\
8.28999999999961	0.687240999999935 \\
8.29999999999961	0.688899999999935 \\
8.30999999999961	0.690560999999935 \\
8.31999999999961	0.692223999999935 \\
8.32999999999961	0.693888999999935 \\
8.33999999999961	0.695555999999935 \\
8.34999999999961	0.697224999999935 \\
8.35999999999961	0.698895999999934 \\
8.36999999999961	0.700568999999934 \\
8.37999999999961	0.702243999999934 \\
8.38999999999961	0.703920999999935 \\
8.39999999999961	0.705599999999934 \\
8.40999999999961	0.707280999999934 \\
8.41999999999961	0.708963999999934 \\
8.42999999999961	0.710648999999934 \\
8.43999999999961	0.712335999999934 \\
8.4499999999996	0.714024999999933 \\
8.45999999999961	0.715715999999933 \\
8.46999999999961	0.717408999999934 \\
8.47999999999961	0.719103999999933 \\
8.4899999999996	0.720800999999933 \\
8.49999999999961	0.722499999999933 \\
8.50999999999961	0.724200999999933 \\
8.51999999999961	0.725903999999933 \\
8.5299999999996	0.727608999999932 \\
8.5399999999996	0.729315999999933 \\
8.54999999999961	0.731024999999933 \\
8.5599999999996	0.732735999999932 \\
8.5699999999996	0.734448999999932 \\
8.5799999999996	0.736163999999932 \\
8.58999999999961	0.737880999999932 \\
8.5999999999996	0.739599999999932 \\
8.6099999999996	0.741320999999931 \\
8.6199999999996	0.743043999999932 \\
8.6299999999996	0.744768999999932 \\
8.6399999999996	0.746495999999931 \\
8.6499999999996	0.748224999999931 \\
8.6599999999996	0.749955999999931 \\
8.6699999999996	0.751688999999931 \\
8.6799999999996	0.753423999999931 \\
8.6899999999996	0.75516099999993 \\
8.6999999999996	0.756899999999931 \\
8.7099999999996	0.758640999999931 \\
8.7199999999996	0.76038399999993 \\
8.7299999999996	0.76212899999993 \\
8.7399999999996	0.76387599999993 \\
8.7499999999996	0.76562499999993 \\
8.7599999999996	0.76737599999993 \\
8.7699999999996	0.769128999999929 \\
8.7799999999996	0.77088399999993 \\
8.7899999999996	0.77264099999993 \\
8.7999999999996	0.774399999999929 \\
8.8099999999996	0.776160999999929 \\
8.8199999999996	0.777923999999929 \\
8.8299999999996	0.779688999999929 \\
8.8399999999996	0.781455999999929 \\
8.8499999999996	0.783224999999929 \\
8.8599999999996	0.784995999999929 \\
8.8699999999996	0.786768999999929 \\
8.8799999999996	0.788543999999929 \\
8.8899999999996	0.790320999999928 \\
8.8999999999996	0.792099999999928 \\
8.9099999999996	0.793880999999928 \\
8.9199999999996	0.795663999999928 \\
8.92999999999959	0.797448999999928 \\
8.9399999999996	0.799235999999928 \\
8.9499999999996	0.801024999999928 \\
8.9599999999996	0.802815999999928 \\
8.96999999999959	0.804608999999927 \\
8.9799999999996	0.806403999999927 \\
8.9899999999996	0.808200999999927 \\
8.99999999999959	0.809999999999927 \\
9.00999999999959	0.811800999999927 \\
9.01999999999959	0.813603999999927 \\
9.0299999999996	0.815408999999927 \\
9.03999999999959	0.817215999999927 \\
9.04999999999959	0.819024999999926 \\
9.05999999999959	0.820835999999926 \\
9.0699999999996	0.822648999999927 \\
9.07999999999959	0.824463999999926 \\
9.08999999999959	0.826280999999926 \\
9.09999999999959	0.828099999999926 \\
9.10999999999959	0.829920999999926 \\
9.11999999999959	0.831743999999926 \\
9.12999999999959	0.833568999999925 \\
9.13999999999959	0.835395999999925 \\
9.14999999999959	0.837224999999926 \\
9.15999999999959	0.839055999999925 \\
9.16999999999959	0.840888999999925 \\
9.17999999999959	0.842723999999925 \\
9.18999999999959	0.844560999999925 \\
9.19999999999959	0.846399999999925 \\
9.20999999999959	0.848240999999924 \\
9.21999999999959	0.850083999999924 \\
9.22999999999959	0.851928999999925 \\
9.23999999999959	0.853775999999924 \\
9.24999999999959	0.855624999999924 \\
9.25999999999959	0.857475999999924 \\
9.26999999999959	0.859328999999924 \\
9.27999999999959	0.861183999999924 \\
9.28999999999959	0.863040999999923 \\
9.29999999999959	0.864899999999924 \\
9.30999999999959	0.866760999999924 \\
9.31999999999959	0.868623999999923 \\
9.32999999999959	0.870488999999923 \\
9.33999999999959	0.872355999999923 \\
9.34999999999959	0.874224999999923 \\
9.35999999999959	0.876095999999923 \\
9.36999999999959	0.877968999999922 \\
9.37999999999959	0.879843999999922 \\
9.38999999999959	0.881720999999923 \\
9.39999999999959	0.883599999999922 \\
9.40999999999958	0.885480999999922 \\
9.41999999999959	0.887363999999922 \\
9.42999999999959	0.889248999999922 \\
9.43999999999959	0.891135999999922 \\
9.44999999999958	0.893024999999921 \\
9.45999999999959	0.894915999999921 \\
9.46999999999959	0.896808999999922 \\
9.47999999999958	0.898703999999921 \\
9.48999999999958	0.900600999999921 \\
9.49999999999958	0.902499999999921 \\
9.50999999999959	0.904400999999921 \\
9.51999999999958	0.906303999999921 \\
9.52999999999958	0.90820899999992 \\
9.53999999999958	0.910115999999921 \\
9.54999999999959	0.912024999999921 \\
9.55999999999958	0.91393599999992 \\
9.56999999999958	0.91584899999992 \\
9.57999999999958	0.91776399999992 \\
9.58999999999958	0.91968099999992 \\
9.59999999999958	0.92159999999992 \\
9.60999999999958	0.923520999999919 \\
9.61999999999958	0.92544399999992 \\
9.62999999999958	0.92736899999992 \\
9.63999999999958	0.929295999999919 \\
9.64999999999958	0.931224999999919 \\
9.65999999999958	0.933155999999919 \\
9.66999999999958	0.935088999999919 \\
9.67999999999958	0.937023999999919 \\
9.68999999999958	0.938960999999918 \\
9.69999999999958	0.940899999999918 \\
9.70999999999958	0.942840999999919 \\
9.71999999999958	0.944783999999918 \\
9.72999999999958	0.946728999999918 \\
9.73999999999958	0.948675999999918 \\
9.74999999999958	0.950624999999918 \\
9.75999999999958	0.952575999999918 \\
9.76999999999958	0.954528999999917 \\
9.77999999999958	0.956483999999918 \\
9.78999999999958	0.958440999999918 \\
9.79999999999958	0.960399999999917 \\
9.80999999999958	0.962360999999917 \\
9.81999999999958	0.964323999999917 \\
9.82999999999958	0.966288999999917 \\
9.83999999999958	0.968255999999917 \\
9.84999999999958	0.970224999999916 \\
9.85999999999958	0.972195999999917 \\
9.86999999999958	0.974168999999917 \\
9.87999999999958	0.976143999999916 \\
9.88999999999957	0.978120999999916 \\
9.89999999999958	0.980099999999916 \\
9.90999999999958	0.982080999999916 \\
9.91999999999958	0.984063999999916 \\
9.92999999999957	0.986048999999915 \\
9.93999999999957	0.988035999999915 \\
9.94999999999958	0.990024999999916 \\
9.95999999999957	0.992015999999915 \\
9.96999999999957	0.994008999999915 \\
9.97999999999957	0.996003999999915 \\
9.98999999999958	0.998000999999915 \\
};
\end{axis}

\end{tikzpicture}
